Robust estimation of precision matrices under cellwise contamination

There is a great need for robust techniques in data mining and machine learning contexts where many standard techniques such as principal component analysis and linear discriminant analysis are inherently susceptible to outliers. Furthermore, standard robust procedures assume that less than half the observation rows of a data matrix are contaminated, which may not be a realistic assumption when the number of observed features is large. This work looks at the problem of estimating covariance and precision matrices under cellwise contamination. We consider using a robust pairwise covariance matrix as an input to various regularisation routines, such as the graphical lasso, QUIC and CLIME. To ensure the input covariance matrix is positive semidefinite, we use a method that transforms a symmetric matrix of pairwise covariances to the nearest covariance matrix. The result is a potentially sparse precision matrix that is resilient to moderate levels of cellwise contamination. Since this procedure is not based on subsampling it scales well as the number of variables increases.

==> A.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 10:15:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 46.98-5, 60.72-5) rectangle (147.28+5,161.02+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (97.13,161.02+8) {Classic};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 97.13, 22.75) {row};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.29,110.87) {column};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97,161.02) -- ( 48.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29,161.02) -- ( 52.29,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61,161.02) -- ( 55.61,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94,161.02) -- ( 58.94,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26,161.02) -- ( 62.26,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58,161.02) -- ( 65.58,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90,161.02) -- ( 68.90,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22,161.02) -- ( 72.22,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54,161.02) -- ( 75.54,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86,161.02) -- ( 78.86,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18,161.02) -- ( 82.18,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51,161.02) -- ( 85.51,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83,161.02) -- ( 88.83,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15,161.02) -- ( 92.15,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,161.02) -- ( 95.47,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79,161.02) -- ( 98.79,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11,161.02) -- (102.11,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43,161.02) -- (105.43,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75,161.02) -- (108.75,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07,161.02) -- (112.07,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,161.02) -- (115.40,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72,161.02) -- (118.72,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,161.02) -- (122.04,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,161.02) -- (125.36,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68,161.02) -- (128.68,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00,161.02) -- (132.00,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32,161.02) -- (135.32,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64,161.02) -- (138.64,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97,161.02) -- (141.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29,161.02) -- (145.29,166.72);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 62.72) -- ( 41.29, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 66.04) -- ( 41.29, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 69.36) -- ( 41.29, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 72.68) -- ( 41.29, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 76.00) -- ( 41.29, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 79.32) -- ( 41.29, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 82.64) -- ( 41.29, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 85.97) -- ( 41.29, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 89.29) -- ( 41.29, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 92.61) -- ( 41.29, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 95.93) -- ( 41.29, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 99.25) -- ( 41.29, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,102.57) -- ( 41.29,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,105.89) -- ( 41.29,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,109.21) -- ( 41.29,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,112.54) -- ( 41.29,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,115.86) -- ( 41.29,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,119.18) -- ( 41.29,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,122.50) -- ( 41.29,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,125.82) -- ( 41.29,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,129.14) -- ( 41.29,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,132.46) -- ( 41.29,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,135.78) -- ( 41.29,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,139.10) -- ( 41.29,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,142.43) -- ( 41.29,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,145.75) -- ( 41.29,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,149.07) -- ( 41.29,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,152.39) -- ( 41.29,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,155.71) -- ( 41.29,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,159.03) -- ( 41.29,159.03);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 59.41) {1};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 62.73) {2};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 66.05) {3};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 69.37) {4};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 72.70) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 76.02) {6};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 79.34) {7};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 82.66) {8};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 85.98) {9};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 89.30) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 92.62) {11};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 95.94) {12};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 99.27) {13};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,102.59) {14};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,105.91) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,109.23) {16};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,112.55) {17};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,115.87) {18};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,119.19) {19};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,122.51) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,125.84) {21};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,129.16) {22};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,132.48) {23};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,135.80) {24};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,139.12) {25};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,142.44) {26};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,145.76) {27};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,149.08) {28};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,152.40) {29};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,155.73) {30};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 60.72) -- ( 48.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29, 60.72) -- ( 52.29, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 60.72) -- ( 55.61, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94, 60.72) -- ( 58.94, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 60.72) -- ( 62.26, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58, 60.72) -- ( 65.58, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90, 60.72) -- ( 68.90, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22, 60.72) -- ( 72.22, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54, 60.72) -- ( 75.54, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 60.72) -- ( 78.86, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 60.72) -- ( 82.18, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 60.72) -- ( 85.51, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 60.72) -- ( 88.83, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 60.72) -- ( 92.15, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47, 60.72) -- ( 95.47, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79, 60.72) -- ( 98.79, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 60.72) -- (102.11, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 60.72) -- (105.43, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75, 60.72) -- (108.75, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.72) -- (112.07, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 60.72) -- (115.40, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72, 60.72) -- (118.72, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04, 60.72) -- (122.04, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36, 60.72) -- (125.36, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68, 60.72) -- (128.68, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00, 60.72) -- (132.00, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32, 60.72) -- (135.32, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 60.72) -- (138.64, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 60.72) -- (141.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 60.72) -- (145.29, 55.03);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.97, 42.73) {1};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 52.29, 42.73) {2};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.61, 42.73) {3};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.94, 42.73) {4};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 62.26, 42.73) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.58, 42.73) {6};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.90, 42.73) {7};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 72.22, 42.73) {8};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.54, 42.73) {9};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 78.86, 42.73) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.18, 42.73) {11};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.51, 42.73) {12};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 88.83, 42.73) {13};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.15, 42.73) {14};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 95.47, 42.73) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 98.79, 42.73) {16};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (102.11, 42.73) {17};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (105.43, 42.73) {18};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.75, 42.73) {19};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (112.07, 42.73) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.40, 42.73) {21};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.72, 42.73) {22};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (122.04, 42.73) {23};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.36, 42.73) {24};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (128.68, 42.73) {25};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.00, 42.73) {26};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.32, 42.73) {27};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.64, 42.73) {28};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.97, 42.73) {29};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.29, 42.73) {30};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 62.72) -- (152.97, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 66.04) -- (152.97, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 69.36) -- (152.97, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 72.68) -- (152.97, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 76.00) -- (152.97, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 79.32) -- (152.97, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 82.64) -- (152.97, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 85.97) -- (152.97, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 89.29) -- (152.97, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 92.61) -- (152.97, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 95.93) -- (152.97, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 99.25) -- (152.97, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,102.57) -- (152.97,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,105.89) -- (152.97,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,109.21) -- (152.97,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,112.54) -- (152.97,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,115.86) -- (152.97,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,119.18) -- (152.97,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,122.50) -- (152.97,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,125.82) -- (152.97,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,129.14) -- (152.97,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,132.46) -- (152.97,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,135.78) -- (152.97,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,139.10) -- (152.97,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,142.43) -- (152.97,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,145.75) -- (152.97,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,149.07) -- (152.97,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,152.39) -- (152.97,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,155.71) -- (152.97,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,159.03) -- (152.97,159.03);
%\end{scope}
\begin{scope}
\path[clip] ( 46.98, 60.72) rectangle (147.28,161.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 61.06) rectangle ( 50.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63, 61.06) rectangle ( 53.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 61.06) rectangle ( 57.27, 64.38);

\path[fill=fillColor] ( 57.27, 61.06) rectangle ( 60.60, 64.38);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60, 61.06) rectangle ( 63.92, 64.38);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 63.92, 61.06) rectangle ( 67.24, 64.38);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24, 61.06) rectangle ( 70.56, 64.38);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56, 61.06) rectangle ( 73.88, 64.38);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 73.88, 61.06) rectangle ( 77.20, 64.38);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 77.20, 61.06) rectangle ( 80.52, 64.38);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 80.52, 61.06) rectangle ( 83.84, 64.38);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 83.84, 61.06) rectangle ( 87.17, 64.38);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 87.17, 61.06) rectangle ( 90.49, 64.38);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 90.49, 61.06) rectangle ( 93.81, 64.38);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 93.81, 61.06) rectangle ( 97.13, 64.38);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 97.13, 61.06) rectangle (100.45, 64.38);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (100.45, 61.06) rectangle (103.77, 64.38);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (103.77, 61.06) rectangle (107.09, 64.38);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (107.09, 61.06) rectangle (110.41, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (110.41, 61.06) rectangle (113.74, 64.38);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74, 61.06) rectangle (117.06, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (117.06, 61.06) rectangle (120.38, 64.38);

\path[fill=fillColor] (120.38, 61.06) rectangle (123.70, 64.38);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (123.70, 61.06) rectangle (127.02, 64.38);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (127.02, 61.06) rectangle (130.34, 64.38);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (130.34, 61.06) rectangle (133.66, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (133.66, 61.06) rectangle (136.98, 64.38);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (136.98, 61.06) rectangle (140.31, 64.38);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (140.31, 61.06) rectangle (143.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (143.63, 61.06) rectangle (146.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 47.31, 64.38) rectangle ( 50.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 50.63, 64.38) rectangle ( 53.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 53.95, 64.38) rectangle ( 57.27, 67.70);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] ( 57.27, 64.38) rectangle ( 60.60, 67.70);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 60.60, 64.38) rectangle ( 63.92, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 63.92, 64.38) rectangle ( 67.24, 67.70);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 67.24, 64.38) rectangle ( 70.56, 67.70);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 70.56, 64.38) rectangle ( 73.88, 67.70);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 73.88, 64.38) rectangle ( 77.20, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20, 64.38) rectangle ( 80.52, 67.70);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 80.52, 64.38) rectangle ( 83.84, 67.70);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 83.84, 64.38) rectangle ( 87.17, 67.70);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 87.17, 64.38) rectangle ( 90.49, 67.70);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49, 64.38) rectangle ( 93.81, 67.70);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 93.81, 64.38) rectangle ( 97.13, 67.70);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 97.13, 64.38) rectangle (100.45, 67.70);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (100.45, 64.38) rectangle (103.77, 67.70);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (103.77, 64.38) rectangle (107.09, 67.70);

\path[fill=fillColor] (107.09, 64.38) rectangle (110.41, 67.70);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (110.41, 64.38) rectangle (113.74, 67.70);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] (113.74, 64.38) rectangle (117.06, 67.70);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (117.06, 64.38) rectangle (120.38, 67.70);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (120.38, 64.38) rectangle (123.70, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70, 64.38) rectangle (127.02, 67.70);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (127.02, 64.38) rectangle (130.34, 67.70);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (130.34, 64.38) rectangle (133.66, 67.70);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (133.66, 64.38) rectangle (136.98, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (136.98, 64.38) rectangle (140.31, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (140.31, 64.38) rectangle (143.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (143.63, 64.38) rectangle (146.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 67.70) rectangle ( 50.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 50.63, 67.70) rectangle ( 53.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 67.70) rectangle ( 57.27, 71.02);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 57.27, 67.70) rectangle ( 60.60, 71.02);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 60.60, 67.70) rectangle ( 63.92, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 67.70) rectangle ( 67.24, 71.02);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24, 67.70) rectangle ( 70.56, 71.02);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 70.56, 67.70) rectangle ( 73.88, 71.02);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 73.88, 67.70) rectangle ( 77.20, 71.02);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 77.20, 67.70) rectangle ( 80.52, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 67.70) rectangle ( 83.84, 71.02);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 83.84, 67.70) rectangle ( 87.17, 71.02);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 87.17, 67.70) rectangle ( 90.49, 71.02);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 90.49, 67.70) rectangle ( 93.81, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81, 67.70) rectangle ( 97.13, 71.02);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 97.13, 67.70) rectangle (100.45, 71.02);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (100.45, 67.70) rectangle (103.77, 71.02);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (103.77, 67.70) rectangle (107.09, 71.02);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (107.09, 67.70) rectangle (110.41, 71.02);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41, 67.70) rectangle (113.74, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (113.74, 67.70) rectangle (117.06, 71.02);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (117.06, 67.70) rectangle (120.38, 71.02);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] (120.38, 67.70) rectangle (123.70, 71.02);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (123.70, 67.70) rectangle (127.02, 71.02);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (127.02, 67.70) rectangle (130.34, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34, 67.70) rectangle (133.66, 71.02);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (133.66, 67.70) rectangle (136.98, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (136.98, 67.70) rectangle (140.31, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (140.31, 67.70) rectangle (143.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (143.63, 67.70) rectangle (146.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 71.02) rectangle ( 50.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] ( 50.63, 71.02) rectangle ( 53.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 53.95, 71.02) rectangle ( 57.27, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27, 71.02) rectangle ( 60.60, 74.34);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 60.60, 71.02) rectangle ( 63.92, 74.34);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 63.92, 71.02) rectangle ( 67.24, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24, 71.02) rectangle ( 70.56, 74.34);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56, 71.02) rectangle ( 73.88, 74.34);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 73.88, 71.02) rectangle ( 77.20, 74.34);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20, 71.02) rectangle ( 80.52, 74.34);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52, 71.02) rectangle ( 83.84, 74.34);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 83.84, 71.02) rectangle ( 87.17, 74.34);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17, 71.02) rectangle ( 90.49, 74.34);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 71.02) rectangle ( 93.81, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81, 71.02) rectangle ( 97.13, 74.34);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 97.13, 71.02) rectangle (100.45, 74.34);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45, 71.02) rectangle (103.77, 74.34);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (103.77, 71.02) rectangle (107.09, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09, 71.02) rectangle (110.41, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41, 71.02) rectangle (113.74, 74.34);

\path[fill=fillColor] (113.74, 71.02) rectangle (117.06, 74.34);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (117.06, 71.02) rectangle (120.38, 74.34);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (120.38, 71.02) rectangle (123.70, 74.34);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (123.70, 71.02) rectangle (127.02, 74.34);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (127.02, 71.02) rectangle (130.34, 74.34);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (130.34, 71.02) rectangle (133.66, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66, 71.02) rectangle (136.98, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98, 71.02) rectangle (140.31, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31, 71.02) rectangle (143.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (143.63, 71.02) rectangle (146.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 47.31, 74.34) rectangle ( 50.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 50.63, 74.34) rectangle ( 53.95, 77.66);

\path[fill=fillColor] ( 53.95, 74.34) rectangle ( 57.27, 77.66);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 57.27, 74.34) rectangle ( 60.60, 77.66);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 60.60, 74.34) rectangle ( 63.92, 77.66);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 63.92, 74.34) rectangle ( 67.24, 77.66);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24, 74.34) rectangle ( 70.56, 77.66);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56, 74.34) rectangle ( 73.88, 77.66);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 73.88, 74.34) rectangle ( 77.20, 77.66);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20, 74.34) rectangle ( 80.52, 77.66);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 80.52, 74.34) rectangle ( 83.84, 77.66);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 83.84, 74.34) rectangle ( 87.17, 77.66);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 87.17, 74.34) rectangle ( 90.49, 77.66);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 90.49, 74.34) rectangle ( 93.81, 77.66);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 93.81, 74.34) rectangle ( 97.13, 77.66);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 97.13, 74.34) rectangle (100.45, 77.66);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (100.45, 74.34) rectangle (103.77, 77.66);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (103.77, 74.34) rectangle (107.09, 77.66);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (107.09, 74.34) rectangle (110.41, 77.66);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41, 74.34) rectangle (113.74, 77.66);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (113.74, 74.34) rectangle (117.06, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (117.06, 74.34) rectangle (120.38, 77.66);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38, 74.34) rectangle (123.70, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 74.34) rectangle (127.02, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (127.02, 74.34) rectangle (130.34, 77.66);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (130.34, 74.34) rectangle (133.66, 77.66);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (133.66, 74.34) rectangle (136.98, 77.66);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (136.98, 74.34) rectangle (140.31, 77.66);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (140.31, 74.34) rectangle (143.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63, 74.34) rectangle (146.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 47.31, 77.66) rectangle ( 50.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63, 77.66) rectangle ( 53.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 77.66) rectangle ( 57.27, 80.98);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 57.27, 77.66) rectangle ( 60.60, 80.98);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 60.60, 77.66) rectangle ( 63.92, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 77.66) rectangle ( 67.24, 80.98);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 67.24, 77.66) rectangle ( 70.56, 80.98);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56, 77.66) rectangle ( 73.88, 80.98);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88, 77.66) rectangle ( 77.20, 80.98);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 77.20, 77.66) rectangle ( 80.52, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 77.66) rectangle ( 83.84, 80.98);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84, 77.66) rectangle ( 87.17, 80.98);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 87.17, 77.66) rectangle ( 90.49, 80.98);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 77.66) rectangle ( 93.81, 80.98);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 93.81, 77.66) rectangle ( 97.13, 80.98);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13, 77.66) rectangle (100.45, 80.98);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45, 77.66) rectangle (103.77, 80.98);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (103.77, 77.66) rectangle (107.09, 80.98);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09, 77.66) rectangle (110.41, 80.98);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41, 77.66) rectangle (113.74, 80.98);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74, 77.66) rectangle (117.06, 80.98);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (117.06, 77.66) rectangle (120.38, 80.98);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (120.38, 77.66) rectangle (123.70, 80.98);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70, 77.66) rectangle (127.02, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02, 77.66) rectangle (130.34, 80.98);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (130.34, 77.66) rectangle (133.66, 80.98);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66, 77.66) rectangle (136.98, 80.98);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (136.98, 77.66) rectangle (140.31, 80.98);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (140.31, 77.66) rectangle (143.63, 80.98);

\path[fill=fillColor] (143.63, 77.66) rectangle (146.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 47.31, 80.98) rectangle ( 50.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 50.63, 80.98) rectangle ( 53.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 53.95, 80.98) rectangle ( 57.27, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27, 80.98) rectangle ( 60.60, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 60.60, 80.98) rectangle ( 63.92, 84.30);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 63.92, 80.98) rectangle ( 67.24, 84.30);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 67.24, 80.98) rectangle ( 70.56, 84.30);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 70.56, 80.98) rectangle ( 73.88, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 73.88, 80.98) rectangle ( 77.20, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 77.20, 80.98) rectangle ( 80.52, 84.30);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 80.52, 80.98) rectangle ( 83.84, 84.30);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 83.84, 80.98) rectangle ( 87.17, 84.30);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 87.17, 80.98) rectangle ( 90.49, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 90.49, 80.98) rectangle ( 93.81, 84.30);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 93.81, 80.98) rectangle ( 97.13, 84.30);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 97.13, 80.98) rectangle (100.45, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (100.45, 80.98) rectangle (103.77, 84.30);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (103.77, 80.98) rectangle (107.09, 84.30);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (107.09, 80.98) rectangle (110.41, 84.30);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (110.41, 80.98) rectangle (113.74, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74, 80.98) rectangle (117.06, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (117.06, 80.98) rectangle (120.38, 84.30);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (120.38, 80.98) rectangle (123.70, 84.30);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (123.70, 80.98) rectangle (127.02, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (127.02, 80.98) rectangle (130.34, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34, 80.98) rectangle (133.66, 84.30);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66, 80.98) rectangle (136.98, 84.30);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (136.98, 80.98) rectangle (140.31, 84.30);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (140.31, 80.98) rectangle (143.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (143.63, 80.98) rectangle (146.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 47.31, 84.30) rectangle ( 50.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 50.63, 84.30) rectangle ( 53.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 53.95, 84.30) rectangle ( 57.27, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27, 84.30) rectangle ( 60.60, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 60.60, 84.30) rectangle ( 63.92, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 63.92, 84.30) rectangle ( 67.24, 87.63);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 67.24, 84.30) rectangle ( 70.56, 87.63);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 70.56, 84.30) rectangle ( 73.88, 87.63);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] ( 73.88, 84.30) rectangle ( 77.20, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 77.20, 84.30) rectangle ( 80.52, 87.63);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 80.52, 84.30) rectangle ( 83.84, 87.63);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 83.84, 84.30) rectangle ( 87.17, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 87.17, 84.30) rectangle ( 90.49, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 84.30) rectangle ( 93.81, 87.63);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 93.81, 84.30) rectangle ( 97.13, 87.63);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 97.13, 84.30) rectangle (100.45, 87.63);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (100.45, 84.30) rectangle (103.77, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (103.77, 84.30) rectangle (107.09, 87.63);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (107.09, 84.30) rectangle (110.41, 87.63);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (110.41, 84.30) rectangle (113.74, 87.63);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74, 84.30) rectangle (117.06, 87.63);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (117.06, 84.30) rectangle (120.38, 87.63);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (120.38, 84.30) rectangle (123.70, 87.63);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (123.70, 84.30) rectangle (127.02, 87.63);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (127.02, 84.30) rectangle (130.34, 87.63);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (130.34, 84.30) rectangle (133.66, 87.63);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (133.66, 84.30) rectangle (136.98, 87.63);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (136.98, 84.30) rectangle (140.31, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (140.31, 84.30) rectangle (143.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (143.63, 84.30) rectangle (146.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 47.31, 87.63) rectangle ( 50.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 50.63, 87.63) rectangle ( 53.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 53.95, 87.63) rectangle ( 57.27, 90.95);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 57.27, 87.63) rectangle ( 60.60, 90.95);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 60.60, 87.63) rectangle ( 63.92, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 63.92, 87.63) rectangle ( 67.24, 90.95);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24, 87.63) rectangle ( 70.56, 90.95);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] ( 70.56, 87.63) rectangle ( 73.88, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88, 87.63) rectangle ( 77.20, 90.95);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 77.20, 87.63) rectangle ( 80.52, 90.95);

\path[fill=fillColor] ( 80.52, 87.63) rectangle ( 83.84, 90.95);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 83.84, 87.63) rectangle ( 87.17, 90.95);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 87.17, 87.63) rectangle ( 90.49, 90.95);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 90.49, 87.63) rectangle ( 93.81, 90.95);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 93.81, 87.63) rectangle ( 97.13, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13, 87.63) rectangle (100.45, 90.95);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (100.45, 87.63) rectangle (103.77, 90.95);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (103.77, 87.63) rectangle (107.09, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09, 87.63) rectangle (110.41, 90.95);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (110.41, 87.63) rectangle (113.74, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74, 87.63) rectangle (117.06, 90.95);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (117.06, 87.63) rectangle (120.38, 90.95);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (120.38, 87.63) rectangle (123.70, 90.95);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70, 87.63) rectangle (127.02, 90.95);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (127.02, 87.63) rectangle (130.34, 90.95);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (130.34, 87.63) rectangle (133.66, 90.95);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66, 87.63) rectangle (136.98, 90.95);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98, 87.63) rectangle (140.31, 90.95);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (140.31, 87.63) rectangle (143.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (143.63, 87.63) rectangle (146.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 47.31, 90.95) rectangle ( 50.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63, 90.95) rectangle ( 53.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 53.95, 90.95) rectangle ( 57.27, 94.27);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 57.27, 90.95) rectangle ( 60.60, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 60.60, 90.95) rectangle ( 63.92, 94.27);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 63.92, 90.95) rectangle ( 67.24, 94.27);

\path[fill=fillColor] ( 67.24, 90.95) rectangle ( 70.56, 94.27);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56, 90.95) rectangle ( 73.88, 94.27);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 73.88, 90.95) rectangle ( 77.20, 94.27);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 77.20, 90.95) rectangle ( 80.52, 94.27);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 80.52, 90.95) rectangle ( 83.84, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 83.84, 90.95) rectangle ( 87.17, 94.27);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 87.17, 90.95) rectangle ( 90.49, 94.27);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 90.49, 90.95) rectangle ( 93.81, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 93.81, 90.95) rectangle ( 97.13, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 97.13, 90.95) rectangle (100.45, 94.27);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (100.45, 90.95) rectangle (103.77, 94.27);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] (103.77, 90.95) rectangle (107.09, 94.27);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (107.09, 90.95) rectangle (110.41, 94.27);

\path[fill=fillColor] (110.41, 90.95) rectangle (113.74, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (113.74, 90.95) rectangle (117.06, 94.27);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (117.06, 90.95) rectangle (120.38, 94.27);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38, 90.95) rectangle (123.70, 94.27);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70, 90.95) rectangle (127.02, 94.27);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (127.02, 90.95) rectangle (130.34, 94.27);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (130.34, 90.95) rectangle (133.66, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (133.66, 90.95) rectangle (136.98, 94.27);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98, 90.95) rectangle (140.31, 94.27);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (140.31, 90.95) rectangle (143.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (143.63, 90.95) rectangle (146.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 47.31, 94.27) rectangle ( 50.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 50.63, 94.27) rectangle ( 53.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95, 94.27) rectangle ( 57.27, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 57.27, 94.27) rectangle ( 60.60, 97.59);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 60.60, 94.27) rectangle ( 63.92, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 94.27) rectangle ( 67.24, 97.59);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 67.24, 94.27) rectangle ( 70.56, 97.59);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 70.56, 94.27) rectangle ( 73.88, 97.59);

\path[fill=fillColor] ( 73.88, 94.27) rectangle ( 77.20, 97.59);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 77.20, 94.27) rectangle ( 80.52, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 94.27) rectangle ( 83.84, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 83.84, 94.27) rectangle ( 87.17, 97.59);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 87.17, 94.27) rectangle ( 90.49, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 90.49, 94.27) rectangle ( 93.81, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 93.81, 94.27) rectangle ( 97.13, 97.59);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 97.13, 94.27) rectangle (100.45, 97.59);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (100.45, 94.27) rectangle (103.77, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (103.77, 94.27) rectangle (107.09, 97.59);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (107.09, 94.27) rectangle (110.41, 97.59);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (110.41, 94.27) rectangle (113.74, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (113.74, 94.27) rectangle (117.06, 97.59);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (117.06, 94.27) rectangle (120.38, 97.59);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (120.38, 94.27) rectangle (123.70, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (123.70, 94.27) rectangle (127.02, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (127.02, 94.27) rectangle (130.34, 97.59);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (130.34, 94.27) rectangle (133.66, 97.59);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (133.66, 94.27) rectangle (136.98, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (136.98, 94.27) rectangle (140.31, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (140.31, 94.27) rectangle (143.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (143.63, 94.27) rectangle (146.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 47.31, 97.59) rectangle ( 50.63,100.91);

\path[fill=fillColor] ( 50.63, 97.59) rectangle ( 53.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 53.95, 97.59) rectangle ( 57.27,100.91);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 57.27, 97.59) rectangle ( 60.60,100.91);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 60.60, 97.59) rectangle ( 63.92,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 63.92, 97.59) rectangle ( 67.24,100.91);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 67.24, 97.59) rectangle ( 70.56,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 70.56, 97.59) rectangle ( 73.88,100.91);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 73.88, 97.59) rectangle ( 77.20,100.91);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20, 97.59) rectangle ( 80.52,100.91);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52, 97.59) rectangle ( 83.84,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84, 97.59) rectangle ( 87.17,100.91);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 87.17, 97.59) rectangle ( 90.49,100.91);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 90.49, 97.59) rectangle ( 93.81,100.91);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 93.81, 97.59) rectangle ( 97.13,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 97.13, 97.59) rectangle (100.45,100.91);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (100.45, 97.59) rectangle (103.77,100.91);

\path[fill=fillColor] (103.77, 97.59) rectangle (107.09,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (107.09, 97.59) rectangle (110.41,100.91);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41, 97.59) rectangle (113.74,100.91);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (113.74, 97.59) rectangle (117.06,100.91);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (117.06, 97.59) rectangle (120.38,100.91);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (120.38, 97.59) rectangle (123.70,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70, 97.59) rectangle (127.02,100.91);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (127.02, 97.59) rectangle (130.34,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (130.34, 97.59) rectangle (133.66,100.91);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66, 97.59) rectangle (136.98,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98, 97.59) rectangle (140.31,100.91);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (140.31, 97.59) rectangle (143.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (143.63, 97.59) rectangle (146.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 47.31,100.91) rectangle ( 50.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 50.63,100.91) rectangle ( 53.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 53.95,100.91) rectangle ( 57.27,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 57.27,100.91) rectangle ( 60.60,104.23);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 60.60,100.91) rectangle ( 63.92,104.23);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 63.92,100.91) rectangle ( 67.24,104.23);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 67.24,100.91) rectangle ( 70.56,104.23);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56,100.91) rectangle ( 73.88,104.23);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 73.88,100.91) rectangle ( 77.20,104.23);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 77.20,100.91) rectangle ( 80.52,104.23);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 80.52,100.91) rectangle ( 83.84,104.23);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 83.84,100.91) rectangle ( 87.17,104.23);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,100.91) rectangle ( 90.49,104.23);

\path[fill=fillColor] ( 90.49,100.91) rectangle ( 93.81,104.23);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 93.81,100.91) rectangle ( 97.13,104.23);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 97.13,100.91) rectangle (100.45,104.23);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (100.45,100.91) rectangle (103.77,104.23);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (103.77,100.91) rectangle (107.09,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09,100.91) rectangle (110.41,104.23);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (110.41,100.91) rectangle (113.74,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (113.74,100.91) rectangle (117.06,104.23);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (117.06,100.91) rectangle (120.38,104.23);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38,100.91) rectangle (123.70,104.23);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (123.70,100.91) rectangle (127.02,104.23);

\path[fill=fillColor] (127.02,100.91) rectangle (130.34,104.23);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (130.34,100.91) rectangle (133.66,104.23);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66,100.91) rectangle (136.98,104.23);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,100.91) rectangle (140.31,104.23);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (140.31,100.91) rectangle (143.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (143.63,100.91) rectangle (146.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 47.31,104.23) rectangle ( 50.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63,104.23) rectangle ( 53.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 53.95,104.23) rectangle ( 57.27,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27,104.23) rectangle ( 60.60,107.55);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 60.60,104.23) rectangle ( 63.92,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 63.92,104.23) rectangle ( 67.24,107.55);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24,104.23) rectangle ( 70.56,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56,104.23) rectangle ( 73.88,107.55);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 73.88,104.23) rectangle ( 77.20,107.55);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 77.20,104.23) rectangle ( 80.52,107.55);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52,104.23) rectangle ( 83.84,107.55);

\path[fill=fillColor] ( 83.84,104.23) rectangle ( 87.17,107.55);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,104.23) rectangle ( 90.49,107.55);

\path[fill=fillColor] ( 90.49,104.23) rectangle ( 93.81,107.55);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 93.81,104.23) rectangle ( 97.13,107.55);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 97.13,104.23) rectangle (100.45,107.55);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (100.45,104.23) rectangle (103.77,107.55);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (103.77,104.23) rectangle (107.09,107.55);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (107.09,104.23) rectangle (110.41,107.55);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (110.41,104.23) rectangle (113.74,107.55);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (113.74,104.23) rectangle (117.06,107.55);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (117.06,104.23) rectangle (120.38,107.55);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (120.38,104.23) rectangle (123.70,107.55);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70,104.23) rectangle (127.02,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02,104.23) rectangle (130.34,107.55);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (130.34,104.23) rectangle (133.66,107.55);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66,104.23) rectangle (136.98,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98,104.23) rectangle (140.31,107.55);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (140.31,104.23) rectangle (143.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (143.63,104.23) rectangle (146.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 47.31,107.55) rectangle ( 50.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 50.63,107.55) rectangle ( 53.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95,107.55) rectangle ( 57.27,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,107.55) rectangle ( 60.60,110.87);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 60.60,107.55) rectangle ( 63.92,110.87);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 63.92,107.55) rectangle ( 67.24,110.87);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 67.24,107.55) rectangle ( 70.56,110.87);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 70.56,107.55) rectangle ( 73.88,110.87);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 73.88,107.55) rectangle ( 77.20,110.87);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20,107.55) rectangle ( 80.52,110.87);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52,107.55) rectangle ( 83.84,110.87);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 83.84,107.55) rectangle ( 87.17,110.87);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 87.17,107.55) rectangle ( 90.49,110.87);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 90.49,107.55) rectangle ( 93.81,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,107.55) rectangle ( 97.13,110.87);

\path[fill=fillColor] ( 97.13,107.55) rectangle (100.45,110.87);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (100.45,107.55) rectangle (103.77,110.87);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (103.77,107.55) rectangle (107.09,110.87);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (107.09,107.55) rectangle (110.41,110.87);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (110.41,107.55) rectangle (113.74,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,107.55) rectangle (117.06,110.87);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (117.06,107.55) rectangle (120.38,110.87);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (120.38,107.55) rectangle (123.70,110.87);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (123.70,107.55) rectangle (127.02,110.87);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02,107.55) rectangle (130.34,110.87);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (130.34,107.55) rectangle (133.66,110.87);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (133.66,107.55) rectangle (136.98,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98,107.55) rectangle (140.31,110.87);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (140.31,107.55) rectangle (143.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,107.55) rectangle (146.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 47.31,110.87) rectangle ( 50.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 50.63,110.87) rectangle ( 53.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 53.95,110.87) rectangle ( 57.27,114.20);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 57.27,110.87) rectangle ( 60.60,114.20);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 60.60,110.87) rectangle ( 63.92,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 63.92,110.87) rectangle ( 67.24,114.20);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 67.24,110.87) rectangle ( 70.56,114.20);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 70.56,110.87) rectangle ( 73.88,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88,110.87) rectangle ( 77.20,114.20);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20,110.87) rectangle ( 80.52,114.20);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 80.52,110.87) rectangle ( 83.84,114.20);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84,110.87) rectangle ( 87.17,114.20);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 87.17,110.87) rectangle ( 90.49,114.20);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 90.49,110.87) rectangle ( 93.81,114.20);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,110.87) rectangle ( 97.13,114.20);

\path[fill=fillColor] ( 97.13,110.87) rectangle (100.45,114.20);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (100.45,110.87) rectangle (103.77,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77,110.87) rectangle (107.09,114.20);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (107.09,110.87) rectangle (110.41,114.20);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (110.41,110.87) rectangle (113.74,114.20);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (113.74,110.87) rectangle (117.06,114.20);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (117.06,110.87) rectangle (120.38,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (120.38,110.87) rectangle (123.70,114.20);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70,110.87) rectangle (127.02,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (127.02,110.87) rectangle (130.34,114.20);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (130.34,110.87) rectangle (133.66,114.20);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (133.66,110.87) rectangle (136.98,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (136.98,110.87) rectangle (140.31,114.20);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (140.31,110.87) rectangle (143.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (143.63,110.87) rectangle (146.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 47.31,114.20) rectangle ( 50.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 50.63,114.20) rectangle ( 53.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 53.95,114.20) rectangle ( 57.27,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 57.27,114.20) rectangle ( 60.60,117.52);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 60.60,114.20) rectangle ( 63.92,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 63.92,114.20) rectangle ( 67.24,117.52);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,114.20) rectangle ( 70.56,117.52);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 70.56,114.20) rectangle ( 73.88,117.52);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 73.88,114.20) rectangle ( 77.20,117.52);

\path[fill=fillColor] ( 77.20,114.20) rectangle ( 80.52,117.52);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] ( 80.52,114.20) rectangle ( 83.84,117.52);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 83.84,114.20) rectangle ( 87.17,117.52);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 87.17,114.20) rectangle ( 90.49,117.52);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 90.49,114.20) rectangle ( 93.81,117.52);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 93.81,114.20) rectangle ( 97.13,117.52);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 97.13,114.20) rectangle (100.45,117.52);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (100.45,114.20) rectangle (103.77,117.52);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (103.77,114.20) rectangle (107.09,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (107.09,114.20) rectangle (110.41,117.52);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (110.41,114.20) rectangle (113.74,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (113.74,114.20) rectangle (117.06,117.52);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (117.06,114.20) rectangle (120.38,117.52);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38,114.20) rectangle (123.70,117.52);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (123.70,114.20) rectangle (127.02,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (127.02,114.20) rectangle (130.34,117.52);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (130.34,114.20) rectangle (133.66,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66,114.20) rectangle (136.98,117.52);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (136.98,114.20) rectangle (140.31,117.52);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (140.31,114.20) rectangle (143.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (143.63,114.20) rectangle (146.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 47.31,117.52) rectangle ( 50.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 50.63,117.52) rectangle ( 53.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 53.95,117.52) rectangle ( 57.27,120.84);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 57.27,117.52) rectangle ( 60.60,120.84);

\path[fill=fillColor] ( 60.60,117.52) rectangle ( 63.92,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 63.92,117.52) rectangle ( 67.24,120.84);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 67.24,117.52) rectangle ( 70.56,120.84);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56,117.52) rectangle ( 73.88,120.84);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 73.88,117.52) rectangle ( 77.20,120.84);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] ( 77.20,117.52) rectangle ( 80.52,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52,117.52) rectangle ( 83.84,120.84);

\path[fill=fillColor] ( 83.84,117.52) rectangle ( 87.17,120.84);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 87.17,117.52) rectangle ( 90.49,120.84);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] ( 90.49,117.52) rectangle ( 93.81,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 93.81,117.52) rectangle ( 97.13,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13,117.52) rectangle (100.45,120.84);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (100.45,117.52) rectangle (103.77,120.84);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (103.77,117.52) rectangle (107.09,120.84);

\path[fill=fillColor] (107.09,117.52) rectangle (110.41,120.84);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (110.41,117.52) rectangle (113.74,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (113.74,117.52) rectangle (117.06,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,117.52) rectangle (120.38,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (120.38,117.52) rectangle (123.70,120.84);

\path[fill=fillColor] (123.70,117.52) rectangle (127.02,120.84);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (127.02,117.52) rectangle (130.34,120.84);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (130.34,117.52) rectangle (133.66,120.84);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (133.66,117.52) rectangle (136.98,120.84);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (136.98,117.52) rectangle (140.31,120.84);

\path[fill=fillColor] (140.31,117.52) rectangle (143.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (143.63,117.52) rectangle (146.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 47.31,120.84) rectangle ( 50.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 50.63,120.84) rectangle ( 53.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 53.95,120.84) rectangle ( 57.27,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27,120.84) rectangle ( 60.60,124.16);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 60.60,120.84) rectangle ( 63.92,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 63.92,120.84) rectangle ( 67.24,124.16);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 67.24,120.84) rectangle ( 70.56,124.16);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 70.56,120.84) rectangle ( 73.88,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88,120.84) rectangle ( 77.20,124.16);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 77.20,120.84) rectangle ( 80.52,124.16);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 80.52,120.84) rectangle ( 83.84,124.16);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84,120.84) rectangle ( 87.17,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17,120.84) rectangle ( 90.49,124.16);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 90.49,120.84) rectangle ( 93.81,124.16);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 93.81,120.84) rectangle ( 97.13,124.16);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 97.13,120.84) rectangle (100.45,124.16);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45,120.84) rectangle (103.77,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (103.77,120.84) rectangle (107.09,124.16);

\path[fill=fillColor] (107.09,120.84) rectangle (110.41,124.16);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (110.41,120.84) rectangle (113.74,124.16);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (113.74,120.84) rectangle (117.06,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,120.84) rectangle (120.38,124.16);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (120.38,120.84) rectangle (123.70,124.16);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (123.70,120.84) rectangle (127.02,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,120.84) rectangle (130.34,124.16);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (130.34,120.84) rectangle (133.66,124.16);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (133.66,120.84) rectangle (136.98,124.16);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (136.98,120.84) rectangle (140.31,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31,120.84) rectangle (143.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (143.63,120.84) rectangle (146.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31,124.16) rectangle ( 50.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 50.63,124.16) rectangle ( 53.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 53.95,124.16) rectangle ( 57.27,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,124.16) rectangle ( 60.60,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 60.60,124.16) rectangle ( 63.92,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 63.92,124.16) rectangle ( 67.24,127.48);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] ( 67.24,124.16) rectangle ( 70.56,127.48);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 70.56,124.16) rectangle ( 73.88,127.48);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 73.88,124.16) rectangle ( 77.20,127.48);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 77.20,124.16) rectangle ( 80.52,127.48);

\path[fill=fillColor] ( 80.52,124.16) rectangle ( 83.84,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 83.84,124.16) rectangle ( 87.17,127.48);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 87.17,124.16) rectangle ( 90.49,127.48);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 90.49,124.16) rectangle ( 93.81,127.48);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 93.81,124.16) rectangle ( 97.13,127.48);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 97.13,124.16) rectangle (100.45,127.48);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (100.45,124.16) rectangle (103.77,127.48);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (103.77,124.16) rectangle (107.09,127.48);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (107.09,124.16) rectangle (110.41,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41,124.16) rectangle (113.74,127.48);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (113.74,124.16) rectangle (117.06,127.48);

\path[fill=fillColor] (117.06,124.16) rectangle (120.38,127.48);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (120.38,124.16) rectangle (123.70,127.48);

\path[fill=fillColor] (123.70,124.16) rectangle (127.02,127.48);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02,124.16) rectangle (130.34,127.48);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (130.34,124.16) rectangle (133.66,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (133.66,124.16) rectangle (136.98,127.48);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98,124.16) rectangle (140.31,127.48);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (140.31,124.16) rectangle (143.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (143.63,124.16) rectangle (146.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31,127.48) rectangle ( 50.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] ( 50.63,127.48) rectangle ( 53.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95,127.48) rectangle ( 57.27,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,127.48) rectangle ( 60.60,130.80);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 60.60,127.48) rectangle ( 63.92,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 63.92,127.48) rectangle ( 67.24,130.80);

\path[fill=fillColor] ( 67.24,127.48) rectangle ( 70.56,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 70.56,127.48) rectangle ( 73.88,130.80);

\path[fill=fillColor] ( 73.88,127.48) rectangle ( 77.20,130.80);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20,127.48) rectangle ( 80.52,130.80);

\path[fill=fillColor] ( 80.52,127.48) rectangle ( 83.84,130.80);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 83.84,127.48) rectangle ( 87.17,130.80);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,127.48) rectangle ( 90.49,130.80);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 90.49,127.48) rectangle ( 93.81,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,127.48) rectangle ( 97.13,130.80);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 97.13,127.48) rectangle (100.45,130.80);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45,127.48) rectangle (103.77,130.80);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (103.77,127.48) rectangle (107.09,130.80);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (107.09,127.48) rectangle (110.41,130.80);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (110.41,127.48) rectangle (113.74,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,127.48) rectangle (117.06,130.80);

\path[fill=fillColor] (117.06,127.48) rectangle (120.38,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38,127.48) rectangle (123.70,130.80);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (123.70,127.48) rectangle (127.02,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (127.02,127.48) rectangle (130.34,130.80);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,127.48) rectangle (133.66,130.80);

\path[fill=fillColor] (133.66,127.48) rectangle (136.98,130.80);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (136.98,127.48) rectangle (140.31,130.80);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (140.31,127.48) rectangle (143.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (143.63,127.48) rectangle (146.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31,130.80) rectangle ( 50.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 50.63,130.80) rectangle ( 53.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 53.95,130.80) rectangle ( 57.27,134.12);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] ( 57.27,130.80) rectangle ( 60.60,134.12);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60,130.80) rectangle ( 63.92,134.12);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 63.92,130.80) rectangle ( 67.24,134.12);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24,130.80) rectangle ( 70.56,134.12);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 70.56,130.80) rectangle ( 73.88,134.12);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 73.88,130.80) rectangle ( 77.20,134.12);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20,130.80) rectangle ( 80.52,134.12);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 80.52,130.80) rectangle ( 83.84,134.12);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 83.84,130.80) rectangle ( 87.17,134.12);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 87.17,130.80) rectangle ( 90.49,134.12);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 90.49,130.80) rectangle ( 93.81,134.12);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 93.81,130.80) rectangle ( 97.13,134.12);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 97.13,130.80) rectangle (100.45,134.12);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (100.45,130.80) rectangle (103.77,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77,130.80) rectangle (107.09,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,130.80) rectangle (110.41,134.12);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (110.41,130.80) rectangle (113.74,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,130.80) rectangle (117.06,134.12);

\path[fill=fillColor] (117.06,130.80) rectangle (120.38,134.12);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (120.38,130.80) rectangle (123.70,134.12);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (123.70,130.80) rectangle (127.02,134.12);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (127.02,130.80) rectangle (130.34,134.12);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (130.34,130.80) rectangle (133.66,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,130.80) rectangle (136.98,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (136.98,130.80) rectangle (140.31,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,130.80) rectangle (143.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (143.63,130.80) rectangle (146.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31,134.12) rectangle ( 50.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 50.63,134.12) rectangle ( 53.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] ( 53.95,134.12) rectangle ( 57.27,137.44);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 57.27,134.12) rectangle ( 60.60,137.44);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 60.60,134.12) rectangle ( 63.92,137.44);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 63.92,134.12) rectangle ( 67.24,137.44);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 67.24,134.12) rectangle ( 70.56,137.44);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 70.56,134.12) rectangle ( 73.88,137.44);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 73.88,134.12) rectangle ( 77.20,137.44);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 77.20,134.12) rectangle ( 80.52,137.44);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 80.52,134.12) rectangle ( 83.84,137.44);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 83.84,134.12) rectangle ( 87.17,137.44);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 87.17,134.12) rectangle ( 90.49,137.44);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 90.49,134.12) rectangle ( 93.81,137.44);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 93.81,134.12) rectangle ( 97.13,137.44);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13,134.12) rectangle (100.45,137.44);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (100.45,134.12) rectangle (103.77,137.44);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (103.77,134.12) rectangle (107.09,137.44);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (107.09,134.12) rectangle (110.41,137.44);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (110.41,134.12) rectangle (113.74,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74,134.12) rectangle (117.06,137.44);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (117.06,134.12) rectangle (120.38,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38,134.12) rectangle (123.70,137.44);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70,134.12) rectangle (127.02,137.44);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (127.02,134.12) rectangle (130.34,137.44);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (130.34,134.12) rectangle (133.66,137.44);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (133.66,134.12) rectangle (136.98,137.44);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (136.98,134.12) rectangle (140.31,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (140.31,134.12) rectangle (143.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,134.12) rectangle (146.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 47.31,137.44) rectangle ( 50.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63,137.44) rectangle ( 53.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 53.95,137.44) rectangle ( 57.27,140.77);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 57.27,137.44) rectangle ( 60.60,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60,137.44) rectangle ( 63.92,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 63.92,137.44) rectangle ( 67.24,140.77);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 67.24,137.44) rectangle ( 70.56,140.77);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 70.56,137.44) rectangle ( 73.88,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 73.88,137.44) rectangle ( 77.20,140.77);

\path[fill=fillColor] ( 77.20,137.44) rectangle ( 80.52,140.77);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52,137.44) rectangle ( 83.84,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 83.84,137.44) rectangle ( 87.17,140.77);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 87.17,137.44) rectangle ( 90.49,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 90.49,137.44) rectangle ( 93.81,140.77);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 93.81,137.44) rectangle ( 97.13,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 97.13,137.44) rectangle (100.45,140.77);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (100.45,137.44) rectangle (103.77,140.77);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (103.77,137.44) rectangle (107.09,140.77);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (107.09,137.44) rectangle (110.41,140.77);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (110.41,137.44) rectangle (113.74,140.77);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (113.74,137.44) rectangle (117.06,140.77);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (117.06,137.44) rectangle (120.38,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (120.38,137.44) rectangle (123.70,140.77);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,137.44) rectangle (127.02,140.77);

\path[fill=fillColor] (127.02,137.44) rectangle (130.34,140.77);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (130.34,137.44) rectangle (133.66,140.77);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (133.66,137.44) rectangle (136.98,140.77);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (136.98,137.44) rectangle (140.31,140.77);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (140.31,137.44) rectangle (143.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (143.63,137.44) rectangle (146.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 47.31,140.77) rectangle ( 50.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 50.63,140.77) rectangle ( 53.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 53.95,140.77) rectangle ( 57.27,144.09);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 57.27,140.77) rectangle ( 60.60,144.09);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60,140.77) rectangle ( 63.92,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92,140.77) rectangle ( 67.24,144.09);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,140.77) rectangle ( 70.56,144.09);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 70.56,140.77) rectangle ( 73.88,144.09);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 73.88,140.77) rectangle ( 77.20,144.09);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 77.20,140.77) rectangle ( 80.52,144.09);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,140.77) rectangle ( 83.84,144.09);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 83.84,140.77) rectangle ( 87.17,144.09);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 87.17,140.77) rectangle ( 90.49,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,140.77) rectangle ( 93.81,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 93.81,140.77) rectangle ( 97.13,144.09);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13,140.77) rectangle (100.45,144.09);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45,140.77) rectangle (103.77,144.09);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (103.77,140.77) rectangle (107.09,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,140.77) rectangle (110.41,144.09);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (110.41,140.77) rectangle (113.74,144.09);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74,140.77) rectangle (117.06,144.09);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (117.06,140.77) rectangle (120.38,144.09);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (120.38,140.77) rectangle (123.70,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,140.77) rectangle (127.02,144.09);

\path[fill=fillColor] (127.02,140.77) rectangle (130.34,144.09);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34,140.77) rectangle (133.66,144.09);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66,140.77) rectangle (136.98,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98,140.77) rectangle (140.31,144.09);

\path[fill=fillColor] (140.31,140.77) rectangle (143.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (143.63,140.77) rectangle (146.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 47.31,144.09) rectangle ( 50.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 50.63,144.09) rectangle ( 53.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.95,144.09) rectangle ( 57.27,147.41);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 57.27,144.09) rectangle ( 60.60,147.41);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 60.60,144.09) rectangle ( 63.92,147.41);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 63.92,144.09) rectangle ( 67.24,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,144.09) rectangle ( 70.56,147.41);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 70.56,144.09) rectangle ( 73.88,147.41);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 73.88,144.09) rectangle ( 77.20,147.41);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 77.20,144.09) rectangle ( 80.52,147.41);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 80.52,144.09) rectangle ( 83.84,147.41);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 83.84,144.09) rectangle ( 87.17,147.41);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 87.17,144.09) rectangle ( 90.49,147.41);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 90.49,144.09) rectangle ( 93.81,147.41);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 93.81,144.09) rectangle ( 97.13,147.41);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 97.13,144.09) rectangle (100.45,147.41);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (100.45,144.09) rectangle (103.77,147.41);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (103.77,144.09) rectangle (107.09,147.41);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (107.09,144.09) rectangle (110.41,147.41);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (110.41,144.09) rectangle (113.74,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (113.74,144.09) rectangle (117.06,147.41);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (117.06,144.09) rectangle (120.38,147.41);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (120.38,144.09) rectangle (123.70,147.41);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (123.70,144.09) rectangle (127.02,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (127.02,144.09) rectangle (130.34,147.41);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34,144.09) rectangle (133.66,147.41);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (133.66,144.09) rectangle (136.98,147.41);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (136.98,144.09) rectangle (140.31,147.41);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (140.31,144.09) rectangle (143.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (143.63,144.09) rectangle (146.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31,147.41) rectangle ( 50.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63,147.41) rectangle ( 53.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 53.95,147.41) rectangle ( 57.27,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,147.41) rectangle ( 60.60,150.73);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 60.60,147.41) rectangle ( 63.92,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 63.92,147.41) rectangle ( 67.24,150.73);

\path[fill=fillColor] ( 67.24,147.41) rectangle ( 70.56,150.73);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 70.56,147.41) rectangle ( 73.88,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88,147.41) rectangle ( 77.20,150.73);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20,147.41) rectangle ( 80.52,150.73);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 80.52,147.41) rectangle ( 83.84,150.73);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 83.84,147.41) rectangle ( 87.17,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 87.17,147.41) rectangle ( 90.49,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 90.49,147.41) rectangle ( 93.81,150.73);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 93.81,147.41) rectangle ( 97.13,150.73);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 97.13,147.41) rectangle (100.45,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,147.41) rectangle (103.77,150.73);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (103.77,147.41) rectangle (107.09,150.73);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (107.09,147.41) rectangle (110.41,150.73);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,147.41) rectangle (113.74,150.73);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (113.74,147.41) rectangle (117.06,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,147.41) rectangle (120.38,150.73);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (120.38,147.41) rectangle (123.70,150.73);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (123.70,147.41) rectangle (127.02,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (127.02,147.41) rectangle (130.34,150.73);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (130.34,147.41) rectangle (133.66,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,147.41) rectangle (136.98,150.73);

\path[fill=fillColor] (136.98,147.41) rectangle (140.31,150.73);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (140.31,147.41) rectangle (143.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (143.63,147.41) rectangle (146.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 47.31,150.73) rectangle ( 50.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63,150.73) rectangle ( 53.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.95,150.73) rectangle ( 57.27,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27,150.73) rectangle ( 60.60,154.05);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 60.60,150.73) rectangle ( 63.92,154.05);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 63.92,150.73) rectangle ( 67.24,154.05);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 67.24,150.73) rectangle ( 70.56,154.05);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 70.56,150.73) rectangle ( 73.88,154.05);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 73.88,150.73) rectangle ( 77.20,154.05);

\path[fill=fillColor] ( 77.20,150.73) rectangle ( 80.52,154.05);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52,150.73) rectangle ( 83.84,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84,150.73) rectangle ( 87.17,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 87.17,150.73) rectangle ( 90.49,154.05);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49,150.73) rectangle ( 93.81,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,150.73) rectangle ( 97.13,154.05);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13,150.73) rectangle (100.45,154.05);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (100.45,150.73) rectangle (103.77,154.05);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (103.77,150.73) rectangle (107.09,154.05);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (107.09,150.73) rectangle (110.41,154.05);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (110.41,150.73) rectangle (113.74,154.05);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (113.74,150.73) rectangle (117.06,154.05);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,150.73) rectangle (120.38,154.05);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38,150.73) rectangle (123.70,154.05);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70,150.73) rectangle (127.02,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,150.73) rectangle (130.34,154.05);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (130.34,150.73) rectangle (133.66,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,150.73) rectangle (136.98,154.05);

\path[fill=fillColor] (136.98,150.73) rectangle (140.31,154.05);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (140.31,150.73) rectangle (143.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,150.73) rectangle (146.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 47.31,154.05) rectangle ( 50.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,154.05) rectangle ( 53.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95,154.05) rectangle ( 57.27,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,154.05) rectangle ( 60.60,157.37);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 60.60,154.05) rectangle ( 63.92,157.37);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 63.92,154.05) rectangle ( 67.24,157.37);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24,154.05) rectangle ( 70.56,157.37);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56,154.05) rectangle ( 73.88,157.37);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88,154.05) rectangle ( 77.20,157.37);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 77.20,154.05) rectangle ( 80.52,157.37);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52,154.05) rectangle ( 83.84,157.37);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 83.84,154.05) rectangle ( 87.17,157.37);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 87.17,154.05) rectangle ( 90.49,157.37);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 90.49,154.05) rectangle ( 93.81,157.37);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 93.81,154.05) rectangle ( 97.13,157.37);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 97.13,154.05) rectangle (100.45,157.37);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (100.45,154.05) rectangle (103.77,157.37);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (103.77,154.05) rectangle (107.09,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,154.05) rectangle (110.41,157.37);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (110.41,154.05) rectangle (113.74,157.37);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (113.74,154.05) rectangle (117.06,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,154.05) rectangle (120.38,157.37);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,154.05) rectangle (123.70,157.37);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (123.70,154.05) rectangle (127.02,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,154.05) rectangle (130.34,157.37);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (130.34,154.05) rectangle (133.66,157.37);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (133.66,154.05) rectangle (136.98,157.37);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98,154.05) rectangle (140.31,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,154.05) rectangle (143.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (143.63,154.05) rectangle (146.95,157.37);

\path[fill=fillColor] ( 47.31,157.37) rectangle ( 50.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63,157.37) rectangle ( 53.95,160.69);

\path[fill=fillColor] ( 53.95,157.37) rectangle ( 57.27,160.69);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 57.27,157.37) rectangle ( 60.60,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 60.60,157.37) rectangle ( 63.92,160.69);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 63.92,157.37) rectangle ( 67.24,160.69);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 67.24,157.37) rectangle ( 70.56,160.69);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 70.56,157.37) rectangle ( 73.88,160.69);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 73.88,157.37) rectangle ( 77.20,160.69);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 77.20,157.37) rectangle ( 80.52,160.69);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52,157.37) rectangle ( 83.84,160.69);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 83.84,157.37) rectangle ( 87.17,160.69);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 87.17,157.37) rectangle ( 90.49,160.69);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 90.49,157.37) rectangle ( 93.81,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 93.81,157.37) rectangle ( 97.13,160.69);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 97.13,157.37) rectangle (100.45,160.69);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (100.45,157.37) rectangle (103.77,160.69);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (103.77,157.37) rectangle (107.09,160.69);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (107.09,157.37) rectangle (110.41,160.69);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41,157.37) rectangle (113.74,160.69);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (113.74,157.37) rectangle (117.06,160.69);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (117.06,157.37) rectangle (120.38,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38,157.37) rectangle (123.70,160.69);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (123.70,157.37) rectangle (127.02,160.69);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (127.02,157.37) rectangle (130.34,160.69);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (130.34,157.37) rectangle (133.66,160.69);

\path[fill=fillColor] (133.66,157.37) rectangle (136.98,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (136.98,157.37) rectangle (140.31,160.69);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (140.31,157.37) rectangle (143.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,157.37) rectangle (146.95,160.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 60.72) rectangle (147.28,161.02);
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 60.72) rectangle (187.72, 61.73);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 61.73) rectangle (187.72, 62.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 62.73) rectangle (187.72, 63.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 63.73) rectangle (187.72, 64.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 64.74) rectangle (187.72, 65.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 65.74) rectangle (187.72, 66.74);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 66.74) rectangle (187.72, 67.75);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 67.75) rectangle (187.72, 68.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 68.75) rectangle (187.72, 69.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 69.75) rectangle (187.72, 70.75);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 70.75) rectangle (187.72, 71.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 71.76) rectangle (187.72, 72.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 72.76) rectangle (187.72, 73.76);
%\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}
%
%\path[fill=fillColor] (170.37, 73.76) rectangle (187.72, 74.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 74.77) rectangle (187.72, 75.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 75.77) rectangle (187.72, 76.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 76.77) rectangle (187.72, 77.78);
%\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}
%
%\path[fill=fillColor] (170.37, 77.78) rectangle (187.72, 78.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 78.78) rectangle (187.72, 79.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 79.78) rectangle (187.72, 80.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 80.78) rectangle (187.72, 81.79);
%\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}
%
%\path[fill=fillColor] (170.37, 81.79) rectangle (187.72, 82.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 82.79) rectangle (187.72, 83.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 83.79) rectangle (187.72, 84.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 84.80) rectangle (187.72, 85.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 85.80) rectangle (187.72, 86.80);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 86.80) rectangle (187.72, 87.81);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 87.81) rectangle (187.72, 88.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 88.81) rectangle (187.72, 89.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 89.81) rectangle (187.72, 90.81);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 90.81) rectangle (187.72, 91.82);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 91.82) rectangle (187.72, 92.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 92.82) rectangle (187.72, 93.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 93.82) rectangle (187.72, 94.83);
%\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}
%
%\path[fill=fillColor] (170.37, 94.83) rectangle (187.72, 95.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 95.83) rectangle (187.72, 96.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 96.83) rectangle (187.72, 97.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 97.84) rectangle (187.72, 98.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 98.84) rectangle (187.72, 99.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37, 99.84) rectangle (187.72,100.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37,100.84) rectangle (187.72,101.85);
%\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}
%
%\path[fill=fillColor] (170.37,101.85) rectangle (187.72,102.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,102.85) rectangle (187.72,103.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,103.85) rectangle (187.72,104.86);
%\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}
%
%\path[fill=fillColor] (170.37,104.86) rectangle (187.72,105.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,105.86) rectangle (187.72,106.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,106.86) rectangle (187.72,107.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,107.87) rectangle (187.72,108.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,108.87) rectangle (187.72,109.87);
%\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}
%
%\path[fill=fillColor] (170.37,109.87) rectangle (187.72,110.87);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,110.87) rectangle (187.72,111.88);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,111.88) rectangle (187.72,112.88);
%\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}
%
%\path[fill=fillColor] (170.37,112.88) rectangle (187.72,113.88);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,113.88) rectangle (187.72,114.89);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,114.89) rectangle (187.72,115.89);
%\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}
%
%\path[fill=fillColor] (170.37,115.89) rectangle (187.72,116.89);
%\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}
%
%\path[fill=fillColor] (170.37,116.89) rectangle (187.72,117.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,117.90) rectangle (187.72,118.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,118.90) rectangle (187.72,119.90);
%\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}
%
%\path[fill=fillColor] (170.37,119.90) rectangle (187.72,120.90);
%\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}
%
%\path[fill=fillColor] (170.37,120.90) rectangle (187.72,121.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,121.91) rectangle (187.72,122.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,122.91) rectangle (187.72,123.91);
%\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
%
%\path[fill=fillColor] (170.37,123.91) rectangle (187.72,124.92);
%\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}
%
%\path[fill=fillColor] (170.37,124.92) rectangle (187.72,125.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,125.92) rectangle (187.72,126.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,126.92) rectangle (187.72,127.93);
%\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}
%
%\path[fill=fillColor] (170.37,127.93) rectangle (187.72,128.93);
%\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
%
%\path[fill=fillColor] (170.37,128.93) rectangle (187.72,129.93);
%\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}
%
%\path[fill=fillColor] (170.37,129.93) rectangle (187.72,130.93);
%\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}
%
%\path[fill=fillColor] (170.37,130.93) rectangle (187.72,131.94);
%\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}
%
%\path[fill=fillColor] (170.37,131.94) rectangle (187.72,132.94);
%\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
%
%\path[fill=fillColor] (170.37,132.94) rectangle (187.72,133.94);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,133.94) rectangle (187.72,134.95);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,134.95) rectangle (187.72,135.95);
%\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}
%
%\path[fill=fillColor] (170.37,135.95) rectangle (187.72,136.95);
%\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}
%
%\path[fill=fillColor] (170.37,136.95) rectangle (187.72,137.96);
%\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
%
%\path[fill=fillColor] (170.37,137.96) rectangle (187.72,138.96);
%\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}
%
%\path[fill=fillColor] (170.37,138.96) rectangle (187.72,139.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,139.96) rectangle (187.72,140.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,140.96) rectangle (187.72,141.97);
%\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}
%
%\path[fill=fillColor] (170.37,141.97) rectangle (187.72,142.97);
%\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}
%
%\path[fill=fillColor] (170.37,142.97) rectangle (187.72,143.97);
%\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}
%
%\path[fill=fillColor] (170.37,143.97) rectangle (187.72,144.98);
%\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
%
%\path[fill=fillColor] (170.37,144.98) rectangle (187.72,145.98);
%\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}
%
%\path[fill=fillColor] (170.37,145.98) rectangle (187.72,146.98);
%\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}
%
%\path[fill=fillColor] (170.37,146.98) rectangle (187.72,147.99);
%\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
%
%\path[fill=fillColor] (170.37,147.99) rectangle (187.72,148.99);
%\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}
%
%\path[fill=fillColor] (170.37,148.99) rectangle (187.72,149.99);
%\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}
%
%\path[fill=fillColor] (170.37,149.99) rectangle (187.72,150.99);
%\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}
%
%\path[fill=fillColor] (170.37,150.99) rectangle (187.72,152.00);
%\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}
%
%\path[fill=fillColor] (170.37,152.00) rectangle (187.72,153.00);
%\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}
%
%\path[fill=fillColor] (170.37,153.00) rectangle (187.72,154.00);
%\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}
%
%\path[fill=fillColor] (170.37,154.00) rectangle (187.72,155.01);
%\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}
%
%\path[fill=fillColor] (170.37,155.01) rectangle (187.72,156.01);
%\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}
%
%\path[fill=fillColor] (170.37,156.01) rectangle (187.72,157.01);
%\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}
%
%\path[fill=fillColor] (170.37,157.01) rectangle (187.72,158.02);
%\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}
%
%\path[fill=fillColor] (170.37,158.02) rectangle (187.72,159.02);
%\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}
%
%\path[fill=fillColor] (170.37,159.02) rectangle (187.72,160.02);
%\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}
%
%\path[fill=fillColor] (170.37,160.02) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 60.72) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 60.72) -- (192.05, 60.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 80.78) -- (192.05, 80.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,100.84) -- (192.05,100.84);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,120.90) -- (192.05,120.90);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,140.96) -- (192.05,140.96);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,161.02) -- (192.05,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 57.42) {0};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 77.48) {20};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 97.54) {40};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,117.60) {60};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,137.66) {80};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,157.72) {100};
%\end{scope}
\end{tikzpicture}


==> A10.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 09:18:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 46.98-5, 60.72-5) rectangle (147.28+5,161.02+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (97.13,161.02+8) {Classic};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 97.13, 22.75) {row};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.29,110.87) {column};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97,161.02) -- ( 48.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29,161.02) -- ( 52.29,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61,161.02) -- ( 55.61,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94,161.02) -- ( 58.94,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26,161.02) -- ( 62.26,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58,161.02) -- ( 65.58,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90,161.02) -- ( 68.90,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22,161.02) -- ( 72.22,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54,161.02) -- ( 75.54,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86,161.02) -- ( 78.86,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18,161.02) -- ( 82.18,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51,161.02) -- ( 85.51,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83,161.02) -- ( 88.83,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15,161.02) -- ( 92.15,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,161.02) -- ( 95.47,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79,161.02) -- ( 98.79,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11,161.02) -- (102.11,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43,161.02) -- (105.43,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75,161.02) -- (108.75,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07,161.02) -- (112.07,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,161.02) -- (115.40,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72,161.02) -- (118.72,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,161.02) -- (122.04,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,161.02) -- (125.36,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68,161.02) -- (128.68,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00,161.02) -- (132.00,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32,161.02) -- (135.32,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64,161.02) -- (138.64,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97,161.02) -- (141.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29,161.02) -- (145.29,166.72);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 62.72) -- ( 41.29, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 66.04) -- ( 41.29, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 69.36) -- ( 41.29, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 72.68) -- ( 41.29, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 76.00) -- ( 41.29, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 79.32) -- ( 41.29, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 82.64) -- ( 41.29, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 85.97) -- ( 41.29, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 89.29) -- ( 41.29, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 92.61) -- ( 41.29, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 95.93) -- ( 41.29, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 99.25) -- ( 41.29, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,102.57) -- ( 41.29,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,105.89) -- ( 41.29,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,109.21) -- ( 41.29,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,112.54) -- ( 41.29,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,115.86) -- ( 41.29,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,119.18) -- ( 41.29,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,122.50) -- ( 41.29,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,125.82) -- ( 41.29,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,129.14) -- ( 41.29,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,132.46) -- ( 41.29,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,135.78) -- ( 41.29,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,139.10) -- ( 41.29,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,142.43) -- ( 41.29,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,145.75) -- ( 41.29,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,149.07) -- ( 41.29,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,152.39) -- ( 41.29,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,155.71) -- ( 41.29,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,159.03) -- ( 41.29,159.03);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 59.41) {1};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 62.73) {2};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 66.05) {3};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 69.37) {4};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 72.70) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 76.02) {6};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 79.34) {7};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 82.66) {8};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 85.98) {9};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 89.30) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 92.62) {11};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 95.94) {12};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 99.27) {13};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,102.59) {14};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,105.91) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,109.23) {16};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,112.55) {17};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,115.87) {18};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,119.19) {19};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,122.51) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,125.84) {21};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,129.16) {22};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,132.48) {23};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,135.80) {24};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,139.12) {25};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,142.44) {26};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,145.76) {27};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,149.08) {28};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,152.40) {29};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,155.73) {30};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 60.72) -- ( 48.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29, 60.72) -- ( 52.29, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 60.72) -- ( 55.61, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94, 60.72) -- ( 58.94, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 60.72) -- ( 62.26, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58, 60.72) -- ( 65.58, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90, 60.72) -- ( 68.90, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22, 60.72) -- ( 72.22, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54, 60.72) -- ( 75.54, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 60.72) -- ( 78.86, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 60.72) -- ( 82.18, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 60.72) -- ( 85.51, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 60.72) -- ( 88.83, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 60.72) -- ( 92.15, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47, 60.72) -- ( 95.47, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79, 60.72) -- ( 98.79, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 60.72) -- (102.11, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 60.72) -- (105.43, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75, 60.72) -- (108.75, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.72) -- (112.07, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 60.72) -- (115.40, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72, 60.72) -- (118.72, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04, 60.72) -- (122.04, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36, 60.72) -- (125.36, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68, 60.72) -- (128.68, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00, 60.72) -- (132.00, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32, 60.72) -- (135.32, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 60.72) -- (138.64, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 60.72) -- (141.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 60.72) -- (145.29, 55.03);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.97, 42.73) {1};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 52.29, 42.73) {2};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.61, 42.73) {3};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.94, 42.73) {4};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 62.26, 42.73) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.58, 42.73) {6};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.90, 42.73) {7};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 72.22, 42.73) {8};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.54, 42.73) {9};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 78.86, 42.73) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.18, 42.73) {11};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.51, 42.73) {12};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 88.83, 42.73) {13};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.15, 42.73) {14};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 95.47, 42.73) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 98.79, 42.73) {16};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (102.11, 42.73) {17};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (105.43, 42.73) {18};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.75, 42.73) {19};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (112.07, 42.73) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.40, 42.73) {21};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.72, 42.73) {22};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (122.04, 42.73) {23};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.36, 42.73) {24};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (128.68, 42.73) {25};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.00, 42.73) {26};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.32, 42.73) {27};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.64, 42.73) {28};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.97, 42.73) {29};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.29, 42.73) {30};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 62.72) -- (152.97, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 66.04) -- (152.97, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 69.36) -- (152.97, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 72.68) -- (152.97, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 76.00) -- (152.97, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 79.32) -- (152.97, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 82.64) -- (152.97, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 85.97) -- (152.97, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 89.29) -- (152.97, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 92.61) -- (152.97, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 95.93) -- (152.97, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 99.25) -- (152.97, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,102.57) -- (152.97,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,105.89) -- (152.97,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,109.21) -- (152.97,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,112.54) -- (152.97,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,115.86) -- (152.97,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,119.18) -- (152.97,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,122.50) -- (152.97,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,125.82) -- (152.97,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,129.14) -- (152.97,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,132.46) -- (152.97,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,135.78) -- (152.97,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,139.10) -- (152.97,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,142.43) -- (152.97,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,145.75) -- (152.97,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,149.07) -- (152.97,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,152.39) -- (152.97,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,155.71) -- (152.97,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,159.03) -- (152.97,159.03);
%\end{scope}
\begin{scope}
\path[clip] ( 46.98, 60.72) rectangle (147.28,161.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 61.06) rectangle ( 50.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 50.63, 61.06) rectangle ( 53.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 53.95, 61.06) rectangle ( 57.27, 64.38);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 57.27, 61.06) rectangle ( 60.60, 64.38);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 60.60, 61.06) rectangle ( 63.92, 64.38);

\path[fill=fillColor] ( 63.92, 61.06) rectangle ( 67.24, 64.38);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 67.24, 61.06) rectangle ( 70.56, 64.38);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 70.56, 61.06) rectangle ( 73.88, 64.38);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 73.88, 61.06) rectangle ( 77.20, 64.38);

\path[fill=fillColor] ( 77.20, 61.06) rectangle ( 80.52, 64.38);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 80.52, 61.06) rectangle ( 83.84, 64.38);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 83.84, 61.06) rectangle ( 87.17, 64.38);

\path[fill=fillColor] ( 87.17, 61.06) rectangle ( 90.49, 64.38);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 90.49, 61.06) rectangle ( 93.81, 64.38);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 93.81, 61.06) rectangle ( 97.13, 64.38);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 97.13, 61.06) rectangle (100.45, 64.38);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (100.45, 61.06) rectangle (103.77, 64.38);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (103.77, 61.06) rectangle (107.09, 64.38);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (107.09, 61.06) rectangle (110.41, 64.38);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (110.41, 61.06) rectangle (113.74, 64.38);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (113.74, 61.06) rectangle (117.06, 64.38);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (117.06, 61.06) rectangle (120.38, 64.38);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (120.38, 61.06) rectangle (123.70, 64.38);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (123.70, 61.06) rectangle (127.02, 64.38);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (127.02, 61.06) rectangle (130.34, 64.38);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (130.34, 61.06) rectangle (133.66, 64.38);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (133.66, 61.06) rectangle (136.98, 64.38);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (136.98, 61.06) rectangle (140.31, 64.38);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (140.31, 61.06) rectangle (143.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (143.63, 61.06) rectangle (146.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 47.31, 64.38) rectangle ( 50.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 50.63, 64.38) rectangle ( 53.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 53.95, 64.38) rectangle ( 57.27, 67.70);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 57.27, 64.38) rectangle ( 60.60, 67.70);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 60.60, 64.38) rectangle ( 63.92, 67.70);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 63.92, 64.38) rectangle ( 67.24, 67.70);

\path[fill=fillColor] ( 67.24, 64.38) rectangle ( 70.56, 67.70);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 70.56, 64.38) rectangle ( 73.88, 67.70);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 73.88, 64.38) rectangle ( 77.20, 67.70);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 77.20, 64.38) rectangle ( 80.52, 67.70);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 80.52, 64.38) rectangle ( 83.84, 67.70);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 83.84, 64.38) rectangle ( 87.17, 67.70);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 87.17, 64.38) rectangle ( 90.49, 67.70);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 90.49, 64.38) rectangle ( 93.81, 67.70);

\path[fill=fillColor] ( 93.81, 64.38) rectangle ( 97.13, 67.70);

\path[fill=fillColor] ( 97.13, 64.38) rectangle (100.45, 67.70);

\path[fill=fillColor] (100.45, 64.38) rectangle (103.77, 67.70);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (103.77, 64.38) rectangle (107.09, 67.70);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (107.09, 64.38) rectangle (110.41, 67.70);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (110.41, 64.38) rectangle (113.74, 67.70);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (113.74, 64.38) rectangle (117.06, 67.70);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (117.06, 64.38) rectangle (120.38, 67.70);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (120.38, 64.38) rectangle (123.70, 67.70);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (123.70, 64.38) rectangle (127.02, 67.70);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (127.02, 64.38) rectangle (130.34, 67.70);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (130.34, 64.38) rectangle (133.66, 67.70);

\path[fill=fillColor] (133.66, 64.38) rectangle (136.98, 67.70);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (136.98, 64.38) rectangle (140.31, 67.70);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (140.31, 64.38) rectangle (143.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (143.63, 64.38) rectangle (146.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 47.31, 67.70) rectangle ( 50.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 50.63, 67.70) rectangle ( 53.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 67.70) rectangle ( 57.27, 71.02);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 57.27, 67.70) rectangle ( 60.60, 71.02);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 60.60, 67.70) rectangle ( 63.92, 71.02);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 63.92, 67.70) rectangle ( 67.24, 71.02);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 67.24, 67.70) rectangle ( 70.56, 71.02);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 70.56, 67.70) rectangle ( 73.88, 71.02);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 73.88, 67.70) rectangle ( 77.20, 71.02);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 77.20, 67.70) rectangle ( 80.52, 71.02);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 80.52, 67.70) rectangle ( 83.84, 71.02);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 83.84, 67.70) rectangle ( 87.17, 71.02);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 87.17, 67.70) rectangle ( 90.49, 71.02);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 90.49, 67.70) rectangle ( 93.81, 71.02);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 93.81, 67.70) rectangle ( 97.13, 71.02);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 97.13, 67.70) rectangle (100.45, 71.02);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (100.45, 67.70) rectangle (103.77, 71.02);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (103.77, 67.70) rectangle (107.09, 71.02);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (107.09, 67.70) rectangle (110.41, 71.02);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (110.41, 67.70) rectangle (113.74, 71.02);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (113.74, 67.70) rectangle (117.06, 71.02);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (117.06, 67.70) rectangle (120.38, 71.02);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (120.38, 67.70) rectangle (123.70, 71.02);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (123.70, 67.70) rectangle (127.02, 71.02);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (127.02, 67.70) rectangle (130.34, 71.02);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (130.34, 67.70) rectangle (133.66, 71.02);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (133.66, 67.70) rectangle (136.98, 71.02);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (136.98, 67.70) rectangle (140.31, 71.02);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (140.31, 67.70) rectangle (143.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (143.63, 67.70) rectangle (146.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 47.31, 71.02) rectangle ( 50.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 50.63, 71.02) rectangle ( 53.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 53.95, 71.02) rectangle ( 57.27, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27, 71.02) rectangle ( 60.60, 74.34);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 60.60, 71.02) rectangle ( 63.92, 74.34);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 63.92, 71.02) rectangle ( 67.24, 74.34);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 67.24, 71.02) rectangle ( 70.56, 74.34);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 70.56, 71.02) rectangle ( 73.88, 74.34);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 73.88, 71.02) rectangle ( 77.20, 74.34);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 77.20, 71.02) rectangle ( 80.52, 74.34);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 80.52, 71.02) rectangle ( 83.84, 74.34);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 83.84, 71.02) rectangle ( 87.17, 74.34);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 87.17, 71.02) rectangle ( 90.49, 74.34);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 90.49, 71.02) rectangle ( 93.81, 74.34);

\path[fill=fillColor] ( 93.81, 71.02) rectangle ( 97.13, 74.34);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 97.13, 71.02) rectangle (100.45, 74.34);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (100.45, 71.02) rectangle (103.77, 74.34);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (103.77, 71.02) rectangle (107.09, 74.34);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (107.09, 71.02) rectangle (110.41, 74.34);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (110.41, 71.02) rectangle (113.74, 74.34);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (113.74, 71.02) rectangle (117.06, 74.34);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (117.06, 71.02) rectangle (120.38, 74.34);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (120.38, 71.02) rectangle (123.70, 74.34);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (123.70, 71.02) rectangle (127.02, 74.34);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (127.02, 71.02) rectangle (130.34, 74.34);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (130.34, 71.02) rectangle (133.66, 74.34);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (133.66, 71.02) rectangle (136.98, 74.34);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (136.98, 71.02) rectangle (140.31, 74.34);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (140.31, 71.02) rectangle (143.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (143.63, 71.02) rectangle (146.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 47.31, 74.34) rectangle ( 50.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 50.63, 74.34) rectangle ( 53.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 53.95, 74.34) rectangle ( 57.27, 77.66);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 57.27, 74.34) rectangle ( 60.60, 77.66);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 60.60, 74.34) rectangle ( 63.92, 77.66);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 63.92, 74.34) rectangle ( 67.24, 77.66);

\path[fill=fillColor] ( 67.24, 74.34) rectangle ( 70.56, 77.66);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 70.56, 74.34) rectangle ( 73.88, 77.66);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 73.88, 74.34) rectangle ( 77.20, 77.66);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 77.20, 74.34) rectangle ( 80.52, 77.66);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 80.52, 74.34) rectangle ( 83.84, 77.66);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 83.84, 74.34) rectangle ( 87.17, 77.66);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 87.17, 74.34) rectangle ( 90.49, 77.66);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 90.49, 74.34) rectangle ( 93.81, 77.66);

\path[fill=fillColor] ( 93.81, 74.34) rectangle ( 97.13, 77.66);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 97.13, 74.34) rectangle (100.45, 77.66);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (100.45, 74.34) rectangle (103.77, 77.66);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (103.77, 74.34) rectangle (107.09, 77.66);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (107.09, 74.34) rectangle (110.41, 77.66);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (110.41, 74.34) rectangle (113.74, 77.66);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (113.74, 74.34) rectangle (117.06, 77.66);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (117.06, 74.34) rectangle (120.38, 77.66);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (120.38, 74.34) rectangle (123.70, 77.66);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (123.70, 74.34) rectangle (127.02, 77.66);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (127.02, 74.34) rectangle (130.34, 77.66);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (130.34, 74.34) rectangle (133.66, 77.66);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (133.66, 74.34) rectangle (136.98, 77.66);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (136.98, 74.34) rectangle (140.31, 77.66);

\path[fill=fillColor] (140.31, 74.34) rectangle (143.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (143.63, 74.34) rectangle (146.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 47.31, 77.66) rectangle ( 50.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 50.63, 77.66) rectangle ( 53.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 53.95, 77.66) rectangle ( 57.27, 80.98);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 57.27, 77.66) rectangle ( 60.60, 80.98);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 60.60, 77.66) rectangle ( 63.92, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 77.66) rectangle ( 67.24, 80.98);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 67.24, 77.66) rectangle ( 70.56, 80.98);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 70.56, 77.66) rectangle ( 73.88, 80.98);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 73.88, 77.66) rectangle ( 77.20, 80.98);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 77.20, 77.66) rectangle ( 80.52, 80.98);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 80.52, 77.66) rectangle ( 83.84, 80.98);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 83.84, 77.66) rectangle ( 87.17, 80.98);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 87.17, 77.66) rectangle ( 90.49, 80.98);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 90.49, 77.66) rectangle ( 93.81, 80.98);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 93.81, 77.66) rectangle ( 97.13, 80.98);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 97.13, 77.66) rectangle (100.45, 80.98);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (100.45, 77.66) rectangle (103.77, 80.98);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (103.77, 77.66) rectangle (107.09, 80.98);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (107.09, 77.66) rectangle (110.41, 80.98);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (110.41, 77.66) rectangle (113.74, 80.98);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (113.74, 77.66) rectangle (117.06, 80.98);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (117.06, 77.66) rectangle (120.38, 80.98);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (120.38, 77.66) rectangle (123.70, 80.98);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (123.70, 77.66) rectangle (127.02, 80.98);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (127.02, 77.66) rectangle (130.34, 80.98);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (130.34, 77.66) rectangle (133.66, 80.98);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (133.66, 77.66) rectangle (136.98, 80.98);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (136.98, 77.66) rectangle (140.31, 80.98);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (140.31, 77.66) rectangle (143.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (143.63, 77.66) rectangle (146.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 47.31, 80.98) rectangle ( 50.63, 84.30);

\path[fill=fillColor] ( 50.63, 80.98) rectangle ( 53.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 53.95, 80.98) rectangle ( 57.27, 84.30);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 57.27, 80.98) rectangle ( 60.60, 84.30);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 60.60, 80.98) rectangle ( 63.92, 84.30);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 63.92, 80.98) rectangle ( 67.24, 84.30);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 67.24, 80.98) rectangle ( 70.56, 84.30);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 70.56, 80.98) rectangle ( 73.88, 84.30);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 73.88, 80.98) rectangle ( 77.20, 84.30);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 77.20, 80.98) rectangle ( 80.52, 84.30);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 80.52, 80.98) rectangle ( 83.84, 84.30);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 83.84, 80.98) rectangle ( 87.17, 84.30);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 87.17, 80.98) rectangle ( 90.49, 84.30);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 90.49, 80.98) rectangle ( 93.81, 84.30);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 93.81, 80.98) rectangle ( 97.13, 84.30);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 97.13, 80.98) rectangle (100.45, 84.30);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (100.45, 80.98) rectangle (103.77, 84.30);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (103.77, 80.98) rectangle (107.09, 84.30);

\path[fill=fillColor] (107.09, 80.98) rectangle (110.41, 84.30);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (110.41, 80.98) rectangle (113.74, 84.30);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (113.74, 80.98) rectangle (117.06, 84.30);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (117.06, 80.98) rectangle (120.38, 84.30);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (120.38, 80.98) rectangle (123.70, 84.30);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (123.70, 80.98) rectangle (127.02, 84.30);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (127.02, 80.98) rectangle (130.34, 84.30);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (130.34, 80.98) rectangle (133.66, 84.30);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (133.66, 80.98) rectangle (136.98, 84.30);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (136.98, 80.98) rectangle (140.31, 84.30);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (140.31, 80.98) rectangle (143.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (143.63, 80.98) rectangle (146.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 47.31, 84.30) rectangle ( 50.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 50.63, 84.30) rectangle ( 53.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 53.95, 84.30) rectangle ( 57.27, 87.63);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 57.27, 84.30) rectangle ( 60.60, 87.63);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 60.60, 84.30) rectangle ( 63.92, 87.63);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 63.92, 84.30) rectangle ( 67.24, 87.63);

\path[fill=fillColor] ( 67.24, 84.30) rectangle ( 70.56, 87.63);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 70.56, 84.30) rectangle ( 73.88, 87.63);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 73.88, 84.30) rectangle ( 77.20, 87.63);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 77.20, 84.30) rectangle ( 80.52, 87.63);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 80.52, 84.30) rectangle ( 83.84, 87.63);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 83.84, 84.30) rectangle ( 87.17, 87.63);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 87.17, 84.30) rectangle ( 90.49, 87.63);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 90.49, 84.30) rectangle ( 93.81, 87.63);

\path[fill=fillColor] ( 93.81, 84.30) rectangle ( 97.13, 87.63);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 97.13, 84.30) rectangle (100.45, 87.63);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (100.45, 84.30) rectangle (103.77, 87.63);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (103.77, 84.30) rectangle (107.09, 87.63);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (107.09, 84.30) rectangle (110.41, 87.63);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (110.41, 84.30) rectangle (113.74, 87.63);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (113.74, 84.30) rectangle (117.06, 87.63);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (117.06, 84.30) rectangle (120.38, 87.63);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (120.38, 84.30) rectangle (123.70, 87.63);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (123.70, 84.30) rectangle (127.02, 87.63);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (127.02, 84.30) rectangle (130.34, 87.63);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (130.34, 84.30) rectangle (133.66, 87.63);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (133.66, 84.30) rectangle (136.98, 87.63);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (136.98, 84.30) rectangle (140.31, 87.63);

\path[fill=fillColor] (140.31, 84.30) rectangle (143.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (143.63, 84.30) rectangle (146.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 47.31, 87.63) rectangle ( 50.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 50.63, 87.63) rectangle ( 53.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 53.95, 87.63) rectangle ( 57.27, 90.95);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 57.27, 87.63) rectangle ( 60.60, 90.95);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 60.60, 87.63) rectangle ( 63.92, 90.95);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 63.92, 87.63) rectangle ( 67.24, 90.95);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 67.24, 87.63) rectangle ( 70.56, 90.95);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 70.56, 87.63) rectangle ( 73.88, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88, 87.63) rectangle ( 77.20, 90.95);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 77.20, 87.63) rectangle ( 80.52, 90.95);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 80.52, 87.63) rectangle ( 83.84, 90.95);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 83.84, 87.63) rectangle ( 87.17, 90.95);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 87.17, 87.63) rectangle ( 90.49, 90.95);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 90.49, 87.63) rectangle ( 93.81, 90.95);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 93.81, 87.63) rectangle ( 97.13, 90.95);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 97.13, 87.63) rectangle (100.45, 90.95);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (100.45, 87.63) rectangle (103.77, 90.95);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (103.77, 87.63) rectangle (107.09, 90.95);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (107.09, 87.63) rectangle (110.41, 90.95);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (110.41, 87.63) rectangle (113.74, 90.95);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (113.74, 87.63) rectangle (117.06, 90.95);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (117.06, 87.63) rectangle (120.38, 90.95);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (120.38, 87.63) rectangle (123.70, 90.95);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (123.70, 87.63) rectangle (127.02, 90.95);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02, 87.63) rectangle (130.34, 90.95);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (130.34, 87.63) rectangle (133.66, 90.95);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (133.66, 87.63) rectangle (136.98, 90.95);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98, 87.63) rectangle (140.31, 90.95);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (140.31, 87.63) rectangle (143.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (143.63, 87.63) rectangle (146.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 47.31, 90.95) rectangle ( 50.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 50.63, 90.95) rectangle ( 53.95, 94.27);

\path[fill=fillColor] ( 53.95, 90.95) rectangle ( 57.27, 94.27);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 57.27, 90.95) rectangle ( 60.60, 94.27);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 60.60, 90.95) rectangle ( 63.92, 94.27);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 63.92, 90.95) rectangle ( 67.24, 94.27);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 67.24, 90.95) rectangle ( 70.56, 94.27);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 70.56, 90.95) rectangle ( 73.88, 94.27);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 73.88, 90.95) rectangle ( 77.20, 94.27);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 77.20, 90.95) rectangle ( 80.52, 94.27);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 80.52, 90.95) rectangle ( 83.84, 94.27);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 83.84, 90.95) rectangle ( 87.17, 94.27);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 87.17, 90.95) rectangle ( 90.49, 94.27);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 90.49, 90.95) rectangle ( 93.81, 94.27);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 93.81, 90.95) rectangle ( 97.13, 94.27);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 97.13, 90.95) rectangle (100.45, 94.27);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (100.45, 90.95) rectangle (103.77, 94.27);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (103.77, 90.95) rectangle (107.09, 94.27);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (107.09, 90.95) rectangle (110.41, 94.27);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (110.41, 90.95) rectangle (113.74, 94.27);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (113.74, 90.95) rectangle (117.06, 94.27);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (117.06, 90.95) rectangle (120.38, 94.27);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (120.38, 90.95) rectangle (123.70, 94.27);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (123.70, 90.95) rectangle (127.02, 94.27);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (127.02, 90.95) rectangle (130.34, 94.27);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (130.34, 90.95) rectangle (133.66, 94.27);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (133.66, 90.95) rectangle (136.98, 94.27);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (136.98, 90.95) rectangle (140.31, 94.27);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (140.31, 90.95) rectangle (143.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (143.63, 90.95) rectangle (146.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 47.31, 94.27) rectangle ( 50.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 50.63, 94.27) rectangle ( 53.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 53.95, 94.27) rectangle ( 57.27, 97.59);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 57.27, 94.27) rectangle ( 60.60, 97.59);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 60.60, 94.27) rectangle ( 63.92, 97.59);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 63.92, 94.27) rectangle ( 67.24, 97.59);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 67.24, 94.27) rectangle ( 70.56, 97.59);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 70.56, 94.27) rectangle ( 73.88, 97.59);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 73.88, 94.27) rectangle ( 77.20, 97.59);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 77.20, 94.27) rectangle ( 80.52, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 94.27) rectangle ( 83.84, 97.59);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 83.84, 94.27) rectangle ( 87.17, 97.59);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 87.17, 94.27) rectangle ( 90.49, 97.59);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 90.49, 94.27) rectangle ( 93.81, 97.59);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 93.81, 94.27) rectangle ( 97.13, 97.59);

\path[fill=fillColor] ( 97.13, 94.27) rectangle (100.45, 97.59);

\path[fill=fillColor] (100.45, 94.27) rectangle (103.77, 97.59);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (103.77, 94.27) rectangle (107.09, 97.59);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (107.09, 94.27) rectangle (110.41, 97.59);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (110.41, 94.27) rectangle (113.74, 97.59);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (113.74, 94.27) rectangle (117.06, 97.59);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (117.06, 94.27) rectangle (120.38, 97.59);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (120.38, 94.27) rectangle (123.70, 97.59);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (123.70, 94.27) rectangle (127.02, 97.59);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (127.02, 94.27) rectangle (130.34, 97.59);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (130.34, 94.27) rectangle (133.66, 97.59);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (133.66, 94.27) rectangle (136.98, 97.59);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (136.98, 94.27) rectangle (140.31, 97.59);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (140.31, 94.27) rectangle (143.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (143.63, 94.27) rectangle (146.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 47.31, 97.59) rectangle ( 50.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 50.63, 97.59) rectangle ( 53.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 53.95, 97.59) rectangle ( 57.27,100.91);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 57.27, 97.59) rectangle ( 60.60,100.91);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 60.60, 97.59) rectangle ( 63.92,100.91);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 63.92, 97.59) rectangle ( 67.24,100.91);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 67.24, 97.59) rectangle ( 70.56,100.91);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 70.56, 97.59) rectangle ( 73.88,100.91);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 73.88, 97.59) rectangle ( 77.20,100.91);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 77.20, 97.59) rectangle ( 80.52,100.91);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 80.52, 97.59) rectangle ( 83.84,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84, 97.59) rectangle ( 87.17,100.91);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 87.17, 97.59) rectangle ( 90.49,100.91);

\path[fill=fillColor] ( 90.49, 97.59) rectangle ( 93.81,100.91);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 93.81, 97.59) rectangle ( 97.13,100.91);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 97.13, 97.59) rectangle (100.45,100.91);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (100.45, 97.59) rectangle (103.77,100.91);

\path[fill=fillColor] (103.77, 97.59) rectangle (107.09,100.91);

\path[fill=fillColor] (107.09, 97.59) rectangle (110.41,100.91);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (110.41, 97.59) rectangle (113.74,100.91);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (113.74, 97.59) rectangle (117.06,100.91);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (117.06, 97.59) rectangle (120.38,100.91);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (120.38, 97.59) rectangle (123.70,100.91);

\path[fill=fillColor] (123.70, 97.59) rectangle (127.02,100.91);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (127.02, 97.59) rectangle (130.34,100.91);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (130.34, 97.59) rectangle (133.66,100.91);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (133.66, 97.59) rectangle (136.98,100.91);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (136.98, 97.59) rectangle (140.31,100.91);

\path[fill=fillColor] (140.31, 97.59) rectangle (143.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (143.63, 97.59) rectangle (146.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 47.31,100.91) rectangle ( 50.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 50.63,100.91) rectangle ( 53.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 53.95,100.91) rectangle ( 57.27,104.23);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 57.27,100.91) rectangle ( 60.60,104.23);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 60.60,100.91) rectangle ( 63.92,104.23);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 63.92,100.91) rectangle ( 67.24,104.23);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 67.24,100.91) rectangle ( 70.56,104.23);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 70.56,100.91) rectangle ( 73.88,104.23);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 73.88,100.91) rectangle ( 77.20,104.23);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 77.20,100.91) rectangle ( 80.52,104.23);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 80.52,100.91) rectangle ( 83.84,104.23);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 83.84,100.91) rectangle ( 87.17,104.23);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,100.91) rectangle ( 90.49,104.23);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 90.49,100.91) rectangle ( 93.81,104.23);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 93.81,100.91) rectangle ( 97.13,104.23);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 97.13,100.91) rectangle (100.45,104.23);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (100.45,100.91) rectangle (103.77,104.23);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (103.77,100.91) rectangle (107.09,104.23);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (107.09,100.91) rectangle (110.41,104.23);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (110.41,100.91) rectangle (113.74,104.23);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (113.74,100.91) rectangle (117.06,104.23);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (117.06,100.91) rectangle (120.38,104.23);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (120.38,100.91) rectangle (123.70,104.23);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (123.70,100.91) rectangle (127.02,104.23);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02,100.91) rectangle (130.34,104.23);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (130.34,100.91) rectangle (133.66,104.23);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (133.66,100.91) rectangle (136.98,104.23);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (136.98,100.91) rectangle (140.31,104.23);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (140.31,100.91) rectangle (143.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (143.63,100.91) rectangle (146.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 47.31,104.23) rectangle ( 50.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 50.63,104.23) rectangle ( 53.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 53.95,104.23) rectangle ( 57.27,107.55);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 57.27,104.23) rectangle ( 60.60,107.55);

\path[fill=fillColor] ( 60.60,104.23) rectangle ( 63.92,107.55);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 63.92,104.23) rectangle ( 67.24,107.55);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 67.24,104.23) rectangle ( 70.56,107.55);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 70.56,104.23) rectangle ( 73.88,107.55);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 73.88,104.23) rectangle ( 77.20,107.55);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 77.20,104.23) rectangle ( 80.52,107.55);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 80.52,104.23) rectangle ( 83.84,107.55);

\path[fill=fillColor] ( 83.84,104.23) rectangle ( 87.17,107.55);

\path[fill=fillColor] ( 87.17,104.23) rectangle ( 90.49,107.55);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 90.49,104.23) rectangle ( 93.81,107.55);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 93.81,104.23) rectangle ( 97.13,107.55);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 97.13,104.23) rectangle (100.45,107.55);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (100.45,104.23) rectangle (103.77,107.55);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (103.77,104.23) rectangle (107.09,107.55);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (107.09,104.23) rectangle (110.41,107.55);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (110.41,104.23) rectangle (113.74,107.55);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (113.74,104.23) rectangle (117.06,107.55);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (117.06,104.23) rectangle (120.38,107.55);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (120.38,104.23) rectangle (123.70,107.55);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (123.70,104.23) rectangle (127.02,107.55);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (127.02,104.23) rectangle (130.34,107.55);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (130.34,104.23) rectangle (133.66,107.55);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (133.66,104.23) rectangle (136.98,107.55);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (136.98,104.23) rectangle (140.31,107.55);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (140.31,104.23) rectangle (143.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (143.63,104.23) rectangle (146.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 47.31,107.55) rectangle ( 50.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 50.63,107.55) rectangle ( 53.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 53.95,107.55) rectangle ( 57.27,110.87);

\path[fill=fillColor] ( 57.27,107.55) rectangle ( 60.60,110.87);

\path[fill=fillColor] ( 60.60,107.55) rectangle ( 63.92,110.87);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 63.92,107.55) rectangle ( 67.24,110.87);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 67.24,107.55) rectangle ( 70.56,110.87);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 70.56,107.55) rectangle ( 73.88,110.87);

\path[fill=fillColor] ( 73.88,107.55) rectangle ( 77.20,110.87);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 77.20,107.55) rectangle ( 80.52,110.87);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 80.52,107.55) rectangle ( 83.84,110.87);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 83.84,107.55) rectangle ( 87.17,110.87);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 87.17,107.55) rectangle ( 90.49,110.87);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 90.49,107.55) rectangle ( 93.81,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,107.55) rectangle ( 97.13,110.87);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 97.13,107.55) rectangle (100.45,110.87);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (100.45,107.55) rectangle (103.77,110.87);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (103.77,107.55) rectangle (107.09,110.87);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (107.09,107.55) rectangle (110.41,110.87);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (110.41,107.55) rectangle (113.74,110.87);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (113.74,107.55) rectangle (117.06,110.87);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (117.06,107.55) rectangle (120.38,110.87);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (120.38,107.55) rectangle (123.70,110.87);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (123.70,107.55) rectangle (127.02,110.87);

\path[fill=fillColor] (127.02,107.55) rectangle (130.34,110.87);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (130.34,107.55) rectangle (133.66,110.87);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (133.66,107.55) rectangle (136.98,110.87);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (136.98,107.55) rectangle (140.31,110.87);

\path[fill=fillColor] (140.31,107.55) rectangle (143.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (143.63,107.55) rectangle (146.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 47.31,110.87) rectangle ( 50.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 50.63,110.87) rectangle ( 53.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 53.95,110.87) rectangle ( 57.27,114.20);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 57.27,110.87) rectangle ( 60.60,114.20);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 60.60,110.87) rectangle ( 63.92,114.20);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 63.92,110.87) rectangle ( 67.24,114.20);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 67.24,110.87) rectangle ( 70.56,114.20);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 70.56,110.87) rectangle ( 73.88,114.20);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 73.88,110.87) rectangle ( 77.20,114.20);

\path[fill=fillColor] ( 77.20,110.87) rectangle ( 80.52,114.20);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 80.52,110.87) rectangle ( 83.84,114.20);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 83.84,110.87) rectangle ( 87.17,114.20);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 87.17,110.87) rectangle ( 90.49,114.20);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 90.49,110.87) rectangle ( 93.81,114.20);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 93.81,110.87) rectangle ( 97.13,114.20);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 97.13,110.87) rectangle (100.45,114.20);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (100.45,110.87) rectangle (103.77,114.20);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (103.77,110.87) rectangle (107.09,114.20);

\path[fill=fillColor] (107.09,110.87) rectangle (110.41,114.20);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (110.41,110.87) rectangle (113.74,114.20);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (113.74,110.87) rectangle (117.06,114.20);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (117.06,110.87) rectangle (120.38,114.20);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (120.38,110.87) rectangle (123.70,114.20);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (123.70,110.87) rectangle (127.02,114.20);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (127.02,110.87) rectangle (130.34,114.20);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (130.34,110.87) rectangle (133.66,114.20);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (133.66,110.87) rectangle (136.98,114.20);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (136.98,110.87) rectangle (140.31,114.20);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (140.31,110.87) rectangle (143.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (143.63,110.87) rectangle (146.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 47.31,114.20) rectangle ( 50.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 50.63,114.20) rectangle ( 53.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 53.95,114.20) rectangle ( 57.27,117.52);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 57.27,114.20) rectangle ( 60.60,117.52);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 60.60,114.20) rectangle ( 63.92,117.52);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 63.92,114.20) rectangle ( 67.24,117.52);

\path[fill=fillColor] ( 67.24,114.20) rectangle ( 70.56,117.52);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 70.56,114.20) rectangle ( 73.88,117.52);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 73.88,114.20) rectangle ( 77.20,117.52);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 77.20,114.20) rectangle ( 80.52,117.52);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 80.52,114.20) rectangle ( 83.84,117.52);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 83.84,114.20) rectangle ( 87.17,117.52);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 87.17,114.20) rectangle ( 90.49,117.52);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 90.49,114.20) rectangle ( 93.81,117.52);

\path[fill=fillColor] ( 93.81,114.20) rectangle ( 97.13,117.52);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 97.13,114.20) rectangle (100.45,117.52);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (100.45,114.20) rectangle (103.77,117.52);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (103.77,114.20) rectangle (107.09,117.52);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (107.09,114.20) rectangle (110.41,117.52);

\path[fill=fillColor] (110.41,114.20) rectangle (113.74,117.52);

\path[fill=fillColor] (113.74,114.20) rectangle (117.06,117.52);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (117.06,114.20) rectangle (120.38,117.52);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (120.38,114.20) rectangle (123.70,117.52);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (123.70,114.20) rectangle (127.02,117.52);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02,114.20) rectangle (130.34,117.52);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (130.34,114.20) rectangle (133.66,117.52);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (133.66,114.20) rectangle (136.98,117.52);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (136.98,114.20) rectangle (140.31,117.52);

\path[fill=fillColor] (140.31,114.20) rectangle (143.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (143.63,114.20) rectangle (146.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 47.31,117.52) rectangle ( 50.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 50.63,117.52) rectangle ( 53.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 53.95,117.52) rectangle ( 57.27,120.84);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 57.27,117.52) rectangle ( 60.60,120.84);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 60.60,117.52) rectangle ( 63.92,120.84);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 63.92,117.52) rectangle ( 67.24,120.84);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 67.24,117.52) rectangle ( 70.56,120.84);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 70.56,117.52) rectangle ( 73.88,120.84);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 73.88,117.52) rectangle ( 77.20,120.84);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 77.20,117.52) rectangle ( 80.52,120.84);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 80.52,117.52) rectangle ( 83.84,120.84);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 83.84,117.52) rectangle ( 87.17,120.84);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 87.17,117.52) rectangle ( 90.49,120.84);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 90.49,117.52) rectangle ( 93.81,120.84);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 93.81,117.52) rectangle ( 97.13,120.84);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 97.13,117.52) rectangle (100.45,120.84);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (100.45,117.52) rectangle (103.77,120.84);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (103.77,117.52) rectangle (107.09,120.84);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (107.09,117.52) rectangle (110.41,120.84);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (110.41,117.52) rectangle (113.74,120.84);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (113.74,117.52) rectangle (117.06,120.84);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (117.06,117.52) rectangle (120.38,120.84);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (120.38,117.52) rectangle (123.70,120.84);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (123.70,117.52) rectangle (127.02,120.84);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (127.02,117.52) rectangle (130.34,120.84);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (130.34,117.52) rectangle (133.66,120.84);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (133.66,117.52) rectangle (136.98,120.84);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98,117.52) rectangle (140.31,120.84);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (140.31,117.52) rectangle (143.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (143.63,117.52) rectangle (146.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 47.31,120.84) rectangle ( 50.63,124.16);

\path[fill=fillColor] ( 50.63,120.84) rectangle ( 53.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 53.95,120.84) rectangle ( 57.27,124.16);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 57.27,120.84) rectangle ( 60.60,124.16);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 60.60,120.84) rectangle ( 63.92,124.16);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 63.92,120.84) rectangle ( 67.24,124.16);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 67.24,120.84) rectangle ( 70.56,124.16);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 70.56,120.84) rectangle ( 73.88,124.16);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 73.88,120.84) rectangle ( 77.20,124.16);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 77.20,120.84) rectangle ( 80.52,124.16);

\path[fill=fillColor] ( 80.52,120.84) rectangle ( 83.84,124.16);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 83.84,120.84) rectangle ( 87.17,124.16);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 87.17,120.84) rectangle ( 90.49,124.16);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 90.49,120.84) rectangle ( 93.81,124.16);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 93.81,120.84) rectangle ( 97.13,124.16);

\path[fill=fillColor] ( 97.13,120.84) rectangle (100.45,124.16);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (100.45,120.84) rectangle (103.77,124.16);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (103.77,120.84) rectangle (107.09,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,120.84) rectangle (110.41,124.16);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (110.41,120.84) rectangle (113.74,124.16);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (113.74,120.84) rectangle (117.06,124.16);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (117.06,120.84) rectangle (120.38,124.16);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (120.38,120.84) rectangle (123.70,124.16);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (123.70,120.84) rectangle (127.02,124.16);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (127.02,120.84) rectangle (130.34,124.16);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (130.34,120.84) rectangle (133.66,124.16);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (133.66,120.84) rectangle (136.98,124.16);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (136.98,120.84) rectangle (140.31,124.16);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (140.31,120.84) rectangle (143.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (143.63,120.84) rectangle (146.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 47.31,124.16) rectangle ( 50.63,127.48);

\path[fill=fillColor] ( 50.63,124.16) rectangle ( 53.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 53.95,124.16) rectangle ( 57.27,127.48);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 57.27,124.16) rectangle ( 60.60,127.48);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 60.60,124.16) rectangle ( 63.92,127.48);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 63.92,124.16) rectangle ( 67.24,127.48);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 67.24,124.16) rectangle ( 70.56,127.48);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 70.56,124.16) rectangle ( 73.88,127.48);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 73.88,124.16) rectangle ( 77.20,127.48);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 77.20,124.16) rectangle ( 80.52,127.48);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 80.52,124.16) rectangle ( 83.84,127.48);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 83.84,124.16) rectangle ( 87.17,127.48);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 87.17,124.16) rectangle ( 90.49,127.48);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 90.49,124.16) rectangle ( 93.81,127.48);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 93.81,124.16) rectangle ( 97.13,127.48);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 97.13,124.16) rectangle (100.45,127.48);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (100.45,124.16) rectangle (103.77,127.48);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (103.77,124.16) rectangle (107.09,127.48);

\path[fill=fillColor] (107.09,124.16) rectangle (110.41,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41,124.16) rectangle (113.74,127.48);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (113.74,124.16) rectangle (117.06,127.48);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (117.06,124.16) rectangle (120.38,127.48);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (120.38,124.16) rectangle (123.70,127.48);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (123.70,124.16) rectangle (127.02,127.48);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02,124.16) rectangle (130.34,127.48);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (130.34,124.16) rectangle (133.66,127.48);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (133.66,124.16) rectangle (136.98,127.48);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (136.98,124.16) rectangle (140.31,127.48);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (140.31,124.16) rectangle (143.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (143.63,124.16) rectangle (146.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 47.31,127.48) rectangle ( 50.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 50.63,127.48) rectangle ( 53.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 53.95,127.48) rectangle ( 57.27,130.80);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 57.27,127.48) rectangle ( 60.60,130.80);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 60.60,127.48) rectangle ( 63.92,130.80);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 63.92,127.48) rectangle ( 67.24,130.80);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 67.24,127.48) rectangle ( 70.56,130.80);

\path[fill=fillColor] ( 70.56,127.48) rectangle ( 73.88,130.80);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 73.88,127.48) rectangle ( 77.20,130.80);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 77.20,127.48) rectangle ( 80.52,130.80);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 80.52,127.48) rectangle ( 83.84,130.80);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 83.84,127.48) rectangle ( 87.17,130.80);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 87.17,127.48) rectangle ( 90.49,130.80);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 90.49,127.48) rectangle ( 93.81,130.80);

\path[fill=fillColor] ( 93.81,127.48) rectangle ( 97.13,130.80);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 97.13,127.48) rectangle (100.45,130.80);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (100.45,127.48) rectangle (103.77,130.80);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (103.77,127.48) rectangle (107.09,130.80);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (107.09,127.48) rectangle (110.41,130.80);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (110.41,127.48) rectangle (113.74,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,127.48) rectangle (117.06,130.80);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (117.06,127.48) rectangle (120.38,130.80);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (120.38,127.48) rectangle (123.70,130.80);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (123.70,127.48) rectangle (127.02,130.80);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (127.02,127.48) rectangle (130.34,130.80);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (130.34,127.48) rectangle (133.66,130.80);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (133.66,127.48) rectangle (136.98,130.80);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (136.98,127.48) rectangle (140.31,130.80);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (140.31,127.48) rectangle (143.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (143.63,127.48) rectangle (146.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 47.31,130.80) rectangle ( 50.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 50.63,130.80) rectangle ( 53.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 53.95,130.80) rectangle ( 57.27,134.12);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 57.27,130.80) rectangle ( 60.60,134.12);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 60.60,130.80) rectangle ( 63.92,134.12);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 63.92,130.80) rectangle ( 67.24,134.12);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 67.24,130.80) rectangle ( 70.56,134.12);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 70.56,130.80) rectangle ( 73.88,134.12);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 73.88,130.80) rectangle ( 77.20,134.12);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 77.20,130.80) rectangle ( 80.52,134.12);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 80.52,130.80) rectangle ( 83.84,134.12);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 83.84,130.80) rectangle ( 87.17,134.12);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 87.17,130.80) rectangle ( 90.49,134.12);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 90.49,130.80) rectangle ( 93.81,134.12);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 93.81,130.80) rectangle ( 97.13,134.12);

\path[fill=fillColor] ( 97.13,130.80) rectangle (100.45,134.12);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (100.45,130.80) rectangle (103.77,134.12);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (103.77,130.80) rectangle (107.09,134.12);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (107.09,130.80) rectangle (110.41,134.12);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (110.41,130.80) rectangle (113.74,134.12);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (113.74,130.80) rectangle (117.06,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,130.80) rectangle (120.38,134.12);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (120.38,130.80) rectangle (123.70,134.12);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (123.70,130.80) rectangle (127.02,134.12);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (127.02,130.80) rectangle (130.34,134.12);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (130.34,130.80) rectangle (133.66,134.12);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (133.66,130.80) rectangle (136.98,134.12);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (136.98,130.80) rectangle (140.31,134.12);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (140.31,130.80) rectangle (143.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (143.63,130.80) rectangle (146.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 47.31,134.12) rectangle ( 50.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 50.63,134.12) rectangle ( 53.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 53.95,134.12) rectangle ( 57.27,137.44);

\path[fill=fillColor] ( 57.27,134.12) rectangle ( 60.60,137.44);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 60.60,134.12) rectangle ( 63.92,137.44);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 63.92,134.12) rectangle ( 67.24,137.44);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 67.24,134.12) rectangle ( 70.56,137.44);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 70.56,134.12) rectangle ( 73.88,137.44);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 73.88,134.12) rectangle ( 77.20,137.44);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 77.20,134.12) rectangle ( 80.52,137.44);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 80.52,134.12) rectangle ( 83.84,137.44);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 83.84,134.12) rectangle ( 87.17,137.44);

\path[fill=fillColor] ( 87.17,134.12) rectangle ( 90.49,137.44);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 90.49,134.12) rectangle ( 93.81,137.44);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 93.81,134.12) rectangle ( 97.13,137.44);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 97.13,134.12) rectangle (100.45,137.44);

\path[fill=fillColor] (100.45,134.12) rectangle (103.77,137.44);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (103.77,134.12) rectangle (107.09,137.44);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (107.09,134.12) rectangle (110.41,137.44);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (110.41,134.12) rectangle (113.74,137.44);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (113.74,134.12) rectangle (117.06,137.44);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (117.06,134.12) rectangle (120.38,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38,134.12) rectangle (123.70,137.44);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (123.70,134.12) rectangle (127.02,137.44);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (127.02,134.12) rectangle (130.34,137.44);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (130.34,134.12) rectangle (133.66,137.44);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (133.66,134.12) rectangle (136.98,137.44);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (136.98,134.12) rectangle (140.31,137.44);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (140.31,134.12) rectangle (143.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (143.63,134.12) rectangle (146.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 47.31,137.44) rectangle ( 50.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 50.63,137.44) rectangle ( 53.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 53.95,137.44) rectangle ( 57.27,140.77);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 57.27,137.44) rectangle ( 60.60,140.77);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 60.60,137.44) rectangle ( 63.92,140.77);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 63.92,137.44) rectangle ( 67.24,140.77);

\path[fill=fillColor] ( 67.24,137.44) rectangle ( 70.56,140.77);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 70.56,137.44) rectangle ( 73.88,140.77);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 73.88,137.44) rectangle ( 77.20,140.77);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 77.20,137.44) rectangle ( 80.52,140.77);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 80.52,137.44) rectangle ( 83.84,140.77);

\path[fill=fillColor] ( 83.84,137.44) rectangle ( 87.17,140.77);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 87.17,137.44) rectangle ( 90.49,140.77);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 90.49,137.44) rectangle ( 93.81,140.77);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 93.81,137.44) rectangle ( 97.13,140.77);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 97.13,137.44) rectangle (100.45,140.77);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (100.45,137.44) rectangle (103.77,140.77);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (103.77,137.44) rectangle (107.09,140.77);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (107.09,137.44) rectangle (110.41,140.77);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (110.41,137.44) rectangle (113.74,140.77);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (113.74,137.44) rectangle (117.06,140.77);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (117.06,137.44) rectangle (120.38,140.77);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (120.38,137.44) rectangle (123.70,140.77);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,137.44) rectangle (127.02,140.77);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (127.02,137.44) rectangle (130.34,140.77);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (130.34,137.44) rectangle (133.66,140.77);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (133.66,137.44) rectangle (136.98,140.77);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (136.98,137.44) rectangle (140.31,140.77);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (140.31,137.44) rectangle (143.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (143.63,137.44) rectangle (146.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 47.31,140.77) rectangle ( 50.63,144.09);

\path[fill=fillColor] ( 50.63,140.77) rectangle ( 53.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 53.95,140.77) rectangle ( 57.27,144.09);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 57.27,140.77) rectangle ( 60.60,144.09);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 60.60,140.77) rectangle ( 63.92,144.09);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 63.92,140.77) rectangle ( 67.24,144.09);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 67.24,140.77) rectangle ( 70.56,144.09);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 70.56,140.77) rectangle ( 73.88,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 73.88,140.77) rectangle ( 77.20,144.09);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 77.20,140.77) rectangle ( 80.52,144.09);

\path[fill=fillColor] ( 80.52,140.77) rectangle ( 83.84,144.09);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 83.84,140.77) rectangle ( 87.17,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 87.17,140.77) rectangle ( 90.49,144.09);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 90.49,140.77) rectangle ( 93.81,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 93.81,140.77) rectangle ( 97.13,144.09);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 97.13,140.77) rectangle (100.45,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (100.45,140.77) rectangle (103.77,144.09);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (103.77,140.77) rectangle (107.09,144.09);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (107.09,140.77) rectangle (110.41,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (110.41,140.77) rectangle (113.74,144.09);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (113.74,140.77) rectangle (117.06,144.09);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (117.06,140.77) rectangle (120.38,144.09);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (120.38,140.77) rectangle (123.70,144.09);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (123.70,140.77) rectangle (127.02,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,140.77) rectangle (130.34,144.09);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (130.34,140.77) rectangle (133.66,144.09);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (133.66,140.77) rectangle (136.98,144.09);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (136.98,140.77) rectangle (140.31,144.09);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (140.31,140.77) rectangle (143.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (143.63,140.77) rectangle (146.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 47.31,144.09) rectangle ( 50.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 50.63,144.09) rectangle ( 53.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 53.95,144.09) rectangle ( 57.27,147.41);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 57.27,144.09) rectangle ( 60.60,147.41);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 60.60,144.09) rectangle ( 63.92,147.41);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 63.92,144.09) rectangle ( 67.24,147.41);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 67.24,144.09) rectangle ( 70.56,147.41);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 70.56,144.09) rectangle ( 73.88,147.41);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 73.88,144.09) rectangle ( 77.20,147.41);

\path[fill=fillColor] ( 77.20,144.09) rectangle ( 80.52,147.41);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 80.52,144.09) rectangle ( 83.84,147.41);

\path[fill=fillColor] ( 83.84,144.09) rectangle ( 87.17,147.41);

\path[fill=fillColor] ( 87.17,144.09) rectangle ( 90.49,147.41);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 90.49,144.09) rectangle ( 93.81,147.41);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 93.81,144.09) rectangle ( 97.13,147.41);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 97.13,144.09) rectangle (100.45,147.41);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (100.45,144.09) rectangle (103.77,147.41);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (103.77,144.09) rectangle (107.09,147.41);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (107.09,144.09) rectangle (110.41,147.41);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (110.41,144.09) rectangle (113.74,147.41);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (113.74,144.09) rectangle (117.06,147.41);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (117.06,144.09) rectangle (120.38,147.41);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (120.38,144.09) rectangle (123.70,147.41);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (123.70,144.09) rectangle (127.02,147.41);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (127.02,144.09) rectangle (130.34,147.41);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34,144.09) rectangle (133.66,147.41);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (133.66,144.09) rectangle (136.98,147.41);

\path[fill=fillColor] (136.98,144.09) rectangle (140.31,147.41);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (140.31,144.09) rectangle (143.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (143.63,144.09) rectangle (146.95,147.41);

\path[fill=fillColor] ( 47.31,147.41) rectangle ( 50.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 50.63,147.41) rectangle ( 53.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 53.95,147.41) rectangle ( 57.27,150.73);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 57.27,147.41) rectangle ( 60.60,150.73);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 60.60,147.41) rectangle ( 63.92,150.73);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 63.92,147.41) rectangle ( 67.24,150.73);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 67.24,147.41) rectangle ( 70.56,150.73);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 70.56,147.41) rectangle ( 73.88,150.73);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 73.88,147.41) rectangle ( 77.20,150.73);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 77.20,147.41) rectangle ( 80.52,150.73);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 80.52,147.41) rectangle ( 83.84,150.73);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 83.84,147.41) rectangle ( 87.17,150.73);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 87.17,147.41) rectangle ( 90.49,150.73);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 90.49,147.41) rectangle ( 93.81,150.73);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 93.81,147.41) rectangle ( 97.13,150.73);

\path[fill=fillColor] ( 97.13,147.41) rectangle (100.45,150.73);

\path[fill=fillColor] (100.45,147.41) rectangle (103.77,150.73);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (103.77,147.41) rectangle (107.09,150.73);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (107.09,147.41) rectangle (110.41,150.73);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (110.41,147.41) rectangle (113.74,150.73);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (113.74,147.41) rectangle (117.06,150.73);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (117.06,147.41) rectangle (120.38,150.73);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (120.38,147.41) rectangle (123.70,150.73);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (123.70,147.41) rectangle (127.02,150.73);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (127.02,147.41) rectangle (130.34,150.73);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (130.34,147.41) rectangle (133.66,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,147.41) rectangle (136.98,150.73);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98,147.41) rectangle (140.31,150.73);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (140.31,147.41) rectangle (143.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (143.63,147.41) rectangle (146.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 47.31,150.73) rectangle ( 50.63,154.05);

\path[fill=fillColor] ( 50.63,150.73) rectangle ( 53.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 53.95,150.73) rectangle ( 57.27,154.05);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 57.27,150.73) rectangle ( 60.60,154.05);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 60.60,150.73) rectangle ( 63.92,154.05);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 63.92,150.73) rectangle ( 67.24,154.05);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 67.24,150.73) rectangle ( 70.56,154.05);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 70.56,150.73) rectangle ( 73.88,154.05);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 73.88,150.73) rectangle ( 77.20,154.05);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 77.20,150.73) rectangle ( 80.52,154.05);

\path[fill=fillColor] ( 80.52,150.73) rectangle ( 83.84,154.05);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 83.84,150.73) rectangle ( 87.17,154.05);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 87.17,150.73) rectangle ( 90.49,154.05);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 90.49,150.73) rectangle ( 93.81,154.05);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 93.81,150.73) rectangle ( 97.13,154.05);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 97.13,150.73) rectangle (100.45,154.05);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (100.45,150.73) rectangle (103.77,154.05);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (103.77,150.73) rectangle (107.09,154.05);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (107.09,150.73) rectangle (110.41,154.05);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (110.41,150.73) rectangle (113.74,154.05);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (113.74,150.73) rectangle (117.06,154.05);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (117.06,150.73) rectangle (120.38,154.05);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (120.38,150.73) rectangle (123.70,154.05);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (123.70,150.73) rectangle (127.02,154.05);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (127.02,150.73) rectangle (130.34,154.05);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (130.34,150.73) rectangle (133.66,154.05);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (133.66,150.73) rectangle (136.98,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98,150.73) rectangle (140.31,154.05);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (140.31,150.73) rectangle (143.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (143.63,150.73) rectangle (146.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 47.31,154.05) rectangle ( 50.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 50.63,154.05) rectangle ( 53.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 53.95,154.05) rectangle ( 57.27,157.37);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 57.27,154.05) rectangle ( 60.60,157.37);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 60.60,154.05) rectangle ( 63.92,157.37);

\path[fill=fillColor] ( 63.92,154.05) rectangle ( 67.24,157.37);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 67.24,154.05) rectangle ( 70.56,157.37);

\path[fill=fillColor] ( 70.56,154.05) rectangle ( 73.88,157.37);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 73.88,154.05) rectangle ( 77.20,157.37);

\path[fill=fillColor] ( 77.20,154.05) rectangle ( 80.52,157.37);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 80.52,154.05) rectangle ( 83.84,157.37);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 83.84,154.05) rectangle ( 87.17,157.37);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 87.17,154.05) rectangle ( 90.49,157.37);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 90.49,154.05) rectangle ( 93.81,157.37);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 93.81,154.05) rectangle ( 97.13,157.37);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 97.13,154.05) rectangle (100.45,157.37);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (100.45,154.05) rectangle (103.77,157.37);

\path[fill=fillColor] (103.77,154.05) rectangle (107.09,157.37);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (107.09,154.05) rectangle (110.41,157.37);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (110.41,154.05) rectangle (113.74,157.37);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (113.74,154.05) rectangle (117.06,157.37);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (117.06,154.05) rectangle (120.38,157.37);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (120.38,154.05) rectangle (123.70,157.37);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (123.70,154.05) rectangle (127.02,157.37);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (127.02,154.05) rectangle (130.34,157.37);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (130.34,154.05) rectangle (133.66,157.37);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (133.66,154.05) rectangle (136.98,157.37);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (136.98,154.05) rectangle (140.31,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,154.05) rectangle (143.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (143.63,154.05) rectangle (146.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 47.31,157.37) rectangle ( 50.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 50.63,157.37) rectangle ( 53.95,160.69);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 53.95,157.37) rectangle ( 57.27,160.69);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 57.27,157.37) rectangle ( 60.60,160.69);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 60.60,157.37) rectangle ( 63.92,160.69);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 63.92,157.37) rectangle ( 67.24,160.69);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 67.24,157.37) rectangle ( 70.56,160.69);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 70.56,157.37) rectangle ( 73.88,160.69);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 73.88,157.37) rectangle ( 77.20,160.69);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 77.20,157.37) rectangle ( 80.52,160.69);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 80.52,157.37) rectangle ( 83.84,160.69);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 83.84,157.37) rectangle ( 87.17,160.69);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 87.17,157.37) rectangle ( 90.49,160.69);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 90.49,157.37) rectangle ( 93.81,160.69);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 93.81,157.37) rectangle ( 97.13,160.69);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 97.13,157.37) rectangle (100.45,160.69);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (100.45,157.37) rectangle (103.77,160.69);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (103.77,157.37) rectangle (107.09,160.69);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (107.09,157.37) rectangle (110.41,160.69);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (110.41,157.37) rectangle (113.74,160.69);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (113.74,157.37) rectangle (117.06,160.69);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (117.06,157.37) rectangle (120.38,160.69);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (120.38,157.37) rectangle (123.70,160.69);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (123.70,157.37) rectangle (127.02,160.69);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02,157.37) rectangle (130.34,160.69);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (130.34,157.37) rectangle (133.66,160.69);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (133.66,157.37) rectangle (136.98,160.69);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (136.98,157.37) rectangle (140.31,160.69);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (140.31,157.37) rectangle (143.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,157.37) rectangle (146.95,160.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 60.72) rectangle (147.28,161.02);
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 60.72) rectangle (187.72, 61.73);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 61.73) rectangle (187.72, 62.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 62.73) rectangle (187.72, 63.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 63.73) rectangle (187.72, 64.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 64.74) rectangle (187.72, 65.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 65.74) rectangle (187.72, 66.74);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 66.74) rectangle (187.72, 67.75);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 67.75) rectangle (187.72, 68.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 68.75) rectangle (187.72, 69.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 69.75) rectangle (187.72, 70.75);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 70.75) rectangle (187.72, 71.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 71.76) rectangle (187.72, 72.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 72.76) rectangle (187.72, 73.76);
%\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}
%
%\path[fill=fillColor] (170.37, 73.76) rectangle (187.72, 74.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 74.77) rectangle (187.72, 75.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 75.77) rectangle (187.72, 76.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 76.77) rectangle (187.72, 77.78);
%\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}
%
%\path[fill=fillColor] (170.37, 77.78) rectangle (187.72, 78.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 78.78) rectangle (187.72, 79.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 79.78) rectangle (187.72, 80.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 80.78) rectangle (187.72, 81.79);
%\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}
%
%\path[fill=fillColor] (170.37, 81.79) rectangle (187.72, 82.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 82.79) rectangle (187.72, 83.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 83.79) rectangle (187.72, 84.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 84.80) rectangle (187.72, 85.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 85.80) rectangle (187.72, 86.80);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 86.80) rectangle (187.72, 87.81);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 87.81) rectangle (187.72, 88.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 88.81) rectangle (187.72, 89.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 89.81) rectangle (187.72, 90.81);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 90.81) rectangle (187.72, 91.82);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 91.82) rectangle (187.72, 92.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 92.82) rectangle (187.72, 93.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 93.82) rectangle (187.72, 94.83);
%\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}
%
%\path[fill=fillColor] (170.37, 94.83) rectangle (187.72, 95.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 95.83) rectangle (187.72, 96.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 96.83) rectangle (187.72, 97.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 97.84) rectangle (187.72, 98.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 98.84) rectangle (187.72, 99.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37, 99.84) rectangle (187.72,100.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37,100.84) rectangle (187.72,101.85);
%\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}
%
%\path[fill=fillColor] (170.37,101.85) rectangle (187.72,102.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,102.85) rectangle (187.72,103.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,103.85) rectangle (187.72,104.86);
%\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}
%
%\path[fill=fillColor] (170.37,104.86) rectangle (187.72,105.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,105.86) rectangle (187.72,106.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,106.86) rectangle (187.72,107.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,107.87) rectangle (187.72,108.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,108.87) rectangle (187.72,109.87);
%\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}
%
%\path[fill=fillColor] (170.37,109.87) rectangle (187.72,110.87);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,110.87) rectangle (187.72,111.88);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,111.88) rectangle (187.72,112.88);
%\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}
%
%\path[fill=fillColor] (170.37,112.88) rectangle (187.72,113.88);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,113.88) rectangle (187.72,114.89);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,114.89) rectangle (187.72,115.89);
%\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}
%
%\path[fill=fillColor] (170.37,115.89) rectangle (187.72,116.89);
%\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}
%
%\path[fill=fillColor] (170.37,116.89) rectangle (187.72,117.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,117.90) rectangle (187.72,118.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,118.90) rectangle (187.72,119.90);
%\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}
%
%\path[fill=fillColor] (170.37,119.90) rectangle (187.72,120.90);
%\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}
%
%\path[fill=fillColor] (170.37,120.90) rectangle (187.72,121.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,121.91) rectangle (187.72,122.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,122.91) rectangle (187.72,123.91);
%\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
%
%\path[fill=fillColor] (170.37,123.91) rectangle (187.72,124.92);
%\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}
%
%\path[fill=fillColor] (170.37,124.92) rectangle (187.72,125.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,125.92) rectangle (187.72,126.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,126.92) rectangle (187.72,127.93);
%\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}
%
%\path[fill=fillColor] (170.37,127.93) rectangle (187.72,128.93);
%\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
%
%\path[fill=fillColor] (170.37,128.93) rectangle (187.72,129.93);
%\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}
%
%\path[fill=fillColor] (170.37,129.93) rectangle (187.72,130.93);
%\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}
%
%\path[fill=fillColor] (170.37,130.93) rectangle (187.72,131.94);
%\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}
%
%\path[fill=fillColor] (170.37,131.94) rectangle (187.72,132.94);
%\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
%
%\path[fill=fillColor] (170.37,132.94) rectangle (187.72,133.94);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,133.94) rectangle (187.72,134.95);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,134.95) rectangle (187.72,135.95);
%\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}
%
%\path[fill=fillColor] (170.37,135.95) rectangle (187.72,136.95);
%\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}
%
%\path[fill=fillColor] (170.37,136.95) rectangle (187.72,137.96);
%\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
%
%\path[fill=fillColor] (170.37,137.96) rectangle (187.72,138.96);
%\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}
%
%\path[fill=fillColor] (170.37,138.96) rectangle (187.72,139.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,139.96) rectangle (187.72,140.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,140.96) rectangle (187.72,141.97);
%\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}
%
%\path[fill=fillColor] (170.37,141.97) rectangle (187.72,142.97);
%\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}
%
%\path[fill=fillColor] (170.37,142.97) rectangle (187.72,143.97);
%\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}
%
%\path[fill=fillColor] (170.37,143.97) rectangle (187.72,144.98);
%\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
%
%\path[fill=fillColor] (170.37,144.98) rectangle (187.72,145.98);
%\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}
%
%\path[fill=fillColor] (170.37,145.98) rectangle (187.72,146.98);
%\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}
%
%\path[fill=fillColor] (170.37,146.98) rectangle (187.72,147.99);
%\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
%
%\path[fill=fillColor] (170.37,147.99) rectangle (187.72,148.99);
%\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}
%
%\path[fill=fillColor] (170.37,148.99) rectangle (187.72,149.99);
%\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}
%
%\path[fill=fillColor] (170.37,149.99) rectangle (187.72,150.99);
%\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}
%
%\path[fill=fillColor] (170.37,150.99) rectangle (187.72,152.00);
%\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}
%
%\path[fill=fillColor] (170.37,152.00) rectangle (187.72,153.00);
%\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}
%
%\path[fill=fillColor] (170.37,153.00) rectangle (187.72,154.00);
%\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}
%
%\path[fill=fillColor] (170.37,154.00) rectangle (187.72,155.01);
%\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}
%
%\path[fill=fillColor] (170.37,155.01) rectangle (187.72,156.01);
%\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}
%
%\path[fill=fillColor] (170.37,156.01) rectangle (187.72,157.01);
%\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}
%
%\path[fill=fillColor] (170.37,157.01) rectangle (187.72,158.02);
%\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}
%
%\path[fill=fillColor] (170.37,158.02) rectangle (187.72,159.02);
%\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}
%
%\path[fill=fillColor] (170.37,159.02) rectangle (187.72,160.02);
%\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}
%
%\path[fill=fillColor] (170.37,160.02) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 60.72) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 60.72) -- (192.05, 60.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 80.78) -- (192.05, 80.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,100.84) -- (192.05,100.84);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,120.90) -- (192.05,120.90);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,140.96) -- (192.05,140.96);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,161.02) -- (192.05,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 57.42) {0};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 77.48) {20};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 97.54) {40};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,117.60) {60};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,137.66) {80};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,157.72) {100};
%\end{scope}
\end{tikzpicture}


==> B.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 10:15:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 46.98-5, 60.72-5) rectangle (147.28+65,161.02+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (97.13,161.02+8) {MCD};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 97.13, 22.75) {row};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.29,110.87) {column};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97,161.02) -- ( 48.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29,161.02) -- ( 52.29,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61,161.02) -- ( 55.61,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94,161.02) -- ( 58.94,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26,161.02) -- ( 62.26,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58,161.02) -- ( 65.58,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90,161.02) -- ( 68.90,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22,161.02) -- ( 72.22,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54,161.02) -- ( 75.54,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86,161.02) -- ( 78.86,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18,161.02) -- ( 82.18,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51,161.02) -- ( 85.51,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83,161.02) -- ( 88.83,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15,161.02) -- ( 92.15,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,161.02) -- ( 95.47,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79,161.02) -- ( 98.79,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11,161.02) -- (102.11,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43,161.02) -- (105.43,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75,161.02) -- (108.75,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07,161.02) -- (112.07,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,161.02) -- (115.40,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72,161.02) -- (118.72,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,161.02) -- (122.04,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,161.02) -- (125.36,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68,161.02) -- (128.68,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00,161.02) -- (132.00,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32,161.02) -- (135.32,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64,161.02) -- (138.64,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97,161.02) -- (141.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29,161.02) -- (145.29,166.72);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 62.72) -- ( 41.29, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 66.04) -- ( 41.29, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 69.36) -- ( 41.29, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 72.68) -- ( 41.29, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 76.00) -- ( 41.29, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 79.32) -- ( 41.29, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 82.64) -- ( 41.29, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 85.97) -- ( 41.29, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 89.29) -- ( 41.29, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 92.61) -- ( 41.29, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 95.93) -- ( 41.29, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 99.25) -- ( 41.29, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,102.57) -- ( 41.29,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,105.89) -- ( 41.29,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,109.21) -- ( 41.29,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,112.54) -- ( 41.29,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,115.86) -- ( 41.29,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,119.18) -- ( 41.29,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,122.50) -- ( 41.29,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,125.82) -- ( 41.29,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,129.14) -- ( 41.29,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,132.46) -- ( 41.29,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,135.78) -- ( 41.29,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,139.10) -- ( 41.29,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,142.43) -- ( 41.29,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,145.75) -- ( 41.29,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,149.07) -- ( 41.29,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,152.39) -- ( 41.29,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,155.71) -- ( 41.29,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,159.03) -- ( 41.29,159.03);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 59.41) {1};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 62.73) {2};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 66.05) {3};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 69.37) {4};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 72.70) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 76.02) {6};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 79.34) {7};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 82.66) {8};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 85.98) {9};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 89.30) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 92.62) {11};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 95.94) {12};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 99.27) {13};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,102.59) {14};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,105.91) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,109.23) {16};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,112.55) {17};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,115.87) {18};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,119.19) {19};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,122.51) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,125.84) {21};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,129.16) {22};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,132.48) {23};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,135.80) {24};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,139.12) {25};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,142.44) {26};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,145.76) {27};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,149.08) {28};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,152.40) {29};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,155.73) {30};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 60.72) -- ( 48.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29, 60.72) -- ( 52.29, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 60.72) -- ( 55.61, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94, 60.72) -- ( 58.94, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 60.72) -- ( 62.26, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58, 60.72) -- ( 65.58, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90, 60.72) -- ( 68.90, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22, 60.72) -- ( 72.22, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54, 60.72) -- ( 75.54, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 60.72) -- ( 78.86, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 60.72) -- ( 82.18, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 60.72) -- ( 85.51, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 60.72) -- ( 88.83, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 60.72) -- ( 92.15, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47, 60.72) -- ( 95.47, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79, 60.72) -- ( 98.79, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 60.72) -- (102.11, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 60.72) -- (105.43, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75, 60.72) -- (108.75, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.72) -- (112.07, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 60.72) -- (115.40, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72, 60.72) -- (118.72, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04, 60.72) -- (122.04, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36, 60.72) -- (125.36, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68, 60.72) -- (128.68, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00, 60.72) -- (132.00, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32, 60.72) -- (135.32, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 60.72) -- (138.64, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 60.72) -- (141.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 60.72) -- (145.29, 55.03);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.97, 42.73) {1};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 52.29, 42.73) {2};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.61, 42.73) {3};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.94, 42.73) {4};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 62.26, 42.73) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.58, 42.73) {6};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.90, 42.73) {7};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 72.22, 42.73) {8};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.54, 42.73) {9};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 78.86, 42.73) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.18, 42.73) {11};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.51, 42.73) {12};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 88.83, 42.73) {13};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.15, 42.73) {14};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 95.47, 42.73) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 98.79, 42.73) {16};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (102.11, 42.73) {17};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (105.43, 42.73) {18};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.75, 42.73) {19};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (112.07, 42.73) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.40, 42.73) {21};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.72, 42.73) {22};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (122.04, 42.73) {23};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.36, 42.73) {24};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (128.68, 42.73) {25};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.00, 42.73) {26};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.32, 42.73) {27};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.64, 42.73) {28};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.97, 42.73) {29};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.29, 42.73) {30};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 62.72) -- (152.97, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 66.04) -- (152.97, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 69.36) -- (152.97, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 72.68) -- (152.97, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 76.00) -- (152.97, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 79.32) -- (152.97, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 82.64) -- (152.97, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 85.97) -- (152.97, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 89.29) -- (152.97, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 92.61) -- (152.97, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 95.93) -- (152.97, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 99.25) -- (152.97, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,102.57) -- (152.97,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,105.89) -- (152.97,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,109.21) -- (152.97,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,112.54) -- (152.97,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,115.86) -- (152.97,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,119.18) -- (152.97,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,122.50) -- (152.97,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,125.82) -- (152.97,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,129.14) -- (152.97,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,132.46) -- (152.97,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,135.78) -- (152.97,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,139.10) -- (152.97,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,142.43) -- (152.97,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,145.75) -- (152.97,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,149.07) -- (152.97,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,152.39) -- (152.97,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,155.71) -- (152.97,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,159.03) -- (152.97,159.03);
%\end{scope}
\begin{scope}
\path[clip] ( 46.98, 60.72) rectangle (147.28,161.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 61.06) rectangle ( 50.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63, 61.06) rectangle ( 53.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 61.06) rectangle ( 57.27, 64.38);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 57.27, 61.06) rectangle ( 60.60, 64.38);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60, 61.06) rectangle ( 63.92, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 63.92, 61.06) rectangle ( 67.24, 64.38);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24, 61.06) rectangle ( 70.56, 64.38);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] ( 70.56, 61.06) rectangle ( 73.88, 64.38);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88, 61.06) rectangle ( 77.20, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20, 61.06) rectangle ( 80.52, 64.38);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 80.52, 61.06) rectangle ( 83.84, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 83.84, 61.06) rectangle ( 87.17, 64.38);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17, 61.06) rectangle ( 90.49, 64.38);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 90.49, 61.06) rectangle ( 93.81, 64.38);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 93.81, 61.06) rectangle ( 97.13, 64.38);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 97.13, 61.06) rectangle (100.45, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45, 61.06) rectangle (103.77, 64.38);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (103.77, 61.06) rectangle (107.09, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (107.09, 61.06) rectangle (110.41, 64.38);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (110.41, 61.06) rectangle (113.74, 64.38);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (113.74, 61.06) rectangle (117.06, 64.38);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06, 61.06) rectangle (120.38, 64.38);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (120.38, 61.06) rectangle (123.70, 64.38);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70, 61.06) rectangle (127.02, 64.38);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (127.02, 61.06) rectangle (130.34, 64.38);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (130.34, 61.06) rectangle (133.66, 64.38);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (133.66, 61.06) rectangle (136.98, 64.38);

\path[fill=fillColor] (136.98, 61.06) rectangle (140.31, 64.38);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31, 61.06) rectangle (143.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63, 61.06) rectangle (146.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 47.31, 64.38) rectangle ( 50.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 50.63, 64.38) rectangle ( 53.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 53.95, 64.38) rectangle ( 57.27, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 57.27, 64.38) rectangle ( 60.60, 67.70);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 60.60, 64.38) rectangle ( 63.92, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92, 64.38) rectangle ( 67.24, 67.70);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24, 64.38) rectangle ( 70.56, 67.70);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56, 64.38) rectangle ( 73.88, 67.70);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 73.88, 64.38) rectangle ( 77.20, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20, 64.38) rectangle ( 80.52, 67.70);

\path[fill=fillColor] ( 80.52, 64.38) rectangle ( 83.84, 67.70);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 83.84, 64.38) rectangle ( 87.17, 67.70);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 87.17, 64.38) rectangle ( 90.49, 67.70);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 90.49, 64.38) rectangle ( 93.81, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81, 64.38) rectangle ( 97.13, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 97.13, 64.38) rectangle (100.45, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45, 64.38) rectangle (103.77, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (103.77, 64.38) rectangle (107.09, 67.70);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (107.09, 64.38) rectangle (110.41, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41, 64.38) rectangle (113.74, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (113.74, 64.38) rectangle (117.06, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06, 64.38) rectangle (120.38, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 64.38) rectangle (123.70, 67.70);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (123.70, 64.38) rectangle (127.02, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (127.02, 64.38) rectangle (130.34, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (130.34, 64.38) rectangle (133.66, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66, 64.38) rectangle (136.98, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (136.98, 64.38) rectangle (140.31, 67.70);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31, 64.38) rectangle (143.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63, 64.38) rectangle (146.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 67.70) rectangle ( 50.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 50.63, 67.70) rectangle ( 53.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 67.70) rectangle ( 57.27, 71.02);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27, 67.70) rectangle ( 60.60, 71.02);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 60.60, 67.70) rectangle ( 63.92, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 67.70) rectangle ( 67.24, 71.02);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 67.24, 67.70) rectangle ( 70.56, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 70.56, 67.70) rectangle ( 73.88, 71.02);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 73.88, 67.70) rectangle ( 77.20, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20, 67.70) rectangle ( 80.52, 71.02);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 80.52, 67.70) rectangle ( 83.84, 71.02);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84, 67.70) rectangle ( 87.17, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 87.17, 67.70) rectangle ( 90.49, 71.02);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49, 67.70) rectangle ( 93.81, 71.02);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 93.81, 67.70) rectangle ( 97.13, 71.02);

\path[fill=fillColor] ( 97.13, 67.70) rectangle (100.45, 71.02);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (100.45, 67.70) rectangle (103.77, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (103.77, 67.70) rectangle (107.09, 71.02);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (107.09, 67.70) rectangle (110.41, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (110.41, 67.70) rectangle (113.74, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (113.74, 67.70) rectangle (117.06, 71.02);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06, 67.70) rectangle (120.38, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 67.70) rectangle (123.70, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (123.70, 67.70) rectangle (127.02, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02, 67.70) rectangle (130.34, 71.02);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (130.34, 67.70) rectangle (133.66, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (133.66, 67.70) rectangle (136.98, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (136.98, 67.70) rectangle (140.31, 71.02);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (140.31, 67.70) rectangle (143.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (143.63, 67.70) rectangle (146.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 47.31, 71.02) rectangle ( 50.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63, 71.02) rectangle ( 53.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 53.95, 71.02) rectangle ( 57.27, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27, 71.02) rectangle ( 60.60, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60, 71.02) rectangle ( 63.92, 74.34);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92, 71.02) rectangle ( 67.24, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24, 71.02) rectangle ( 70.56, 74.34);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 70.56, 71.02) rectangle ( 73.88, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 73.88, 71.02) rectangle ( 77.20, 74.34);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20, 71.02) rectangle ( 80.52, 74.34);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 80.52, 71.02) rectangle ( 83.84, 74.34);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84, 71.02) rectangle ( 87.17, 74.34);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17, 71.02) rectangle ( 90.49, 74.34);

\path[fill=fillColor] ( 90.49, 71.02) rectangle ( 93.81, 74.34);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 93.81, 71.02) rectangle ( 97.13, 74.34);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 97.13, 71.02) rectangle (100.45, 74.34);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (100.45, 71.02) rectangle (103.77, 74.34);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77, 71.02) rectangle (107.09, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (107.09, 71.02) rectangle (110.41, 74.34);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (110.41, 71.02) rectangle (113.74, 74.34);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (113.74, 71.02) rectangle (117.06, 74.34);
\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}

\path[fill=fillColor] (117.06, 71.02) rectangle (120.38, 74.34);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (120.38, 71.02) rectangle (123.70, 74.34);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70, 71.02) rectangle (127.02, 74.34);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (127.02, 71.02) rectangle (130.34, 74.34);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (130.34, 71.02) rectangle (133.66, 74.34);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (133.66, 71.02) rectangle (136.98, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98, 71.02) rectangle (140.31, 74.34);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (140.31, 71.02) rectangle (143.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63, 71.02) rectangle (146.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 47.31, 74.34) rectangle ( 50.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 50.63, 74.34) rectangle ( 53.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 53.95, 74.34) rectangle ( 57.27, 77.66);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27, 74.34) rectangle ( 60.60, 77.66);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 60.60, 74.34) rectangle ( 63.92, 77.66);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92, 74.34) rectangle ( 67.24, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24, 74.34) rectangle ( 70.56, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56, 74.34) rectangle ( 73.88, 77.66);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 73.88, 74.34) rectangle ( 77.20, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20, 74.34) rectangle ( 80.52, 77.66);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 80.52, 74.34) rectangle ( 83.84, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 83.84, 74.34) rectangle ( 87.17, 77.66);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 87.17, 74.34) rectangle ( 90.49, 77.66);

\path[fill=fillColor] ( 90.49, 74.34) rectangle ( 93.81, 77.66);

\path[fill=fillColor] ( 93.81, 74.34) rectangle ( 97.13, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 97.13, 74.34) rectangle (100.45, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (100.45, 74.34) rectangle (103.77, 77.66);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (103.77, 74.34) rectangle (107.09, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09, 74.34) rectangle (110.41, 77.66);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (110.41, 74.34) rectangle (113.74, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (113.74, 74.34) rectangle (117.06, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06, 74.34) rectangle (120.38, 77.66);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38, 74.34) rectangle (123.70, 77.66);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (123.70, 74.34) rectangle (127.02, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02, 74.34) rectangle (130.34, 77.66);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34, 74.34) rectangle (133.66, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66, 74.34) rectangle (136.98, 77.66);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (136.98, 74.34) rectangle (140.31, 77.66);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (140.31, 74.34) rectangle (143.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (143.63, 74.34) rectangle (146.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31, 77.66) rectangle ( 50.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63, 77.66) rectangle ( 53.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 77.66) rectangle ( 57.27, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.27, 77.66) rectangle ( 60.60, 80.98);

\path[fill=fillColor] ( 60.60, 77.66) rectangle ( 63.92, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 77.66) rectangle ( 67.24, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 67.24, 77.66) rectangle ( 70.56, 80.98);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56, 77.66) rectangle ( 73.88, 80.98);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88, 77.66) rectangle ( 77.20, 80.98);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20, 77.66) rectangle ( 80.52, 80.98);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 80.52, 77.66) rectangle ( 83.84, 80.98);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84, 77.66) rectangle ( 87.17, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17, 77.66) rectangle ( 90.49, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49, 77.66) rectangle ( 93.81, 80.98);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 93.81, 77.66) rectangle ( 97.13, 80.98);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13, 77.66) rectangle (100.45, 80.98);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (100.45, 77.66) rectangle (103.77, 80.98);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (103.77, 77.66) rectangle (107.09, 80.98);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (107.09, 77.66) rectangle (110.41, 80.98);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (110.41, 77.66) rectangle (113.74, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (113.74, 77.66) rectangle (117.06, 80.98);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (117.06, 77.66) rectangle (120.38, 80.98);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 77.66) rectangle (123.70, 80.98);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70, 77.66) rectangle (127.02, 80.98);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (127.02, 77.66) rectangle (130.34, 80.98);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (130.34, 77.66) rectangle (133.66, 80.98);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (133.66, 77.66) rectangle (136.98, 80.98);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (136.98, 77.66) rectangle (140.31, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (140.31, 77.66) rectangle (143.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (143.63, 77.66) rectangle (146.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 47.31, 80.98) rectangle ( 50.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 50.63, 80.98) rectangle ( 53.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 53.95, 80.98) rectangle ( 57.27, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27, 80.98) rectangle ( 60.60, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60, 80.98) rectangle ( 63.92, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92, 80.98) rectangle ( 67.24, 84.30);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 67.24, 80.98) rectangle ( 70.56, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56, 80.98) rectangle ( 73.88, 84.30);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88, 80.98) rectangle ( 77.20, 84.30);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 77.20, 80.98) rectangle ( 80.52, 84.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 80.98) rectangle ( 83.84, 84.30);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 83.84, 80.98) rectangle ( 87.17, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 87.17, 80.98) rectangle ( 90.49, 84.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 80.98) rectangle ( 93.81, 84.30);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 93.81, 80.98) rectangle ( 97.13, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 97.13, 80.98) rectangle (100.45, 84.30);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (100.45, 80.98) rectangle (103.77, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77, 80.98) rectangle (107.09, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09, 80.98) rectangle (110.41, 84.30);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (110.41, 80.98) rectangle (113.74, 84.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (113.74, 80.98) rectangle (117.06, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (117.06, 80.98) rectangle (120.38, 84.30);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (120.38, 80.98) rectangle (123.70, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70, 80.98) rectangle (127.02, 84.30);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02, 80.98) rectangle (130.34, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34, 80.98) rectangle (133.66, 84.30);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (133.66, 80.98) rectangle (136.98, 84.30);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (136.98, 80.98) rectangle (140.31, 84.30);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31, 80.98) rectangle (143.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (143.63, 80.98) rectangle (146.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] ( 47.31, 84.30) rectangle ( 50.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 50.63, 84.30) rectangle ( 53.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95, 84.30) rectangle ( 57.27, 87.63);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 57.27, 84.30) rectangle ( 60.60, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60, 84.30) rectangle ( 63.92, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 63.92, 84.30) rectangle ( 67.24, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24, 84.30) rectangle ( 70.56, 87.63);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 70.56, 84.30) rectangle ( 73.88, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88, 84.30) rectangle ( 77.20, 87.63);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20, 84.30) rectangle ( 80.52, 87.63);

\path[fill=fillColor] ( 80.52, 84.30) rectangle ( 83.84, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 83.84, 84.30) rectangle ( 87.17, 87.63);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17, 84.30) rectangle ( 90.49, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 84.30) rectangle ( 93.81, 87.63);

\path[fill=fillColor] ( 93.81, 84.30) rectangle ( 97.13, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 97.13, 84.30) rectangle (100.45, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (100.45, 84.30) rectangle (103.77, 87.63);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (103.77, 84.30) rectangle (107.09, 87.63);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (107.09, 84.30) rectangle (110.41, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41, 84.30) rectangle (113.74, 87.63);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (113.74, 84.30) rectangle (117.06, 87.63);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06, 84.30) rectangle (120.38, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 84.30) rectangle (123.70, 87.63);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (123.70, 84.30) rectangle (127.02, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (127.02, 84.30) rectangle (130.34, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34, 84.30) rectangle (133.66, 87.63);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (133.66, 84.30) rectangle (136.98, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 84.30) rectangle (140.31, 87.63);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31, 84.30) rectangle (143.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63, 84.30) rectangle (146.95, 87.63);

\path[fill=fillColor] ( 47.31, 87.63) rectangle ( 50.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 50.63, 87.63) rectangle ( 53.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 53.95, 87.63) rectangle ( 57.27, 90.95);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27, 87.63) rectangle ( 60.60, 90.95);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 60.60, 87.63) rectangle ( 63.92, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 63.92, 87.63) rectangle ( 67.24, 90.95);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24, 87.63) rectangle ( 70.56, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56, 87.63) rectangle ( 73.88, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88, 87.63) rectangle ( 77.20, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20, 87.63) rectangle ( 80.52, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 87.63) rectangle ( 83.84, 90.95);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 83.84, 87.63) rectangle ( 87.17, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17, 87.63) rectangle ( 90.49, 90.95);

\path[fill=fillColor] ( 90.49, 87.63) rectangle ( 93.81, 90.95);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 93.81, 87.63) rectangle ( 97.13, 90.95);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 97.13, 87.63) rectangle (100.45, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45, 87.63) rectangle (103.77, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77, 87.63) rectangle (107.09, 90.95);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (107.09, 87.63) rectangle (110.41, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41, 87.63) rectangle (113.74, 90.95);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (113.74, 87.63) rectangle (117.06, 90.95);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (117.06, 87.63) rectangle (120.38, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 87.63) rectangle (123.70, 90.95);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (123.70, 87.63) rectangle (127.02, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02, 87.63) rectangle (130.34, 90.95);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (130.34, 87.63) rectangle (133.66, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (133.66, 87.63) rectangle (136.98, 90.95);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (136.98, 87.63) rectangle (140.31, 90.95);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (140.31, 87.63) rectangle (143.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (143.63, 87.63) rectangle (146.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31, 90.95) rectangle ( 50.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63, 90.95) rectangle ( 53.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95, 90.95) rectangle ( 57.27, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27, 90.95) rectangle ( 60.60, 94.27);

\path[fill=fillColor] ( 60.60, 90.95) rectangle ( 63.92, 94.27);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 63.92, 90.95) rectangle ( 67.24, 94.27);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 67.24, 90.95) rectangle ( 70.56, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 70.56, 90.95) rectangle ( 73.88, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88, 90.95) rectangle ( 77.20, 94.27);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 77.20, 90.95) rectangle ( 80.52, 94.27);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 80.52, 90.95) rectangle ( 83.84, 94.27);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 83.84, 90.95) rectangle ( 87.17, 94.27);

\path[fill=fillColor] ( 87.17, 90.95) rectangle ( 90.49, 94.27);

\path[fill=fillColor] ( 90.49, 90.95) rectangle ( 93.81, 94.27);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 93.81, 90.95) rectangle ( 97.13, 94.27);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13, 90.95) rectangle (100.45, 94.27);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45, 90.95) rectangle (103.77, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (103.77, 90.95) rectangle (107.09, 94.27);

\path[fill=fillColor] (107.09, 90.95) rectangle (110.41, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (110.41, 90.95) rectangle (113.74, 94.27);

\path[fill=fillColor] (113.74, 90.95) rectangle (117.06, 94.27);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06, 90.95) rectangle (120.38, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (120.38, 90.95) rectangle (123.70, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 90.95) rectangle (127.02, 94.27);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (127.02, 90.95) rectangle (130.34, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34, 90.95) rectangle (133.66, 94.27);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (133.66, 90.95) rectangle (136.98, 94.27);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (136.98, 90.95) rectangle (140.31, 94.27);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (140.31, 90.95) rectangle (143.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63, 90.95) rectangle (146.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 47.31, 94.27) rectangle ( 50.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63, 94.27) rectangle ( 53.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 53.95, 94.27) rectangle ( 57.27, 97.59);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 57.27, 94.27) rectangle ( 60.60, 97.59);

\path[fill=fillColor] ( 60.60, 94.27) rectangle ( 63.92, 97.59);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 63.92, 94.27) rectangle ( 67.24, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 67.24, 94.27) rectangle ( 70.56, 97.59);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 70.56, 94.27) rectangle ( 73.88, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88, 94.27) rectangle ( 77.20, 97.59);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20, 94.27) rectangle ( 80.52, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 94.27) rectangle ( 83.84, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84, 94.27) rectangle ( 87.17, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 87.17, 94.27) rectangle ( 90.49, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 94.27) rectangle ( 93.81, 97.59);

\path[fill=fillColor] ( 93.81, 94.27) rectangle ( 97.13, 97.59);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13, 94.27) rectangle (100.45, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45, 94.27) rectangle (103.77, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77, 94.27) rectangle (107.09, 97.59);

\path[fill=fillColor] (107.09, 94.27) rectangle (110.41, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (110.41, 94.27) rectangle (113.74, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (113.74, 94.27) rectangle (117.06, 97.59);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (117.06, 94.27) rectangle (120.38, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (120.38, 94.27) rectangle (123.70, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70, 94.27) rectangle (127.02, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (127.02, 94.27) rectangle (130.34, 97.59);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (130.34, 94.27) rectangle (133.66, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66, 94.27) rectangle (136.98, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 94.27) rectangle (140.31, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (140.31, 94.27) rectangle (143.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (143.63, 94.27) rectangle (146.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31, 97.59) rectangle ( 50.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63, 97.59) rectangle ( 53.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 53.95, 97.59) rectangle ( 57.27,100.91);

\path[fill=fillColor] ( 57.27, 97.59) rectangle ( 60.60,100.91);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60, 97.59) rectangle ( 63.92,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 63.92, 97.59) rectangle ( 67.24,100.91);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 67.24, 97.59) rectangle ( 70.56,100.91);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56, 97.59) rectangle ( 73.88,100.91);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 73.88, 97.59) rectangle ( 77.20,100.91);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20, 97.59) rectangle ( 80.52,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 80.52, 97.59) rectangle ( 83.84,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84, 97.59) rectangle ( 87.17,100.91);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 87.17, 97.59) rectangle ( 90.49,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 97.59) rectangle ( 93.81,100.91);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 93.81, 97.59) rectangle ( 97.13,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13, 97.59) rectangle (100.45,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45, 97.59) rectangle (103.77,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77, 97.59) rectangle (107.09,100.91);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09, 97.59) rectangle (110.41,100.91);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (110.41, 97.59) rectangle (113.74,100.91);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (113.74, 97.59) rectangle (117.06,100.91);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (117.06, 97.59) rectangle (120.38,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (120.38, 97.59) rectangle (123.70,100.91);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (123.70, 97.59) rectangle (127.02,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02, 97.59) rectangle (130.34,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34, 97.59) rectangle (133.66,100.91);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (133.66, 97.59) rectangle (136.98,100.91);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (136.98, 97.59) rectangle (140.31,100.91);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (140.31, 97.59) rectangle (143.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (143.63, 97.59) rectangle (146.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 47.31,100.91) rectangle ( 50.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 50.63,100.91) rectangle ( 53.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95,100.91) rectangle ( 57.27,104.23);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 57.27,100.91) rectangle ( 60.60,104.23);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60,100.91) rectangle ( 63.92,104.23);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 63.92,100.91) rectangle ( 67.24,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,100.91) rectangle ( 70.56,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 70.56,100.91) rectangle ( 73.88,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88,100.91) rectangle ( 77.20,104.23);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20,100.91) rectangle ( 80.52,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,100.91) rectangle ( 83.84,104.23);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 83.84,100.91) rectangle ( 87.17,104.23);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,100.91) rectangle ( 90.49,104.23);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 90.49,100.91) rectangle ( 93.81,104.23);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 93.81,100.91) rectangle ( 97.13,104.23);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13,100.91) rectangle (100.45,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45,100.91) rectangle (103.77,104.23);

\path[fill=fillColor] (103.77,100.91) rectangle (107.09,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (107.09,100.91) rectangle (110.41,104.23);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (110.41,100.91) rectangle (113.74,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74,100.91) rectangle (117.06,104.23);

\path[fill=fillColor] (117.06,100.91) rectangle (120.38,104.23);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,100.91) rectangle (123.70,104.23);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70,100.91) rectangle (127.02,104.23);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02,100.91) rectangle (130.34,104.23);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (130.34,100.91) rectangle (133.66,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (133.66,100.91) rectangle (136.98,104.23);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (136.98,100.91) rectangle (140.31,104.23);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (140.31,100.91) rectangle (143.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (143.63,100.91) rectangle (146.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 47.31,104.23) rectangle ( 50.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 50.63,104.23) rectangle ( 53.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 53.95,104.23) rectangle ( 57.27,107.55);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 57.27,104.23) rectangle ( 60.60,107.55);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60,104.23) rectangle ( 63.92,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,104.23) rectangle ( 67.24,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 67.24,104.23) rectangle ( 70.56,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56,104.23) rectangle ( 73.88,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88,104.23) rectangle ( 77.20,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20,104.23) rectangle ( 80.52,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52,104.23) rectangle ( 83.84,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,104.23) rectangle ( 87.17,107.55);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 87.17,104.23) rectangle ( 90.49,107.55);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 90.49,104.23) rectangle ( 93.81,107.55);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 93.81,104.23) rectangle ( 97.13,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 97.13,104.23) rectangle (100.45,107.55);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (100.45,104.23) rectangle (103.77,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77,104.23) rectangle (107.09,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09,104.23) rectangle (110.41,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,104.23) rectangle (113.74,107.55);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (113.74,104.23) rectangle (117.06,107.55);

\path[fill=fillColor] (117.06,104.23) rectangle (120.38,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38,104.23) rectangle (123.70,107.55);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (123.70,104.23) rectangle (127.02,107.55);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02,104.23) rectangle (130.34,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,104.23) rectangle (133.66,107.55);

\path[fill=fillColor] (133.66,104.23) rectangle (136.98,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (136.98,104.23) rectangle (140.31,107.55);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (140.31,104.23) rectangle (143.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (143.63,104.23) rectangle (146.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 47.31,107.55) rectangle ( 50.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,107.55) rectangle ( 53.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 53.95,107.55) rectangle ( 57.27,110.87);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 57.27,107.55) rectangle ( 60.60,110.87);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60,107.55) rectangle ( 63.92,110.87);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 63.92,107.55) rectangle ( 67.24,110.87);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 67.24,107.55) rectangle ( 70.56,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56,107.55) rectangle ( 73.88,110.87);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 73.88,107.55) rectangle ( 77.20,110.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 77.20,107.55) rectangle ( 80.52,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52,107.55) rectangle ( 83.84,110.87);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 83.84,107.55) rectangle ( 87.17,110.87);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17,107.55) rectangle ( 90.49,110.87);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 90.49,107.55) rectangle ( 93.81,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,107.55) rectangle ( 97.13,110.87);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 97.13,107.55) rectangle (100.45,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (100.45,107.55) rectangle (103.77,110.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (103.77,107.55) rectangle (107.09,110.87);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (107.09,107.55) rectangle (110.41,110.87);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,107.55) rectangle (113.74,110.87);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (113.74,107.55) rectangle (117.06,110.87);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (117.06,107.55) rectangle (120.38,110.87);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,107.55) rectangle (123.70,110.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70,107.55) rectangle (127.02,110.87);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (127.02,107.55) rectangle (130.34,110.87);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (130.34,107.55) rectangle (133.66,110.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (133.66,107.55) rectangle (136.98,110.87);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (136.98,107.55) rectangle (140.31,110.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (140.31,107.55) rectangle (143.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,107.55) rectangle (146.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 47.31,110.87) rectangle ( 50.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,110.87) rectangle ( 53.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 53.95,110.87) rectangle ( 57.27,114.20);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 57.27,110.87) rectangle ( 60.60,114.20);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,110.87) rectangle ( 63.92,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 63.92,110.87) rectangle ( 67.24,114.20);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,110.87) rectangle ( 70.56,114.20);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56,110.87) rectangle ( 73.88,114.20);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 73.88,110.87) rectangle ( 77.20,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 77.20,110.87) rectangle ( 80.52,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 80.52,110.87) rectangle ( 83.84,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 83.84,110.87) rectangle ( 87.17,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 87.17,110.87) rectangle ( 90.49,114.20);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,110.87) rectangle ( 93.81,114.20);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 93.81,110.87) rectangle ( 97.13,114.20);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 97.13,110.87) rectangle (100.45,114.20);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45,110.87) rectangle (103.77,114.20);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77,110.87) rectangle (107.09,114.20);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (107.09,110.87) rectangle (110.41,114.20);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (110.41,110.87) rectangle (113.74,114.20);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (113.74,110.87) rectangle (117.06,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (117.06,110.87) rectangle (120.38,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (120.38,110.87) rectangle (123.70,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70,110.87) rectangle (127.02,114.20);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (127.02,110.87) rectangle (130.34,114.20);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (130.34,110.87) rectangle (133.66,114.20);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66,110.87) rectangle (136.98,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (136.98,110.87) rectangle (140.31,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (140.31,110.87) rectangle (143.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (143.63,110.87) rectangle (146.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,114.20) rectangle ( 50.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63,114.20) rectangle ( 53.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 53.95,114.20) rectangle ( 57.27,117.52);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 57.27,114.20) rectangle ( 60.60,117.52);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60,114.20) rectangle ( 63.92,117.52);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 63.92,114.20) rectangle ( 67.24,117.52);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 67.24,114.20) rectangle ( 70.56,117.52);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56,114.20) rectangle ( 73.88,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,114.20) rectangle ( 77.20,117.52);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 77.20,114.20) rectangle ( 80.52,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52,114.20) rectangle ( 83.84,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84,114.20) rectangle ( 87.17,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,114.20) rectangle ( 90.49,117.52);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 90.49,114.20) rectangle ( 93.81,117.52);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81,114.20) rectangle ( 97.13,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 97.13,114.20) rectangle (100.45,117.52);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (100.45,114.20) rectangle (103.77,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77,114.20) rectangle (107.09,117.52);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (107.09,114.20) rectangle (110.41,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,114.20) rectangle (113.74,117.52);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (113.74,114.20) rectangle (117.06,117.52);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (117.06,114.20) rectangle (120.38,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (120.38,114.20) rectangle (123.70,117.52);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (123.70,114.20) rectangle (127.02,117.52);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (127.02,114.20) rectangle (130.34,117.52);

\path[fill=fillColor] (130.34,114.20) rectangle (133.66,117.52);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (133.66,114.20) rectangle (136.98,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (136.98,114.20) rectangle (140.31,117.52);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (140.31,114.20) rectangle (143.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,114.20) rectangle (146.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 47.31,117.52) rectangle ( 50.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,117.52) rectangle ( 53.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.95,117.52) rectangle ( 57.27,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27,117.52) rectangle ( 60.60,120.84);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 60.60,117.52) rectangle ( 63.92,120.84);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 63.92,117.52) rectangle ( 67.24,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,117.52) rectangle ( 70.56,120.84);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 70.56,117.52) rectangle ( 73.88,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,117.52) rectangle ( 77.20,120.84);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20,117.52) rectangle ( 80.52,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,117.52) rectangle ( 83.84,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,117.52) rectangle ( 87.17,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,117.52) rectangle ( 90.49,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49,117.52) rectangle ( 93.81,120.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 93.81,117.52) rectangle ( 97.13,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 97.13,117.52) rectangle (100.45,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45,117.52) rectangle (103.77,120.84);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (103.77,117.52) rectangle (107.09,120.84);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (107.09,117.52) rectangle (110.41,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (110.41,117.52) rectangle (113.74,120.84);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (113.74,117.52) rectangle (117.06,120.84);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06,117.52) rectangle (120.38,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38,117.52) rectangle (123.70,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70,117.52) rectangle (127.02,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (127.02,117.52) rectangle (130.34,120.84);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (130.34,117.52) rectangle (133.66,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (133.66,117.52) rectangle (136.98,120.84);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (136.98,117.52) rectangle (140.31,120.84);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (140.31,117.52) rectangle (143.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (143.63,117.52) rectangle (146.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 47.31,120.84) rectangle ( 50.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63,120.84) rectangle ( 53.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 53.95,120.84) rectangle ( 57.27,124.16);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27,120.84) rectangle ( 60.60,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60,120.84) rectangle ( 63.92,124.16);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 63.92,120.84) rectangle ( 67.24,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,120.84) rectangle ( 70.56,124.16);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 70.56,120.84) rectangle ( 73.88,124.16);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 73.88,120.84) rectangle ( 77.20,124.16);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20,120.84) rectangle ( 80.52,124.16);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,120.84) rectangle ( 83.84,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 83.84,120.84) rectangle ( 87.17,124.16);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 87.17,120.84) rectangle ( 90.49,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49,120.84) rectangle ( 93.81,124.16);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 93.81,120.84) rectangle ( 97.13,124.16);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 97.13,120.84) rectangle (100.45,124.16);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45,120.84) rectangle (103.77,124.16);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (103.77,120.84) rectangle (107.09,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,120.84) rectangle (110.41,124.16);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,120.84) rectangle (113.74,124.16);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (113.74,120.84) rectangle (117.06,124.16);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (117.06,120.84) rectangle (120.38,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,120.84) rectangle (123.70,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70,120.84) rectangle (127.02,124.16);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (127.02,120.84) rectangle (130.34,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,120.84) rectangle (133.66,124.16);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (133.66,120.84) rectangle (136.98,124.16);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (136.98,120.84) rectangle (140.31,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31,120.84) rectangle (143.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (143.63,120.84) rectangle (146.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 47.31,124.16) rectangle ( 50.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63,124.16) rectangle ( 53.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95,124.16) rectangle ( 57.27,127.48);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 57.27,124.16) rectangle ( 60.60,127.48);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 60.60,124.16) rectangle ( 63.92,127.48);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 63.92,124.16) rectangle ( 67.24,127.48);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 67.24,124.16) rectangle ( 70.56,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56,124.16) rectangle ( 73.88,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,124.16) rectangle ( 77.20,127.48);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20,124.16) rectangle ( 80.52,127.48);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52,124.16) rectangle ( 83.84,127.48);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 83.84,124.16) rectangle ( 87.17,127.48);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 87.17,124.16) rectangle ( 90.49,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49,124.16) rectangle ( 93.81,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 93.81,124.16) rectangle ( 97.13,127.48);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 97.13,124.16) rectangle (100.45,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45,124.16) rectangle (103.77,127.48);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77,124.16) rectangle (107.09,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (107.09,124.16) rectangle (110.41,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41,124.16) rectangle (113.74,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74,124.16) rectangle (117.06,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,124.16) rectangle (120.38,127.48);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (120.38,124.16) rectangle (123.70,127.48);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (123.70,124.16) rectangle (127.02,127.48);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02,124.16) rectangle (130.34,127.48);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (130.34,124.16) rectangle (133.66,127.48);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66,124.16) rectangle (136.98,127.48);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (136.98,124.16) rectangle (140.31,127.48);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,124.16) rectangle (143.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (143.63,124.16) rectangle (146.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 47.31,127.48) rectangle ( 50.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,127.48) rectangle ( 53.95,130.80);

\path[fill=fillColor] ( 53.95,127.48) rectangle ( 57.27,130.80);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 57.27,127.48) rectangle ( 60.60,130.80);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,127.48) rectangle ( 63.92,130.80);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 63.92,127.48) rectangle ( 67.24,130.80);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 67.24,127.48) rectangle ( 70.56,130.80);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 70.56,127.48) rectangle ( 73.88,130.80);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 73.88,127.48) rectangle ( 77.20,130.80);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20,127.48) rectangle ( 80.52,130.80);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52,127.48) rectangle ( 83.84,130.80);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 83.84,127.48) rectangle ( 87.17,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17,127.48) rectangle ( 90.49,130.80);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 90.49,127.48) rectangle ( 93.81,130.80);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 93.81,127.48) rectangle ( 97.13,130.80);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] ( 97.13,127.48) rectangle (100.45,130.80);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (100.45,127.48) rectangle (103.77,130.80);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (103.77,127.48) rectangle (107.09,130.80);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (107.09,127.48) rectangle (110.41,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,127.48) rectangle (113.74,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,127.48) rectangle (117.06,130.80);

\path[fill=fillColor] (117.06,127.48) rectangle (120.38,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (120.38,127.48) rectangle (123.70,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (123.70,127.48) rectangle (127.02,130.80);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (127.02,127.48) rectangle (130.34,130.80);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,127.48) rectangle (133.66,130.80);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66,127.48) rectangle (136.98,130.80);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (136.98,127.48) rectangle (140.31,130.80);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (140.31,127.48) rectangle (143.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (143.63,127.48) rectangle (146.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 47.31,130.80) rectangle ( 50.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63,130.80) rectangle ( 53.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 53.95,130.80) rectangle ( 57.27,134.12);
\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}

\path[fill=fillColor] ( 57.27,130.80) rectangle ( 60.60,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,130.80) rectangle ( 63.92,134.12);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 63.92,130.80) rectangle ( 67.24,134.12);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,130.80) rectangle ( 70.56,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 70.56,130.80) rectangle ( 73.88,134.12);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 73.88,130.80) rectangle ( 77.20,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 77.20,130.80) rectangle ( 80.52,134.12);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 80.52,130.80) rectangle ( 83.84,134.12);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 83.84,130.80) rectangle ( 87.17,134.12);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17,130.80) rectangle ( 90.49,134.12);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 90.49,130.80) rectangle ( 93.81,134.12);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 93.81,130.80) rectangle ( 97.13,134.12);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13,130.80) rectangle (100.45,134.12);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (100.45,130.80) rectangle (103.77,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (103.77,130.80) rectangle (107.09,134.12);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (107.09,130.80) rectangle (110.41,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,130.80) rectangle (113.74,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,130.80) rectangle (117.06,134.12);

\path[fill=fillColor] (117.06,130.80) rectangle (120.38,134.12);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (120.38,130.80) rectangle (123.70,134.12);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (123.70,130.80) rectangle (127.02,134.12);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (127.02,130.80) rectangle (130.34,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,130.80) rectangle (133.66,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,130.80) rectangle (136.98,134.12);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (136.98,130.80) rectangle (140.31,134.12);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (140.31,130.80) rectangle (143.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (143.63,130.80) rectangle (146.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 47.31,134.12) rectangle ( 50.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,134.12) rectangle ( 53.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,134.12) rectangle ( 57.27,137.44);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 57.27,134.12) rectangle ( 60.60,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 60.60,134.12) rectangle ( 63.92,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 63.92,134.12) rectangle ( 67.24,137.44);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 67.24,134.12) rectangle ( 70.56,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56,134.12) rectangle ( 73.88,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88,134.12) rectangle ( 77.20,137.44);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20,134.12) rectangle ( 80.52,137.44);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,134.12) rectangle ( 83.84,137.44);

\path[fill=fillColor] ( 83.84,134.12) rectangle ( 87.17,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 87.17,134.12) rectangle ( 90.49,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,134.12) rectangle ( 93.81,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 93.81,134.12) rectangle ( 97.13,137.44);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,134.12) rectangle (100.45,137.44);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,134.12) rectangle (103.77,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,134.12) rectangle (107.09,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09,134.12) rectangle (110.41,137.44);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (110.41,134.12) rectangle (113.74,137.44);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74,134.12) rectangle (117.06,137.44);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (117.06,134.12) rectangle (120.38,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38,134.12) rectangle (123.70,137.44);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (123.70,134.12) rectangle (127.02,137.44);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02,134.12) rectangle (130.34,137.44);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (130.34,134.12) rectangle (133.66,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (133.66,134.12) rectangle (136.98,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,134.12) rectangle (140.31,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (140.31,134.12) rectangle (143.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (143.63,134.12) rectangle (146.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 47.31,137.44) rectangle ( 50.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 50.63,137.44) rectangle ( 53.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95,137.44) rectangle ( 57.27,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.27,137.44) rectangle ( 60.60,140.77);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 60.60,137.44) rectangle ( 63.92,140.77);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 63.92,137.44) rectangle ( 67.24,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24,137.44) rectangle ( 70.56,140.77);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 70.56,137.44) rectangle ( 73.88,140.77);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 73.88,137.44) rectangle ( 77.20,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,137.44) rectangle ( 80.52,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52,137.44) rectangle ( 83.84,140.77);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 83.84,137.44) rectangle ( 87.17,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 87.17,137.44) rectangle ( 90.49,140.77);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 90.49,137.44) rectangle ( 93.81,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 93.81,137.44) rectangle ( 97.13,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13,137.44) rectangle (100.45,140.77);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (100.45,137.44) rectangle (103.77,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,137.44) rectangle (107.09,140.77);

\path[fill=fillColor] (107.09,137.44) rectangle (110.41,140.77);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (110.41,137.44) rectangle (113.74,140.77);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74,137.44) rectangle (117.06,140.77);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (117.06,137.44) rectangle (120.38,140.77);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (120.38,137.44) rectangle (123.70,140.77);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,137.44) rectangle (127.02,140.77);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (127.02,137.44) rectangle (130.34,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,137.44) rectangle (133.66,140.77);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (133.66,137.44) rectangle (136.98,140.77);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (136.98,137.44) rectangle (140.31,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (140.31,137.44) rectangle (143.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63,137.44) rectangle (146.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 47.31,140.77) rectangle ( 50.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63,140.77) rectangle ( 53.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,140.77) rectangle ( 57.27,144.09);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 57.27,140.77) rectangle ( 60.60,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,140.77) rectangle ( 63.92,144.09);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 63.92,140.77) rectangle ( 67.24,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24,140.77) rectangle ( 70.56,144.09);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56,140.77) rectangle ( 73.88,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88,140.77) rectangle ( 77.20,144.09);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20,140.77) rectangle ( 80.52,144.09);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52,140.77) rectangle ( 83.84,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 83.84,140.77) rectangle ( 87.17,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 87.17,140.77) rectangle ( 90.49,144.09);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 90.49,140.77) rectangle ( 93.81,144.09);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] ( 93.81,140.77) rectangle ( 97.13,144.09);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 97.13,140.77) rectangle (100.45,144.09);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (100.45,140.77) rectangle (103.77,144.09);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77,140.77) rectangle (107.09,144.09);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (107.09,140.77) rectangle (110.41,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (110.41,140.77) rectangle (113.74,144.09);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (113.74,140.77) rectangle (117.06,144.09);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (117.06,140.77) rectangle (120.38,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (120.38,140.77) rectangle (123.70,144.09);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (123.70,140.77) rectangle (127.02,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,140.77) rectangle (130.34,144.09);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (130.34,140.77) rectangle (133.66,144.09);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (133.66,140.77) rectangle (136.98,144.09);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (136.98,140.77) rectangle (140.31,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,140.77) rectangle (143.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,140.77) rectangle (146.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 47.31,144.09) rectangle ( 50.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63,144.09) rectangle ( 53.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 53.95,144.09) rectangle ( 57.27,147.41);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 57.27,144.09) rectangle ( 60.60,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 60.60,144.09) rectangle ( 63.92,147.41);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 63.92,144.09) rectangle ( 67.24,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,144.09) rectangle ( 70.56,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56,144.09) rectangle ( 73.88,147.41);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 73.88,144.09) rectangle ( 77.20,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,144.09) rectangle ( 80.52,147.41);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 80.52,144.09) rectangle ( 83.84,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84,144.09) rectangle ( 87.17,147.41);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 87.17,144.09) rectangle ( 90.49,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,144.09) rectangle ( 93.81,147.41);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 93.81,144.09) rectangle ( 97.13,147.41);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 97.13,144.09) rectangle (100.45,147.41);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (100.45,144.09) rectangle (103.77,147.41);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (103.77,144.09) rectangle (107.09,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09,144.09) rectangle (110.41,147.41);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (110.41,144.09) rectangle (113.74,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (113.74,144.09) rectangle (117.06,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06,144.09) rectangle (120.38,147.41);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (120.38,144.09) rectangle (123.70,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70,144.09) rectangle (127.02,147.41);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (127.02,144.09) rectangle (130.34,147.41);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34,144.09) rectangle (133.66,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (133.66,144.09) rectangle (136.98,147.41);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (136.98,144.09) rectangle (140.31,147.41);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,144.09) rectangle (143.63,147.41);

\path[fill=fillColor] (143.63,144.09) rectangle (146.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 47.31,147.41) rectangle ( 50.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,147.41) rectangle ( 53.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.95,147.41) rectangle ( 57.27,150.73);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 57.27,147.41) rectangle ( 60.60,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,147.41) rectangle ( 63.92,150.73);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 63.92,147.41) rectangle ( 67.24,150.73);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 67.24,147.41) rectangle ( 70.56,150.73);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 70.56,147.41) rectangle ( 73.88,150.73);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88,147.41) rectangle ( 77.20,150.73);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20,147.41) rectangle ( 80.52,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52,147.41) rectangle ( 83.84,150.73);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] ( 83.84,147.41) rectangle ( 87.17,150.73);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17,147.41) rectangle ( 90.49,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,147.41) rectangle ( 93.81,150.73);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 93.81,147.41) rectangle ( 97.13,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 97.13,147.41) rectangle (100.45,150.73);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (100.45,147.41) rectangle (103.77,150.73);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77,147.41) rectangle (107.09,150.73);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (107.09,147.41) rectangle (110.41,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (110.41,147.41) rectangle (113.74,150.73);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (113.74,147.41) rectangle (117.06,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,147.41) rectangle (120.38,150.73);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,147.41) rectangle (123.70,150.73);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70,147.41) rectangle (127.02,150.73);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (127.02,147.41) rectangle (130.34,150.73);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34,147.41) rectangle (133.66,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,147.41) rectangle (136.98,150.73);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (136.98,147.41) rectangle (140.31,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (140.31,147.41) rectangle (143.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (143.63,147.41) rectangle (146.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 47.31,150.73) rectangle ( 50.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63,150.73) rectangle ( 53.95,154.05);

\path[fill=fillColor] ( 53.95,150.73) rectangle ( 57.27,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27,150.73) rectangle ( 60.60,154.05);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60,150.73) rectangle ( 63.92,154.05);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 63.92,150.73) rectangle ( 67.24,154.05);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 67.24,150.73) rectangle ( 70.56,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56,150.73) rectangle ( 73.88,154.05);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 73.88,150.73) rectangle ( 77.20,154.05);

\path[fill=fillColor] ( 77.20,150.73) rectangle ( 80.52,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52,150.73) rectangle ( 83.84,154.05);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 83.84,150.73) rectangle ( 87.17,154.05);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 87.17,150.73) rectangle ( 90.49,154.05);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49,150.73) rectangle ( 93.81,154.05);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 93.81,150.73) rectangle ( 97.13,154.05);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13,150.73) rectangle (100.45,154.05);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45,150.73) rectangle (103.77,154.05);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (103.77,150.73) rectangle (107.09,154.05);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (107.09,150.73) rectangle (110.41,154.05);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (110.41,150.73) rectangle (113.74,154.05);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (113.74,150.73) rectangle (117.06,154.05);

\path[fill=fillColor] (117.06,150.73) rectangle (120.38,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38,150.73) rectangle (123.70,154.05);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (123.70,150.73) rectangle (127.02,154.05);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (127.02,150.73) rectangle (130.34,154.05);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (130.34,150.73) rectangle (133.66,154.05);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (133.66,150.73) rectangle (136.98,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98,150.73) rectangle (140.31,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (140.31,150.73) rectangle (143.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (143.63,150.73) rectangle (146.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 47.31,154.05) rectangle ( 50.63,157.37);

\path[fill=fillColor] ( 50.63,154.05) rectangle ( 53.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 53.95,154.05) rectangle ( 57.27,157.37);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 57.27,154.05) rectangle ( 60.60,157.37);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 60.60,154.05) rectangle ( 63.92,157.37);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,154.05) rectangle ( 67.24,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 67.24,154.05) rectangle ( 70.56,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 70.56,154.05) rectangle ( 73.88,157.37);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 73.88,154.05) rectangle ( 77.20,157.37);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 77.20,154.05) rectangle ( 80.52,157.37);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52,154.05) rectangle ( 83.84,157.37);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 83.84,154.05) rectangle ( 87.17,157.37);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 87.17,154.05) rectangle ( 90.49,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 90.49,154.05) rectangle ( 93.81,157.37);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 93.81,154.05) rectangle ( 97.13,157.37);

\path[fill=fillColor] ( 97.13,154.05) rectangle (100.45,157.37);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (100.45,154.05) rectangle (103.77,157.37);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (103.77,154.05) rectangle (107.09,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,154.05) rectangle (110.41,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (110.41,154.05) rectangle (113.74,157.37);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (113.74,154.05) rectangle (117.06,157.37);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (117.06,154.05) rectangle (120.38,157.37);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38,154.05) rectangle (123.70,157.37);

\path[fill=fillColor] (123.70,154.05) rectangle (127.02,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,154.05) rectangle (130.34,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (130.34,154.05) rectangle (133.66,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66,154.05) rectangle (136.98,157.37);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,154.05) rectangle (140.31,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,154.05) rectangle (143.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,154.05) rectangle (146.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,157.37) rectangle ( 50.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63,157.37) rectangle ( 53.95,160.69);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95,157.37) rectangle ( 57.27,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 57.27,157.37) rectangle ( 60.60,160.69);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 60.60,157.37) rectangle ( 63.92,160.69);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 63.92,157.37) rectangle ( 67.24,160.69);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,157.37) rectangle ( 70.56,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 70.56,157.37) rectangle ( 73.88,160.69);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88,157.37) rectangle ( 77.20,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 77.20,157.37) rectangle ( 80.52,160.69);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 80.52,157.37) rectangle ( 83.84,160.69);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 83.84,157.37) rectangle ( 87.17,160.69);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 87.17,157.37) rectangle ( 90.49,160.69);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,157.37) rectangle ( 93.81,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 93.81,157.37) rectangle ( 97.13,160.69);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 97.13,157.37) rectangle (100.45,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45,157.37) rectangle (103.77,160.69);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77,157.37) rectangle (107.09,160.69);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (107.09,157.37) rectangle (110.41,160.69);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,157.37) rectangle (113.74,160.69);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (113.74,157.37) rectangle (117.06,160.69);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06,157.37) rectangle (120.38,160.69);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (120.38,157.37) rectangle (123.70,160.69);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70,157.37) rectangle (127.02,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (127.02,157.37) rectangle (130.34,160.69);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (130.34,157.37) rectangle (133.66,160.69);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (133.66,157.37) rectangle (136.98,160.69);

\path[fill=fillColor] (136.98,157.37) rectangle (140.31,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31,157.37) rectangle (143.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,157.37) rectangle (146.95,160.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 60.72) rectangle (147.28,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (170.37, 60.72) rectangle (187.72, 61.73);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (170.37, 61.73) rectangle (187.72, 62.73);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (170.37, 62.73) rectangle (187.72, 63.73);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (170.37, 63.73) rectangle (187.72, 64.74);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (170.37, 64.74) rectangle (187.72, 65.74);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (170.37, 65.74) rectangle (187.72, 66.74);
\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}

\path[fill=fillColor] (170.37, 66.74) rectangle (187.72, 67.75);
\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}

\path[fill=fillColor] (170.37, 67.75) rectangle (187.72, 68.75);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (170.37, 68.75) rectangle (187.72, 69.75);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (170.37, 69.75) rectangle (187.72, 70.75);
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[fill=fillColor] (170.37, 70.75) rectangle (187.72, 71.76);
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[fill=fillColor] (170.37, 71.76) rectangle (187.72, 72.76);
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[fill=fillColor] (170.37, 72.76) rectangle (187.72, 73.76);
\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}

\path[fill=fillColor] (170.37, 73.76) rectangle (187.72, 74.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (170.37, 74.77) rectangle (187.72, 75.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (170.37, 75.77) rectangle (187.72, 76.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (170.37, 76.77) rectangle (187.72, 77.78);
\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}

\path[fill=fillColor] (170.37, 77.78) rectangle (187.72, 78.78);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (170.37, 78.78) rectangle (187.72, 79.78);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (170.37, 79.78) rectangle (187.72, 80.78);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (170.37, 80.78) rectangle (187.72, 81.79);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (170.37, 81.79) rectangle (187.72, 82.79);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] (170.37, 82.79) rectangle (187.72, 83.79);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] (170.37, 83.79) rectangle (187.72, 84.80);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (170.37, 84.80) rectangle (187.72, 85.80);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (170.37, 85.80) rectangle (187.72, 86.80);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (170.37, 86.80) rectangle (187.72, 87.81);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (170.37, 87.81) rectangle (187.72, 88.81);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (170.37, 88.81) rectangle (187.72, 89.81);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (170.37, 89.81) rectangle (187.72, 90.81);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (170.37, 90.81) rectangle (187.72, 91.82);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (170.37, 91.82) rectangle (187.72, 92.82);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (170.37, 92.82) rectangle (187.72, 93.82);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (170.37, 93.82) rectangle (187.72, 94.83);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (170.37, 94.83) rectangle (187.72, 95.83);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (170.37, 95.83) rectangle (187.72, 96.83);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (170.37, 96.83) rectangle (187.72, 97.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (170.37, 97.84) rectangle (187.72, 98.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (170.37, 98.84) rectangle (187.72, 99.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (170.37, 99.84) rectangle (187.72,100.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (170.37,100.84) rectangle (187.72,101.85);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (170.37,101.85) rectangle (187.72,102.85);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (170.37,102.85) rectangle (187.72,103.85);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (170.37,103.85) rectangle (187.72,104.86);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (170.37,104.86) rectangle (187.72,105.86);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (170.37,105.86) rectangle (187.72,106.86);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (170.37,106.86) rectangle (187.72,107.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (170.37,107.87) rectangle (187.72,108.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (170.37,108.87) rectangle (187.72,109.87);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (170.37,109.87) rectangle (187.72,110.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (170.37,110.87) rectangle (187.72,111.88);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (170.37,111.88) rectangle (187.72,112.88);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (170.37,112.88) rectangle (187.72,113.88);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (170.37,113.88) rectangle (187.72,114.89);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (170.37,114.89) rectangle (187.72,115.89);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (170.37,115.89) rectangle (187.72,116.89);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (170.37,116.89) rectangle (187.72,117.90);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (170.37,117.90) rectangle (187.72,118.90);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (170.37,118.90) rectangle (187.72,119.90);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (170.37,119.90) rectangle (187.72,120.90);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (170.37,120.90) rectangle (187.72,121.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (170.37,121.91) rectangle (187.72,122.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (170.37,122.91) rectangle (187.72,123.91);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (170.37,123.91) rectangle (187.72,124.92);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (170.37,124.92) rectangle (187.72,125.92);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (170.37,125.92) rectangle (187.72,126.92);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (170.37,126.92) rectangle (187.72,127.93);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (170.37,127.93) rectangle (187.72,128.93);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (170.37,128.93) rectangle (187.72,129.93);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (170.37,129.93) rectangle (187.72,130.93);
\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}

\path[fill=fillColor] (170.37,130.93) rectangle (187.72,131.94);
\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}

\path[fill=fillColor] (170.37,131.94) rectangle (187.72,132.94);
\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}

\path[fill=fillColor] (170.37,132.94) rectangle (187.72,133.94);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (170.37,133.94) rectangle (187.72,134.95);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (170.37,134.95) rectangle (187.72,135.95);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] (170.37,135.95) rectangle (187.72,136.95);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] (170.37,136.95) rectangle (187.72,137.96);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] (170.37,137.96) rectangle (187.72,138.96);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (170.37,138.96) rectangle (187.72,139.96);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (170.37,139.96) rectangle (187.72,140.96);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (170.37,140.96) rectangle (187.72,141.97);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (170.37,141.97) rectangle (187.72,142.97);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (170.37,142.97) rectangle (187.72,143.97);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (170.37,143.97) rectangle (187.72,144.98);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (170.37,144.98) rectangle (187.72,145.98);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (170.37,145.98) rectangle (187.72,146.98);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (170.37,146.98) rectangle (187.72,147.99);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (170.37,147.99) rectangle (187.72,148.99);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (170.37,148.99) rectangle (187.72,149.99);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (170.37,149.99) rectangle (187.72,150.99);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (170.37,150.99) rectangle (187.72,152.00);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (170.37,152.00) rectangle (187.72,153.00);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (170.37,153.00) rectangle (187.72,154.00);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (170.37,154.00) rectangle (187.72,155.01);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (170.37,155.01) rectangle (187.72,156.01);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (170.37,156.01) rectangle (187.72,157.01);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (170.37,157.01) rectangle (187.72,158.02);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (170.37,158.02) rectangle (187.72,159.02);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (170.37,159.02) rectangle (187.72,160.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (170.37,160.02) rectangle (187.72,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 60.72) rectangle (187.72,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 60.72) -- (192.05, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 80.78) -- (192.05, 80.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,100.84) -- (192.05,100.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,120.90) -- (192.05,120.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,140.96) -- (192.05,140.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,161.02) -- (192.05,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 57.42) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 77.48) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 97.54) {40};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,117.60) {60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,137.66) {80};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,157.72) {100};
\end{scope}
\end{tikzpicture}


==> B10.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 09:36:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 46.98-5, 60.72-5) rectangle (147.28+65,161.02+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (97.13,161.02+8) {MCD};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 97.13, 22.75) {row};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.29,110.87) {column};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97,161.02) -- ( 48.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29,161.02) -- ( 52.29,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61,161.02) -- ( 55.61,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94,161.02) -- ( 58.94,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26,161.02) -- ( 62.26,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58,161.02) -- ( 65.58,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90,161.02) -- ( 68.90,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22,161.02) -- ( 72.22,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54,161.02) -- ( 75.54,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86,161.02) -- ( 78.86,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18,161.02) -- ( 82.18,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51,161.02) -- ( 85.51,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83,161.02) -- ( 88.83,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15,161.02) -- ( 92.15,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,161.02) -- ( 95.47,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79,161.02) -- ( 98.79,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11,161.02) -- (102.11,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43,161.02) -- (105.43,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75,161.02) -- (108.75,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07,161.02) -- (112.07,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,161.02) -- (115.40,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72,161.02) -- (118.72,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,161.02) -- (122.04,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,161.02) -- (125.36,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68,161.02) -- (128.68,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00,161.02) -- (132.00,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32,161.02) -- (135.32,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64,161.02) -- (138.64,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97,161.02) -- (141.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29,161.02) -- (145.29,166.72);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 62.72) -- ( 41.29, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 66.04) -- ( 41.29, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 69.36) -- ( 41.29, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 72.68) -- ( 41.29, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 76.00) -- ( 41.29, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 79.32) -- ( 41.29, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 82.64) -- ( 41.29, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 85.97) -- ( 41.29, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 89.29) -- ( 41.29, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 92.61) -- ( 41.29, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 95.93) -- ( 41.29, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 99.25) -- ( 41.29, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,102.57) -- ( 41.29,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,105.89) -- ( 41.29,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,109.21) -- ( 41.29,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,112.54) -- ( 41.29,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,115.86) -- ( 41.29,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,119.18) -- ( 41.29,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,122.50) -- ( 41.29,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,125.82) -- ( 41.29,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,129.14) -- ( 41.29,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,132.46) -- ( 41.29,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,135.78) -- ( 41.29,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,139.10) -- ( 41.29,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,142.43) -- ( 41.29,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,145.75) -- ( 41.29,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,149.07) -- ( 41.29,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,152.39) -- ( 41.29,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,155.71) -- ( 41.29,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,159.03) -- ( 41.29,159.03);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 59.41) {1};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 62.73) {2};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 66.05) {3};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 69.37) {4};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 72.70) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 76.02) {6};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 79.34) {7};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 82.66) {8};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 85.98) {9};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 89.30) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 92.62) {11};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 95.94) {12};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 99.27) {13};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,102.59) {14};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,105.91) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,109.23) {16};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,112.55) {17};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,115.87) {18};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,119.19) {19};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,122.51) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,125.84) {21};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,129.16) {22};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,132.48) {23};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,135.80) {24};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,139.12) {25};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,142.44) {26};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,145.76) {27};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,149.08) {28};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,152.40) {29};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,155.73) {30};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 60.72) -- ( 48.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29, 60.72) -- ( 52.29, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 60.72) -- ( 55.61, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94, 60.72) -- ( 58.94, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 60.72) -- ( 62.26, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58, 60.72) -- ( 65.58, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90, 60.72) -- ( 68.90, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22, 60.72) -- ( 72.22, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54, 60.72) -- ( 75.54, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 60.72) -- ( 78.86, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 60.72) -- ( 82.18, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 60.72) -- ( 85.51, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 60.72) -- ( 88.83, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 60.72) -- ( 92.15, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47, 60.72) -- ( 95.47, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79, 60.72) -- ( 98.79, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 60.72) -- (102.11, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 60.72) -- (105.43, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75, 60.72) -- (108.75, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.72) -- (112.07, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 60.72) -- (115.40, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72, 60.72) -- (118.72, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04, 60.72) -- (122.04, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36, 60.72) -- (125.36, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68, 60.72) -- (128.68, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00, 60.72) -- (132.00, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32, 60.72) -- (135.32, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 60.72) -- (138.64, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 60.72) -- (141.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 60.72) -- (145.29, 55.03);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.97, 42.73) {1};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 52.29, 42.73) {2};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.61, 42.73) {3};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.94, 42.73) {4};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 62.26, 42.73) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.58, 42.73) {6};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.90, 42.73) {7};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 72.22, 42.73) {8};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.54, 42.73) {9};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 78.86, 42.73) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.18, 42.73) {11};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.51, 42.73) {12};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 88.83, 42.73) {13};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.15, 42.73) {14};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 95.47, 42.73) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 98.79, 42.73) {16};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (102.11, 42.73) {17};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (105.43, 42.73) {18};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.75, 42.73) {19};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (112.07, 42.73) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.40, 42.73) {21};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.72, 42.73) {22};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (122.04, 42.73) {23};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.36, 42.73) {24};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (128.68, 42.73) {25};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.00, 42.73) {26};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.32, 42.73) {27};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.64, 42.73) {28};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.97, 42.73) {29};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.29, 42.73) {30};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 62.72) -- (152.97, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 66.04) -- (152.97, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 69.36) -- (152.97, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 72.68) -- (152.97, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 76.00) -- (152.97, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 79.32) -- (152.97, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 82.64) -- (152.97, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 85.97) -- (152.97, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 89.29) -- (152.97, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 92.61) -- (152.97, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 95.93) -- (152.97, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 99.25) -- (152.97, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,102.57) -- (152.97,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,105.89) -- (152.97,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,109.21) -- (152.97,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,112.54) -- (152.97,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,115.86) -- (152.97,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,119.18) -- (152.97,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,122.50) -- (152.97,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,125.82) -- (152.97,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,129.14) -- (152.97,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,132.46) -- (152.97,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,135.78) -- (152.97,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,139.10) -- (152.97,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,142.43) -- (152.97,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,145.75) -- (152.97,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,149.07) -- (152.97,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,152.39) -- (152.97,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,155.71) -- (152.97,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,159.03) -- (152.97,159.03);
%\end{scope}
\begin{scope}
\path[clip] ( 46.98, 60.72) rectangle (147.28,161.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 61.06) rectangle ( 50.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 50.63, 61.06) rectangle ( 53.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 53.95, 61.06) rectangle ( 57.27, 64.38);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 57.27, 61.06) rectangle ( 60.60, 64.38);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 60.60, 61.06) rectangle ( 63.92, 64.38);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 63.92, 61.06) rectangle ( 67.24, 64.38);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] ( 67.24, 61.06) rectangle ( 70.56, 64.38);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 70.56, 61.06) rectangle ( 73.88, 64.38);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 73.88, 61.06) rectangle ( 77.20, 64.38);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 77.20, 61.06) rectangle ( 80.52, 64.38);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 80.52, 61.06) rectangle ( 83.84, 64.38);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 83.84, 61.06) rectangle ( 87.17, 64.38);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 87.17, 61.06) rectangle ( 90.49, 64.38);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 90.49, 61.06) rectangle ( 93.81, 64.38);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 93.81, 61.06) rectangle ( 97.13, 64.38);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 97.13, 61.06) rectangle (100.45, 64.38);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (100.45, 61.06) rectangle (103.77, 64.38);

\path[fill=fillColor] (103.77, 61.06) rectangle (107.09, 64.38);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (107.09, 61.06) rectangle (110.41, 64.38);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (110.41, 61.06) rectangle (113.74, 64.38);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (113.74, 61.06) rectangle (117.06, 64.38);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (117.06, 61.06) rectangle (120.38, 64.38);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (120.38, 61.06) rectangle (123.70, 64.38);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (123.70, 61.06) rectangle (127.02, 64.38);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (127.02, 61.06) rectangle (130.34, 64.38);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (130.34, 61.06) rectangle (133.66, 64.38);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (133.66, 61.06) rectangle (136.98, 64.38);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98, 61.06) rectangle (140.31, 64.38);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (140.31, 61.06) rectangle (143.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (143.63, 61.06) rectangle (146.95, 64.38);

\path[fill=fillColor] ( 47.31, 64.38) rectangle ( 50.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 50.63, 64.38) rectangle ( 53.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] ( 53.95, 64.38) rectangle ( 57.27, 67.70);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 57.27, 64.38) rectangle ( 60.60, 67.70);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 60.60, 64.38) rectangle ( 63.92, 67.70);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 63.92, 64.38) rectangle ( 67.24, 67.70);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 67.24, 64.38) rectangle ( 70.56, 67.70);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 70.56, 64.38) rectangle ( 73.88, 67.70);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 73.88, 64.38) rectangle ( 77.20, 67.70);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 77.20, 64.38) rectangle ( 80.52, 67.70);

\path[fill=fillColor] ( 80.52, 64.38) rectangle ( 83.84, 67.70);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 83.84, 64.38) rectangle ( 87.17, 67.70);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 87.17, 64.38) rectangle ( 90.49, 67.70);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 90.49, 64.38) rectangle ( 93.81, 67.70);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 93.81, 64.38) rectangle ( 97.13, 67.70);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 97.13, 64.38) rectangle (100.45, 67.70);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (100.45, 64.38) rectangle (103.77, 67.70);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (103.77, 64.38) rectangle (107.09, 67.70);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (107.09, 64.38) rectangle (110.41, 67.70);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (110.41, 64.38) rectangle (113.74, 67.70);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (113.74, 64.38) rectangle (117.06, 67.70);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (117.06, 64.38) rectangle (120.38, 67.70);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (120.38, 64.38) rectangle (123.70, 67.70);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (123.70, 64.38) rectangle (127.02, 67.70);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] (127.02, 64.38) rectangle (130.34, 67.70);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (130.34, 64.38) rectangle (133.66, 67.70);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (133.66, 64.38) rectangle (136.98, 67.70);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (136.98, 64.38) rectangle (140.31, 67.70);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (140.31, 64.38) rectangle (143.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (143.63, 64.38) rectangle (146.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 47.31, 67.70) rectangle ( 50.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] ( 50.63, 67.70) rectangle ( 53.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 67.70) rectangle ( 57.27, 71.02);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 57.27, 67.70) rectangle ( 60.60, 71.02);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 60.60, 67.70) rectangle ( 63.92, 71.02);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 63.92, 67.70) rectangle ( 67.24, 71.02);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] ( 67.24, 67.70) rectangle ( 70.56, 71.02);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 70.56, 67.70) rectangle ( 73.88, 71.02);

\path[fill=fillColor] ( 73.88, 67.70) rectangle ( 77.20, 71.02);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 77.20, 67.70) rectangle ( 80.52, 71.02);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 80.52, 67.70) rectangle ( 83.84, 71.02);

\path[fill=fillColor] ( 83.84, 67.70) rectangle ( 87.17, 71.02);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 87.17, 67.70) rectangle ( 90.49, 71.02);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 90.49, 67.70) rectangle ( 93.81, 71.02);

\path[fill=fillColor] ( 93.81, 67.70) rectangle ( 97.13, 71.02);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 97.13, 67.70) rectangle (100.45, 71.02);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (100.45, 67.70) rectangle (103.77, 71.02);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (103.77, 67.70) rectangle (107.09, 71.02);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (107.09, 67.70) rectangle (110.41, 71.02);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (110.41, 67.70) rectangle (113.74, 71.02);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (113.74, 67.70) rectangle (117.06, 71.02);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (117.06, 67.70) rectangle (120.38, 71.02);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (120.38, 67.70) rectangle (123.70, 71.02);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (123.70, 67.70) rectangle (127.02, 71.02);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (127.02, 67.70) rectangle (130.34, 71.02);

\path[fill=fillColor] (130.34, 67.70) rectangle (133.66, 71.02);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (133.66, 67.70) rectangle (136.98, 71.02);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (136.98, 67.70) rectangle (140.31, 71.02);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (140.31, 67.70) rectangle (143.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (143.63, 67.70) rectangle (146.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 47.31, 71.02) rectangle ( 50.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 50.63, 71.02) rectangle ( 53.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 53.95, 71.02) rectangle ( 57.27, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27, 71.02) rectangle ( 60.60, 74.34);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 60.60, 71.02) rectangle ( 63.92, 74.34);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 63.92, 71.02) rectangle ( 67.24, 74.34);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 67.24, 71.02) rectangle ( 70.56, 74.34);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] ( 70.56, 71.02) rectangle ( 73.88, 74.34);

\path[fill=fillColor] ( 73.88, 71.02) rectangle ( 77.20, 74.34);

\path[fill=fillColor] ( 77.20, 71.02) rectangle ( 80.52, 74.34);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 80.52, 71.02) rectangle ( 83.84, 74.34);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 83.84, 71.02) rectangle ( 87.17, 74.34);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 87.17, 71.02) rectangle ( 90.49, 74.34);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 90.49, 71.02) rectangle ( 93.81, 74.34);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 93.81, 71.02) rectangle ( 97.13, 74.34);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 97.13, 71.02) rectangle (100.45, 74.34);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (100.45, 71.02) rectangle (103.77, 74.34);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (103.77, 71.02) rectangle (107.09, 74.34);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (107.09, 71.02) rectangle (110.41, 74.34);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (110.41, 71.02) rectangle (113.74, 74.34);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (113.74, 71.02) rectangle (117.06, 74.34);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (117.06, 71.02) rectangle (120.38, 74.34);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (120.38, 71.02) rectangle (123.70, 74.34);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (123.70, 71.02) rectangle (127.02, 74.34);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (127.02, 71.02) rectangle (130.34, 74.34);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (130.34, 71.02) rectangle (133.66, 74.34);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (133.66, 71.02) rectangle (136.98, 74.34);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (136.98, 71.02) rectangle (140.31, 74.34);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (140.31, 71.02) rectangle (143.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (143.63, 71.02) rectangle (146.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 47.31, 74.34) rectangle ( 50.63, 77.66);

\path[fill=fillColor] ( 50.63, 74.34) rectangle ( 53.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 53.95, 74.34) rectangle ( 57.27, 77.66);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 57.27, 74.34) rectangle ( 60.60, 77.66);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 60.60, 74.34) rectangle ( 63.92, 77.66);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 63.92, 74.34) rectangle ( 67.24, 77.66);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] ( 67.24, 74.34) rectangle ( 70.56, 77.66);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 70.56, 74.34) rectangle ( 73.88, 77.66);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 73.88, 74.34) rectangle ( 77.20, 77.66);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 77.20, 74.34) rectangle ( 80.52, 77.66);

\path[fill=fillColor] ( 80.52, 74.34) rectangle ( 83.84, 77.66);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 83.84, 74.34) rectangle ( 87.17, 77.66);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 87.17, 74.34) rectangle ( 90.49, 77.66);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 90.49, 74.34) rectangle ( 93.81, 77.66);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 93.81, 74.34) rectangle ( 97.13, 77.66);

\path[fill=fillColor] ( 97.13, 74.34) rectangle (100.45, 77.66);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (100.45, 74.34) rectangle (103.77, 77.66);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (103.77, 74.34) rectangle (107.09, 77.66);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (107.09, 74.34) rectangle (110.41, 77.66);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (110.41, 74.34) rectangle (113.74, 77.66);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (113.74, 74.34) rectangle (117.06, 77.66);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (117.06, 74.34) rectangle (120.38, 77.66);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (120.38, 74.34) rectangle (123.70, 77.66);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (123.70, 74.34) rectangle (127.02, 77.66);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (127.02, 74.34) rectangle (130.34, 77.66);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (130.34, 74.34) rectangle (133.66, 77.66);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (133.66, 74.34) rectangle (136.98, 77.66);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (136.98, 74.34) rectangle (140.31, 77.66);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (140.31, 74.34) rectangle (143.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (143.63, 74.34) rectangle (146.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 47.31, 77.66) rectangle ( 50.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 50.63, 77.66) rectangle ( 53.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 53.95, 77.66) rectangle ( 57.27, 80.98);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 57.27, 77.66) rectangle ( 60.60, 80.98);

\path[fill=fillColor] ( 60.60, 77.66) rectangle ( 63.92, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 77.66) rectangle ( 67.24, 80.98);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 67.24, 77.66) rectangle ( 70.56, 80.98);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 70.56, 77.66) rectangle ( 73.88, 80.98);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 73.88, 77.66) rectangle ( 77.20, 80.98);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 77.20, 77.66) rectangle ( 80.52, 80.98);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 80.52, 77.66) rectangle ( 83.84, 80.98);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 83.84, 77.66) rectangle ( 87.17, 80.98);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 87.17, 77.66) rectangle ( 90.49, 80.98);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 90.49, 77.66) rectangle ( 93.81, 80.98);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 93.81, 77.66) rectangle ( 97.13, 80.98);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 97.13, 77.66) rectangle (100.45, 80.98);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] (100.45, 77.66) rectangle (103.77, 80.98);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (103.77, 77.66) rectangle (107.09, 80.98);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (107.09, 77.66) rectangle (110.41, 80.98);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (110.41, 77.66) rectangle (113.74, 80.98);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (113.74, 77.66) rectangle (117.06, 80.98);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (117.06, 77.66) rectangle (120.38, 80.98);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (120.38, 77.66) rectangle (123.70, 80.98);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (123.70, 77.66) rectangle (127.02, 80.98);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02, 77.66) rectangle (130.34, 80.98);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (130.34, 77.66) rectangle (133.66, 80.98);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (133.66, 77.66) rectangle (136.98, 80.98);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (136.98, 77.66) rectangle (140.31, 80.98);

\path[fill=fillColor] (140.31, 77.66) rectangle (143.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (143.63, 77.66) rectangle (146.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] ( 47.31, 80.98) rectangle ( 50.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 50.63, 80.98) rectangle ( 53.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] ( 53.95, 80.98) rectangle ( 57.27, 84.30);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 57.27, 80.98) rectangle ( 60.60, 84.30);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] ( 60.60, 80.98) rectangle ( 63.92, 84.30);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 63.92, 80.98) rectangle ( 67.24, 84.30);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 67.24, 80.98) rectangle ( 70.56, 84.30);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 70.56, 80.98) rectangle ( 73.88, 84.30);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] ( 73.88, 80.98) rectangle ( 77.20, 84.30);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 77.20, 80.98) rectangle ( 80.52, 84.30);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 80.52, 80.98) rectangle ( 83.84, 84.30);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 83.84, 80.98) rectangle ( 87.17, 84.30);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 87.17, 80.98) rectangle ( 90.49, 84.30);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] ( 90.49, 80.98) rectangle ( 93.81, 84.30);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 93.81, 80.98) rectangle ( 97.13, 84.30);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 97.13, 80.98) rectangle (100.45, 84.30);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] (100.45, 80.98) rectangle (103.77, 84.30);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (103.77, 80.98) rectangle (107.09, 84.30);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (107.09, 80.98) rectangle (110.41, 84.30);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (110.41, 80.98) rectangle (113.74, 84.30);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (113.74, 80.98) rectangle (117.06, 84.30);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (117.06, 80.98) rectangle (120.38, 84.30);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (120.38, 80.98) rectangle (123.70, 84.30);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] (123.70, 80.98) rectangle (127.02, 84.30);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (127.02, 80.98) rectangle (130.34, 84.30);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (130.34, 80.98) rectangle (133.66, 84.30);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (133.66, 80.98) rectangle (136.98, 84.30);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98, 80.98) rectangle (140.31, 84.30);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (140.31, 80.98) rectangle (143.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (143.63, 80.98) rectangle (146.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 47.31, 84.30) rectangle ( 50.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 50.63, 84.30) rectangle ( 53.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 53.95, 84.30) rectangle ( 57.27, 87.63);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] ( 57.27, 84.30) rectangle ( 60.60, 87.63);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 60.60, 84.30) rectangle ( 63.92, 87.63);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 63.92, 84.30) rectangle ( 67.24, 87.63);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 67.24, 84.30) rectangle ( 70.56, 87.63);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 70.56, 84.30) rectangle ( 73.88, 87.63);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 73.88, 84.30) rectangle ( 77.20, 87.63);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 77.20, 84.30) rectangle ( 80.52, 87.63);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 80.52, 84.30) rectangle ( 83.84, 87.63);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 83.84, 84.30) rectangle ( 87.17, 87.63);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 87.17, 84.30) rectangle ( 90.49, 87.63);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 90.49, 84.30) rectangle ( 93.81, 87.63);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 93.81, 84.30) rectangle ( 97.13, 87.63);

\path[fill=fillColor] ( 97.13, 84.30) rectangle (100.45, 87.63);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (100.45, 84.30) rectangle (103.77, 87.63);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (103.77, 84.30) rectangle (107.09, 87.63);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (107.09, 84.30) rectangle (110.41, 87.63);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (110.41, 84.30) rectangle (113.74, 87.63);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (113.74, 84.30) rectangle (117.06, 87.63);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (117.06, 84.30) rectangle (120.38, 87.63);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (120.38, 84.30) rectangle (123.70, 87.63);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (123.70, 84.30) rectangle (127.02, 87.63);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (127.02, 84.30) rectangle (130.34, 87.63);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (130.34, 84.30) rectangle (133.66, 87.63);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (133.66, 84.30) rectangle (136.98, 87.63);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (136.98, 84.30) rectangle (140.31, 87.63);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (140.31, 84.30) rectangle (143.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (143.63, 84.30) rectangle (146.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 47.31, 87.63) rectangle ( 50.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 50.63, 87.63) rectangle ( 53.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 53.95, 87.63) rectangle ( 57.27, 90.95);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] ( 57.27, 87.63) rectangle ( 60.60, 90.95);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 60.60, 87.63) rectangle ( 63.92, 90.95);

\path[fill=fillColor] ( 63.92, 87.63) rectangle ( 67.24, 90.95);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] ( 67.24, 87.63) rectangle ( 70.56, 90.95);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 70.56, 87.63) rectangle ( 73.88, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88, 87.63) rectangle ( 77.20, 90.95);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 77.20, 87.63) rectangle ( 80.52, 90.95);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 80.52, 87.63) rectangle ( 83.84, 90.95);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 83.84, 87.63) rectangle ( 87.17, 90.95);

\path[fill=fillColor] ( 87.17, 87.63) rectangle ( 90.49, 90.95);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 90.49, 87.63) rectangle ( 93.81, 90.95);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 93.81, 87.63) rectangle ( 97.13, 90.95);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 97.13, 87.63) rectangle (100.45, 90.95);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (100.45, 87.63) rectangle (103.77, 90.95);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (103.77, 87.63) rectangle (107.09, 90.95);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (107.09, 87.63) rectangle (110.41, 90.95);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (110.41, 87.63) rectangle (113.74, 90.95);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (113.74, 87.63) rectangle (117.06, 90.95);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (117.06, 87.63) rectangle (120.38, 90.95);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (120.38, 87.63) rectangle (123.70, 90.95);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] (123.70, 87.63) rectangle (127.02, 90.95);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (127.02, 87.63) rectangle (130.34, 90.95);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (130.34, 87.63) rectangle (133.66, 90.95);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (133.66, 87.63) rectangle (136.98, 90.95);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (136.98, 87.63) rectangle (140.31, 90.95);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (140.31, 87.63) rectangle (143.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (143.63, 87.63) rectangle (146.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 47.31, 90.95) rectangle ( 50.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 50.63, 90.95) rectangle ( 53.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 53.95, 90.95) rectangle ( 57.27, 94.27);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] ( 57.27, 90.95) rectangle ( 60.60, 94.27);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 60.60, 90.95) rectangle ( 63.92, 94.27);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 63.92, 90.95) rectangle ( 67.24, 94.27);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 67.24, 90.95) rectangle ( 70.56, 94.27);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 70.56, 90.95) rectangle ( 73.88, 94.27);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 73.88, 90.95) rectangle ( 77.20, 94.27);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 77.20, 90.95) rectangle ( 80.52, 94.27);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] ( 80.52, 90.95) rectangle ( 83.84, 94.27);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 83.84, 90.95) rectangle ( 87.17, 94.27);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] ( 87.17, 90.95) rectangle ( 90.49, 94.27);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 90.49, 90.95) rectangle ( 93.81, 94.27);

\path[fill=fillColor] ( 93.81, 90.95) rectangle ( 97.13, 94.27);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 97.13, 90.95) rectangle (100.45, 94.27);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] (100.45, 90.95) rectangle (103.77, 94.27);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (103.77, 90.95) rectangle (107.09, 94.27);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (107.09, 90.95) rectangle (110.41, 94.27);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (110.41, 90.95) rectangle (113.74, 94.27);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (113.74, 90.95) rectangle (117.06, 94.27);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (117.06, 90.95) rectangle (120.38, 94.27);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (120.38, 90.95) rectangle (123.70, 94.27);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (123.70, 90.95) rectangle (127.02, 94.27);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (127.02, 90.95) rectangle (130.34, 94.27);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (130.34, 90.95) rectangle (133.66, 94.27);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] (133.66, 90.95) rectangle (136.98, 94.27);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (136.98, 90.95) rectangle (140.31, 94.27);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (140.31, 90.95) rectangle (143.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (143.63, 90.95) rectangle (146.95, 94.27);

\path[fill=fillColor] ( 47.31, 94.27) rectangle ( 50.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 50.63, 94.27) rectangle ( 53.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 53.95, 94.27) rectangle ( 57.27, 97.59);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 57.27, 94.27) rectangle ( 60.60, 97.59);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 60.60, 94.27) rectangle ( 63.92, 97.59);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 63.92, 94.27) rectangle ( 67.24, 97.59);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 67.24, 94.27) rectangle ( 70.56, 97.59);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 70.56, 94.27) rectangle ( 73.88, 97.59);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 73.88, 94.27) rectangle ( 77.20, 97.59);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] ( 77.20, 94.27) rectangle ( 80.52, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 94.27) rectangle ( 83.84, 97.59);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 83.84, 94.27) rectangle ( 87.17, 97.59);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 87.17, 94.27) rectangle ( 90.49, 97.59);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 90.49, 94.27) rectangle ( 93.81, 97.59);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 93.81, 94.27) rectangle ( 97.13, 97.59);

\path[fill=fillColor] ( 97.13, 94.27) rectangle (100.45, 97.59);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (100.45, 94.27) rectangle (103.77, 97.59);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] (103.77, 94.27) rectangle (107.09, 97.59);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (107.09, 94.27) rectangle (110.41, 97.59);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] (110.41, 94.27) rectangle (113.74, 97.59);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (113.74, 94.27) rectangle (117.06, 97.59);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (117.06, 94.27) rectangle (120.38, 97.59);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (120.38, 94.27) rectangle (123.70, 97.59);

\path[fill=fillColor] (123.70, 94.27) rectangle (127.02, 97.59);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02, 94.27) rectangle (130.34, 97.59);

\path[fill=fillColor] (130.34, 94.27) rectangle (133.66, 97.59);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (133.66, 94.27) rectangle (136.98, 97.59);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (136.98, 94.27) rectangle (140.31, 97.59);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (140.31, 94.27) rectangle (143.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (143.63, 94.27) rectangle (146.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 47.31, 97.59) rectangle ( 50.63,100.91);

\path[fill=fillColor] ( 50.63, 97.59) rectangle ( 53.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 53.95, 97.59) rectangle ( 57.27,100.91);

\path[fill=fillColor] ( 57.27, 97.59) rectangle ( 60.60,100.91);

\path[fill=fillColor] ( 60.60, 97.59) rectangle ( 63.92,100.91);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 63.92, 97.59) rectangle ( 67.24,100.91);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 67.24, 97.59) rectangle ( 70.56,100.91);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 70.56, 97.59) rectangle ( 73.88,100.91);

\path[fill=fillColor] ( 73.88, 97.59) rectangle ( 77.20,100.91);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 77.20, 97.59) rectangle ( 80.52,100.91);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 80.52, 97.59) rectangle ( 83.84,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84, 97.59) rectangle ( 87.17,100.91);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 87.17, 97.59) rectangle ( 90.49,100.91);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 90.49, 97.59) rectangle ( 93.81,100.91);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 93.81, 97.59) rectangle ( 97.13,100.91);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 97.13, 97.59) rectangle (100.45,100.91);

\path[fill=fillColor] (100.45, 97.59) rectangle (103.77,100.91);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (103.77, 97.59) rectangle (107.09,100.91);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (107.09, 97.59) rectangle (110.41,100.91);

\path[fill=fillColor] (110.41, 97.59) rectangle (113.74,100.91);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (113.74, 97.59) rectangle (117.06,100.91);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (117.06, 97.59) rectangle (120.38,100.91);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (120.38, 97.59) rectangle (123.70,100.91);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (123.70, 97.59) rectangle (127.02,100.91);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (127.02, 97.59) rectangle (130.34,100.91);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (130.34, 97.59) rectangle (133.66,100.91);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (133.66, 97.59) rectangle (136.98,100.91);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (136.98, 97.59) rectangle (140.31,100.91);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (140.31, 97.59) rectangle (143.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (143.63, 97.59) rectangle (146.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 47.31,100.91) rectangle ( 50.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 50.63,100.91) rectangle ( 53.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 53.95,100.91) rectangle ( 57.27,104.23);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 57.27,100.91) rectangle ( 60.60,104.23);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 60.60,100.91) rectangle ( 63.92,104.23);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 63.92,100.91) rectangle ( 67.24,104.23);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 67.24,100.91) rectangle ( 70.56,104.23);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 70.56,100.91) rectangle ( 73.88,104.23);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 73.88,100.91) rectangle ( 77.20,104.23);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] ( 77.20,100.91) rectangle ( 80.52,104.23);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 80.52,100.91) rectangle ( 83.84,104.23);

\path[fill=fillColor] ( 83.84,100.91) rectangle ( 87.17,104.23);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,100.91) rectangle ( 90.49,104.23);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 90.49,100.91) rectangle ( 93.81,104.23);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 93.81,100.91) rectangle ( 97.13,104.23);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 97.13,100.91) rectangle (100.45,104.23);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (100.45,100.91) rectangle (103.77,104.23);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (103.77,100.91) rectangle (107.09,104.23);

\path[fill=fillColor] (107.09,100.91) rectangle (110.41,104.23);

\path[fill=fillColor] (110.41,100.91) rectangle (113.74,104.23);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (113.74,100.91) rectangle (117.06,104.23);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (117.06,100.91) rectangle (120.38,104.23);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (120.38,100.91) rectangle (123.70,104.23);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (123.70,100.91) rectangle (127.02,104.23);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (127.02,100.91) rectangle (130.34,104.23);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (130.34,100.91) rectangle (133.66,104.23);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (133.66,100.91) rectangle (136.98,104.23);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (136.98,100.91) rectangle (140.31,104.23);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (140.31,100.91) rectangle (143.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (143.63,100.91) rectangle (146.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 47.31,104.23) rectangle ( 50.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 50.63,104.23) rectangle ( 53.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 53.95,104.23) rectangle ( 57.27,107.55);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 57.27,104.23) rectangle ( 60.60,107.55);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 60.60,104.23) rectangle ( 63.92,107.55);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 63.92,104.23) rectangle ( 67.24,107.55);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] ( 67.24,104.23) rectangle ( 70.56,107.55);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 70.56,104.23) rectangle ( 73.88,107.55);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 73.88,104.23) rectangle ( 77.20,107.55);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 77.20,104.23) rectangle ( 80.52,107.55);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 80.52,104.23) rectangle ( 83.84,107.55);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 83.84,104.23) rectangle ( 87.17,107.55);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 87.17,104.23) rectangle ( 90.49,107.55);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 90.49,104.23) rectangle ( 93.81,107.55);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 93.81,104.23) rectangle ( 97.13,107.55);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 97.13,104.23) rectangle (100.45,107.55);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] (100.45,104.23) rectangle (103.77,107.55);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (103.77,104.23) rectangle (107.09,107.55);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (107.09,104.23) rectangle (110.41,107.55);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (110.41,104.23) rectangle (113.74,107.55);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (113.74,104.23) rectangle (117.06,107.55);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (117.06,104.23) rectangle (120.38,107.55);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (120.38,104.23) rectangle (123.70,107.55);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (123.70,104.23) rectangle (127.02,107.55);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (127.02,104.23) rectangle (130.34,107.55);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (130.34,104.23) rectangle (133.66,107.55);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (133.66,104.23) rectangle (136.98,107.55);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (136.98,104.23) rectangle (140.31,107.55);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (140.31,104.23) rectangle (143.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (143.63,104.23) rectangle (146.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 47.31,107.55) rectangle ( 50.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 50.63,107.55) rectangle ( 53.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 53.95,107.55) rectangle ( 57.27,110.87);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 57.27,107.55) rectangle ( 60.60,110.87);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 60.60,107.55) rectangle ( 63.92,110.87);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 63.92,107.55) rectangle ( 67.24,110.87);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 67.24,107.55) rectangle ( 70.56,110.87);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 70.56,107.55) rectangle ( 73.88,110.87);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 73.88,107.55) rectangle ( 77.20,110.87);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 77.20,107.55) rectangle ( 80.52,110.87);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 80.52,107.55) rectangle ( 83.84,110.87);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 83.84,107.55) rectangle ( 87.17,110.87);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 87.17,107.55) rectangle ( 90.49,110.87);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 90.49,107.55) rectangle ( 93.81,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,107.55) rectangle ( 97.13,110.87);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 97.13,107.55) rectangle (100.45,110.87);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (100.45,107.55) rectangle (103.77,110.87);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (103.77,107.55) rectangle (107.09,110.87);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (107.09,107.55) rectangle (110.41,110.87);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (110.41,107.55) rectangle (113.74,110.87);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (113.74,107.55) rectangle (117.06,110.87);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (117.06,107.55) rectangle (120.38,110.87);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (120.38,107.55) rectangle (123.70,110.87);

\path[fill=fillColor] (123.70,107.55) rectangle (127.02,110.87);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (127.02,107.55) rectangle (130.34,110.87);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (130.34,107.55) rectangle (133.66,110.87);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (133.66,107.55) rectangle (136.98,110.87);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (136.98,107.55) rectangle (140.31,110.87);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (140.31,107.55) rectangle (143.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (143.63,107.55) rectangle (146.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 47.31,110.87) rectangle ( 50.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 50.63,110.87) rectangle ( 53.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 53.95,110.87) rectangle ( 57.27,114.20);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 57.27,110.87) rectangle ( 60.60,114.20);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 60.60,110.87) rectangle ( 63.92,114.20);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 63.92,110.87) rectangle ( 67.24,114.20);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 67.24,110.87) rectangle ( 70.56,114.20);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 70.56,110.87) rectangle ( 73.88,114.20);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 73.88,110.87) rectangle ( 77.20,114.20);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 77.20,110.87) rectangle ( 80.52,114.20);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 80.52,110.87) rectangle ( 83.84,114.20);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 83.84,110.87) rectangle ( 87.17,114.20);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 87.17,110.87) rectangle ( 90.49,114.20);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 90.49,110.87) rectangle ( 93.81,114.20);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 93.81,110.87) rectangle ( 97.13,114.20);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 97.13,110.87) rectangle (100.45,114.20);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (100.45,110.87) rectangle (103.77,114.20);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] (103.77,110.87) rectangle (107.09,114.20);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (107.09,110.87) rectangle (110.41,114.20);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (110.41,110.87) rectangle (113.74,114.20);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (113.74,110.87) rectangle (117.06,114.20);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] (117.06,110.87) rectangle (120.38,114.20);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (120.38,110.87) rectangle (123.70,114.20);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (123.70,110.87) rectangle (127.02,114.20);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (127.02,110.87) rectangle (130.34,114.20);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (130.34,110.87) rectangle (133.66,114.20);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (133.66,110.87) rectangle (136.98,114.20);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (136.98,110.87) rectangle (140.31,114.20);

\path[fill=fillColor] (140.31,110.87) rectangle (143.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (143.63,110.87) rectangle (146.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 47.31,114.20) rectangle ( 50.63,117.52);

\path[fill=fillColor] ( 50.63,114.20) rectangle ( 53.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 53.95,114.20) rectangle ( 57.27,117.52);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 57.27,114.20) rectangle ( 60.60,117.52);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 60.60,114.20) rectangle ( 63.92,117.52);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] ( 63.92,114.20) rectangle ( 67.24,117.52);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] ( 67.24,114.20) rectangle ( 70.56,117.52);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 70.56,114.20) rectangle ( 73.88,117.52);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 73.88,114.20) rectangle ( 77.20,117.52);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] ( 77.20,114.20) rectangle ( 80.52,117.52);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 80.52,114.20) rectangle ( 83.84,117.52);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 83.84,114.20) rectangle ( 87.17,117.52);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 87.17,114.20) rectangle ( 90.49,117.52);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] ( 90.49,114.20) rectangle ( 93.81,117.52);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 93.81,114.20) rectangle ( 97.13,117.52);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 97.13,114.20) rectangle (100.45,117.52);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (100.45,114.20) rectangle (103.77,117.52);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (103.77,114.20) rectangle (107.09,117.52);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (107.09,114.20) rectangle (110.41,117.52);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] (110.41,114.20) rectangle (113.74,117.52);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (113.74,114.20) rectangle (117.06,117.52);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (117.06,114.20) rectangle (120.38,117.52);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (120.38,114.20) rectangle (123.70,117.52);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (123.70,114.20) rectangle (127.02,117.52);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (127.02,114.20) rectangle (130.34,117.52);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (130.34,114.20) rectangle (133.66,117.52);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (133.66,114.20) rectangle (136.98,117.52);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] (136.98,114.20) rectangle (140.31,117.52);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (140.31,114.20) rectangle (143.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (143.63,114.20) rectangle (146.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 47.31,117.52) rectangle ( 50.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 50.63,117.52) rectangle ( 53.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 53.95,117.52) rectangle ( 57.27,120.84);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 57.27,117.52) rectangle ( 60.60,120.84);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 60.60,117.52) rectangle ( 63.92,120.84);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 63.92,117.52) rectangle ( 67.24,120.84);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 67.24,117.52) rectangle ( 70.56,120.84);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 70.56,117.52) rectangle ( 73.88,120.84);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 73.88,117.52) rectangle ( 77.20,120.84);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 77.20,117.52) rectangle ( 80.52,120.84);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] ( 80.52,117.52) rectangle ( 83.84,120.84);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 83.84,117.52) rectangle ( 87.17,120.84);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 87.17,117.52) rectangle ( 90.49,120.84);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 90.49,117.52) rectangle ( 93.81,120.84);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 93.81,117.52) rectangle ( 97.13,120.84);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] ( 97.13,117.52) rectangle (100.45,120.84);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (100.45,117.52) rectangle (103.77,120.84);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (103.77,117.52) rectangle (107.09,120.84);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (107.09,117.52) rectangle (110.41,120.84);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] (110.41,117.52) rectangle (113.74,120.84);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (113.74,117.52) rectangle (117.06,120.84);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (117.06,117.52) rectangle (120.38,120.84);

\path[fill=fillColor] (120.38,117.52) rectangle (123.70,120.84);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (123.70,117.52) rectangle (127.02,120.84);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (127.02,117.52) rectangle (130.34,120.84);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (130.34,117.52) rectangle (133.66,120.84);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (133.66,117.52) rectangle (136.98,120.84);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (136.98,117.52) rectangle (140.31,120.84);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (140.31,117.52) rectangle (143.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (143.63,117.52) rectangle (146.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 47.31,120.84) rectangle ( 50.63,124.16);

\path[fill=fillColor] ( 50.63,120.84) rectangle ( 53.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 53.95,120.84) rectangle ( 57.27,124.16);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 57.27,120.84) rectangle ( 60.60,124.16);

\path[fill=fillColor] ( 60.60,120.84) rectangle ( 63.92,124.16);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 63.92,120.84) rectangle ( 67.24,124.16);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 67.24,120.84) rectangle ( 70.56,124.16);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 70.56,120.84) rectangle ( 73.88,124.16);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 73.88,120.84) rectangle ( 77.20,124.16);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 77.20,120.84) rectangle ( 80.52,124.16);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 80.52,120.84) rectangle ( 83.84,124.16);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 83.84,120.84) rectangle ( 87.17,124.16);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 87.17,120.84) rectangle ( 90.49,124.16);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 90.49,120.84) rectangle ( 93.81,124.16);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 93.81,120.84) rectangle ( 97.13,124.16);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 97.13,120.84) rectangle (100.45,124.16);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (100.45,120.84) rectangle (103.77,124.16);

\path[fill=fillColor] (103.77,120.84) rectangle (107.09,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,120.84) rectangle (110.41,124.16);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (110.41,120.84) rectangle (113.74,124.16);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (113.74,120.84) rectangle (117.06,124.16);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (117.06,120.84) rectangle (120.38,124.16);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (120.38,120.84) rectangle (123.70,124.16);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (123.70,120.84) rectangle (127.02,124.16);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (127.02,120.84) rectangle (130.34,124.16);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (130.34,120.84) rectangle (133.66,124.16);

\path[fill=fillColor] (133.66,120.84) rectangle (136.98,124.16);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98,120.84) rectangle (140.31,124.16);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (140.31,120.84) rectangle (143.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (143.63,120.84) rectangle (146.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 47.31,124.16) rectangle ( 50.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 50.63,124.16) rectangle ( 53.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 53.95,124.16) rectangle ( 57.27,127.48);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 57.27,124.16) rectangle ( 60.60,127.48);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] ( 60.60,124.16) rectangle ( 63.92,127.48);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 63.92,124.16) rectangle ( 67.24,127.48);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] ( 67.24,124.16) rectangle ( 70.56,127.48);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 70.56,124.16) rectangle ( 73.88,127.48);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 73.88,124.16) rectangle ( 77.20,127.48);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 77.20,124.16) rectangle ( 80.52,127.48);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] ( 80.52,124.16) rectangle ( 83.84,127.48);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 83.84,124.16) rectangle ( 87.17,127.48);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 87.17,124.16) rectangle ( 90.49,127.48);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 90.49,124.16) rectangle ( 93.81,127.48);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 93.81,124.16) rectangle ( 97.13,127.48);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] ( 97.13,124.16) rectangle (100.45,127.48);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] (100.45,124.16) rectangle (103.77,127.48);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] (103.77,124.16) rectangle (107.09,127.48);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (107.09,124.16) rectangle (110.41,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41,124.16) rectangle (113.74,127.48);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (113.74,124.16) rectangle (117.06,127.48);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (117.06,124.16) rectangle (120.38,127.48);

\path[fill=fillColor] (120.38,124.16) rectangle (123.70,127.48);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (123.70,124.16) rectangle (127.02,127.48);

\path[fill=fillColor] (127.02,124.16) rectangle (130.34,127.48);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (130.34,124.16) rectangle (133.66,127.48);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (133.66,124.16) rectangle (136.98,127.48);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] (136.98,124.16) rectangle (140.31,127.48);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (140.31,124.16) rectangle (143.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (143.63,124.16) rectangle (146.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 47.31,127.48) rectangle ( 50.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 50.63,127.48) rectangle ( 53.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 53.95,127.48) rectangle ( 57.27,130.80);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 57.27,127.48) rectangle ( 60.60,130.80);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 60.60,127.48) rectangle ( 63.92,130.80);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 63.92,127.48) rectangle ( 67.24,130.80);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 67.24,127.48) rectangle ( 70.56,130.80);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 70.56,127.48) rectangle ( 73.88,130.80);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 73.88,127.48) rectangle ( 77.20,130.80);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 77.20,127.48) rectangle ( 80.52,130.80);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 80.52,127.48) rectangle ( 83.84,130.80);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 83.84,127.48) rectangle ( 87.17,130.80);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 87.17,127.48) rectangle ( 90.49,130.80);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 90.49,127.48) rectangle ( 93.81,130.80);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 93.81,127.48) rectangle ( 97.13,130.80);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 97.13,127.48) rectangle (100.45,130.80);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (100.45,127.48) rectangle (103.77,130.80);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (103.77,127.48) rectangle (107.09,130.80);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (107.09,127.48) rectangle (110.41,130.80);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (110.41,127.48) rectangle (113.74,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,127.48) rectangle (117.06,130.80);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (117.06,127.48) rectangle (120.38,130.80);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (120.38,127.48) rectangle (123.70,130.80);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (123.70,127.48) rectangle (127.02,130.80);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (127.02,127.48) rectangle (130.34,130.80);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (130.34,127.48) rectangle (133.66,130.80);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (133.66,127.48) rectangle (136.98,130.80);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (136.98,127.48) rectangle (140.31,130.80);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (140.31,127.48) rectangle (143.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (143.63,127.48) rectangle (146.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 47.31,130.80) rectangle ( 50.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 50.63,130.80) rectangle ( 53.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 53.95,130.80) rectangle ( 57.27,134.12);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 57.27,130.80) rectangle ( 60.60,134.12);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 60.60,130.80) rectangle ( 63.92,134.12);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 63.92,130.80) rectangle ( 67.24,134.12);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 67.24,130.80) rectangle ( 70.56,134.12);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 70.56,130.80) rectangle ( 73.88,134.12);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 73.88,130.80) rectangle ( 77.20,134.12);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 77.20,130.80) rectangle ( 80.52,134.12);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 80.52,130.80) rectangle ( 83.84,134.12);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 83.84,130.80) rectangle ( 87.17,134.12);

\path[fill=fillColor] ( 87.17,130.80) rectangle ( 90.49,134.12);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 90.49,130.80) rectangle ( 93.81,134.12);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 93.81,130.80) rectangle ( 97.13,134.12);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] ( 97.13,130.80) rectangle (100.45,134.12);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (100.45,130.80) rectangle (103.77,134.12);

\path[fill=fillColor] (103.77,130.80) rectangle (107.09,134.12);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (107.09,130.80) rectangle (110.41,134.12);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (110.41,130.80) rectangle (113.74,134.12);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (113.74,130.80) rectangle (117.06,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,130.80) rectangle (120.38,134.12);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (120.38,130.80) rectangle (123.70,134.12);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (123.70,130.80) rectangle (127.02,134.12);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (127.02,130.80) rectangle (130.34,134.12);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (130.34,130.80) rectangle (133.66,134.12);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (133.66,130.80) rectangle (136.98,134.12);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98,130.80) rectangle (140.31,134.12);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (140.31,130.80) rectangle (143.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (143.63,130.80) rectangle (146.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 47.31,134.12) rectangle ( 50.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 50.63,134.12) rectangle ( 53.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 53.95,134.12) rectangle ( 57.27,137.44);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 57.27,134.12) rectangle ( 60.60,137.44);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 60.60,134.12) rectangle ( 63.92,137.44);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 63.92,134.12) rectangle ( 67.24,137.44);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 67.24,134.12) rectangle ( 70.56,137.44);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 70.56,134.12) rectangle ( 73.88,137.44);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 73.88,134.12) rectangle ( 77.20,137.44);

\path[fill=fillColor] ( 77.20,134.12) rectangle ( 80.52,137.44);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 80.52,134.12) rectangle ( 83.84,137.44);

\path[fill=fillColor] ( 83.84,134.12) rectangle ( 87.17,137.44);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 87.17,134.12) rectangle ( 90.49,137.44);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 90.49,134.12) rectangle ( 93.81,137.44);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 93.81,134.12) rectangle ( 97.13,137.44);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 97.13,134.12) rectangle (100.45,137.44);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (100.45,134.12) rectangle (103.77,137.44);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (103.77,134.12) rectangle (107.09,137.44);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (107.09,134.12) rectangle (110.41,137.44);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (110.41,134.12) rectangle (113.74,137.44);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (113.74,134.12) rectangle (117.06,137.44);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (117.06,134.12) rectangle (120.38,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38,134.12) rectangle (123.70,137.44);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (123.70,134.12) rectangle (127.02,137.44);

\path[fill=fillColor] (127.02,134.12) rectangle (130.34,137.44);

\path[fill=fillColor] (130.34,134.12) rectangle (133.66,137.44);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (133.66,134.12) rectangle (136.98,137.44);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (136.98,134.12) rectangle (140.31,137.44);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (140.31,134.12) rectangle (143.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (143.63,134.12) rectangle (146.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 47.31,137.44) rectangle ( 50.63,140.77);

\path[fill=fillColor] ( 50.63,137.44) rectangle ( 53.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 53.95,137.44) rectangle ( 57.27,140.77);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 57.27,137.44) rectangle ( 60.60,140.77);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 60.60,137.44) rectangle ( 63.92,140.77);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 63.92,137.44) rectangle ( 67.24,140.77);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] ( 67.24,137.44) rectangle ( 70.56,140.77);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 70.56,137.44) rectangle ( 73.88,140.77);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] ( 73.88,137.44) rectangle ( 77.20,140.77);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 77.20,137.44) rectangle ( 80.52,140.77);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 80.52,137.44) rectangle ( 83.84,140.77);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 83.84,137.44) rectangle ( 87.17,140.77);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 87.17,137.44) rectangle ( 90.49,140.77);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 90.49,137.44) rectangle ( 93.81,140.77);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 93.81,137.44) rectangle ( 97.13,140.77);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 97.13,137.44) rectangle (100.45,140.77);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (100.45,137.44) rectangle (103.77,140.77);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (103.77,137.44) rectangle (107.09,140.77);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (107.09,137.44) rectangle (110.41,140.77);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (110.41,137.44) rectangle (113.74,140.77);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (113.74,137.44) rectangle (117.06,140.77);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (117.06,137.44) rectangle (120.38,140.77);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (120.38,137.44) rectangle (123.70,140.77);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,137.44) rectangle (127.02,140.77);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02,137.44) rectangle (130.34,140.77);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (130.34,137.44) rectangle (133.66,140.77);

\path[fill=fillColor] (133.66,137.44) rectangle (136.98,140.77);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (136.98,137.44) rectangle (140.31,140.77);

\path[fill=fillColor] (140.31,137.44) rectangle (143.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (143.63,137.44) rectangle (146.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 47.31,140.77) rectangle ( 50.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] ( 50.63,140.77) rectangle ( 53.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 53.95,140.77) rectangle ( 57.27,144.09);

\path[fill=fillColor] ( 57.27,140.77) rectangle ( 60.60,144.09);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 60.60,140.77) rectangle ( 63.92,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 63.92,140.77) rectangle ( 67.24,144.09);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 67.24,140.77) rectangle ( 70.56,144.09);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 70.56,140.77) rectangle ( 73.88,144.09);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 73.88,140.77) rectangle ( 77.20,144.09);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 77.20,140.77) rectangle ( 80.52,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 80.52,140.77) rectangle ( 83.84,144.09);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 83.84,140.77) rectangle ( 87.17,144.09);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 87.17,140.77) rectangle ( 90.49,144.09);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 90.49,140.77) rectangle ( 93.81,144.09);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 93.81,140.77) rectangle ( 97.13,144.09);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 97.13,140.77) rectangle (100.45,144.09);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (100.45,140.77) rectangle (103.77,144.09);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (103.77,140.77) rectangle (107.09,144.09);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (107.09,140.77) rectangle (110.41,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (110.41,140.77) rectangle (113.74,144.09);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (113.74,140.77) rectangle (117.06,144.09);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (117.06,140.77) rectangle (120.38,144.09);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (120.38,140.77) rectangle (123.70,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (123.70,140.77) rectangle (127.02,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,140.77) rectangle (130.34,144.09);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (130.34,140.77) rectangle (133.66,144.09);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (133.66,140.77) rectangle (136.98,144.09);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98,140.77) rectangle (140.31,144.09);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (140.31,140.77) rectangle (143.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (143.63,140.77) rectangle (146.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 47.31,144.09) rectangle ( 50.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 50.63,144.09) rectangle ( 53.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 53.95,144.09) rectangle ( 57.27,147.41);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 57.27,144.09) rectangle ( 60.60,147.41);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 60.60,144.09) rectangle ( 63.92,147.41);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 63.92,144.09) rectangle ( 67.24,147.41);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 67.24,144.09) rectangle ( 70.56,147.41);

\path[fill=fillColor] ( 70.56,144.09) rectangle ( 73.88,147.41);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 73.88,144.09) rectangle ( 77.20,147.41);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 77.20,144.09) rectangle ( 80.52,147.41);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 80.52,144.09) rectangle ( 83.84,147.41);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 83.84,144.09) rectangle ( 87.17,147.41);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 87.17,144.09) rectangle ( 90.49,147.41);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 90.49,144.09) rectangle ( 93.81,147.41);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 93.81,144.09) rectangle ( 97.13,147.41);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 97.13,144.09) rectangle (100.45,147.41);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (100.45,144.09) rectangle (103.77,147.41);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (103.77,144.09) rectangle (107.09,147.41);

\path[fill=fillColor] (107.09,144.09) rectangle (110.41,147.41);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (110.41,144.09) rectangle (113.74,147.41);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (113.74,144.09) rectangle (117.06,147.41);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (117.06,144.09) rectangle (120.38,147.41);

\path[fill=fillColor] (120.38,144.09) rectangle (123.70,147.41);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (123.70,144.09) rectangle (127.02,147.41);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (127.02,144.09) rectangle (130.34,147.41);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34,144.09) rectangle (133.66,147.41);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (133.66,144.09) rectangle (136.98,147.41);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (136.98,144.09) rectangle (140.31,147.41);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (140.31,144.09) rectangle (143.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (143.63,144.09) rectangle (146.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 47.31,147.41) rectangle ( 50.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 50.63,147.41) rectangle ( 53.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] ( 53.95,147.41) rectangle ( 57.27,150.73);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 57.27,147.41) rectangle ( 60.60,150.73);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 60.60,147.41) rectangle ( 63.92,150.73);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 63.92,147.41) rectangle ( 67.24,150.73);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 67.24,147.41) rectangle ( 70.56,150.73);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 70.56,147.41) rectangle ( 73.88,150.73);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 73.88,147.41) rectangle ( 77.20,150.73);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] ( 77.20,147.41) rectangle ( 80.52,150.73);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 80.52,147.41) rectangle ( 83.84,150.73);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 83.84,147.41) rectangle ( 87.17,150.73);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 87.17,147.41) rectangle ( 90.49,150.73);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 90.49,147.41) rectangle ( 93.81,150.73);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 93.81,147.41) rectangle ( 97.13,150.73);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 97.13,147.41) rectangle (100.45,150.73);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (100.45,147.41) rectangle (103.77,150.73);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (103.77,147.41) rectangle (107.09,150.73);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (107.09,147.41) rectangle (110.41,150.73);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (110.41,147.41) rectangle (113.74,150.73);

\path[fill=fillColor] (113.74,147.41) rectangle (117.06,150.73);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (117.06,147.41) rectangle (120.38,150.73);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (120.38,147.41) rectangle (123.70,150.73);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (123.70,147.41) rectangle (127.02,150.73);

\path[fill=fillColor] (127.02,147.41) rectangle (130.34,150.73);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (130.34,147.41) rectangle (133.66,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,147.41) rectangle (136.98,150.73);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (136.98,147.41) rectangle (140.31,150.73);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (140.31,147.41) rectangle (143.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (143.63,147.41) rectangle (146.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 47.31,150.73) rectangle ( 50.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 50.63,150.73) rectangle ( 53.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 53.95,150.73) rectangle ( 57.27,154.05);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 57.27,150.73) rectangle ( 60.60,154.05);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 60.60,150.73) rectangle ( 63.92,154.05);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 63.92,150.73) rectangle ( 67.24,154.05);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 67.24,150.73) rectangle ( 70.56,154.05);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 70.56,150.73) rectangle ( 73.88,154.05);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 73.88,150.73) rectangle ( 77.20,154.05);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 77.20,150.73) rectangle ( 80.52,154.05);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 80.52,150.73) rectangle ( 83.84,154.05);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 83.84,150.73) rectangle ( 87.17,154.05);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 87.17,150.73) rectangle ( 90.49,154.05);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 90.49,150.73) rectangle ( 93.81,154.05);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 93.81,150.73) rectangle ( 97.13,154.05);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 97.13,150.73) rectangle (100.45,154.05);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] (100.45,150.73) rectangle (103.77,154.05);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (103.77,150.73) rectangle (107.09,154.05);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (107.09,150.73) rectangle (110.41,154.05);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] (110.41,150.73) rectangle (113.74,154.05);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (113.74,150.73) rectangle (117.06,154.05);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (117.06,150.73) rectangle (120.38,154.05);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (120.38,150.73) rectangle (123.70,154.05);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (123.70,150.73) rectangle (127.02,154.05);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (127.02,150.73) rectangle (130.34,154.05);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (130.34,150.73) rectangle (133.66,154.05);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (133.66,150.73) rectangle (136.98,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98,150.73) rectangle (140.31,154.05);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (140.31,150.73) rectangle (143.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (143.63,150.73) rectangle (146.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 47.31,154.05) rectangle ( 50.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] ( 50.63,154.05) rectangle ( 53.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 53.95,154.05) rectangle ( 57.27,157.37);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 57.27,154.05) rectangle ( 60.60,157.37);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 60.60,154.05) rectangle ( 63.92,157.37);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 63.92,154.05) rectangle ( 67.24,157.37);

\path[fill=fillColor] ( 67.24,154.05) rectangle ( 70.56,157.37);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 70.56,154.05) rectangle ( 73.88,157.37);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 73.88,154.05) rectangle ( 77.20,157.37);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 77.20,154.05) rectangle ( 80.52,157.37);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 80.52,154.05) rectangle ( 83.84,157.37);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 83.84,154.05) rectangle ( 87.17,157.37);

\path[fill=fillColor] ( 87.17,154.05) rectangle ( 90.49,157.37);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 90.49,154.05) rectangle ( 93.81,157.37);

\path[fill=fillColor] ( 93.81,154.05) rectangle ( 97.13,157.37);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 97.13,154.05) rectangle (100.45,157.37);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (100.45,154.05) rectangle (103.77,157.37);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (103.77,154.05) rectangle (107.09,157.37);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (107.09,154.05) rectangle (110.41,157.37);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (110.41,154.05) rectangle (113.74,157.37);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (113.74,154.05) rectangle (117.06,157.37);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (117.06,154.05) rectangle (120.38,157.37);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (120.38,154.05) rectangle (123.70,157.37);

\path[fill=fillColor] (123.70,154.05) rectangle (127.02,157.37);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (127.02,154.05) rectangle (130.34,157.37);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (130.34,154.05) rectangle (133.66,157.37);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (133.66,154.05) rectangle (136.98,157.37);

\path[fill=fillColor] (136.98,154.05) rectangle (140.31,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,154.05) rectangle (143.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (143.63,154.05) rectangle (146.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] ( 47.31,157.37) rectangle ( 50.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 50.63,157.37) rectangle ( 53.95,160.69);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 53.95,157.37) rectangle ( 57.27,160.69);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 57.27,157.37) rectangle ( 60.60,160.69);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 60.60,157.37) rectangle ( 63.92,160.69);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] ( 63.92,157.37) rectangle ( 67.24,160.69);

\path[fill=fillColor] ( 67.24,157.37) rectangle ( 70.56,160.69);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 70.56,157.37) rectangle ( 73.88,160.69);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 73.88,157.37) rectangle ( 77.20,160.69);

\path[fill=fillColor] ( 77.20,157.37) rectangle ( 80.52,160.69);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 80.52,157.37) rectangle ( 83.84,160.69);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 83.84,157.37) rectangle ( 87.17,160.69);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 87.17,157.37) rectangle ( 90.49,160.69);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] ( 90.49,157.37) rectangle ( 93.81,160.69);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 93.81,157.37) rectangle ( 97.13,160.69);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] ( 97.13,157.37) rectangle (100.45,160.69);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (100.45,157.37) rectangle (103.77,160.69);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (103.77,157.37) rectangle (107.09,160.69);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (107.09,157.37) rectangle (110.41,160.69);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (110.41,157.37) rectangle (113.74,160.69);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (113.74,157.37) rectangle (117.06,160.69);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (117.06,157.37) rectangle (120.38,160.69);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (120.38,157.37) rectangle (123.70,160.69);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (123.70,157.37) rectangle (127.02,160.69);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (127.02,157.37) rectangle (130.34,160.69);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (130.34,157.37) rectangle (133.66,160.69);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (133.66,157.37) rectangle (136.98,160.69);

\path[fill=fillColor] (136.98,157.37) rectangle (140.31,160.69);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (140.31,157.37) rectangle (143.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,157.37) rectangle (146.95,160.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 60.72) rectangle (147.28,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (170.37, 60.72) rectangle (187.72, 61.73);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (170.37, 61.73) rectangle (187.72, 62.73);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (170.37, 62.73) rectangle (187.72, 63.73);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (170.37, 63.73) rectangle (187.72, 64.74);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (170.37, 64.74) rectangle (187.72, 65.74);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (170.37, 65.74) rectangle (187.72, 66.74);
\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}

\path[fill=fillColor] (170.37, 66.74) rectangle (187.72, 67.75);
\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}

\path[fill=fillColor] (170.37, 67.75) rectangle (187.72, 68.75);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (170.37, 68.75) rectangle (187.72, 69.75);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (170.37, 69.75) rectangle (187.72, 70.75);
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[fill=fillColor] (170.37, 70.75) rectangle (187.72, 71.76);
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[fill=fillColor] (170.37, 71.76) rectangle (187.72, 72.76);
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[fill=fillColor] (170.37, 72.76) rectangle (187.72, 73.76);
\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}

\path[fill=fillColor] (170.37, 73.76) rectangle (187.72, 74.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (170.37, 74.77) rectangle (187.72, 75.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (170.37, 75.77) rectangle (187.72, 76.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (170.37, 76.77) rectangle (187.72, 77.78);
\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}

\path[fill=fillColor] (170.37, 77.78) rectangle (187.72, 78.78);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (170.37, 78.78) rectangle (187.72, 79.78);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (170.37, 79.78) rectangle (187.72, 80.78);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (170.37, 80.78) rectangle (187.72, 81.79);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (170.37, 81.79) rectangle (187.72, 82.79);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] (170.37, 82.79) rectangle (187.72, 83.79);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] (170.37, 83.79) rectangle (187.72, 84.80);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (170.37, 84.80) rectangle (187.72, 85.80);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (170.37, 85.80) rectangle (187.72, 86.80);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (170.37, 86.80) rectangle (187.72, 87.81);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (170.37, 87.81) rectangle (187.72, 88.81);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (170.37, 88.81) rectangle (187.72, 89.81);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (170.37, 89.81) rectangle (187.72, 90.81);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (170.37, 90.81) rectangle (187.72, 91.82);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (170.37, 91.82) rectangle (187.72, 92.82);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (170.37, 92.82) rectangle (187.72, 93.82);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (170.37, 93.82) rectangle (187.72, 94.83);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (170.37, 94.83) rectangle (187.72, 95.83);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (170.37, 95.83) rectangle (187.72, 96.83);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (170.37, 96.83) rectangle (187.72, 97.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (170.37, 97.84) rectangle (187.72, 98.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (170.37, 98.84) rectangle (187.72, 99.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (170.37, 99.84) rectangle (187.72,100.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (170.37,100.84) rectangle (187.72,101.85);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (170.37,101.85) rectangle (187.72,102.85);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (170.37,102.85) rectangle (187.72,103.85);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (170.37,103.85) rectangle (187.72,104.86);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (170.37,104.86) rectangle (187.72,105.86);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (170.37,105.86) rectangle (187.72,106.86);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (170.37,106.86) rectangle (187.72,107.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (170.37,107.87) rectangle (187.72,108.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (170.37,108.87) rectangle (187.72,109.87);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (170.37,109.87) rectangle (187.72,110.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (170.37,110.87) rectangle (187.72,111.88);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (170.37,111.88) rectangle (187.72,112.88);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (170.37,112.88) rectangle (187.72,113.88);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (170.37,113.88) rectangle (187.72,114.89);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (170.37,114.89) rectangle (187.72,115.89);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (170.37,115.89) rectangle (187.72,116.89);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (170.37,116.89) rectangle (187.72,117.90);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (170.37,117.90) rectangle (187.72,118.90);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (170.37,118.90) rectangle (187.72,119.90);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (170.37,119.90) rectangle (187.72,120.90);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (170.37,120.90) rectangle (187.72,121.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (170.37,121.91) rectangle (187.72,122.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (170.37,122.91) rectangle (187.72,123.91);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (170.37,123.91) rectangle (187.72,124.92);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (170.37,124.92) rectangle (187.72,125.92);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (170.37,125.92) rectangle (187.72,126.92);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (170.37,126.92) rectangle (187.72,127.93);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (170.37,127.93) rectangle (187.72,128.93);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (170.37,128.93) rectangle (187.72,129.93);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (170.37,129.93) rectangle (187.72,130.93);
\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}

\path[fill=fillColor] (170.37,130.93) rectangle (187.72,131.94);
\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}

\path[fill=fillColor] (170.37,131.94) rectangle (187.72,132.94);
\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}

\path[fill=fillColor] (170.37,132.94) rectangle (187.72,133.94);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (170.37,133.94) rectangle (187.72,134.95);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (170.37,134.95) rectangle (187.72,135.95);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] (170.37,135.95) rectangle (187.72,136.95);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] (170.37,136.95) rectangle (187.72,137.96);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] (170.37,137.96) rectangle (187.72,138.96);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (170.37,138.96) rectangle (187.72,139.96);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (170.37,139.96) rectangle (187.72,140.96);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (170.37,140.96) rectangle (187.72,141.97);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (170.37,141.97) rectangle (187.72,142.97);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (170.37,142.97) rectangle (187.72,143.97);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (170.37,143.97) rectangle (187.72,144.98);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (170.37,144.98) rectangle (187.72,145.98);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (170.37,145.98) rectangle (187.72,146.98);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (170.37,146.98) rectangle (187.72,147.99);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (170.37,147.99) rectangle (187.72,148.99);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (170.37,148.99) rectangle (187.72,149.99);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (170.37,149.99) rectangle (187.72,150.99);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (170.37,150.99) rectangle (187.72,152.00);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (170.37,152.00) rectangle (187.72,153.00);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (170.37,153.00) rectangle (187.72,154.00);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (170.37,154.00) rectangle (187.72,155.01);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (170.37,155.01) rectangle (187.72,156.01);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (170.37,156.01) rectangle (187.72,157.01);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (170.37,157.01) rectangle (187.72,158.02);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (170.37,158.02) rectangle (187.72,159.02);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (170.37,159.02) rectangle (187.72,160.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (170.37,160.02) rectangle (187.72,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 60.72) rectangle (187.72,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 60.72) -- (192.05, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 80.78) -- (192.05, 80.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,100.84) -- (192.05,100.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,120.90) -- (192.05,120.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,140.96) -- (192.05,140.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,161.02) -- (192.05,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 57.42) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 77.48) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 97.54) {40};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,117.60) {60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,137.66) {80};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,157.72) {100};
\end{scope}
\end{tikzpicture}


==> C.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 10:15:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 46.98-5, 60.72-5) rectangle (147.28+5,161.02+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (97.13,161.02+8) {$\widetilde{P}_n$ with NPD};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 97.13, 22.75) {row};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.29,110.87) {column};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97,161.02) -- ( 48.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29,161.02) -- ( 52.29,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61,161.02) -- ( 55.61,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94,161.02) -- ( 58.94,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26,161.02) -- ( 62.26,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58,161.02) -- ( 65.58,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90,161.02) -- ( 68.90,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22,161.02) -- ( 72.22,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54,161.02) -- ( 75.54,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86,161.02) -- ( 78.86,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18,161.02) -- ( 82.18,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51,161.02) -- ( 85.51,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83,161.02) -- ( 88.83,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15,161.02) -- ( 92.15,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,161.02) -- ( 95.47,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79,161.02) -- ( 98.79,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11,161.02) -- (102.11,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43,161.02) -- (105.43,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75,161.02) -- (108.75,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07,161.02) -- (112.07,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,161.02) -- (115.40,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72,161.02) -- (118.72,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,161.02) -- (122.04,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,161.02) -- (125.36,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68,161.02) -- (128.68,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00,161.02) -- (132.00,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32,161.02) -- (135.32,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64,161.02) -- (138.64,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97,161.02) -- (141.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29,161.02) -- (145.29,166.72);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 62.72) -- ( 41.29, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 66.04) -- ( 41.29, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 69.36) -- ( 41.29, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 72.68) -- ( 41.29, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 76.00) -- ( 41.29, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 79.32) -- ( 41.29, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 82.64) -- ( 41.29, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 85.97) -- ( 41.29, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 89.29) -- ( 41.29, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 92.61) -- ( 41.29, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 95.93) -- ( 41.29, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 99.25) -- ( 41.29, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,102.57) -- ( 41.29,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,105.89) -- ( 41.29,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,109.21) -- ( 41.29,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,112.54) -- ( 41.29,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,115.86) -- ( 41.29,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,119.18) -- ( 41.29,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,122.50) -- ( 41.29,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,125.82) -- ( 41.29,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,129.14) -- ( 41.29,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,132.46) -- ( 41.29,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,135.78) -- ( 41.29,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,139.10) -- ( 41.29,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,142.43) -- ( 41.29,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,145.75) -- ( 41.29,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,149.07) -- ( 41.29,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,152.39) -- ( 41.29,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,155.71) -- ( 41.29,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,159.03) -- ( 41.29,159.03);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 59.41) {1};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 62.73) {2};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 66.05) {3};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 69.37) {4};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 72.70) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 76.02) {6};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 79.34) {7};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 82.66) {8};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 85.98) {9};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 89.30) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 92.62) {11};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 95.94) {12};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 99.27) {13};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,102.59) {14};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,105.91) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,109.23) {16};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,112.55) {17};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,115.87) {18};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,119.19) {19};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,122.51) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,125.84) {21};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,129.16) {22};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,132.48) {23};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,135.80) {24};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,139.12) {25};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,142.44) {26};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,145.76) {27};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,149.08) {28};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,152.40) {29};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,155.73) {30};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 60.72) -- ( 48.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29, 60.72) -- ( 52.29, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 60.72) -- ( 55.61, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94, 60.72) -- ( 58.94, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 60.72) -- ( 62.26, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58, 60.72) -- ( 65.58, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90, 60.72) -- ( 68.90, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22, 60.72) -- ( 72.22, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54, 60.72) -- ( 75.54, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 60.72) -- ( 78.86, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 60.72) -- ( 82.18, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 60.72) -- ( 85.51, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 60.72) -- ( 88.83, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 60.72) -- ( 92.15, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47, 60.72) -- ( 95.47, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79, 60.72) -- ( 98.79, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 60.72) -- (102.11, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 60.72) -- (105.43, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75, 60.72) -- (108.75, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.72) -- (112.07, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 60.72) -- (115.40, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72, 60.72) -- (118.72, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04, 60.72) -- (122.04, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36, 60.72) -- (125.36, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68, 60.72) -- (128.68, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00, 60.72) -- (132.00, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32, 60.72) -- (135.32, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 60.72) -- (138.64, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 60.72) -- (141.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 60.72) -- (145.29, 55.03);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.97, 42.73) {1};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 52.29, 42.73) {2};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.61, 42.73) {3};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.94, 42.73) {4};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 62.26, 42.73) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.58, 42.73) {6};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.90, 42.73) {7};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 72.22, 42.73) {8};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.54, 42.73) {9};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 78.86, 42.73) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.18, 42.73) {11};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.51, 42.73) {12};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 88.83, 42.73) {13};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.15, 42.73) {14};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 95.47, 42.73) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 98.79, 42.73) {16};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (102.11, 42.73) {17};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (105.43, 42.73) {18};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.75, 42.73) {19};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (112.07, 42.73) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.40, 42.73) {21};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.72, 42.73) {22};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (122.04, 42.73) {23};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.36, 42.73) {24};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (128.68, 42.73) {25};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.00, 42.73) {26};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.32, 42.73) {27};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.64, 42.73) {28};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.97, 42.73) {29};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.29, 42.73) {30};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 62.72) -- (152.97, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 66.04) -- (152.97, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 69.36) -- (152.97, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 72.68) -- (152.97, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 76.00) -- (152.97, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 79.32) -- (152.97, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 82.64) -- (152.97, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 85.97) -- (152.97, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 89.29) -- (152.97, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 92.61) -- (152.97, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 95.93) -- (152.97, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 99.25) -- (152.97, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,102.57) -- (152.97,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,105.89) -- (152.97,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,109.21) -- (152.97,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,112.54) -- (152.97,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,115.86) -- (152.97,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,119.18) -- (152.97,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,122.50) -- (152.97,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,125.82) -- (152.97,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,129.14) -- (152.97,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,132.46) -- (152.97,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,135.78) -- (152.97,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,139.10) -- (152.97,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,142.43) -- (152.97,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,145.75) -- (152.97,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,149.07) -- (152.97,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,152.39) -- (152.97,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,155.71) -- (152.97,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,159.03) -- (152.97,159.03);
%\end{scope}
\begin{scope}
\path[clip] ( 46.98, 60.72) rectangle (147.28,161.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 61.06) rectangle ( 50.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 50.63, 61.06) rectangle ( 53.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 53.95, 61.06) rectangle ( 57.27, 64.38);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 57.27, 61.06) rectangle ( 60.60, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60, 61.06) rectangle ( 63.92, 64.38);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 63.92, 61.06) rectangle ( 67.24, 64.38);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24, 61.06) rectangle ( 70.56, 64.38);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 70.56, 61.06) rectangle ( 73.88, 64.38);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88, 61.06) rectangle ( 77.20, 64.38);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20, 61.06) rectangle ( 80.52, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 61.06) rectangle ( 83.84, 64.38);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84, 61.06) rectangle ( 87.17, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17, 61.06) rectangle ( 90.49, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 61.06) rectangle ( 93.81, 64.38);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 93.81, 61.06) rectangle ( 97.13, 64.38);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 97.13, 61.06) rectangle (100.45, 64.38);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45, 61.06) rectangle (103.77, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77, 61.06) rectangle (107.09, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (107.09, 61.06) rectangle (110.41, 64.38);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (110.41, 61.06) rectangle (113.74, 64.38);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (113.74, 61.06) rectangle (117.06, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (117.06, 61.06) rectangle (120.38, 64.38);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (120.38, 61.06) rectangle (123.70, 64.38);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 61.06) rectangle (127.02, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02, 61.06) rectangle (130.34, 64.38);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (130.34, 61.06) rectangle (133.66, 64.38);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66, 61.06) rectangle (136.98, 64.38);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (136.98, 61.06) rectangle (140.31, 64.38);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (140.31, 61.06) rectangle (143.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63, 61.06) rectangle (146.95, 64.38);

\path[fill=fillColor] ( 47.31, 64.38) rectangle ( 50.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 50.63, 64.38) rectangle ( 53.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 53.95, 64.38) rectangle ( 57.27, 67.70);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 57.27, 64.38) rectangle ( 60.60, 67.70);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 60.60, 64.38) rectangle ( 63.92, 67.70);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 63.92, 64.38) rectangle ( 67.24, 67.70);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24, 64.38) rectangle ( 70.56, 67.70);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56, 64.38) rectangle ( 73.88, 67.70);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88, 64.38) rectangle ( 77.20, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20, 64.38) rectangle ( 80.52, 67.70);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52, 64.38) rectangle ( 83.84, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 83.84, 64.38) rectangle ( 87.17, 67.70);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 87.17, 64.38) rectangle ( 90.49, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 64.38) rectangle ( 93.81, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81, 64.38) rectangle ( 97.13, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13, 64.38) rectangle (100.45, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45, 64.38) rectangle (103.77, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77, 64.38) rectangle (107.09, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (107.09, 64.38) rectangle (110.41, 67.70);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (110.41, 64.38) rectangle (113.74, 67.70);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (113.74, 64.38) rectangle (117.06, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (117.06, 64.38) rectangle (120.38, 67.70);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38, 64.38) rectangle (123.70, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 64.38) rectangle (127.02, 67.70);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (127.02, 64.38) rectangle (130.34, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (130.34, 64.38) rectangle (133.66, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66, 64.38) rectangle (136.98, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (136.98, 64.38) rectangle (140.31, 67.70);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (140.31, 64.38) rectangle (143.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (143.63, 64.38) rectangle (146.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 47.31, 67.70) rectangle ( 50.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 50.63, 67.70) rectangle ( 53.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 67.70) rectangle ( 57.27, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27, 67.70) rectangle ( 60.60, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 60.60, 67.70) rectangle ( 63.92, 71.02);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 63.92, 67.70) rectangle ( 67.24, 71.02);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 67.24, 67.70) rectangle ( 70.56, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 70.56, 67.70) rectangle ( 73.88, 71.02);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 73.88, 67.70) rectangle ( 77.20, 71.02);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20, 67.70) rectangle ( 80.52, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 67.70) rectangle ( 83.84, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 83.84, 67.70) rectangle ( 87.17, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17, 67.70) rectangle ( 90.49, 71.02);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 90.49, 67.70) rectangle ( 93.81, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 93.81, 67.70) rectangle ( 97.13, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 97.13, 67.70) rectangle (100.45, 71.02);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (100.45, 67.70) rectangle (103.77, 71.02);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (103.77, 67.70) rectangle (107.09, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09, 67.70) rectangle (110.41, 71.02);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (110.41, 67.70) rectangle (113.74, 71.02);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74, 67.70) rectangle (117.06, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06, 67.70) rectangle (120.38, 71.02);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38, 67.70) rectangle (123.70, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 67.70) rectangle (127.02, 71.02);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02, 67.70) rectangle (130.34, 71.02);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (130.34, 67.70) rectangle (133.66, 71.02);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (133.66, 67.70) rectangle (136.98, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 67.70) rectangle (140.31, 71.02);

\path[fill=fillColor] (140.31, 67.70) rectangle (143.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (143.63, 67.70) rectangle (146.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 47.31, 71.02) rectangle ( 50.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 50.63, 71.02) rectangle ( 53.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95, 71.02) rectangle ( 57.27, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27, 71.02) rectangle ( 60.60, 74.34);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60, 71.02) rectangle ( 63.92, 74.34);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 63.92, 71.02) rectangle ( 67.24, 74.34);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 67.24, 71.02) rectangle ( 70.56, 74.34);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 70.56, 71.02) rectangle ( 73.88, 74.34);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88, 71.02) rectangle ( 77.20, 74.34);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20, 71.02) rectangle ( 80.52, 74.34);

\path[fill=fillColor] ( 80.52, 71.02) rectangle ( 83.84, 74.34);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84, 71.02) rectangle ( 87.17, 74.34);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17, 71.02) rectangle ( 90.49, 74.34);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 71.02) rectangle ( 93.81, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81, 71.02) rectangle ( 97.13, 74.34);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13, 71.02) rectangle (100.45, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (100.45, 71.02) rectangle (103.77, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77, 71.02) rectangle (107.09, 74.34);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09, 71.02) rectangle (110.41, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41, 71.02) rectangle (113.74, 74.34);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (113.74, 71.02) rectangle (117.06, 74.34);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (117.06, 71.02) rectangle (120.38, 74.34);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (120.38, 71.02) rectangle (123.70, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70, 71.02) rectangle (127.02, 74.34);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (127.02, 71.02) rectangle (130.34, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (130.34, 71.02) rectangle (133.66, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66, 71.02) rectangle (136.98, 74.34);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98, 71.02) rectangle (140.31, 74.34);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (140.31, 71.02) rectangle (143.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63, 71.02) rectangle (146.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31, 74.34) rectangle ( 50.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 50.63, 74.34) rectangle ( 53.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95, 74.34) rectangle ( 57.27, 77.66);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 57.27, 74.34) rectangle ( 60.60, 77.66);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 60.60, 74.34) rectangle ( 63.92, 77.66);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 63.92, 74.34) rectangle ( 67.24, 77.66);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 67.24, 74.34) rectangle ( 70.56, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56, 74.34) rectangle ( 73.88, 77.66);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 73.88, 74.34) rectangle ( 77.20, 77.66);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 77.20, 74.34) rectangle ( 80.52, 77.66);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 80.52, 74.34) rectangle ( 83.84, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 83.84, 74.34) rectangle ( 87.17, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17, 74.34) rectangle ( 90.49, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49, 74.34) rectangle ( 93.81, 77.66);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 93.81, 74.34) rectangle ( 97.13, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 97.13, 74.34) rectangle (100.45, 77.66);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45, 74.34) rectangle (103.77, 77.66);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (103.77, 74.34) rectangle (107.09, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09, 74.34) rectangle (110.41, 77.66);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (110.41, 74.34) rectangle (113.74, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74, 74.34) rectangle (117.06, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06, 74.34) rectangle (120.38, 77.66);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (120.38, 74.34) rectangle (123.70, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 74.34) rectangle (127.02, 77.66);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (127.02, 74.34) rectangle (130.34, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (130.34, 74.34) rectangle (133.66, 77.66);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (133.66, 74.34) rectangle (136.98, 77.66);

\path[fill=fillColor] (136.98, 74.34) rectangle (140.31, 77.66);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (140.31, 74.34) rectangle (143.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (143.63, 74.34) rectangle (146.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 47.31, 77.66) rectangle ( 50.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 50.63, 77.66) rectangle ( 53.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 53.95, 77.66) rectangle ( 57.27, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 57.27, 77.66) rectangle ( 60.60, 80.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60, 77.66) rectangle ( 63.92, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 77.66) rectangle ( 67.24, 80.98);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24, 77.66) rectangle ( 70.56, 80.98);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 70.56, 77.66) rectangle ( 73.88, 80.98);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88, 77.66) rectangle ( 77.20, 80.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20, 77.66) rectangle ( 80.52, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 77.66) rectangle ( 83.84, 80.98);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84, 77.66) rectangle ( 87.17, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 87.17, 77.66) rectangle ( 90.49, 80.98);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 77.66) rectangle ( 93.81, 80.98);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 93.81, 77.66) rectangle ( 97.13, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13, 77.66) rectangle (100.45, 80.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (100.45, 77.66) rectangle (103.77, 80.98);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (103.77, 77.66) rectangle (107.09, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09, 77.66) rectangle (110.41, 80.98);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (110.41, 77.66) rectangle (113.74, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (113.74, 77.66) rectangle (117.06, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06, 77.66) rectangle (120.38, 80.98);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (120.38, 77.66) rectangle (123.70, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70, 77.66) rectangle (127.02, 80.98);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (127.02, 77.66) rectangle (130.34, 80.98);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (130.34, 77.66) rectangle (133.66, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66, 77.66) rectangle (136.98, 80.98);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (136.98, 77.66) rectangle (140.31, 80.98);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31, 77.66) rectangle (143.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63, 77.66) rectangle (146.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 47.31, 80.98) rectangle ( 50.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 50.63, 80.98) rectangle ( 53.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 53.95, 80.98) rectangle ( 57.27, 84.30);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 57.27, 80.98) rectangle ( 60.60, 84.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 60.60, 80.98) rectangle ( 63.92, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 63.92, 80.98) rectangle ( 67.24, 84.30);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 67.24, 80.98) rectangle ( 70.56, 84.30);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56, 80.98) rectangle ( 73.88, 84.30);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 73.88, 80.98) rectangle ( 77.20, 84.30);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20, 80.98) rectangle ( 80.52, 84.30);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52, 80.98) rectangle ( 83.84, 84.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 83.84, 80.98) rectangle ( 87.17, 84.30);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 87.17, 80.98) rectangle ( 90.49, 84.30);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 90.49, 80.98) rectangle ( 93.81, 84.30);

\path[fill=fillColor] ( 93.81, 80.98) rectangle ( 97.13, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 97.13, 80.98) rectangle (100.45, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (100.45, 80.98) rectangle (103.77, 84.30);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (103.77, 80.98) rectangle (107.09, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09, 80.98) rectangle (110.41, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (110.41, 80.98) rectangle (113.74, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (113.74, 80.98) rectangle (117.06, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06, 80.98) rectangle (120.38, 84.30);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (120.38, 80.98) rectangle (123.70, 84.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70, 80.98) rectangle (127.02, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02, 80.98) rectangle (130.34, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34, 80.98) rectangle (133.66, 84.30);

\path[fill=fillColor] (133.66, 80.98) rectangle (136.98, 84.30);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (136.98, 80.98) rectangle (140.31, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (140.31, 80.98) rectangle (143.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63, 80.98) rectangle (146.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 47.31, 84.30) rectangle ( 50.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 50.63, 84.30) rectangle ( 53.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95, 84.30) rectangle ( 57.27, 87.63);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 57.27, 84.30) rectangle ( 60.60, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60, 84.30) rectangle ( 63.92, 87.63);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 63.92, 84.30) rectangle ( 67.24, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24, 84.30) rectangle ( 70.56, 87.63);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 70.56, 84.30) rectangle ( 73.88, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88, 84.30) rectangle ( 77.20, 87.63);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 77.20, 84.30) rectangle ( 80.52, 87.63);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52, 84.30) rectangle ( 83.84, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84, 84.30) rectangle ( 87.17, 87.63);

\path[fill=fillColor] ( 87.17, 84.30) rectangle ( 90.49, 87.63);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 90.49, 84.30) rectangle ( 93.81, 87.63);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81, 84.30) rectangle ( 97.13, 87.63);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 97.13, 84.30) rectangle (100.45, 87.63);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (100.45, 84.30) rectangle (103.77, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (103.77, 84.30) rectangle (107.09, 87.63);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (107.09, 84.30) rectangle (110.41, 87.63);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41, 84.30) rectangle (113.74, 87.63);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (113.74, 84.30) rectangle (117.06, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (117.06, 84.30) rectangle (120.38, 87.63);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (120.38, 84.30) rectangle (123.70, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70, 84.30) rectangle (127.02, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (127.02, 84.30) rectangle (130.34, 87.63);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (130.34, 84.30) rectangle (133.66, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (133.66, 84.30) rectangle (136.98, 87.63);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98, 84.30) rectangle (140.31, 87.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (140.31, 84.30) rectangle (143.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (143.63, 84.30) rectangle (146.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 47.31, 87.63) rectangle ( 50.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 50.63, 87.63) rectangle ( 53.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 53.95, 87.63) rectangle ( 57.27, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27, 87.63) rectangle ( 60.60, 90.95);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 60.60, 87.63) rectangle ( 63.92, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 63.92, 87.63) rectangle ( 67.24, 90.95);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 67.24, 87.63) rectangle ( 70.56, 90.95);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56, 87.63) rectangle ( 73.88, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88, 87.63) rectangle ( 77.20, 90.95);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20, 87.63) rectangle ( 80.52, 90.95);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52, 87.63) rectangle ( 83.84, 90.95);

\path[fill=fillColor] ( 83.84, 87.63) rectangle ( 87.17, 90.95);

\path[fill=fillColor] ( 87.17, 87.63) rectangle ( 90.49, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 87.63) rectangle ( 93.81, 90.95);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 93.81, 87.63) rectangle ( 97.13, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13, 87.63) rectangle (100.45, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45, 87.63) rectangle (103.77, 90.95);

\path[fill=fillColor] (103.77, 87.63) rectangle (107.09, 90.95);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (107.09, 87.63) rectangle (110.41, 90.95);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (110.41, 87.63) rectangle (113.74, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74, 87.63) rectangle (117.06, 90.95);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (117.06, 87.63) rectangle (120.38, 90.95);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38, 87.63) rectangle (123.70, 90.95);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70, 87.63) rectangle (127.02, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (127.02, 87.63) rectangle (130.34, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34, 87.63) rectangle (133.66, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66, 87.63) rectangle (136.98, 90.95);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98, 87.63) rectangle (140.31, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31, 87.63) rectangle (143.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (143.63, 87.63) rectangle (146.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 47.31, 90.95) rectangle ( 50.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63, 90.95) rectangle ( 53.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 53.95, 90.95) rectangle ( 57.27, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27, 90.95) rectangle ( 60.60, 94.27);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 60.60, 90.95) rectangle ( 63.92, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 63.92, 90.95) rectangle ( 67.24, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 67.24, 90.95) rectangle ( 70.56, 94.27);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 70.56, 90.95) rectangle ( 73.88, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 73.88, 90.95) rectangle ( 77.20, 94.27);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 77.20, 90.95) rectangle ( 80.52, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52, 90.95) rectangle ( 83.84, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84, 90.95) rectangle ( 87.17, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 87.17, 90.95) rectangle ( 90.49, 94.27);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 90.49, 90.95) rectangle ( 93.81, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81, 90.95) rectangle ( 97.13, 94.27);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 97.13, 90.95) rectangle (100.45, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45, 90.95) rectangle (103.77, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (103.77, 90.95) rectangle (107.09, 94.27);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (107.09, 90.95) rectangle (110.41, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41, 90.95) rectangle (113.74, 94.27);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (113.74, 90.95) rectangle (117.06, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (117.06, 90.95) rectangle (120.38, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (120.38, 90.95) rectangle (123.70, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.70, 90.95) rectangle (127.02, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (127.02, 90.95) rectangle (130.34, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (130.34, 90.95) rectangle (133.66, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66, 90.95) rectangle (136.98, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (136.98, 90.95) rectangle (140.31, 94.27);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31, 90.95) rectangle (143.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (143.63, 90.95) rectangle (146.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 47.31, 94.27) rectangle ( 50.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 50.63, 94.27) rectangle ( 53.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95, 94.27) rectangle ( 57.27, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27, 94.27) rectangle ( 60.60, 97.59);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 60.60, 94.27) rectangle ( 63.92, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 94.27) rectangle ( 67.24, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24, 94.27) rectangle ( 70.56, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 70.56, 94.27) rectangle ( 73.88, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88, 94.27) rectangle ( 77.20, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20, 94.27) rectangle ( 80.52, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 94.27) rectangle ( 83.84, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84, 94.27) rectangle ( 87.17, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 87.17, 94.27) rectangle ( 90.49, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 94.27) rectangle ( 93.81, 97.59);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 93.81, 94.27) rectangle ( 97.13, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 97.13, 94.27) rectangle (100.45, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (100.45, 94.27) rectangle (103.77, 97.59);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (103.77, 94.27) rectangle (107.09, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (107.09, 94.27) rectangle (110.41, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (110.41, 94.27) rectangle (113.74, 97.59);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (113.74, 94.27) rectangle (117.06, 97.59);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (117.06, 94.27) rectangle (120.38, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (120.38, 94.27) rectangle (123.70, 97.59);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.70, 94.27) rectangle (127.02, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02, 94.27) rectangle (130.34, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34, 94.27) rectangle (133.66, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (133.66, 94.27) rectangle (136.98, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 94.27) rectangle (140.31, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (140.31, 94.27) rectangle (143.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (143.63, 94.27) rectangle (146.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 47.31, 97.59) rectangle ( 50.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63, 97.59) rectangle ( 53.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95, 97.59) rectangle ( 57.27,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 57.27, 97.59) rectangle ( 60.60,100.91);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60, 97.59) rectangle ( 63.92,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 63.92, 97.59) rectangle ( 67.24,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 67.24, 97.59) rectangle ( 70.56,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56, 97.59) rectangle ( 73.88,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88, 97.59) rectangle ( 77.20,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20, 97.59) rectangle ( 80.52,100.91);

\path[fill=fillColor] ( 80.52, 97.59) rectangle ( 83.84,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84, 97.59) rectangle ( 87.17,100.91);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 87.17, 97.59) rectangle ( 90.49,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 97.59) rectangle ( 93.81,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 93.81, 97.59) rectangle ( 97.13,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 97.13, 97.59) rectangle (100.45,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45, 97.59) rectangle (103.77,100.91);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (103.77, 97.59) rectangle (107.09,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09, 97.59) rectangle (110.41,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (110.41, 97.59) rectangle (113.74,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74, 97.59) rectangle (117.06,100.91);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (117.06, 97.59) rectangle (120.38,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38, 97.59) rectangle (123.70,100.91);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.70, 97.59) rectangle (127.02,100.91);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02, 97.59) rectangle (130.34,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34, 97.59) rectangle (133.66,100.91);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (133.66, 97.59) rectangle (136.98,100.91);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (136.98, 97.59) rectangle (140.31,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (140.31, 97.59) rectangle (143.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (143.63, 97.59) rectangle (146.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 47.31,100.91) rectangle ( 50.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 50.63,100.91) rectangle ( 53.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95,100.91) rectangle ( 57.27,104.23);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 57.27,100.91) rectangle ( 60.60,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60,100.91) rectangle ( 63.92,104.23);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,100.91) rectangle ( 67.24,104.23);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 67.24,100.91) rectangle ( 70.56,104.23);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56,100.91) rectangle ( 73.88,104.23);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88,100.91) rectangle ( 77.20,104.23);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20,100.91) rectangle ( 80.52,104.23);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52,100.91) rectangle ( 83.84,104.23);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 83.84,100.91) rectangle ( 87.17,104.23);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,100.91) rectangle ( 90.49,104.23);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 90.49,100.91) rectangle ( 93.81,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 93.81,100.91) rectangle ( 97.13,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 97.13,100.91) rectangle (100.45,104.23);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (100.45,100.91) rectangle (103.77,104.23);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (103.77,100.91) rectangle (107.09,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (107.09,100.91) rectangle (110.41,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,100.91) rectangle (113.74,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (113.74,100.91) rectangle (117.06,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,100.91) rectangle (120.38,104.23);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,100.91) rectangle (123.70,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,100.91) rectangle (127.02,104.23);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02,100.91) rectangle (130.34,104.23);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (130.34,100.91) rectangle (133.66,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (133.66,100.91) rectangle (136.98,104.23);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,100.91) rectangle (140.31,104.23);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (140.31,100.91) rectangle (143.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (143.63,100.91) rectangle (146.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 47.31,104.23) rectangle ( 50.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63,104.23) rectangle ( 53.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 53.95,104.23) rectangle ( 57.27,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27,104.23) rectangle ( 60.60,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60,104.23) rectangle ( 63.92,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 63.92,104.23) rectangle ( 67.24,107.55);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24,104.23) rectangle ( 70.56,107.55);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 70.56,104.23) rectangle ( 73.88,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88,104.23) rectangle ( 77.20,107.55);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 77.20,104.23) rectangle ( 80.52,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52,104.23) rectangle ( 83.84,107.55);

\path[fill=fillColor] ( 83.84,104.23) rectangle ( 87.17,107.55);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 87.17,104.23) rectangle ( 90.49,107.55);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 90.49,104.23) rectangle ( 93.81,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,104.23) rectangle ( 97.13,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 97.13,104.23) rectangle (100.45,107.55);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (100.45,104.23) rectangle (103.77,107.55);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (103.77,104.23) rectangle (107.09,107.55);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (107.09,104.23) rectangle (110.41,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (110.41,104.23) rectangle (113.74,107.55);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74,104.23) rectangle (117.06,107.55);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (117.06,104.23) rectangle (120.38,107.55);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (120.38,104.23) rectangle (123.70,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70,104.23) rectangle (127.02,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02,104.23) rectangle (130.34,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (130.34,104.23) rectangle (133.66,107.55);

\path[fill=fillColor] (133.66,104.23) rectangle (136.98,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98,104.23) rectangle (140.31,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (140.31,104.23) rectangle (143.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,104.23) rectangle (146.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 47.31,107.55) rectangle ( 50.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63,107.55) rectangle ( 53.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95,107.55) rectangle ( 57.27,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,107.55) rectangle ( 60.60,110.87);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 60.60,107.55) rectangle ( 63.92,110.87);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 63.92,107.55) rectangle ( 67.24,110.87);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24,107.55) rectangle ( 70.56,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 70.56,107.55) rectangle ( 73.88,110.87);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 73.88,107.55) rectangle ( 77.20,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,107.55) rectangle ( 80.52,110.87);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 80.52,107.55) rectangle ( 83.84,110.87);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84,107.55) rectangle ( 87.17,110.87);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,107.55) rectangle ( 90.49,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,107.55) rectangle ( 93.81,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,107.55) rectangle ( 97.13,110.87);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 97.13,107.55) rectangle (100.45,110.87);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (100.45,107.55) rectangle (103.77,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,107.55) rectangle (107.09,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09,107.55) rectangle (110.41,110.87);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (110.41,107.55) rectangle (113.74,110.87);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (113.74,107.55) rectangle (117.06,110.87);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (117.06,107.55) rectangle (120.38,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38,107.55) rectangle (123.70,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,107.55) rectangle (127.02,110.87);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (127.02,107.55) rectangle (130.34,110.87);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (130.34,107.55) rectangle (133.66,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (133.66,107.55) rectangle (136.98,110.87);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (136.98,107.55) rectangle (140.31,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (140.31,107.55) rectangle (143.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,107.55) rectangle (146.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 47.31,110.87) rectangle ( 50.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63,110.87) rectangle ( 53.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95,110.87) rectangle ( 57.27,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 57.27,110.87) rectangle ( 60.60,114.20);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60,110.87) rectangle ( 63.92,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,110.87) rectangle ( 67.24,114.20);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24,110.87) rectangle ( 70.56,114.20);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 70.56,110.87) rectangle ( 73.88,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88,110.87) rectangle ( 77.20,114.20);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20,110.87) rectangle ( 80.52,114.20);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52,110.87) rectangle ( 83.84,114.20);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84,110.87) rectangle ( 87.17,114.20);

\path[fill=fillColor] ( 87.17,110.87) rectangle ( 90.49,114.20);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49,110.87) rectangle ( 93.81,114.20);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 93.81,110.87) rectangle ( 97.13,114.20);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 97.13,110.87) rectangle (100.45,114.20);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,110.87) rectangle (103.77,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77,110.87) rectangle (107.09,114.20);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,110.87) rectangle (110.41,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (110.41,110.87) rectangle (113.74,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74,110.87) rectangle (117.06,114.20);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,110.87) rectangle (120.38,114.20);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38,110.87) rectangle (123.70,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70,110.87) rectangle (127.02,114.20);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (127.02,110.87) rectangle (130.34,114.20);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (130.34,110.87) rectangle (133.66,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (133.66,110.87) rectangle (136.98,114.20);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,110.87) rectangle (140.31,114.20);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (140.31,110.87) rectangle (143.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (143.63,110.87) rectangle (146.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 47.31,114.20) rectangle ( 50.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,114.20) rectangle ( 53.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 53.95,114.20) rectangle ( 57.27,117.52);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27,114.20) rectangle ( 60.60,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 60.60,114.20) rectangle ( 63.92,117.52);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 63.92,114.20) rectangle ( 67.24,117.52);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,114.20) rectangle ( 70.56,117.52);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 70.56,114.20) rectangle ( 73.88,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,114.20) rectangle ( 77.20,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20,114.20) rectangle ( 80.52,117.52);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52,114.20) rectangle ( 83.84,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 83.84,114.20) rectangle ( 87.17,117.52);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 87.17,114.20) rectangle ( 90.49,117.52);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 90.49,114.20) rectangle ( 93.81,117.52);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 93.81,114.20) rectangle ( 97.13,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 97.13,114.20) rectangle (100.45,117.52);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (100.45,114.20) rectangle (103.77,117.52);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (103.77,114.20) rectangle (107.09,117.52);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09,114.20) rectangle (110.41,117.52);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41,114.20) rectangle (113.74,117.52);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (113.74,114.20) rectangle (117.06,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (117.06,114.20) rectangle (120.38,117.52);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,114.20) rectangle (123.70,117.52);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (123.70,114.20) rectangle (127.02,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (127.02,114.20) rectangle (130.34,117.52);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (130.34,114.20) rectangle (133.66,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66,114.20) rectangle (136.98,117.52);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (136.98,114.20) rectangle (140.31,117.52);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (140.31,114.20) rectangle (143.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (143.63,114.20) rectangle (146.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 47.31,117.52) rectangle ( 50.63,120.84);

\path[fill=fillColor] ( 50.63,117.52) rectangle ( 53.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 53.95,117.52) rectangle ( 57.27,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27,117.52) rectangle ( 60.60,120.84);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 60.60,117.52) rectangle ( 63.92,120.84);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 63.92,117.52) rectangle ( 67.24,120.84);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 67.24,117.52) rectangle ( 70.56,120.84);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56,117.52) rectangle ( 73.88,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,117.52) rectangle ( 77.20,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20,117.52) rectangle ( 80.52,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 80.52,117.52) rectangle ( 83.84,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 83.84,117.52) rectangle ( 87.17,120.84);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 87.17,117.52) rectangle ( 90.49,120.84);

\path[fill=fillColor] ( 90.49,117.52) rectangle ( 93.81,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,117.52) rectangle ( 97.13,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13,117.52) rectangle (100.45,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (100.45,117.52) rectangle (103.77,120.84);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (103.77,117.52) rectangle (107.09,120.84);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (107.09,117.52) rectangle (110.41,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41,117.52) rectangle (113.74,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74,117.52) rectangle (117.06,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06,117.52) rectangle (120.38,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,117.52) rectangle (123.70,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70,117.52) rectangle (127.02,120.84);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (127.02,117.52) rectangle (130.34,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (130.34,117.52) rectangle (133.66,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (133.66,117.52) rectangle (136.98,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (136.98,117.52) rectangle (140.31,120.84);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (140.31,117.52) rectangle (143.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,117.52) rectangle (146.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31,120.84) rectangle ( 50.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,120.84) rectangle ( 53.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95,120.84) rectangle ( 57.27,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.27,120.84) rectangle ( 60.60,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,120.84) rectangle ( 63.92,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,120.84) rectangle ( 67.24,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,120.84) rectangle ( 70.56,124.16);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 70.56,120.84) rectangle ( 73.88,124.16);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 73.88,120.84) rectangle ( 77.20,124.16);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 77.20,120.84) rectangle ( 80.52,124.16);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52,120.84) rectangle ( 83.84,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,120.84) rectangle ( 87.17,124.16);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,120.84) rectangle ( 90.49,124.16);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 90.49,120.84) rectangle ( 93.81,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,120.84) rectangle ( 97.13,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 97.13,120.84) rectangle (100.45,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (100.45,120.84) rectangle (103.77,124.16);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (103.77,120.84) rectangle (107.09,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,120.84) rectangle (110.41,124.16);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (110.41,120.84) rectangle (113.74,124.16);
\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}

\path[fill=fillColor] (113.74,120.84) rectangle (117.06,124.16);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (117.06,120.84) rectangle (120.38,124.16);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (120.38,120.84) rectangle (123.70,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,120.84) rectangle (127.02,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,120.84) rectangle (130.34,124.16);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,120.84) rectangle (133.66,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66,120.84) rectangle (136.98,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (136.98,120.84) rectangle (140.31,124.16);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (140.31,120.84) rectangle (143.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (143.63,120.84) rectangle (146.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 47.31,124.16) rectangle ( 50.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 50.63,124.16) rectangle ( 53.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 53.95,124.16) rectangle ( 57.27,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,124.16) rectangle ( 60.60,127.48);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 60.60,124.16) rectangle ( 63.92,127.48);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 63.92,124.16) rectangle ( 67.24,127.48);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24,124.16) rectangle ( 70.56,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 70.56,124.16) rectangle ( 73.88,127.48);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 73.88,124.16) rectangle ( 77.20,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20,124.16) rectangle ( 80.52,127.48);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52,124.16) rectangle ( 83.84,127.48);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 83.84,124.16) rectangle ( 87.17,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17,124.16) rectangle ( 90.49,127.48);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49,124.16) rectangle ( 93.81,127.48);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 93.81,124.16) rectangle ( 97.13,127.48);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13,124.16) rectangle (100.45,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (100.45,124.16) rectangle (103.77,127.48);

\path[fill=fillColor] (103.77,124.16) rectangle (107.09,127.48);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (107.09,124.16) rectangle (110.41,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41,124.16) rectangle (113.74,127.48);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (113.74,124.16) rectangle (117.06,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,124.16) rectangle (120.38,127.48);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,124.16) rectangle (123.70,127.48);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70,124.16) rectangle (127.02,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (127.02,124.16) rectangle (130.34,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34,124.16) rectangle (133.66,127.48);

\path[fill=fillColor] (133.66,124.16) rectangle (136.98,127.48);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (136.98,124.16) rectangle (140.31,127.48);

\path[fill=fillColor] (140.31,124.16) rectangle (143.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,124.16) rectangle (146.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 47.31,127.48) rectangle ( 50.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63,127.48) rectangle ( 53.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 53.95,127.48) rectangle ( 57.27,130.80);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 57.27,127.48) rectangle ( 60.60,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60,127.48) rectangle ( 63.92,130.80);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,127.48) rectangle ( 67.24,130.80);

\path[fill=fillColor] ( 67.24,127.48) rectangle ( 70.56,130.80);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 70.56,127.48) rectangle ( 73.88,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88,127.48) rectangle ( 77.20,130.80);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 77.20,127.48) rectangle ( 80.52,130.80);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 80.52,127.48) rectangle ( 83.84,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84,127.48) rectangle ( 87.17,130.80);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,127.48) rectangle ( 90.49,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 90.49,127.48) rectangle ( 93.81,130.80);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 93.81,127.48) rectangle ( 97.13,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,127.48) rectangle (100.45,130.80);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (100.45,127.48) rectangle (103.77,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77,127.48) rectangle (107.09,130.80);
\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}

\path[fill=fillColor] (107.09,127.48) rectangle (110.41,130.80);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (110.41,127.48) rectangle (113.74,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,127.48) rectangle (117.06,130.80);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (117.06,127.48) rectangle (120.38,130.80);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,127.48) rectangle (123.70,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,127.48) rectangle (127.02,130.80);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (127.02,127.48) rectangle (130.34,130.80);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,127.48) rectangle (133.66,130.80);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (133.66,127.48) rectangle (136.98,130.80);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,127.48) rectangle (140.31,130.80);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (140.31,127.48) rectangle (143.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,127.48) rectangle (146.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31,130.80) rectangle ( 50.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63,130.80) rectangle ( 53.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,130.80) rectangle ( 57.27,134.12);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] ( 57.27,130.80) rectangle ( 60.60,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,130.80) rectangle ( 63.92,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,130.80) rectangle ( 67.24,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,130.80) rectangle ( 70.56,134.12);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56,130.80) rectangle ( 73.88,134.12);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 73.88,130.80) rectangle ( 77.20,134.12);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20,130.80) rectangle ( 80.52,134.12);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 80.52,130.80) rectangle ( 83.84,134.12);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 83.84,130.80) rectangle ( 87.17,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 87.17,130.80) rectangle ( 90.49,134.12);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 90.49,130.80) rectangle ( 93.81,134.12);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 93.81,130.80) rectangle ( 97.13,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 97.13,130.80) rectangle (100.45,134.12);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,130.80) rectangle (103.77,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,130.80) rectangle (107.09,134.12);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (107.09,130.80) rectangle (110.41,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,130.80) rectangle (113.74,134.12);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (113.74,130.80) rectangle (117.06,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,130.80) rectangle (120.38,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,130.80) rectangle (123.70,134.12);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70,130.80) rectangle (127.02,134.12);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (127.02,130.80) rectangle (130.34,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,130.80) rectangle (133.66,134.12);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (133.66,130.80) rectangle (136.98,134.12);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (136.98,130.80) rectangle (140.31,134.12);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (140.31,130.80) rectangle (143.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (143.63,130.80) rectangle (146.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 47.31,134.12) rectangle ( 50.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 50.63,134.12) rectangle ( 53.95,137.44);

\path[fill=fillColor] ( 53.95,134.12) rectangle ( 57.27,137.44);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 57.27,134.12) rectangle ( 60.60,137.44);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60,134.12) rectangle ( 63.92,137.44);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 63.92,134.12) rectangle ( 67.24,137.44);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 67.24,134.12) rectangle ( 70.56,137.44);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 70.56,134.12) rectangle ( 73.88,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 73.88,134.12) rectangle ( 77.20,137.44);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20,134.12) rectangle ( 80.52,137.44);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52,134.12) rectangle ( 83.84,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,134.12) rectangle ( 87.17,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 87.17,134.12) rectangle ( 90.49,137.44);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 90.49,134.12) rectangle ( 93.81,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81,134.12) rectangle ( 97.13,137.44);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 97.13,134.12) rectangle (100.45,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (100.45,134.12) rectangle (103.77,137.44);

\path[fill=fillColor] (103.77,134.12) rectangle (107.09,137.44);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (107.09,134.12) rectangle (110.41,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (110.41,134.12) rectangle (113.74,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (113.74,134.12) rectangle (117.06,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06,134.12) rectangle (120.38,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38,134.12) rectangle (123.70,137.44);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.70,134.12) rectangle (127.02,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02,134.12) rectangle (130.34,137.44);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (130.34,134.12) rectangle (133.66,137.44);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66,134.12) rectangle (136.98,137.44);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (136.98,134.12) rectangle (140.31,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (140.31,134.12) rectangle (143.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (143.63,134.12) rectangle (146.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 47.31,137.44) rectangle ( 50.63,140.77);

\path[fill=fillColor] ( 50.63,137.44) rectangle ( 53.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95,137.44) rectangle ( 57.27,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27,137.44) rectangle ( 60.60,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60,137.44) rectangle ( 63.92,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,137.44) rectangle ( 67.24,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 67.24,137.44) rectangle ( 70.56,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56,137.44) rectangle ( 73.88,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 73.88,137.44) rectangle ( 77.20,140.77);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20,137.44) rectangle ( 80.52,140.77);

\path[fill=fillColor] ( 80.52,137.44) rectangle ( 83.84,140.77);

\path[fill=fillColor] ( 83.84,137.44) rectangle ( 87.17,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17,137.44) rectangle ( 90.49,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49,137.44) rectangle ( 93.81,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81,137.44) rectangle ( 97.13,140.77);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13,137.44) rectangle (100.45,140.77);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (100.45,137.44) rectangle (103.77,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77,137.44) rectangle (107.09,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09,137.44) rectangle (110.41,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (110.41,137.44) rectangle (113.74,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74,137.44) rectangle (117.06,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (117.06,137.44) rectangle (120.38,140.77);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (120.38,137.44) rectangle (123.70,140.77);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,137.44) rectangle (127.02,140.77);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (127.02,137.44) rectangle (130.34,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,137.44) rectangle (133.66,140.77);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (133.66,137.44) rectangle (136.98,140.77);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (136.98,137.44) rectangle (140.31,140.77);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,137.44) rectangle (143.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,137.44) rectangle (146.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31,140.77) rectangle ( 50.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63,140.77) rectangle ( 53.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 53.95,140.77) rectangle ( 57.27,144.09);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 57.27,140.77) rectangle ( 60.60,144.09);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 60.60,140.77) rectangle ( 63.92,144.09);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 63.92,140.77) rectangle ( 67.24,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24,140.77) rectangle ( 70.56,144.09);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56,140.77) rectangle ( 73.88,144.09);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88,140.77) rectangle ( 77.20,144.09);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20,140.77) rectangle ( 80.52,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,140.77) rectangle ( 83.84,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 83.84,140.77) rectangle ( 87.17,144.09);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 87.17,140.77) rectangle ( 90.49,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,140.77) rectangle ( 93.81,144.09);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 93.81,140.77) rectangle ( 97.13,144.09);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 97.13,140.77) rectangle (100.45,144.09);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45,140.77) rectangle (103.77,144.09);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (103.77,140.77) rectangle (107.09,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,140.77) rectangle (110.41,144.09);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,140.77) rectangle (113.74,144.09);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (113.74,140.77) rectangle (117.06,144.09);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (117.06,140.77) rectangle (120.38,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38,140.77) rectangle (123.70,144.09);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (123.70,140.77) rectangle (127.02,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,140.77) rectangle (130.34,144.09);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34,140.77) rectangle (133.66,144.09);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (133.66,140.77) rectangle (136.98,144.09);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (136.98,140.77) rectangle (140.31,144.09);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (140.31,140.77) rectangle (143.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (143.63,140.77) rectangle (146.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 47.31,144.09) rectangle ( 50.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,144.09) rectangle ( 53.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 53.95,144.09) rectangle ( 57.27,147.41);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27,144.09) rectangle ( 60.60,147.41);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60,144.09) rectangle ( 63.92,147.41);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 63.92,144.09) rectangle ( 67.24,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,144.09) rectangle ( 70.56,147.41);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 70.56,144.09) rectangle ( 73.88,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,144.09) rectangle ( 77.20,147.41);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20,144.09) rectangle ( 80.52,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,144.09) rectangle ( 83.84,147.41);

\path[fill=fillColor] ( 83.84,144.09) rectangle ( 87.17,147.41);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 87.17,144.09) rectangle ( 90.49,147.41);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49,144.09) rectangle ( 93.81,147.41);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 93.81,144.09) rectangle ( 97.13,147.41);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 97.13,144.09) rectangle (100.45,147.41);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (100.45,144.09) rectangle (103.77,147.41);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77,144.09) rectangle (107.09,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (107.09,144.09) rectangle (110.41,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,144.09) rectangle (113.74,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (113.74,144.09) rectangle (117.06,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,144.09) rectangle (120.38,147.41);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (120.38,144.09) rectangle (123.70,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70,144.09) rectangle (127.02,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (127.02,144.09) rectangle (130.34,147.41);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34,144.09) rectangle (133.66,147.41);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (133.66,144.09) rectangle (136.98,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (136.98,144.09) rectangle (140.31,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31,144.09) rectangle (143.63,147.41);

\path[fill=fillColor] (143.63,144.09) rectangle (146.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 47.31,147.41) rectangle ( 50.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,147.41) rectangle ( 53.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 53.95,147.41) rectangle ( 57.27,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,147.41) rectangle ( 60.60,150.73);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 60.60,147.41) rectangle ( 63.92,150.73);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 63.92,147.41) rectangle ( 67.24,150.73);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,147.41) rectangle ( 70.56,150.73);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56,147.41) rectangle ( 73.88,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88,147.41) rectangle ( 77.20,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20,147.41) rectangle ( 80.52,150.73);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52,147.41) rectangle ( 83.84,150.73);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 83.84,147.41) rectangle ( 87.17,150.73);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,147.41) rectangle ( 90.49,150.73);

\path[fill=fillColor] ( 90.49,147.41) rectangle ( 93.81,150.73);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81,147.41) rectangle ( 97.13,150.73);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13,147.41) rectangle (100.45,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,147.41) rectangle (103.77,150.73);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (103.77,147.41) rectangle (107.09,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09,147.41) rectangle (110.41,150.73);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,147.41) rectangle (113.74,150.73);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (113.74,147.41) rectangle (117.06,150.73);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (117.06,147.41) rectangle (120.38,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (120.38,147.41) rectangle (123.70,150.73);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (123.70,147.41) rectangle (127.02,150.73);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (127.02,147.41) rectangle (130.34,150.73);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (130.34,147.41) rectangle (133.66,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,147.41) rectangle (136.98,150.73);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (136.98,147.41) rectangle (140.31,150.73);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31,147.41) rectangle (143.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (143.63,147.41) rectangle (146.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 47.31,150.73) rectangle ( 50.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,150.73) rectangle ( 53.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,150.73) rectangle ( 57.27,154.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 57.27,150.73) rectangle ( 60.60,154.05);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 60.60,150.73) rectangle ( 63.92,154.05);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 63.92,150.73) rectangle ( 67.24,154.05);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 67.24,150.73) rectangle ( 70.56,154.05);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 70.56,150.73) rectangle ( 73.88,154.05);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 73.88,150.73) rectangle ( 77.20,154.05);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20,150.73) rectangle ( 80.52,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52,150.73) rectangle ( 83.84,154.05);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 83.84,150.73) rectangle ( 87.17,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 87.17,150.73) rectangle ( 90.49,154.05);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49,150.73) rectangle ( 93.81,154.05);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 93.81,150.73) rectangle ( 97.13,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 97.13,150.73) rectangle (100.45,154.05);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (100.45,150.73) rectangle (103.77,154.05);

\path[fill=fillColor] (103.77,150.73) rectangle (107.09,154.05);

\path[fill=fillColor] (107.09,150.73) rectangle (110.41,154.05);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (110.41,150.73) rectangle (113.74,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (113.74,150.73) rectangle (117.06,154.05);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (117.06,150.73) rectangle (120.38,154.05);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (120.38,150.73) rectangle (123.70,154.05);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (123.70,150.73) rectangle (127.02,154.05);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (127.02,150.73) rectangle (130.34,154.05);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,150.73) rectangle (133.66,154.05);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (133.66,150.73) rectangle (136.98,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98,150.73) rectangle (140.31,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (140.31,150.73) rectangle (143.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,150.73) rectangle (146.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 47.31,154.05) rectangle ( 50.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 50.63,154.05) rectangle ( 53.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,154.05) rectangle ( 57.27,157.37);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 57.27,154.05) rectangle ( 60.60,157.37);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 60.60,154.05) rectangle ( 63.92,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 63.92,154.05) rectangle ( 67.24,157.37);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,154.05) rectangle ( 70.56,157.37);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 70.56,154.05) rectangle ( 73.88,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,154.05) rectangle ( 77.20,157.37);

\path[fill=fillColor] ( 77.20,154.05) rectangle ( 80.52,157.37);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 80.52,154.05) rectangle ( 83.84,157.37);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,154.05) rectangle ( 87.17,157.37);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 87.17,154.05) rectangle ( 90.49,157.37);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49,154.05) rectangle ( 93.81,157.37);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,154.05) rectangle ( 97.13,157.37);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 97.13,154.05) rectangle (100.45,157.37);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (100.45,154.05) rectangle (103.77,157.37);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (103.77,154.05) rectangle (107.09,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (107.09,154.05) rectangle (110.41,157.37);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (110.41,154.05) rectangle (113.74,157.37);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (113.74,154.05) rectangle (117.06,157.37);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (117.06,154.05) rectangle (120.38,157.37);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,154.05) rectangle (123.70,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70,154.05) rectangle (127.02,157.37);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (127.02,154.05) rectangle (130.34,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,154.05) rectangle (133.66,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (133.66,154.05) rectangle (136.98,157.37);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,154.05) rectangle (140.31,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,154.05) rectangle (143.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (143.63,154.05) rectangle (146.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 47.31,157.37) rectangle ( 50.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63,157.37) rectangle ( 53.95,160.69);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95,157.37) rectangle ( 57.27,160.69);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27,157.37) rectangle ( 60.60,160.69);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 60.60,157.37) rectangle ( 63.92,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,157.37) rectangle ( 67.24,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,157.37) rectangle ( 70.56,160.69);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56,157.37) rectangle ( 73.88,160.69);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88,157.37) rectangle ( 77.20,160.69);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 77.20,157.37) rectangle ( 80.52,160.69);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 80.52,157.37) rectangle ( 83.84,160.69);

\path[fill=fillColor] ( 83.84,157.37) rectangle ( 87.17,160.69);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 87.17,157.37) rectangle ( 90.49,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 90.49,157.37) rectangle ( 93.81,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 93.81,157.37) rectangle ( 97.13,160.69);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 97.13,157.37) rectangle (100.45,160.69);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,157.37) rectangle (103.77,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77,157.37) rectangle (107.09,160.69);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (107.09,157.37) rectangle (110.41,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,157.37) rectangle (113.74,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74,157.37) rectangle (117.06,160.69);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06,157.37) rectangle (120.38,160.69);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (120.38,157.37) rectangle (123.70,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (123.70,157.37) rectangle (127.02,160.69);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02,157.37) rectangle (130.34,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,157.37) rectangle (133.66,160.69);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (133.66,157.37) rectangle (136.98,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (136.98,157.37) rectangle (140.31,160.69);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (140.31,157.37) rectangle (143.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,157.37) rectangle (146.95,160.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 60.72) rectangle (147.28,161.02);
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 60.72) rectangle (187.72, 61.73);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 61.73) rectangle (187.72, 62.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 62.73) rectangle (187.72, 63.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 63.73) rectangle (187.72, 64.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 64.74) rectangle (187.72, 65.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 65.74) rectangle (187.72, 66.74);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 66.74) rectangle (187.72, 67.75);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 67.75) rectangle (187.72, 68.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 68.75) rectangle (187.72, 69.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 69.75) rectangle (187.72, 70.75);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 70.75) rectangle (187.72, 71.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 71.76) rectangle (187.72, 72.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 72.76) rectangle (187.72, 73.76);
%\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}
%
%\path[fill=fillColor] (170.37, 73.76) rectangle (187.72, 74.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 74.77) rectangle (187.72, 75.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 75.77) rectangle (187.72, 76.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 76.77) rectangle (187.72, 77.78);
%\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}
%
%\path[fill=fillColor] (170.37, 77.78) rectangle (187.72, 78.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 78.78) rectangle (187.72, 79.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 79.78) rectangle (187.72, 80.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 80.78) rectangle (187.72, 81.79);
%\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}
%
%\path[fill=fillColor] (170.37, 81.79) rectangle (187.72, 82.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 82.79) rectangle (187.72, 83.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 83.79) rectangle (187.72, 84.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 84.80) rectangle (187.72, 85.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 85.80) rectangle (187.72, 86.80);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 86.80) rectangle (187.72, 87.81);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 87.81) rectangle (187.72, 88.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 88.81) rectangle (187.72, 89.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 89.81) rectangle (187.72, 90.81);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 90.81) rectangle (187.72, 91.82);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 91.82) rectangle (187.72, 92.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 92.82) rectangle (187.72, 93.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 93.82) rectangle (187.72, 94.83);
%\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}
%
%\path[fill=fillColor] (170.37, 94.83) rectangle (187.72, 95.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 95.83) rectangle (187.72, 96.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 96.83) rectangle (187.72, 97.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 97.84) rectangle (187.72, 98.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 98.84) rectangle (187.72, 99.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37, 99.84) rectangle (187.72,100.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37,100.84) rectangle (187.72,101.85);
%\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}
%
%\path[fill=fillColor] (170.37,101.85) rectangle (187.72,102.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,102.85) rectangle (187.72,103.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,103.85) rectangle (187.72,104.86);
%\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}
%
%\path[fill=fillColor] (170.37,104.86) rectangle (187.72,105.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,105.86) rectangle (187.72,106.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,106.86) rectangle (187.72,107.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,107.87) rectangle (187.72,108.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,108.87) rectangle (187.72,109.87);
%\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}
%
%\path[fill=fillColor] (170.37,109.87) rectangle (187.72,110.87);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,110.87) rectangle (187.72,111.88);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,111.88) rectangle (187.72,112.88);
%\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}
%
%\path[fill=fillColor] (170.37,112.88) rectangle (187.72,113.88);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,113.88) rectangle (187.72,114.89);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,114.89) rectangle (187.72,115.89);
%\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}
%
%\path[fill=fillColor] (170.37,115.89) rectangle (187.72,116.89);
%\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}
%
%\path[fill=fillColor] (170.37,116.89) rectangle (187.72,117.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,117.90) rectangle (187.72,118.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,118.90) rectangle (187.72,119.90);
%\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}
%
%\path[fill=fillColor] (170.37,119.90) rectangle (187.72,120.90);
%\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}
%
%\path[fill=fillColor] (170.37,120.90) rectangle (187.72,121.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,121.91) rectangle (187.72,122.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,122.91) rectangle (187.72,123.91);
%\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
%
%\path[fill=fillColor] (170.37,123.91) rectangle (187.72,124.92);
%\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}
%
%\path[fill=fillColor] (170.37,124.92) rectangle (187.72,125.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,125.92) rectangle (187.72,126.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,126.92) rectangle (187.72,127.93);
%\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}
%
%\path[fill=fillColor] (170.37,127.93) rectangle (187.72,128.93);
%\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
%
%\path[fill=fillColor] (170.37,128.93) rectangle (187.72,129.93);
%\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}
%
%\path[fill=fillColor] (170.37,129.93) rectangle (187.72,130.93);
%\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}
%
%\path[fill=fillColor] (170.37,130.93) rectangle (187.72,131.94);
%\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}
%
%\path[fill=fillColor] (170.37,131.94) rectangle (187.72,132.94);
%\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
%
%\path[fill=fillColor] (170.37,132.94) rectangle (187.72,133.94);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,133.94) rectangle (187.72,134.95);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,134.95) rectangle (187.72,135.95);
%\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}
%
%\path[fill=fillColor] (170.37,135.95) rectangle (187.72,136.95);
%\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}
%
%\path[fill=fillColor] (170.37,136.95) rectangle (187.72,137.96);
%\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
%
%\path[fill=fillColor] (170.37,137.96) rectangle (187.72,138.96);
%\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}
%
%\path[fill=fillColor] (170.37,138.96) rectangle (187.72,139.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,139.96) rectangle (187.72,140.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,140.96) rectangle (187.72,141.97);
%\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}
%
%\path[fill=fillColor] (170.37,141.97) rectangle (187.72,142.97);
%\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}
%
%\path[fill=fillColor] (170.37,142.97) rectangle (187.72,143.97);
%\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}
%
%\path[fill=fillColor] (170.37,143.97) rectangle (187.72,144.98);
%\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
%
%\path[fill=fillColor] (170.37,144.98) rectangle (187.72,145.98);
%\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}
%
%\path[fill=fillColor] (170.37,145.98) rectangle (187.72,146.98);
%\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}
%
%\path[fill=fillColor] (170.37,146.98) rectangle (187.72,147.99);
%\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
%
%\path[fill=fillColor] (170.37,147.99) rectangle (187.72,148.99);
%\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}
%
%\path[fill=fillColor] (170.37,148.99) rectangle (187.72,149.99);
%\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}
%
%\path[fill=fillColor] (170.37,149.99) rectangle (187.72,150.99);
%\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}
%
%\path[fill=fillColor] (170.37,150.99) rectangle (187.72,152.00);
%\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}
%
%\path[fill=fillColor] (170.37,152.00) rectangle (187.72,153.00);
%\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}
%
%\path[fill=fillColor] (170.37,153.00) rectangle (187.72,154.00);
%\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}
%
%\path[fill=fillColor] (170.37,154.00) rectangle (187.72,155.01);
%\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}
%
%\path[fill=fillColor] (170.37,155.01) rectangle (187.72,156.01);
%\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}
%
%\path[fill=fillColor] (170.37,156.01) rectangle (187.72,157.01);
%\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}
%
%\path[fill=fillColor] (170.37,157.01) rectangle (187.72,158.02);
%\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}
%
%\path[fill=fillColor] (170.37,158.02) rectangle (187.72,159.02);
%\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}
%
%\path[fill=fillColor] (170.37,159.02) rectangle (187.72,160.02);
%\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}
%
%\path[fill=fillColor] (170.37,160.02) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 60.72) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 60.72) -- (192.05, 60.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 80.78) -- (192.05, 80.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,100.84) -- (192.05,100.84);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,120.90) -- (192.05,120.90);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,140.96) -- (192.05,140.96);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,161.02) -- (192.05,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 57.42) {0};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 77.48) {20};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 97.54) {40};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,117.60) {60};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,137.66) {80};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,157.72) {100};
%\end{scope}
\end{tikzpicture}


==> C10.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 09:18:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 46.98-5, 60.72-5) rectangle (147.28+5,161.02+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (97.13,161.02+8) {$\widetilde{P}_n$ with NPD};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 97.13, 22.75) {row};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.29,110.87) {column};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97,161.02) -- ( 48.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29,161.02) -- ( 52.29,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61,161.02) -- ( 55.61,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94,161.02) -- ( 58.94,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26,161.02) -- ( 62.26,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58,161.02) -- ( 65.58,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90,161.02) -- ( 68.90,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22,161.02) -- ( 72.22,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54,161.02) -- ( 75.54,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86,161.02) -- ( 78.86,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18,161.02) -- ( 82.18,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51,161.02) -- ( 85.51,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83,161.02) -- ( 88.83,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15,161.02) -- ( 92.15,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,161.02) -- ( 95.47,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79,161.02) -- ( 98.79,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11,161.02) -- (102.11,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43,161.02) -- (105.43,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75,161.02) -- (108.75,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07,161.02) -- (112.07,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,161.02) -- (115.40,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72,161.02) -- (118.72,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,161.02) -- (122.04,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,161.02) -- (125.36,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68,161.02) -- (128.68,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00,161.02) -- (132.00,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32,161.02) -- (135.32,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64,161.02) -- (138.64,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97,161.02) -- (141.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29,161.02) -- (145.29,166.72);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 62.72) -- ( 41.29, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 66.04) -- ( 41.29, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 69.36) -- ( 41.29, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 72.68) -- ( 41.29, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 76.00) -- ( 41.29, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 79.32) -- ( 41.29, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 82.64) -- ( 41.29, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 85.97) -- ( 41.29, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 89.29) -- ( 41.29, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 92.61) -- ( 41.29, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 95.93) -- ( 41.29, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 99.25) -- ( 41.29, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,102.57) -- ( 41.29,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,105.89) -- ( 41.29,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,109.21) -- ( 41.29,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,112.54) -- ( 41.29,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,115.86) -- ( 41.29,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,119.18) -- ( 41.29,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,122.50) -- ( 41.29,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,125.82) -- ( 41.29,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,129.14) -- ( 41.29,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,132.46) -- ( 41.29,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,135.78) -- ( 41.29,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,139.10) -- ( 41.29,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,142.43) -- ( 41.29,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,145.75) -- ( 41.29,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,149.07) -- ( 41.29,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,152.39) -- ( 41.29,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,155.71) -- ( 41.29,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,159.03) -- ( 41.29,159.03);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 59.41) {1};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 62.73) {2};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 66.05) {3};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 69.37) {4};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 72.70) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 76.02) {6};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 79.34) {7};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 82.66) {8};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 85.98) {9};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 89.30) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 92.62) {11};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 95.94) {12};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 99.27) {13};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,102.59) {14};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,105.91) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,109.23) {16};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,112.55) {17};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,115.87) {18};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,119.19) {19};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,122.51) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,125.84) {21};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,129.16) {22};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,132.48) {23};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,135.80) {24};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,139.12) {25};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,142.44) {26};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,145.76) {27};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,149.08) {28};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,152.40) {29};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,155.73) {30};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 60.72) -- ( 48.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29, 60.72) -- ( 52.29, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 60.72) -- ( 55.61, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94, 60.72) -- ( 58.94, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 60.72) -- ( 62.26, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58, 60.72) -- ( 65.58, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90, 60.72) -- ( 68.90, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22, 60.72) -- ( 72.22, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54, 60.72) -- ( 75.54, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 60.72) -- ( 78.86, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 60.72) -- ( 82.18, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 60.72) -- ( 85.51, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 60.72) -- ( 88.83, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 60.72) -- ( 92.15, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47, 60.72) -- ( 95.47, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79, 60.72) -- ( 98.79, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 60.72) -- (102.11, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 60.72) -- (105.43, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75, 60.72) -- (108.75, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.72) -- (112.07, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 60.72) -- (115.40, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72, 60.72) -- (118.72, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04, 60.72) -- (122.04, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36, 60.72) -- (125.36, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68, 60.72) -- (128.68, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00, 60.72) -- (132.00, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32, 60.72) -- (135.32, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 60.72) -- (138.64, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 60.72) -- (141.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 60.72) -- (145.29, 55.03);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.97, 42.73) {1};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 52.29, 42.73) {2};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.61, 42.73) {3};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.94, 42.73) {4};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 62.26, 42.73) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.58, 42.73) {6};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.90, 42.73) {7};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 72.22, 42.73) {8};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.54, 42.73) {9};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 78.86, 42.73) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.18, 42.73) {11};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.51, 42.73) {12};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 88.83, 42.73) {13};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.15, 42.73) {14};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 95.47, 42.73) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 98.79, 42.73) {16};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (102.11, 42.73) {17};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (105.43, 42.73) {18};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.75, 42.73) {19};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (112.07, 42.73) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.40, 42.73) {21};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.72, 42.73) {22};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (122.04, 42.73) {23};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.36, 42.73) {24};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (128.68, 42.73) {25};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.00, 42.73) {26};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.32, 42.73) {27};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.64, 42.73) {28};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.97, 42.73) {29};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.29, 42.73) {30};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 62.72) -- (152.97, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 66.04) -- (152.97, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 69.36) -- (152.97, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 72.68) -- (152.97, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 76.00) -- (152.97, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 79.32) -- (152.97, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 82.64) -- (152.97, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 85.97) -- (152.97, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 89.29) -- (152.97, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 92.61) -- (152.97, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 95.93) -- (152.97, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 99.25) -- (152.97, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,102.57) -- (152.97,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,105.89) -- (152.97,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,109.21) -- (152.97,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,112.54) -- (152.97,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,115.86) -- (152.97,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,119.18) -- (152.97,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,122.50) -- (152.97,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,125.82) -- (152.97,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,129.14) -- (152.97,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,132.46) -- (152.97,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,135.78) -- (152.97,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,139.10) -- (152.97,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,142.43) -- (152.97,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,145.75) -- (152.97,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,149.07) -- (152.97,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,152.39) -- (152.97,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,155.71) -- (152.97,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,159.03) -- (152.97,159.03);
%\end{scope}
\begin{scope}
\path[clip] ( 46.98, 60.72) rectangle (147.28,161.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 61.06) rectangle ( 50.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 50.63, 61.06) rectangle ( 53.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 53.95, 61.06) rectangle ( 57.27, 64.38);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 57.27, 61.06) rectangle ( 60.60, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60, 61.06) rectangle ( 63.92, 64.38);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 63.92, 61.06) rectangle ( 67.24, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24, 61.06) rectangle ( 70.56, 64.38);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 70.56, 61.06) rectangle ( 73.88, 64.38);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 73.88, 61.06) rectangle ( 77.20, 64.38);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 77.20, 61.06) rectangle ( 80.52, 64.38);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 80.52, 61.06) rectangle ( 83.84, 64.38);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 83.84, 61.06) rectangle ( 87.17, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 87.17, 61.06) rectangle ( 90.49, 64.38);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 90.49, 61.06) rectangle ( 93.81, 64.38);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 93.81, 61.06) rectangle ( 97.13, 64.38);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 97.13, 61.06) rectangle (100.45, 64.38);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (100.45, 61.06) rectangle (103.77, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (103.77, 61.06) rectangle (107.09, 64.38);

\path[fill=fillColor] (107.09, 61.06) rectangle (110.41, 64.38);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (110.41, 61.06) rectangle (113.74, 64.38);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (113.74, 61.06) rectangle (117.06, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (117.06, 61.06) rectangle (120.38, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (120.38, 61.06) rectangle (123.70, 64.38);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70, 61.06) rectangle (127.02, 64.38);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (127.02, 61.06) rectangle (130.34, 64.38);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (130.34, 61.06) rectangle (133.66, 64.38);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66, 61.06) rectangle (136.98, 64.38);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98, 61.06) rectangle (140.31, 64.38);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (140.31, 61.06) rectangle (143.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63, 61.06) rectangle (146.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 47.31, 64.38) rectangle ( 50.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 50.63, 64.38) rectangle ( 53.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 53.95, 64.38) rectangle ( 57.27, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.27, 64.38) rectangle ( 60.60, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60, 64.38) rectangle ( 63.92, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 63.92, 64.38) rectangle ( 67.24, 67.70);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24, 64.38) rectangle ( 70.56, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56, 64.38) rectangle ( 73.88, 67.70);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 73.88, 64.38) rectangle ( 77.20, 67.70);

\path[fill=fillColor] ( 77.20, 64.38) rectangle ( 80.52, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 64.38) rectangle ( 83.84, 67.70);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 83.84, 64.38) rectangle ( 87.17, 67.70);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 87.17, 64.38) rectangle ( 90.49, 67.70);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 90.49, 64.38) rectangle ( 93.81, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 93.81, 64.38) rectangle ( 97.13, 67.70);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13, 64.38) rectangle (100.45, 67.70);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (100.45, 64.38) rectangle (103.77, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (103.77, 64.38) rectangle (107.09, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09, 64.38) rectangle (110.41, 67.70);

\path[fill=fillColor] (110.41, 64.38) rectangle (113.74, 67.70);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74, 64.38) rectangle (117.06, 67.70);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06, 64.38) rectangle (120.38, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38, 64.38) rectangle (123.70, 67.70);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (123.70, 64.38) rectangle (127.02, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (127.02, 64.38) rectangle (130.34, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34, 64.38) rectangle (133.66, 67.70);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66, 64.38) rectangle (136.98, 67.70);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98, 64.38) rectangle (140.31, 67.70);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31, 64.38) rectangle (143.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (143.63, 64.38) rectangle (146.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 47.31, 67.70) rectangle ( 50.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63, 67.70) rectangle ( 53.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 67.70) rectangle ( 57.27, 71.02);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 57.27, 67.70) rectangle ( 60.60, 71.02);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 60.60, 67.70) rectangle ( 63.92, 71.02);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 63.92, 67.70) rectangle ( 67.24, 71.02);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24, 67.70) rectangle ( 70.56, 71.02);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 70.56, 67.70) rectangle ( 73.88, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 73.88, 67.70) rectangle ( 77.20, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20, 67.70) rectangle ( 80.52, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 80.52, 67.70) rectangle ( 83.84, 71.02);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84, 67.70) rectangle ( 87.17, 71.02);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 87.17, 67.70) rectangle ( 90.49, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 67.70) rectangle ( 93.81, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81, 67.70) rectangle ( 97.13, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13, 67.70) rectangle (100.45, 71.02);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (100.45, 67.70) rectangle (103.77, 71.02);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (103.77, 67.70) rectangle (107.09, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09, 67.70) rectangle (110.41, 71.02);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41, 67.70) rectangle (113.74, 71.02);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (113.74, 67.70) rectangle (117.06, 71.02);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (117.06, 67.70) rectangle (120.38, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 67.70) rectangle (123.70, 71.02);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (123.70, 67.70) rectangle (127.02, 71.02);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (127.02, 67.70) rectangle (130.34, 71.02);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (130.34, 67.70) rectangle (133.66, 71.02);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66, 67.70) rectangle (136.98, 71.02);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98, 67.70) rectangle (140.31, 71.02);

\path[fill=fillColor] (140.31, 67.70) rectangle (143.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (143.63, 67.70) rectangle (146.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 47.31, 71.02) rectangle ( 50.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63, 71.02) rectangle ( 53.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 53.95, 71.02) rectangle ( 57.27, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27, 71.02) rectangle ( 60.60, 74.34);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 60.60, 71.02) rectangle ( 63.92, 74.34);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 63.92, 71.02) rectangle ( 67.24, 74.34);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 67.24, 71.02) rectangle ( 70.56, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 70.56, 71.02) rectangle ( 73.88, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 73.88, 71.02) rectangle ( 77.20, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 77.20, 71.02) rectangle ( 80.52, 74.34);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52, 71.02) rectangle ( 83.84, 74.34);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 83.84, 71.02) rectangle ( 87.17, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 87.17, 71.02) rectangle ( 90.49, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 90.49, 71.02) rectangle ( 93.81, 74.34);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 93.81, 71.02) rectangle ( 97.13, 74.34);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 97.13, 71.02) rectangle (100.45, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45, 71.02) rectangle (103.77, 74.34);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (103.77, 71.02) rectangle (107.09, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09, 71.02) rectangle (110.41, 74.34);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (110.41, 71.02) rectangle (113.74, 74.34);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (113.74, 71.02) rectangle (117.06, 74.34);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] (117.06, 71.02) rectangle (120.38, 74.34);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (120.38, 71.02) rectangle (123.70, 74.34);

\path[fill=fillColor] (123.70, 71.02) rectangle (127.02, 74.34);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (127.02, 71.02) rectangle (130.34, 74.34);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (130.34, 71.02) rectangle (133.66, 74.34);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (133.66, 71.02) rectangle (136.98, 74.34);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98, 71.02) rectangle (140.31, 74.34);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (140.31, 71.02) rectangle (143.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63, 71.02) rectangle (146.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31, 74.34) rectangle ( 50.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63, 74.34) rectangle ( 53.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 53.95, 74.34) rectangle ( 57.27, 77.66);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.27, 74.34) rectangle ( 60.60, 77.66);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 60.60, 74.34) rectangle ( 63.92, 77.66);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 63.92, 74.34) rectangle ( 67.24, 77.66);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 67.24, 74.34) rectangle ( 70.56, 77.66);

\path[fill=fillColor] ( 70.56, 74.34) rectangle ( 73.88, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88, 74.34) rectangle ( 77.20, 77.66);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 77.20, 74.34) rectangle ( 80.52, 77.66);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52, 74.34) rectangle ( 83.84, 77.66);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 83.84, 74.34) rectangle ( 87.17, 77.66);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17, 74.34) rectangle ( 90.49, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 74.34) rectangle ( 93.81, 77.66);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 93.81, 74.34) rectangle ( 97.13, 77.66);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 97.13, 74.34) rectangle (100.45, 77.66);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45, 74.34) rectangle (103.77, 77.66);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (103.77, 74.34) rectangle (107.09, 77.66);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (107.09, 74.34) rectangle (110.41, 77.66);

\path[fill=fillColor] (110.41, 74.34) rectangle (113.74, 77.66);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74, 74.34) rectangle (117.06, 77.66);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (117.06, 74.34) rectangle (120.38, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 74.34) rectangle (123.70, 77.66);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70, 74.34) rectangle (127.02, 77.66);

\path[fill=fillColor] (127.02, 74.34) rectangle (130.34, 77.66);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (130.34, 74.34) rectangle (133.66, 77.66);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (133.66, 74.34) rectangle (136.98, 77.66);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98, 74.34) rectangle (140.31, 77.66);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (140.31, 74.34) rectangle (143.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (143.63, 74.34) rectangle (146.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 47.31, 77.66) rectangle ( 50.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63, 77.66) rectangle ( 53.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 53.95, 77.66) rectangle ( 57.27, 80.98);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 57.27, 77.66) rectangle ( 60.60, 80.98);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 60.60, 77.66) rectangle ( 63.92, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 77.66) rectangle ( 67.24, 80.98);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24, 77.66) rectangle ( 70.56, 80.98);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56, 77.66) rectangle ( 73.88, 80.98);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 73.88, 77.66) rectangle ( 77.20, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 77.20, 77.66) rectangle ( 80.52, 80.98);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 80.52, 77.66) rectangle ( 83.84, 80.98);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84, 77.66) rectangle ( 87.17, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17, 77.66) rectangle ( 90.49, 80.98);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 77.66) rectangle ( 93.81, 80.98);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 93.81, 77.66) rectangle ( 97.13, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 97.13, 77.66) rectangle (100.45, 80.98);

\path[fill=fillColor] (100.45, 77.66) rectangle (103.77, 80.98);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (103.77, 77.66) rectangle (107.09, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (107.09, 77.66) rectangle (110.41, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41, 77.66) rectangle (113.74, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (113.74, 77.66) rectangle (117.06, 80.98);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (117.06, 77.66) rectangle (120.38, 80.98);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (120.38, 77.66) rectangle (123.70, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70, 77.66) rectangle (127.02, 80.98);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02, 77.66) rectangle (130.34, 80.98);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (130.34, 77.66) rectangle (133.66, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (133.66, 77.66) rectangle (136.98, 80.98);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98, 77.66) rectangle (140.31, 80.98);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31, 77.66) rectangle (143.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63, 77.66) rectangle (146.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31, 80.98) rectangle ( 50.63, 84.30);

\path[fill=fillColor] ( 50.63, 80.98) rectangle ( 53.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 53.95, 80.98) rectangle ( 57.27, 84.30);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 57.27, 80.98) rectangle ( 60.60, 84.30);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 60.60, 80.98) rectangle ( 63.92, 84.30);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 63.92, 80.98) rectangle ( 67.24, 84.30);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 67.24, 80.98) rectangle ( 70.56, 84.30);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56, 80.98) rectangle ( 73.88, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 73.88, 80.98) rectangle ( 77.20, 84.30);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20, 80.98) rectangle ( 80.52, 84.30);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 80.52, 80.98) rectangle ( 83.84, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84, 80.98) rectangle ( 87.17, 84.30);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 87.17, 80.98) rectangle ( 90.49, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 80.98) rectangle ( 93.81, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 93.81, 80.98) rectangle ( 97.13, 84.30);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 97.13, 80.98) rectangle (100.45, 84.30);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45, 80.98) rectangle (103.77, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77, 80.98) rectangle (107.09, 84.30);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (107.09, 80.98) rectangle (110.41, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (110.41, 80.98) rectangle (113.74, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74, 80.98) rectangle (117.06, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06, 80.98) rectangle (120.38, 84.30);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (120.38, 80.98) rectangle (123.70, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70, 80.98) rectangle (127.02, 84.30);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02, 80.98) rectangle (130.34, 84.30);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (130.34, 80.98) rectangle (133.66, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (133.66, 80.98) rectangle (136.98, 84.30);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (136.98, 80.98) rectangle (140.31, 84.30);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31, 80.98) rectangle (143.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63, 80.98) rectangle (146.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 47.31, 84.30) rectangle ( 50.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63, 84.30) rectangle ( 53.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 53.95, 84.30) rectangle ( 57.27, 87.63);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27, 84.30) rectangle ( 60.60, 87.63);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 60.60, 84.30) rectangle ( 63.92, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 63.92, 84.30) rectangle ( 67.24, 87.63);

\path[fill=fillColor] ( 67.24, 84.30) rectangle ( 70.56, 87.63);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 70.56, 84.30) rectangle ( 73.88, 87.63);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 73.88, 84.30) rectangle ( 77.20, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 77.20, 84.30) rectangle ( 80.52, 87.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52, 84.30) rectangle ( 83.84, 87.63);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 83.84, 84.30) rectangle ( 87.17, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 87.17, 84.30) rectangle ( 90.49, 87.63);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 84.30) rectangle ( 93.81, 87.63);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] ( 93.81, 84.30) rectangle ( 97.13, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13, 84.30) rectangle (100.45, 87.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45, 84.30) rectangle (103.77, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (103.77, 84.30) rectangle (107.09, 87.63);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (107.09, 84.30) rectangle (110.41, 87.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (110.41, 84.30) rectangle (113.74, 87.63);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (113.74, 84.30) rectangle (117.06, 87.63);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06, 84.30) rectangle (120.38, 87.63);

\path[fill=fillColor] (120.38, 84.30) rectangle (123.70, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70, 84.30) rectangle (127.02, 87.63);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (127.02, 84.30) rectangle (130.34, 87.63);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (130.34, 84.30) rectangle (133.66, 87.63);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66, 84.30) rectangle (136.98, 87.63);

\path[fill=fillColor] (136.98, 84.30) rectangle (140.31, 87.63);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (140.31, 84.30) rectangle (143.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (143.63, 84.30) rectangle (146.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 47.31, 87.63) rectangle ( 50.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 50.63, 87.63) rectangle ( 53.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.95, 87.63) rectangle ( 57.27, 90.95);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27, 87.63) rectangle ( 60.60, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60, 87.63) rectangle ( 63.92, 90.95);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 63.92, 87.63) rectangle ( 67.24, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 67.24, 87.63) rectangle ( 70.56, 90.95);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 70.56, 87.63) rectangle ( 73.88, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88, 87.63) rectangle ( 77.20, 90.95);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20, 87.63) rectangle ( 80.52, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52, 87.63) rectangle ( 83.84, 90.95);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 83.84, 87.63) rectangle ( 87.17, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17, 87.63) rectangle ( 90.49, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 90.49, 87.63) rectangle ( 93.81, 90.95);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 93.81, 87.63) rectangle ( 97.13, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13, 87.63) rectangle (100.45, 90.95);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (100.45, 87.63) rectangle (103.77, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77, 87.63) rectangle (107.09, 90.95);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (107.09, 87.63) rectangle (110.41, 90.95);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (110.41, 87.63) rectangle (113.74, 90.95);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (113.74, 87.63) rectangle (117.06, 90.95);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (117.06, 87.63) rectangle (120.38, 90.95);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (120.38, 87.63) rectangle (123.70, 90.95);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (123.70, 87.63) rectangle (127.02, 90.95);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02, 87.63) rectangle (130.34, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34, 87.63) rectangle (133.66, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66, 87.63) rectangle (136.98, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 87.63) rectangle (140.31, 90.95);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (140.31, 87.63) rectangle (143.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (143.63, 87.63) rectangle (146.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 47.31, 90.95) rectangle ( 50.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 50.63, 90.95) rectangle ( 53.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95, 90.95) rectangle ( 57.27, 94.27);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27, 90.95) rectangle ( 60.60, 94.27);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 60.60, 90.95) rectangle ( 63.92, 94.27);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92, 90.95) rectangle ( 67.24, 94.27);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24, 90.95) rectangle ( 70.56, 94.27);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56, 90.95) rectangle ( 73.88, 94.27);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 73.88, 90.95) rectangle ( 77.20, 94.27);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 77.20, 90.95) rectangle ( 80.52, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 90.95) rectangle ( 83.84, 94.27);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 83.84, 90.95) rectangle ( 87.17, 94.27);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 87.17, 90.95) rectangle ( 90.49, 94.27);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49, 90.95) rectangle ( 93.81, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 93.81, 90.95) rectangle ( 97.13, 94.27);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13, 90.95) rectangle (100.45, 94.27);

\path[fill=fillColor] (100.45, 90.95) rectangle (103.77, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (103.77, 90.95) rectangle (107.09, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (107.09, 90.95) rectangle (110.41, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41, 90.95) rectangle (113.74, 94.27);

\path[fill=fillColor] (113.74, 90.95) rectangle (117.06, 94.27);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06, 90.95) rectangle (120.38, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38, 90.95) rectangle (123.70, 94.27);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (123.70, 90.95) rectangle (127.02, 94.27);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02, 90.95) rectangle (130.34, 94.27);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (130.34, 90.95) rectangle (133.66, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (133.66, 90.95) rectangle (136.98, 94.27);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 90.95) rectangle (140.31, 94.27);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31, 90.95) rectangle (143.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (143.63, 90.95) rectangle (146.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 47.31, 94.27) rectangle ( 50.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63, 94.27) rectangle ( 53.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95, 94.27) rectangle ( 57.27, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 57.27, 94.27) rectangle ( 60.60, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 60.60, 94.27) rectangle ( 63.92, 97.59);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 63.92, 94.27) rectangle ( 67.24, 97.59);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 67.24, 94.27) rectangle ( 70.56, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 70.56, 94.27) rectangle ( 73.88, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88, 94.27) rectangle ( 77.20, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20, 94.27) rectangle ( 80.52, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 94.27) rectangle ( 83.84, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 83.84, 94.27) rectangle ( 87.17, 97.59);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17, 94.27) rectangle ( 90.49, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 90.49, 94.27) rectangle ( 93.81, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 93.81, 94.27) rectangle ( 97.13, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13, 94.27) rectangle (100.45, 97.59);

\path[fill=fillColor] (100.45, 94.27) rectangle (103.77, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77, 94.27) rectangle (107.09, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09, 94.27) rectangle (110.41, 97.59);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (110.41, 94.27) rectangle (113.74, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74, 94.27) rectangle (117.06, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06, 94.27) rectangle (120.38, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 94.27) rectangle (123.70, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70, 94.27) rectangle (127.02, 97.59);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (127.02, 94.27) rectangle (130.34, 97.59);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (130.34, 94.27) rectangle (133.66, 97.59);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66, 94.27) rectangle (136.98, 97.59);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (136.98, 94.27) rectangle (140.31, 97.59);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (140.31, 94.27) rectangle (143.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63, 94.27) rectangle (146.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 47.31, 97.59) rectangle ( 50.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 50.63, 97.59) rectangle ( 53.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.95, 97.59) rectangle ( 57.27,100.91);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 57.27, 97.59) rectangle ( 60.60,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60, 97.59) rectangle ( 63.92,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 63.92, 97.59) rectangle ( 67.24,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24, 97.59) rectangle ( 70.56,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 70.56, 97.59) rectangle ( 73.88,100.91);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 73.88, 97.59) rectangle ( 77.20,100.91);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 77.20, 97.59) rectangle ( 80.52,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52, 97.59) rectangle ( 83.84,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84, 97.59) rectangle ( 87.17,100.91);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 87.17, 97.59) rectangle ( 90.49,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 97.59) rectangle ( 93.81,100.91);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81, 97.59) rectangle ( 97.13,100.91);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 97.13, 97.59) rectangle (100.45,100.91);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (100.45, 97.59) rectangle (103.77,100.91);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (103.77, 97.59) rectangle (107.09,100.91);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09, 97.59) rectangle (110.41,100.91);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (110.41, 97.59) rectangle (113.74,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (113.74, 97.59) rectangle (117.06,100.91);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (117.06, 97.59) rectangle (120.38,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38, 97.59) rectangle (123.70,100.91);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70, 97.59) rectangle (127.02,100.91);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (127.02, 97.59) rectangle (130.34,100.91);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (130.34, 97.59) rectangle (133.66,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (133.66, 97.59) rectangle (136.98,100.91);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (136.98, 97.59) rectangle (140.31,100.91);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (140.31, 97.59) rectangle (143.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (143.63, 97.59) rectangle (146.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,100.91) rectangle ( 50.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 50.63,100.91) rectangle ( 53.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 53.95,100.91) rectangle ( 57.27,104.23);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27,100.91) rectangle ( 60.60,104.23);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 60.60,100.91) rectangle ( 63.92,104.23);

\path[fill=fillColor] ( 63.92,100.91) rectangle ( 67.24,104.23);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 67.24,100.91) rectangle ( 70.56,104.23);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56,100.91) rectangle ( 73.88,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88,100.91) rectangle ( 77.20,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 77.20,100.91) rectangle ( 80.52,104.23);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 80.52,100.91) rectangle ( 83.84,104.23);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 83.84,100.91) rectangle ( 87.17,104.23);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,100.91) rectangle ( 90.49,104.23);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 90.49,100.91) rectangle ( 93.81,104.23);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81,100.91) rectangle ( 97.13,104.23);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13,100.91) rectangle (100.45,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45,100.91) rectangle (103.77,104.23);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (103.77,100.91) rectangle (107.09,104.23);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (107.09,100.91) rectangle (110.41,104.23);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41,100.91) rectangle (113.74,104.23);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (113.74,100.91) rectangle (117.06,104.23);

\path[fill=fillColor] (117.06,100.91) rectangle (120.38,104.23);

\path[fill=fillColor] (120.38,100.91) rectangle (123.70,104.23);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70,100.91) rectangle (127.02,104.23);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (127.02,100.91) rectangle (130.34,104.23);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (130.34,100.91) rectangle (133.66,104.23);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (133.66,100.91) rectangle (136.98,104.23);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98,100.91) rectangle (140.31,104.23);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,100.91) rectangle (143.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (143.63,100.91) rectangle (146.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 47.31,104.23) rectangle ( 50.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 50.63,104.23) rectangle ( 53.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,104.23) rectangle ( 57.27,107.55);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27,104.23) rectangle ( 60.60,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,104.23) rectangle ( 63.92,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 63.92,104.23) rectangle ( 67.24,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24,104.23) rectangle ( 70.56,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 70.56,104.23) rectangle ( 73.88,107.55);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,104.23) rectangle ( 77.20,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 77.20,104.23) rectangle ( 80.52,107.55);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,104.23) rectangle ( 83.84,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,104.23) rectangle ( 87.17,107.55);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 87.17,104.23) rectangle ( 90.49,107.55);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 90.49,104.23) rectangle ( 93.81,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,104.23) rectangle ( 97.13,107.55);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,104.23) rectangle (100.45,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (100.45,104.23) rectangle (103.77,107.55);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (103.77,104.23) rectangle (107.09,107.55);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (107.09,104.23) rectangle (110.41,107.55);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41,104.23) rectangle (113.74,107.55);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (113.74,104.23) rectangle (117.06,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06,104.23) rectangle (120.38,107.55);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (120.38,104.23) rectangle (123.70,107.55);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70,104.23) rectangle (127.02,107.55);

\path[fill=fillColor] (127.02,104.23) rectangle (130.34,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,104.23) rectangle (133.66,107.55);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66,104.23) rectangle (136.98,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (136.98,104.23) rectangle (140.31,107.55);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,104.23) rectangle (143.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (143.63,104.23) rectangle (146.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 47.31,107.55) rectangle ( 50.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63,107.55) rectangle ( 53.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,107.55) rectangle ( 57.27,110.87);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 57.27,107.55) rectangle ( 60.60,110.87);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 60.60,107.55) rectangle ( 63.92,110.87);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 63.92,107.55) rectangle ( 67.24,110.87);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,107.55) rectangle ( 70.56,110.87);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] ( 70.56,107.55) rectangle ( 73.88,110.87);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 73.88,107.55) rectangle ( 77.20,110.87);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20,107.55) rectangle ( 80.52,110.87);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,107.55) rectangle ( 83.84,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 83.84,107.55) rectangle ( 87.17,110.87);

\path[fill=fillColor] ( 87.17,107.55) rectangle ( 90.49,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,107.55) rectangle ( 93.81,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,107.55) rectangle ( 97.13,110.87);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 97.13,107.55) rectangle (100.45,110.87);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (100.45,107.55) rectangle (103.77,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,107.55) rectangle (107.09,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,107.55) rectangle (110.41,110.87);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,107.55) rectangle (113.74,110.87);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (113.74,107.55) rectangle (117.06,110.87);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (117.06,107.55) rectangle (120.38,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38,107.55) rectangle (123.70,110.87);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (123.70,107.55) rectangle (127.02,110.87);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02,107.55) rectangle (130.34,110.87);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (130.34,107.55) rectangle (133.66,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (133.66,107.55) rectangle (136.98,110.87);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (136.98,107.55) rectangle (140.31,110.87);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (140.31,107.55) rectangle (143.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63,107.55) rectangle (146.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 47.31,110.87) rectangle ( 50.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 50.63,110.87) rectangle ( 53.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.95,110.87) rectangle ( 57.27,114.20);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 57.27,110.87) rectangle ( 60.60,114.20);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 60.60,110.87) rectangle ( 63.92,114.20);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,110.87) rectangle ( 67.24,114.20);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 67.24,110.87) rectangle ( 70.56,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56,110.87) rectangle ( 73.88,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 73.88,110.87) rectangle ( 77.20,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20,110.87) rectangle ( 80.52,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,110.87) rectangle ( 83.84,114.20);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 83.84,110.87) rectangle ( 87.17,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 87.17,110.87) rectangle ( 90.49,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 90.49,110.87) rectangle ( 93.81,114.20);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 93.81,110.87) rectangle ( 97.13,114.20);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 97.13,110.87) rectangle (100.45,114.20);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (100.45,110.87) rectangle (103.77,114.20);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77,110.87) rectangle (107.09,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (107.09,110.87) rectangle (110.41,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (110.41,110.87) rectangle (113.74,114.20);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (113.74,110.87) rectangle (117.06,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (117.06,110.87) rectangle (120.38,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,110.87) rectangle (123.70,114.20);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (123.70,110.87) rectangle (127.02,114.20);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02,110.87) rectangle (130.34,114.20);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (130.34,110.87) rectangle (133.66,114.20);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66,110.87) rectangle (136.98,114.20);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (136.98,110.87) rectangle (140.31,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (140.31,110.87) rectangle (143.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (143.63,110.87) rectangle (146.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 47.31,114.20) rectangle ( 50.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 50.63,114.20) rectangle ( 53.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 53.95,114.20) rectangle ( 57.27,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27,114.20) rectangle ( 60.60,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 60.60,114.20) rectangle ( 63.92,117.52);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,114.20) rectangle ( 67.24,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24,114.20) rectangle ( 70.56,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 70.56,114.20) rectangle ( 73.88,117.52);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 73.88,114.20) rectangle ( 77.20,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20,114.20) rectangle ( 80.52,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,114.20) rectangle ( 83.84,117.52);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 83.84,114.20) rectangle ( 87.17,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 87.17,114.20) rectangle ( 90.49,117.52);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,114.20) rectangle ( 93.81,117.52);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 93.81,114.20) rectangle ( 97.13,117.52);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 97.13,114.20) rectangle (100.45,117.52);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (100.45,114.20) rectangle (103.77,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (103.77,114.20) rectangle (107.09,117.52);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (107.09,114.20) rectangle (110.41,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (110.41,114.20) rectangle (113.74,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74,114.20) rectangle (117.06,117.52);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (117.06,114.20) rectangle (120.38,117.52);

\path[fill=fillColor] (120.38,114.20) rectangle (123.70,117.52);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (123.70,114.20) rectangle (127.02,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02,114.20) rectangle (130.34,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,114.20) rectangle (133.66,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66,114.20) rectangle (136.98,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (136.98,114.20) rectangle (140.31,117.52);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (140.31,114.20) rectangle (143.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,114.20) rectangle (146.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,117.52) rectangle ( 50.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63,117.52) rectangle ( 53.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.95,117.52) rectangle ( 57.27,120.84);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 57.27,117.52) rectangle ( 60.60,120.84);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 60.60,117.52) rectangle ( 63.92,120.84);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 63.92,117.52) rectangle ( 67.24,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24,117.52) rectangle ( 70.56,120.84);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56,117.52) rectangle ( 73.88,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,117.52) rectangle ( 77.20,120.84);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20,117.52) rectangle ( 80.52,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,117.52) rectangle ( 83.84,120.84);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 83.84,117.52) rectangle ( 87.17,120.84);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 87.17,117.52) rectangle ( 90.49,120.84);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 90.49,117.52) rectangle ( 93.81,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,117.52) rectangle ( 97.13,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 97.13,117.52) rectangle (100.45,120.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45,117.52) rectangle (103.77,120.84);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (103.77,117.52) rectangle (107.09,120.84);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (107.09,117.52) rectangle (110.41,120.84);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (110.41,117.52) rectangle (113.74,120.84);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (113.74,117.52) rectangle (117.06,120.84);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06,117.52) rectangle (120.38,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38,117.52) rectangle (123.70,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,117.52) rectangle (127.02,120.84);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (127.02,117.52) rectangle (130.34,120.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,117.52) rectangle (133.66,120.84);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (133.66,117.52) rectangle (136.98,120.84);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (136.98,117.52) rectangle (140.31,120.84);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,117.52) rectangle (143.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63,117.52) rectangle (146.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,120.84) rectangle ( 50.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,120.84) rectangle ( 53.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.95,120.84) rectangle ( 57.27,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27,120.84) rectangle ( 60.60,124.16);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 60.60,120.84) rectangle ( 63.92,124.16);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,120.84) rectangle ( 67.24,124.16);

\path[fill=fillColor] ( 67.24,120.84) rectangle ( 70.56,124.16);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 70.56,120.84) rectangle ( 73.88,124.16);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 73.88,120.84) rectangle ( 77.20,124.16);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20,120.84) rectangle ( 80.52,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52,120.84) rectangle ( 83.84,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 83.84,120.84) rectangle ( 87.17,124.16);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 87.17,120.84) rectangle ( 90.49,124.16);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] ( 90.49,120.84) rectangle ( 93.81,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81,120.84) rectangle ( 97.13,124.16);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,120.84) rectangle (100.45,124.16);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45,120.84) rectangle (103.77,124.16);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (103.77,120.84) rectangle (107.09,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,120.84) rectangle (110.41,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (110.41,120.84) rectangle (113.74,124.16);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (113.74,120.84) rectangle (117.06,124.16);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (117.06,120.84) rectangle (120.38,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,120.84) rectangle (123.70,124.16);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (123.70,120.84) rectangle (127.02,124.16);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (127.02,120.84) rectangle (130.34,124.16);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (130.34,120.84) rectangle (133.66,124.16);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66,120.84) rectangle (136.98,124.16);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98,120.84) rectangle (140.31,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31,120.84) rectangle (143.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63,120.84) rectangle (146.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 47.31,124.16) rectangle ( 50.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,124.16) rectangle ( 53.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 53.95,124.16) rectangle ( 57.27,127.48);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 57.27,124.16) rectangle ( 60.60,127.48);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 60.60,124.16) rectangle ( 63.92,127.48);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 63.92,124.16) rectangle ( 67.24,127.48);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 67.24,124.16) rectangle ( 70.56,127.48);

\path[fill=fillColor] ( 70.56,124.16) rectangle ( 73.88,127.48);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 73.88,124.16) rectangle ( 77.20,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,124.16) rectangle ( 80.52,127.48);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 80.52,124.16) rectangle ( 83.84,127.48);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 83.84,124.16) rectangle ( 87.17,127.48);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17,124.16) rectangle ( 90.49,127.48);

\path[fill=fillColor] ( 90.49,124.16) rectangle ( 93.81,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 93.81,124.16) rectangle ( 97.13,127.48);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13,124.16) rectangle (100.45,127.48);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45,124.16) rectangle (103.77,127.48);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (103.77,124.16) rectangle (107.09,127.48);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,124.16) rectangle (110.41,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41,124.16) rectangle (113.74,127.48);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (113.74,124.16) rectangle (117.06,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,124.16) rectangle (120.38,127.48);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (120.38,124.16) rectangle (123.70,127.48);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70,124.16) rectangle (127.02,127.48);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (127.02,124.16) rectangle (130.34,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34,124.16) rectangle (133.66,127.48);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66,124.16) rectangle (136.98,127.48);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (136.98,124.16) rectangle (140.31,127.48);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (140.31,124.16) rectangle (143.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (143.63,124.16) rectangle (146.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 47.31,127.48) rectangle ( 50.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 50.63,127.48) rectangle ( 53.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] ( 53.95,127.48) rectangle ( 57.27,130.80);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 57.27,127.48) rectangle ( 60.60,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60,127.48) rectangle ( 63.92,130.80);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,127.48) rectangle ( 67.24,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,127.48) rectangle ( 70.56,130.80);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 70.56,127.48) rectangle ( 73.88,130.80);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 73.88,127.48) rectangle ( 77.20,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,127.48) rectangle ( 80.52,130.80);

\path[fill=fillColor] ( 80.52,127.48) rectangle ( 83.84,130.80);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84,127.48) rectangle ( 87.17,130.80);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17,127.48) rectangle ( 90.49,130.80);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 90.49,127.48) rectangle ( 93.81,130.80);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 93.81,127.48) rectangle ( 97.13,130.80);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 97.13,127.48) rectangle (100.45,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45,127.48) rectangle (103.77,130.80);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (103.77,127.48) rectangle (107.09,130.80);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (107.09,127.48) rectangle (110.41,130.80);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (110.41,127.48) rectangle (113.74,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,127.48) rectangle (117.06,130.80);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (117.06,127.48) rectangle (120.38,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (120.38,127.48) rectangle (123.70,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70,127.48) rectangle (127.02,130.80);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (127.02,127.48) rectangle (130.34,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (130.34,127.48) rectangle (133.66,130.80);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (133.66,127.48) rectangle (136.98,130.80);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98,127.48) rectangle (140.31,130.80);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (140.31,127.48) rectangle (143.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63,127.48) rectangle (146.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,130.80) rectangle ( 50.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 50.63,130.80) rectangle ( 53.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 53.95,130.80) rectangle ( 57.27,134.12);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] ( 57.27,130.80) rectangle ( 60.60,134.12);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 60.60,130.80) rectangle ( 63.92,134.12);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 63.92,130.80) rectangle ( 67.24,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 67.24,130.80) rectangle ( 70.56,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 70.56,130.80) rectangle ( 73.88,134.12);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 73.88,130.80) rectangle ( 77.20,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 77.20,130.80) rectangle ( 80.52,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52,130.80) rectangle ( 83.84,134.12);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 83.84,130.80) rectangle ( 87.17,134.12);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17,130.80) rectangle ( 90.49,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49,130.80) rectangle ( 93.81,134.12);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 93.81,130.80) rectangle ( 97.13,134.12);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,130.80) rectangle (100.45,134.12);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45,130.80) rectangle (103.77,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (103.77,130.80) rectangle (107.09,134.12);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (107.09,130.80) rectangle (110.41,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,130.80) rectangle (113.74,134.12);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (113.74,130.80) rectangle (117.06,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,130.80) rectangle (120.38,134.12);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (120.38,130.80) rectangle (123.70,134.12);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (123.70,130.80) rectangle (127.02,134.12);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (127.02,130.80) rectangle (130.34,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,130.80) rectangle (133.66,134.12);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (133.66,130.80) rectangle (136.98,134.12);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (136.98,130.80) rectangle (140.31,134.12);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (140.31,130.80) rectangle (143.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,130.80) rectangle (146.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,134.12) rectangle ( 50.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63,134.12) rectangle ( 53.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,134.12) rectangle ( 57.27,137.44);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 57.27,134.12) rectangle ( 60.60,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,134.12) rectangle ( 63.92,137.44);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 63.92,134.12) rectangle ( 67.24,137.44);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 67.24,134.12) rectangle ( 70.56,137.44);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 70.56,134.12) rectangle ( 73.88,137.44);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 73.88,134.12) rectangle ( 77.20,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,134.12) rectangle ( 80.52,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52,134.12) rectangle ( 83.84,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,134.12) rectangle ( 87.17,137.44);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17,134.12) rectangle ( 90.49,137.44);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 90.49,134.12) rectangle ( 93.81,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,134.12) rectangle ( 97.13,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13,134.12) rectangle (100.45,137.44);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45,134.12) rectangle (103.77,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,134.12) rectangle (107.09,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09,134.12) rectangle (110.41,137.44);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (110.41,134.12) rectangle (113.74,137.44);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74,134.12) rectangle (117.06,137.44);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (117.06,134.12) rectangle (120.38,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38,134.12) rectangle (123.70,137.44);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (123.70,134.12) rectangle (127.02,137.44);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02,134.12) rectangle (130.34,137.44);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (130.34,134.12) rectangle (133.66,137.44);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66,134.12) rectangle (136.98,137.44);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (136.98,134.12) rectangle (140.31,137.44);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,134.12) rectangle (143.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (143.63,134.12) rectangle (146.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 47.31,137.44) rectangle ( 50.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 50.63,137.44) rectangle ( 53.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 53.95,137.44) rectangle ( 57.27,140.77);

\path[fill=fillColor] ( 57.27,137.44) rectangle ( 60.60,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60,137.44) rectangle ( 63.92,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,137.44) rectangle ( 67.24,140.77);

\path[fill=fillColor] ( 67.24,137.44) rectangle ( 70.56,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56,137.44) rectangle ( 73.88,140.77);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 73.88,137.44) rectangle ( 77.20,140.77);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 77.20,137.44) rectangle ( 80.52,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,137.44) rectangle ( 83.84,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 83.84,137.44) rectangle ( 87.17,140.77);

\path[fill=fillColor] ( 87.17,137.44) rectangle ( 90.49,140.77);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 90.49,137.44) rectangle ( 93.81,140.77);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 93.81,137.44) rectangle ( 97.13,140.77);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 97.13,137.44) rectangle (100.45,140.77);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (100.45,137.44) rectangle (103.77,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77,137.44) rectangle (107.09,140.77);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (107.09,137.44) rectangle (110.41,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (110.41,137.44) rectangle (113.74,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74,137.44) rectangle (117.06,140.77);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (117.06,137.44) rectangle (120.38,140.77);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (120.38,137.44) rectangle (123.70,140.77);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,137.44) rectangle (127.02,140.77);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02,137.44) rectangle (130.34,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,137.44) rectangle (133.66,140.77);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (133.66,137.44) rectangle (136.98,140.77);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (136.98,137.44) rectangle (140.31,140.77);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (140.31,137.44) rectangle (143.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63,137.44) rectangle (146.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 47.31,140.77) rectangle ( 50.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63,140.77) rectangle ( 53.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 53.95,140.77) rectangle ( 57.27,144.09);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 57.27,140.77) rectangle ( 60.60,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60,140.77) rectangle ( 63.92,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 63.92,140.77) rectangle ( 67.24,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 67.24,140.77) rectangle ( 70.56,144.09);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 70.56,140.77) rectangle ( 73.88,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 73.88,140.77) rectangle ( 77.20,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20,140.77) rectangle ( 80.52,144.09);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 80.52,140.77) rectangle ( 83.84,144.09);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 83.84,140.77) rectangle ( 87.17,144.09);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 87.17,140.77) rectangle ( 90.49,144.09);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 90.49,140.77) rectangle ( 93.81,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 93.81,140.77) rectangle ( 97.13,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 97.13,140.77) rectangle (100.45,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45,140.77) rectangle (103.77,144.09);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (103.77,140.77) rectangle (107.09,144.09);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (107.09,140.77) rectangle (110.41,144.09);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (110.41,140.77) rectangle (113.74,144.09);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (113.74,140.77) rectangle (117.06,144.09);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (117.06,140.77) rectangle (120.38,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (120.38,140.77) rectangle (123.70,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (123.70,140.77) rectangle (127.02,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,140.77) rectangle (130.34,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,140.77) rectangle (133.66,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66,140.77) rectangle (136.98,144.09);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98,140.77) rectangle (140.31,144.09);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (140.31,140.77) rectangle (143.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,140.77) rectangle (146.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 47.31,144.09) rectangle ( 50.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63,144.09) rectangle ( 53.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 53.95,144.09) rectangle ( 57.27,147.41);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 57.27,144.09) rectangle ( 60.60,147.41);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 60.60,144.09) rectangle ( 63.92,147.41);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 63.92,144.09) rectangle ( 67.24,147.41);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 67.24,144.09) rectangle ( 70.56,147.41);

\path[fill=fillColor] ( 70.56,144.09) rectangle ( 73.88,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 73.88,144.09) rectangle ( 77.20,147.41);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 77.20,144.09) rectangle ( 80.52,147.41);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 80.52,144.09) rectangle ( 83.84,147.41);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 83.84,144.09) rectangle ( 87.17,147.41);

\path[fill=fillColor] ( 87.17,144.09) rectangle ( 90.49,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49,144.09) rectangle ( 93.81,147.41);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 93.81,144.09) rectangle ( 97.13,147.41);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 97.13,144.09) rectangle (100.45,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45,144.09) rectangle (103.77,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (103.77,144.09) rectangle (107.09,147.41);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (107.09,144.09) rectangle (110.41,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,144.09) rectangle (113.74,147.41);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74,144.09) rectangle (117.06,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06,144.09) rectangle (120.38,147.41);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (120.38,144.09) rectangle (123.70,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70,144.09) rectangle (127.02,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02,144.09) rectangle (130.34,147.41);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34,144.09) rectangle (133.66,147.41);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (133.66,144.09) rectangle (136.98,147.41);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98,144.09) rectangle (140.31,147.41);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (140.31,144.09) rectangle (143.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (143.63,144.09) rectangle (146.95,147.41);

\path[fill=fillColor] ( 47.31,147.41) rectangle ( 50.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 50.63,147.41) rectangle ( 53.95,150.73);

\path[fill=fillColor] ( 53.95,147.41) rectangle ( 57.27,150.73);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 57.27,147.41) rectangle ( 60.60,150.73);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 60.60,147.41) rectangle ( 63.92,150.73);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,147.41) rectangle ( 67.24,150.73);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,147.41) rectangle ( 70.56,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 70.56,147.41) rectangle ( 73.88,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88,147.41) rectangle ( 77.20,150.73);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20,147.41) rectangle ( 80.52,150.73);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 80.52,147.41) rectangle ( 83.84,150.73);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84,147.41) rectangle ( 87.17,150.73);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 87.17,147.41) rectangle ( 90.49,150.73);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 90.49,147.41) rectangle ( 93.81,150.73);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81,147.41) rectangle ( 97.13,150.73);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 97.13,147.41) rectangle (100.45,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45,147.41) rectangle (103.77,150.73);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (103.77,147.41) rectangle (107.09,150.73);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (107.09,147.41) rectangle (110.41,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (110.41,147.41) rectangle (113.74,150.73);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (113.74,147.41) rectangle (117.06,150.73);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (117.06,147.41) rectangle (120.38,150.73);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (120.38,147.41) rectangle (123.70,150.73);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (123.70,147.41) rectangle (127.02,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02,147.41) rectangle (130.34,150.73);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (130.34,147.41) rectangle (133.66,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,147.41) rectangle (136.98,150.73);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (136.98,147.41) rectangle (140.31,150.73);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31,147.41) rectangle (143.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (143.63,147.41) rectangle (146.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 47.31,150.73) rectangle ( 50.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 50.63,150.73) rectangle ( 53.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.95,150.73) rectangle ( 57.27,154.05);

\path[fill=fillColor] ( 57.27,150.73) rectangle ( 60.60,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 60.60,150.73) rectangle ( 63.92,154.05);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 63.92,150.73) rectangle ( 67.24,154.05);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 67.24,150.73) rectangle ( 70.56,154.05);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 70.56,150.73) rectangle ( 73.88,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88,150.73) rectangle ( 77.20,154.05);

\path[fill=fillColor] ( 77.20,150.73) rectangle ( 80.52,154.05);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 80.52,150.73) rectangle ( 83.84,154.05);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 83.84,150.73) rectangle ( 87.17,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 87.17,150.73) rectangle ( 90.49,154.05);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49,150.73) rectangle ( 93.81,154.05);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 93.81,150.73) rectangle ( 97.13,154.05);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 97.13,150.73) rectangle (100.45,154.05);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45,150.73) rectangle (103.77,154.05);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (103.77,150.73) rectangle (107.09,154.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (107.09,150.73) rectangle (110.41,154.05);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (110.41,150.73) rectangle (113.74,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (113.74,150.73) rectangle (117.06,154.05);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (117.06,150.73) rectangle (120.38,154.05);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (120.38,150.73) rectangle (123.70,154.05);

\path[fill=fillColor] (123.70,150.73) rectangle (127.02,154.05);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (127.02,150.73) rectangle (130.34,154.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (130.34,150.73) rectangle (133.66,154.05);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (133.66,150.73) rectangle (136.98,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98,150.73) rectangle (140.31,154.05);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,150.73) rectangle (143.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,150.73) rectangle (146.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 47.31,154.05) rectangle ( 50.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 50.63,154.05) rectangle ( 53.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.95,154.05) rectangle ( 57.27,157.37);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 57.27,154.05) rectangle ( 60.60,157.37);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 60.60,154.05) rectangle ( 63.92,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 63.92,154.05) rectangle ( 67.24,157.37);

\path[fill=fillColor] ( 67.24,154.05) rectangle ( 70.56,157.37);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 70.56,154.05) rectangle ( 73.88,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 73.88,154.05) rectangle ( 77.20,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 77.20,154.05) rectangle ( 80.52,157.37);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 80.52,154.05) rectangle ( 83.84,157.37);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 83.84,154.05) rectangle ( 87.17,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 87.17,154.05) rectangle ( 90.49,157.37);

\path[fill=fillColor] ( 90.49,154.05) rectangle ( 93.81,157.37);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 93.81,154.05) rectangle ( 97.13,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,154.05) rectangle (100.45,157.37);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (100.45,154.05) rectangle (103.77,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (103.77,154.05) rectangle (107.09,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,154.05) rectangle (110.41,157.37);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41,154.05) rectangle (113.74,157.37);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (113.74,154.05) rectangle (117.06,157.37);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (117.06,154.05) rectangle (120.38,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (120.38,154.05) rectangle (123.70,157.37);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (123.70,154.05) rectangle (127.02,157.37);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (127.02,154.05) rectangle (130.34,157.37);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (130.34,154.05) rectangle (133.66,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (133.66,154.05) rectangle (136.98,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (136.98,154.05) rectangle (140.31,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,154.05) rectangle (143.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (143.63,154.05) rectangle (146.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,157.37) rectangle ( 50.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 50.63,157.37) rectangle ( 53.95,160.69);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 53.95,157.37) rectangle ( 57.27,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27,157.37) rectangle ( 60.60,160.69);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 60.60,157.37) rectangle ( 63.92,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,157.37) rectangle ( 67.24,160.69);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24,157.37) rectangle ( 70.56,160.69);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56,157.37) rectangle ( 73.88,160.69);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 73.88,157.37) rectangle ( 77.20,160.69);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20,157.37) rectangle ( 80.52,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52,157.37) rectangle ( 83.84,160.69);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84,157.37) rectangle ( 87.17,160.69);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 87.17,157.37) rectangle ( 90.49,160.69);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 90.49,157.37) rectangle ( 93.81,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 93.81,157.37) rectangle ( 97.13,160.69);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 97.13,157.37) rectangle (100.45,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45,157.37) rectangle (103.77,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (103.77,157.37) rectangle (107.09,160.69);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (107.09,157.37) rectangle (110.41,160.69);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (110.41,157.37) rectangle (113.74,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (113.74,157.37) rectangle (117.06,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06,157.37) rectangle (120.38,160.69);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (120.38,157.37) rectangle (123.70,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (123.70,157.37) rectangle (127.02,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (127.02,157.37) rectangle (130.34,160.69);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (130.34,157.37) rectangle (133.66,160.69);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66,157.37) rectangle (136.98,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (136.98,157.37) rectangle (140.31,160.69);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31,157.37) rectangle (143.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,157.37) rectangle (146.95,160.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 60.72) rectangle (147.28,161.02);
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 60.72) rectangle (187.72, 61.73);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 61.73) rectangle (187.72, 62.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 62.73) rectangle (187.72, 63.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 63.73) rectangle (187.72, 64.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 64.74) rectangle (187.72, 65.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 65.74) rectangle (187.72, 66.74);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 66.74) rectangle (187.72, 67.75);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 67.75) rectangle (187.72, 68.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 68.75) rectangle (187.72, 69.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 69.75) rectangle (187.72, 70.75);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 70.75) rectangle (187.72, 71.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 71.76) rectangle (187.72, 72.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 72.76) rectangle (187.72, 73.76);
%\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}
%
%\path[fill=fillColor] (170.37, 73.76) rectangle (187.72, 74.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 74.77) rectangle (187.72, 75.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 75.77) rectangle (187.72, 76.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 76.77) rectangle (187.72, 77.78);
%\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}
%
%\path[fill=fillColor] (170.37, 77.78) rectangle (187.72, 78.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 78.78) rectangle (187.72, 79.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 79.78) rectangle (187.72, 80.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 80.78) rectangle (187.72, 81.79);
%\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}
%
%\path[fill=fillColor] (170.37, 81.79) rectangle (187.72, 82.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 82.79) rectangle (187.72, 83.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 83.79) rectangle (187.72, 84.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 84.80) rectangle (187.72, 85.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 85.80) rectangle (187.72, 86.80);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 86.80) rectangle (187.72, 87.81);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 87.81) rectangle (187.72, 88.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 88.81) rectangle (187.72, 89.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 89.81) rectangle (187.72, 90.81);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 90.81) rectangle (187.72, 91.82);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 91.82) rectangle (187.72, 92.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 92.82) rectangle (187.72, 93.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 93.82) rectangle (187.72, 94.83);
%\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}
%
%\path[fill=fillColor] (170.37, 94.83) rectangle (187.72, 95.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 95.83) rectangle (187.72, 96.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 96.83) rectangle (187.72, 97.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 97.84) rectangle (187.72, 98.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 98.84) rectangle (187.72, 99.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37, 99.84) rectangle (187.72,100.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37,100.84) rectangle (187.72,101.85);
%\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}
%
%\path[fill=fillColor] (170.37,101.85) rectangle (187.72,102.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,102.85) rectangle (187.72,103.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,103.85) rectangle (187.72,104.86);
%\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}
%
%\path[fill=fillColor] (170.37,104.86) rectangle (187.72,105.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,105.86) rectangle (187.72,106.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,106.86) rectangle (187.72,107.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,107.87) rectangle (187.72,108.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,108.87) rectangle (187.72,109.87);
%\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}
%
%\path[fill=fillColor] (170.37,109.87) rectangle (187.72,110.87);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,110.87) rectangle (187.72,111.88);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,111.88) rectangle (187.72,112.88);
%\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}
%
%\path[fill=fillColor] (170.37,112.88) rectangle (187.72,113.88);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,113.88) rectangle (187.72,114.89);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,114.89) rectangle (187.72,115.89);
%\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}
%
%\path[fill=fillColor] (170.37,115.89) rectangle (187.72,116.89);
%\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}
%
%\path[fill=fillColor] (170.37,116.89) rectangle (187.72,117.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,117.90) rectangle (187.72,118.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,118.90) rectangle (187.72,119.90);
%\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}
%
%\path[fill=fillColor] (170.37,119.90) rectangle (187.72,120.90);
%\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}
%
%\path[fill=fillColor] (170.37,120.90) rectangle (187.72,121.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,121.91) rectangle (187.72,122.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,122.91) rectangle (187.72,123.91);
%\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
%
%\path[fill=fillColor] (170.37,123.91) rectangle (187.72,124.92);
%\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}
%
%\path[fill=fillColor] (170.37,124.92) rectangle (187.72,125.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,125.92) rectangle (187.72,126.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,126.92) rectangle (187.72,127.93);
%\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}
%
%\path[fill=fillColor] (170.37,127.93) rectangle (187.72,128.93);
%\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
%
%\path[fill=fillColor] (170.37,128.93) rectangle (187.72,129.93);
%\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}
%
%\path[fill=fillColor] (170.37,129.93) rectangle (187.72,130.93);
%\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}
%
%\path[fill=fillColor] (170.37,130.93) rectangle (187.72,131.94);
%\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}
%
%\path[fill=fillColor] (170.37,131.94) rectangle (187.72,132.94);
%\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
%
%\path[fill=fillColor] (170.37,132.94) rectangle (187.72,133.94);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,133.94) rectangle (187.72,134.95);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,134.95) rectangle (187.72,135.95);
%\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}
%
%\path[fill=fillColor] (170.37,135.95) rectangle (187.72,136.95);
%\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}
%
%\path[fill=fillColor] (170.37,136.95) rectangle (187.72,137.96);
%\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
%
%\path[fill=fillColor] (170.37,137.96) rectangle (187.72,138.96);
%\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}
%
%\path[fill=fillColor] (170.37,138.96) rectangle (187.72,139.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,139.96) rectangle (187.72,140.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,140.96) rectangle (187.72,141.97);
%\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}
%
%\path[fill=fillColor] (170.37,141.97) rectangle (187.72,142.97);
%\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}
%
%\path[fill=fillColor] (170.37,142.97) rectangle (187.72,143.97);
%\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}
%
%\path[fill=fillColor] (170.37,143.97) rectangle (187.72,144.98);
%\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
%
%\path[fill=fillColor] (170.37,144.98) rectangle (187.72,145.98);
%\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}
%
%\path[fill=fillColor] (170.37,145.98) rectangle (187.72,146.98);
%\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}
%
%\path[fill=fillColor] (170.37,146.98) rectangle (187.72,147.99);
%\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
%
%\path[fill=fillColor] (170.37,147.99) rectangle (187.72,148.99);
%\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}
%
%\path[fill=fillColor] (170.37,148.99) rectangle (187.72,149.99);
%\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}
%
%\path[fill=fillColor] (170.37,149.99) rectangle (187.72,150.99);
%\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}
%
%\path[fill=fillColor] (170.37,150.99) rectangle (187.72,152.00);
%\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}
%
%\path[fill=fillColor] (170.37,152.00) rectangle (187.72,153.00);
%\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}
%
%\path[fill=fillColor] (170.37,153.00) rectangle (187.72,154.00);
%\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}
%
%\path[fill=fillColor] (170.37,154.00) rectangle (187.72,155.01);
%\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}
%
%\path[fill=fillColor] (170.37,155.01) rectangle (187.72,156.01);
%\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}
%
%\path[fill=fillColor] (170.37,156.01) rectangle (187.72,157.01);
%\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}
%
%\path[fill=fillColor] (170.37,157.01) rectangle (187.72,158.02);
%\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}
%
%\path[fill=fillColor] (170.37,158.02) rectangle (187.72,159.02);
%\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}
%
%\path[fill=fillColor] (170.37,159.02) rectangle (187.72,160.02);
%\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}
%
%\path[fill=fillColor] (170.37,160.02) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 60.72) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 60.72) -- (192.05, 60.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 80.78) -- (192.05, 80.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,100.84) -- (192.05,100.84);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,120.90) -- (192.05,120.90);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,140.96) -- (192.05,140.96);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,161.02) -- (192.05,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 57.42) {0};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 77.48) {20};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 97.54) {40};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,117.60) {60};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,137.66) {80};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,157.72) {100};
%\end{scope}
\end{tikzpicture}


==> D.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 10:15:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 46.98-5, 60.72-5) rectangle (147.28+5,161.02+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (97.13,161.02+8) {$Q_n$ with NPD};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 97.13, 22.75) {row};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.29,110.87) {column};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97,161.02) -- ( 48.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29,161.02) -- ( 52.29,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61,161.02) -- ( 55.61,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94,161.02) -- ( 58.94,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26,161.02) -- ( 62.26,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58,161.02) -- ( 65.58,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90,161.02) -- ( 68.90,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22,161.02) -- ( 72.22,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54,161.02) -- ( 75.54,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86,161.02) -- ( 78.86,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18,161.02) -- ( 82.18,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51,161.02) -- ( 85.51,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83,161.02) -- ( 88.83,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15,161.02) -- ( 92.15,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,161.02) -- ( 95.47,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79,161.02) -- ( 98.79,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11,161.02) -- (102.11,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43,161.02) -- (105.43,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75,161.02) -- (108.75,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07,161.02) -- (112.07,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,161.02) -- (115.40,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72,161.02) -- (118.72,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,161.02) -- (122.04,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,161.02) -- (125.36,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68,161.02) -- (128.68,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00,161.02) -- (132.00,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32,161.02) -- (135.32,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64,161.02) -- (138.64,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97,161.02) -- (141.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29,161.02) -- (145.29,166.72);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 62.72) -- ( 41.29, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 66.04) -- ( 41.29, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 69.36) -- ( 41.29, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 72.68) -- ( 41.29, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 76.00) -- ( 41.29, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 79.32) -- ( 41.29, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 82.64) -- ( 41.29, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 85.97) -- ( 41.29, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 89.29) -- ( 41.29, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 92.61) -- ( 41.29, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 95.93) -- ( 41.29, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 99.25) -- ( 41.29, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,102.57) -- ( 41.29,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,105.89) -- ( 41.29,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,109.21) -- ( 41.29,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,112.54) -- ( 41.29,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,115.86) -- ( 41.29,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,119.18) -- ( 41.29,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,122.50) -- ( 41.29,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,125.82) -- ( 41.29,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,129.14) -- ( 41.29,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,132.46) -- ( 41.29,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,135.78) -- ( 41.29,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,139.10) -- ( 41.29,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,142.43) -- ( 41.29,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,145.75) -- ( 41.29,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,149.07) -- ( 41.29,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,152.39) -- ( 41.29,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,155.71) -- ( 41.29,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,159.03) -- ( 41.29,159.03);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 59.41) {1};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 62.73) {2};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 66.05) {3};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 69.37) {4};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 72.70) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 76.02) {6};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 79.34) {7};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 82.66) {8};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 85.98) {9};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 89.30) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 92.62) {11};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 95.94) {12};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 99.27) {13};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,102.59) {14};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,105.91) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,109.23) {16};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,112.55) {17};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,115.87) {18};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,119.19) {19};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,122.51) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,125.84) {21};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,129.16) {22};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,132.48) {23};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,135.80) {24};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,139.12) {25};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,142.44) {26};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,145.76) {27};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,149.08) {28};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,152.40) {29};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,155.73) {30};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 60.72) -- ( 48.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29, 60.72) -- ( 52.29, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 60.72) -- ( 55.61, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94, 60.72) -- ( 58.94, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 60.72) -- ( 62.26, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58, 60.72) -- ( 65.58, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90, 60.72) -- ( 68.90, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22, 60.72) -- ( 72.22, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54, 60.72) -- ( 75.54, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 60.72) -- ( 78.86, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 60.72) -- ( 82.18, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 60.72) -- ( 85.51, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 60.72) -- ( 88.83, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 60.72) -- ( 92.15, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47, 60.72) -- ( 95.47, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79, 60.72) -- ( 98.79, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 60.72) -- (102.11, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 60.72) -- (105.43, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75, 60.72) -- (108.75, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.72) -- (112.07, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 60.72) -- (115.40, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72, 60.72) -- (118.72, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04, 60.72) -- (122.04, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36, 60.72) -- (125.36, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68, 60.72) -- (128.68, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00, 60.72) -- (132.00, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32, 60.72) -- (135.32, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 60.72) -- (138.64, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 60.72) -- (141.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 60.72) -- (145.29, 55.03);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.97, 42.73) {1};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 52.29, 42.73) {2};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.61, 42.73) {3};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.94, 42.73) {4};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 62.26, 42.73) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.58, 42.73) {6};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.90, 42.73) {7};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 72.22, 42.73) {8};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.54, 42.73) {9};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 78.86, 42.73) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.18, 42.73) {11};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.51, 42.73) {12};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 88.83, 42.73) {13};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.15, 42.73) {14};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 95.47, 42.73) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 98.79, 42.73) {16};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (102.11, 42.73) {17};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (105.43, 42.73) {18};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.75, 42.73) {19};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (112.07, 42.73) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.40, 42.73) {21};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.72, 42.73) {22};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (122.04, 42.73) {23};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.36, 42.73) {24};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (128.68, 42.73) {25};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.00, 42.73) {26};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.32, 42.73) {27};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.64, 42.73) {28};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.97, 42.73) {29};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.29, 42.73) {30};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 62.72) -- (152.97, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 66.04) -- (152.97, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 69.36) -- (152.97, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 72.68) -- (152.97, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 76.00) -- (152.97, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 79.32) -- (152.97, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 82.64) -- (152.97, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 85.97) -- (152.97, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 89.29) -- (152.97, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 92.61) -- (152.97, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 95.93) -- (152.97, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 99.25) -- (152.97, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,102.57) -- (152.97,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,105.89) -- (152.97,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,109.21) -- (152.97,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,112.54) -- (152.97,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,115.86) -- (152.97,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,119.18) -- (152.97,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,122.50) -- (152.97,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,125.82) -- (152.97,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,129.14) -- (152.97,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,132.46) -- (152.97,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,135.78) -- (152.97,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,139.10) -- (152.97,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,142.43) -- (152.97,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,145.75) -- (152.97,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,149.07) -- (152.97,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,152.39) -- (152.97,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,155.71) -- (152.97,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,159.03) -- (152.97,159.03);
%\end{scope}
\begin{scope}
\path[clip] ( 46.98, 60.72) rectangle (147.28,161.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 61.06) rectangle ( 50.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 50.63, 61.06) rectangle ( 53.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 53.95, 61.06) rectangle ( 57.27, 64.38);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 57.27, 61.06) rectangle ( 60.60, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60, 61.06) rectangle ( 63.92, 64.38);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 63.92, 61.06) rectangle ( 67.24, 64.38);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24, 61.06) rectangle ( 70.56, 64.38);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 70.56, 61.06) rectangle ( 73.88, 64.38);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88, 61.06) rectangle ( 77.20, 64.38);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20, 61.06) rectangle ( 80.52, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 61.06) rectangle ( 83.84, 64.38);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84, 61.06) rectangle ( 87.17, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17, 61.06) rectangle ( 90.49, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 61.06) rectangle ( 93.81, 64.38);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 93.81, 61.06) rectangle ( 97.13, 64.38);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 97.13, 61.06) rectangle (100.45, 64.38);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45, 61.06) rectangle (103.77, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77, 61.06) rectangle (107.09, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (107.09, 61.06) rectangle (110.41, 64.38);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (110.41, 61.06) rectangle (113.74, 64.38);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (113.74, 61.06) rectangle (117.06, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (117.06, 61.06) rectangle (120.38, 64.38);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (120.38, 61.06) rectangle (123.70, 64.38);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 61.06) rectangle (127.02, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02, 61.06) rectangle (130.34, 64.38);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (130.34, 61.06) rectangle (133.66, 64.38);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66, 61.06) rectangle (136.98, 64.38);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (136.98, 61.06) rectangle (140.31, 64.38);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (140.31, 61.06) rectangle (143.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63, 61.06) rectangle (146.95, 64.38);

\path[fill=fillColor] ( 47.31, 64.38) rectangle ( 50.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 50.63, 64.38) rectangle ( 53.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 53.95, 64.38) rectangle ( 57.27, 67.70);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 57.27, 64.38) rectangle ( 60.60, 67.70);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 60.60, 64.38) rectangle ( 63.92, 67.70);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 63.92, 64.38) rectangle ( 67.24, 67.70);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24, 64.38) rectangle ( 70.56, 67.70);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56, 64.38) rectangle ( 73.88, 67.70);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88, 64.38) rectangle ( 77.20, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20, 64.38) rectangle ( 80.52, 67.70);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52, 64.38) rectangle ( 83.84, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 83.84, 64.38) rectangle ( 87.17, 67.70);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 87.17, 64.38) rectangle ( 90.49, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 64.38) rectangle ( 93.81, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81, 64.38) rectangle ( 97.13, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13, 64.38) rectangle (100.45, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45, 64.38) rectangle (103.77, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77, 64.38) rectangle (107.09, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (107.09, 64.38) rectangle (110.41, 67.70);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (110.41, 64.38) rectangle (113.74, 67.70);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (113.74, 64.38) rectangle (117.06, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (117.06, 64.38) rectangle (120.38, 67.70);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38, 64.38) rectangle (123.70, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 64.38) rectangle (127.02, 67.70);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (127.02, 64.38) rectangle (130.34, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (130.34, 64.38) rectangle (133.66, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66, 64.38) rectangle (136.98, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (136.98, 64.38) rectangle (140.31, 67.70);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (140.31, 64.38) rectangle (143.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (143.63, 64.38) rectangle (146.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 47.31, 67.70) rectangle ( 50.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 50.63, 67.70) rectangle ( 53.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 67.70) rectangle ( 57.27, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27, 67.70) rectangle ( 60.60, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 60.60, 67.70) rectangle ( 63.92, 71.02);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 63.92, 67.70) rectangle ( 67.24, 71.02);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 67.24, 67.70) rectangle ( 70.56, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 70.56, 67.70) rectangle ( 73.88, 71.02);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 73.88, 67.70) rectangle ( 77.20, 71.02);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20, 67.70) rectangle ( 80.52, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 67.70) rectangle ( 83.84, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 83.84, 67.70) rectangle ( 87.17, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17, 67.70) rectangle ( 90.49, 71.02);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 90.49, 67.70) rectangle ( 93.81, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 93.81, 67.70) rectangle ( 97.13, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 97.13, 67.70) rectangle (100.45, 71.02);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (100.45, 67.70) rectangle (103.77, 71.02);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (103.77, 67.70) rectangle (107.09, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09, 67.70) rectangle (110.41, 71.02);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (110.41, 67.70) rectangle (113.74, 71.02);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74, 67.70) rectangle (117.06, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06, 67.70) rectangle (120.38, 71.02);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38, 67.70) rectangle (123.70, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 67.70) rectangle (127.02, 71.02);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02, 67.70) rectangle (130.34, 71.02);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (130.34, 67.70) rectangle (133.66, 71.02);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (133.66, 67.70) rectangle (136.98, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 67.70) rectangle (140.31, 71.02);

\path[fill=fillColor] (140.31, 67.70) rectangle (143.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (143.63, 67.70) rectangle (146.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 47.31, 71.02) rectangle ( 50.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 50.63, 71.02) rectangle ( 53.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95, 71.02) rectangle ( 57.27, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27, 71.02) rectangle ( 60.60, 74.34);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60, 71.02) rectangle ( 63.92, 74.34);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 63.92, 71.02) rectangle ( 67.24, 74.34);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 67.24, 71.02) rectangle ( 70.56, 74.34);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 70.56, 71.02) rectangle ( 73.88, 74.34);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88, 71.02) rectangle ( 77.20, 74.34);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20, 71.02) rectangle ( 80.52, 74.34);

\path[fill=fillColor] ( 80.52, 71.02) rectangle ( 83.84, 74.34);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84, 71.02) rectangle ( 87.17, 74.34);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17, 71.02) rectangle ( 90.49, 74.34);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 71.02) rectangle ( 93.81, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81, 71.02) rectangle ( 97.13, 74.34);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13, 71.02) rectangle (100.45, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (100.45, 71.02) rectangle (103.77, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77, 71.02) rectangle (107.09, 74.34);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09, 71.02) rectangle (110.41, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41, 71.02) rectangle (113.74, 74.34);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (113.74, 71.02) rectangle (117.06, 74.34);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (117.06, 71.02) rectangle (120.38, 74.34);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (120.38, 71.02) rectangle (123.70, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70, 71.02) rectangle (127.02, 74.34);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (127.02, 71.02) rectangle (130.34, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (130.34, 71.02) rectangle (133.66, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66, 71.02) rectangle (136.98, 74.34);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98, 71.02) rectangle (140.31, 74.34);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (140.31, 71.02) rectangle (143.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63, 71.02) rectangle (146.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31, 74.34) rectangle ( 50.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 50.63, 74.34) rectangle ( 53.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95, 74.34) rectangle ( 57.27, 77.66);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 57.27, 74.34) rectangle ( 60.60, 77.66);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 60.60, 74.34) rectangle ( 63.92, 77.66);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 63.92, 74.34) rectangle ( 67.24, 77.66);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 67.24, 74.34) rectangle ( 70.56, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56, 74.34) rectangle ( 73.88, 77.66);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 73.88, 74.34) rectangle ( 77.20, 77.66);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 77.20, 74.34) rectangle ( 80.52, 77.66);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 80.52, 74.34) rectangle ( 83.84, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 83.84, 74.34) rectangle ( 87.17, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17, 74.34) rectangle ( 90.49, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49, 74.34) rectangle ( 93.81, 77.66);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 93.81, 74.34) rectangle ( 97.13, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 97.13, 74.34) rectangle (100.45, 77.66);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45, 74.34) rectangle (103.77, 77.66);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (103.77, 74.34) rectangle (107.09, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09, 74.34) rectangle (110.41, 77.66);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (110.41, 74.34) rectangle (113.74, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74, 74.34) rectangle (117.06, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06, 74.34) rectangle (120.38, 77.66);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (120.38, 74.34) rectangle (123.70, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 74.34) rectangle (127.02, 77.66);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (127.02, 74.34) rectangle (130.34, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (130.34, 74.34) rectangle (133.66, 77.66);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (133.66, 74.34) rectangle (136.98, 77.66);

\path[fill=fillColor] (136.98, 74.34) rectangle (140.31, 77.66);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (140.31, 74.34) rectangle (143.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (143.63, 74.34) rectangle (146.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 47.31, 77.66) rectangle ( 50.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 50.63, 77.66) rectangle ( 53.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 53.95, 77.66) rectangle ( 57.27, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 57.27, 77.66) rectangle ( 60.60, 80.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60, 77.66) rectangle ( 63.92, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 77.66) rectangle ( 67.24, 80.98);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24, 77.66) rectangle ( 70.56, 80.98);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 70.56, 77.66) rectangle ( 73.88, 80.98);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88, 77.66) rectangle ( 77.20, 80.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20, 77.66) rectangle ( 80.52, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 77.66) rectangle ( 83.84, 80.98);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84, 77.66) rectangle ( 87.17, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 87.17, 77.66) rectangle ( 90.49, 80.98);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 77.66) rectangle ( 93.81, 80.98);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 93.81, 77.66) rectangle ( 97.13, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13, 77.66) rectangle (100.45, 80.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (100.45, 77.66) rectangle (103.77, 80.98);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (103.77, 77.66) rectangle (107.09, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09, 77.66) rectangle (110.41, 80.98);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (110.41, 77.66) rectangle (113.74, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (113.74, 77.66) rectangle (117.06, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06, 77.66) rectangle (120.38, 80.98);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (120.38, 77.66) rectangle (123.70, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70, 77.66) rectangle (127.02, 80.98);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (127.02, 77.66) rectangle (130.34, 80.98);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (130.34, 77.66) rectangle (133.66, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66, 77.66) rectangle (136.98, 80.98);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (136.98, 77.66) rectangle (140.31, 80.98);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31, 77.66) rectangle (143.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63, 77.66) rectangle (146.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 47.31, 80.98) rectangle ( 50.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 50.63, 80.98) rectangle ( 53.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 53.95, 80.98) rectangle ( 57.27, 84.30);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 57.27, 80.98) rectangle ( 60.60, 84.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 60.60, 80.98) rectangle ( 63.92, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 63.92, 80.98) rectangle ( 67.24, 84.30);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 67.24, 80.98) rectangle ( 70.56, 84.30);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56, 80.98) rectangle ( 73.88, 84.30);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 73.88, 80.98) rectangle ( 77.20, 84.30);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20, 80.98) rectangle ( 80.52, 84.30);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52, 80.98) rectangle ( 83.84, 84.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 83.84, 80.98) rectangle ( 87.17, 84.30);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 87.17, 80.98) rectangle ( 90.49, 84.30);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 90.49, 80.98) rectangle ( 93.81, 84.30);

\path[fill=fillColor] ( 93.81, 80.98) rectangle ( 97.13, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 97.13, 80.98) rectangle (100.45, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (100.45, 80.98) rectangle (103.77, 84.30);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (103.77, 80.98) rectangle (107.09, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09, 80.98) rectangle (110.41, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (110.41, 80.98) rectangle (113.74, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (113.74, 80.98) rectangle (117.06, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06, 80.98) rectangle (120.38, 84.30);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (120.38, 80.98) rectangle (123.70, 84.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70, 80.98) rectangle (127.02, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02, 80.98) rectangle (130.34, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34, 80.98) rectangle (133.66, 84.30);

\path[fill=fillColor] (133.66, 80.98) rectangle (136.98, 84.30);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (136.98, 80.98) rectangle (140.31, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (140.31, 80.98) rectangle (143.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63, 80.98) rectangle (146.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 47.31, 84.30) rectangle ( 50.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 50.63, 84.30) rectangle ( 53.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95, 84.30) rectangle ( 57.27, 87.63);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 57.27, 84.30) rectangle ( 60.60, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60, 84.30) rectangle ( 63.92, 87.63);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 63.92, 84.30) rectangle ( 67.24, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24, 84.30) rectangle ( 70.56, 87.63);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 70.56, 84.30) rectangle ( 73.88, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88, 84.30) rectangle ( 77.20, 87.63);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 77.20, 84.30) rectangle ( 80.52, 87.63);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52, 84.30) rectangle ( 83.84, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84, 84.30) rectangle ( 87.17, 87.63);

\path[fill=fillColor] ( 87.17, 84.30) rectangle ( 90.49, 87.63);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 90.49, 84.30) rectangle ( 93.81, 87.63);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81, 84.30) rectangle ( 97.13, 87.63);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 97.13, 84.30) rectangle (100.45, 87.63);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (100.45, 84.30) rectangle (103.77, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (103.77, 84.30) rectangle (107.09, 87.63);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (107.09, 84.30) rectangle (110.41, 87.63);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41, 84.30) rectangle (113.74, 87.63);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (113.74, 84.30) rectangle (117.06, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (117.06, 84.30) rectangle (120.38, 87.63);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (120.38, 84.30) rectangle (123.70, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70, 84.30) rectangle (127.02, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (127.02, 84.30) rectangle (130.34, 87.63);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (130.34, 84.30) rectangle (133.66, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (133.66, 84.30) rectangle (136.98, 87.63);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98, 84.30) rectangle (140.31, 87.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (140.31, 84.30) rectangle (143.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (143.63, 84.30) rectangle (146.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 47.31, 87.63) rectangle ( 50.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 50.63, 87.63) rectangle ( 53.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 53.95, 87.63) rectangle ( 57.27, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27, 87.63) rectangle ( 60.60, 90.95);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 60.60, 87.63) rectangle ( 63.92, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 63.92, 87.63) rectangle ( 67.24, 90.95);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 67.24, 87.63) rectangle ( 70.56, 90.95);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56, 87.63) rectangle ( 73.88, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88, 87.63) rectangle ( 77.20, 90.95);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20, 87.63) rectangle ( 80.52, 90.95);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52, 87.63) rectangle ( 83.84, 90.95);

\path[fill=fillColor] ( 83.84, 87.63) rectangle ( 87.17, 90.95);

\path[fill=fillColor] ( 87.17, 87.63) rectangle ( 90.49, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 87.63) rectangle ( 93.81, 90.95);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 93.81, 87.63) rectangle ( 97.13, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13, 87.63) rectangle (100.45, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45, 87.63) rectangle (103.77, 90.95);

\path[fill=fillColor] (103.77, 87.63) rectangle (107.09, 90.95);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (107.09, 87.63) rectangle (110.41, 90.95);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (110.41, 87.63) rectangle (113.74, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74, 87.63) rectangle (117.06, 90.95);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (117.06, 87.63) rectangle (120.38, 90.95);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38, 87.63) rectangle (123.70, 90.95);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70, 87.63) rectangle (127.02, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (127.02, 87.63) rectangle (130.34, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34, 87.63) rectangle (133.66, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66, 87.63) rectangle (136.98, 90.95);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98, 87.63) rectangle (140.31, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31, 87.63) rectangle (143.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (143.63, 87.63) rectangle (146.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 47.31, 90.95) rectangle ( 50.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63, 90.95) rectangle ( 53.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 53.95, 90.95) rectangle ( 57.27, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27, 90.95) rectangle ( 60.60, 94.27);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 60.60, 90.95) rectangle ( 63.92, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 63.92, 90.95) rectangle ( 67.24, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 67.24, 90.95) rectangle ( 70.56, 94.27);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 70.56, 90.95) rectangle ( 73.88, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 73.88, 90.95) rectangle ( 77.20, 94.27);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 77.20, 90.95) rectangle ( 80.52, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52, 90.95) rectangle ( 83.84, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84, 90.95) rectangle ( 87.17, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 87.17, 90.95) rectangle ( 90.49, 94.27);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 90.49, 90.95) rectangle ( 93.81, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81, 90.95) rectangle ( 97.13, 94.27);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 97.13, 90.95) rectangle (100.45, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45, 90.95) rectangle (103.77, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (103.77, 90.95) rectangle (107.09, 94.27);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (107.09, 90.95) rectangle (110.41, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41, 90.95) rectangle (113.74, 94.27);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (113.74, 90.95) rectangle (117.06, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (117.06, 90.95) rectangle (120.38, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (120.38, 90.95) rectangle (123.70, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.70, 90.95) rectangle (127.02, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (127.02, 90.95) rectangle (130.34, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (130.34, 90.95) rectangle (133.66, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66, 90.95) rectangle (136.98, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (136.98, 90.95) rectangle (140.31, 94.27);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31, 90.95) rectangle (143.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (143.63, 90.95) rectangle (146.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 47.31, 94.27) rectangle ( 50.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 50.63, 94.27) rectangle ( 53.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95, 94.27) rectangle ( 57.27, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27, 94.27) rectangle ( 60.60, 97.59);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 60.60, 94.27) rectangle ( 63.92, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 94.27) rectangle ( 67.24, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24, 94.27) rectangle ( 70.56, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 70.56, 94.27) rectangle ( 73.88, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88, 94.27) rectangle ( 77.20, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20, 94.27) rectangle ( 80.52, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 94.27) rectangle ( 83.84, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84, 94.27) rectangle ( 87.17, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 87.17, 94.27) rectangle ( 90.49, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 94.27) rectangle ( 93.81, 97.59);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 93.81, 94.27) rectangle ( 97.13, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 97.13, 94.27) rectangle (100.45, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (100.45, 94.27) rectangle (103.77, 97.59);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (103.77, 94.27) rectangle (107.09, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (107.09, 94.27) rectangle (110.41, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (110.41, 94.27) rectangle (113.74, 97.59);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (113.74, 94.27) rectangle (117.06, 97.59);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (117.06, 94.27) rectangle (120.38, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (120.38, 94.27) rectangle (123.70, 97.59);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.70, 94.27) rectangle (127.02, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02, 94.27) rectangle (130.34, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34, 94.27) rectangle (133.66, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (133.66, 94.27) rectangle (136.98, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 94.27) rectangle (140.31, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (140.31, 94.27) rectangle (143.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (143.63, 94.27) rectangle (146.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 47.31, 97.59) rectangle ( 50.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63, 97.59) rectangle ( 53.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95, 97.59) rectangle ( 57.27,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 57.27, 97.59) rectangle ( 60.60,100.91);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60, 97.59) rectangle ( 63.92,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 63.92, 97.59) rectangle ( 67.24,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 67.24, 97.59) rectangle ( 70.56,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56, 97.59) rectangle ( 73.88,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88, 97.59) rectangle ( 77.20,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20, 97.59) rectangle ( 80.52,100.91);

\path[fill=fillColor] ( 80.52, 97.59) rectangle ( 83.84,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84, 97.59) rectangle ( 87.17,100.91);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 87.17, 97.59) rectangle ( 90.49,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 97.59) rectangle ( 93.81,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 93.81, 97.59) rectangle ( 97.13,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 97.13, 97.59) rectangle (100.45,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45, 97.59) rectangle (103.77,100.91);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (103.77, 97.59) rectangle (107.09,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09, 97.59) rectangle (110.41,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (110.41, 97.59) rectangle (113.74,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74, 97.59) rectangle (117.06,100.91);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (117.06, 97.59) rectangle (120.38,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38, 97.59) rectangle (123.70,100.91);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.70, 97.59) rectangle (127.02,100.91);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02, 97.59) rectangle (130.34,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34, 97.59) rectangle (133.66,100.91);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (133.66, 97.59) rectangle (136.98,100.91);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (136.98, 97.59) rectangle (140.31,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (140.31, 97.59) rectangle (143.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (143.63, 97.59) rectangle (146.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 47.31,100.91) rectangle ( 50.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 50.63,100.91) rectangle ( 53.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95,100.91) rectangle ( 57.27,104.23);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 57.27,100.91) rectangle ( 60.60,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60,100.91) rectangle ( 63.92,104.23);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,100.91) rectangle ( 67.24,104.23);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 67.24,100.91) rectangle ( 70.56,104.23);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56,100.91) rectangle ( 73.88,104.23);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88,100.91) rectangle ( 77.20,104.23);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20,100.91) rectangle ( 80.52,104.23);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52,100.91) rectangle ( 83.84,104.23);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 83.84,100.91) rectangle ( 87.17,104.23);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,100.91) rectangle ( 90.49,104.23);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 90.49,100.91) rectangle ( 93.81,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 93.81,100.91) rectangle ( 97.13,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 97.13,100.91) rectangle (100.45,104.23);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (100.45,100.91) rectangle (103.77,104.23);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (103.77,100.91) rectangle (107.09,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (107.09,100.91) rectangle (110.41,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,100.91) rectangle (113.74,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (113.74,100.91) rectangle (117.06,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,100.91) rectangle (120.38,104.23);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,100.91) rectangle (123.70,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,100.91) rectangle (127.02,104.23);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02,100.91) rectangle (130.34,104.23);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (130.34,100.91) rectangle (133.66,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (133.66,100.91) rectangle (136.98,104.23);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,100.91) rectangle (140.31,104.23);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (140.31,100.91) rectangle (143.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (143.63,100.91) rectangle (146.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 47.31,104.23) rectangle ( 50.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63,104.23) rectangle ( 53.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 53.95,104.23) rectangle ( 57.27,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27,104.23) rectangle ( 60.60,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60,104.23) rectangle ( 63.92,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 63.92,104.23) rectangle ( 67.24,107.55);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24,104.23) rectangle ( 70.56,107.55);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 70.56,104.23) rectangle ( 73.88,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88,104.23) rectangle ( 77.20,107.55);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 77.20,104.23) rectangle ( 80.52,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52,104.23) rectangle ( 83.84,107.55);

\path[fill=fillColor] ( 83.84,104.23) rectangle ( 87.17,107.55);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 87.17,104.23) rectangle ( 90.49,107.55);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 90.49,104.23) rectangle ( 93.81,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,104.23) rectangle ( 97.13,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 97.13,104.23) rectangle (100.45,107.55);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (100.45,104.23) rectangle (103.77,107.55);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (103.77,104.23) rectangle (107.09,107.55);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (107.09,104.23) rectangle (110.41,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (110.41,104.23) rectangle (113.74,107.55);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74,104.23) rectangle (117.06,107.55);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (117.06,104.23) rectangle (120.38,107.55);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (120.38,104.23) rectangle (123.70,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70,104.23) rectangle (127.02,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02,104.23) rectangle (130.34,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (130.34,104.23) rectangle (133.66,107.55);

\path[fill=fillColor] (133.66,104.23) rectangle (136.98,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98,104.23) rectangle (140.31,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (140.31,104.23) rectangle (143.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,104.23) rectangle (146.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 47.31,107.55) rectangle ( 50.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63,107.55) rectangle ( 53.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95,107.55) rectangle ( 57.27,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,107.55) rectangle ( 60.60,110.87);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 60.60,107.55) rectangle ( 63.92,110.87);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 63.92,107.55) rectangle ( 67.24,110.87);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24,107.55) rectangle ( 70.56,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 70.56,107.55) rectangle ( 73.88,110.87);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 73.88,107.55) rectangle ( 77.20,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,107.55) rectangle ( 80.52,110.87);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 80.52,107.55) rectangle ( 83.84,110.87);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84,107.55) rectangle ( 87.17,110.87);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,107.55) rectangle ( 90.49,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,107.55) rectangle ( 93.81,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,107.55) rectangle ( 97.13,110.87);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 97.13,107.55) rectangle (100.45,110.87);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (100.45,107.55) rectangle (103.77,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,107.55) rectangle (107.09,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09,107.55) rectangle (110.41,110.87);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (110.41,107.55) rectangle (113.74,110.87);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (113.74,107.55) rectangle (117.06,110.87);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (117.06,107.55) rectangle (120.38,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38,107.55) rectangle (123.70,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,107.55) rectangle (127.02,110.87);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (127.02,107.55) rectangle (130.34,110.87);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (130.34,107.55) rectangle (133.66,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (133.66,107.55) rectangle (136.98,110.87);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (136.98,107.55) rectangle (140.31,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (140.31,107.55) rectangle (143.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,107.55) rectangle (146.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 47.31,110.87) rectangle ( 50.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63,110.87) rectangle ( 53.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95,110.87) rectangle ( 57.27,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 57.27,110.87) rectangle ( 60.60,114.20);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60,110.87) rectangle ( 63.92,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,110.87) rectangle ( 67.24,114.20);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24,110.87) rectangle ( 70.56,114.20);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 70.56,110.87) rectangle ( 73.88,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88,110.87) rectangle ( 77.20,114.20);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20,110.87) rectangle ( 80.52,114.20);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52,110.87) rectangle ( 83.84,114.20);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84,110.87) rectangle ( 87.17,114.20);

\path[fill=fillColor] ( 87.17,110.87) rectangle ( 90.49,114.20);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49,110.87) rectangle ( 93.81,114.20);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 93.81,110.87) rectangle ( 97.13,114.20);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 97.13,110.87) rectangle (100.45,114.20);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,110.87) rectangle (103.77,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77,110.87) rectangle (107.09,114.20);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,110.87) rectangle (110.41,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (110.41,110.87) rectangle (113.74,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74,110.87) rectangle (117.06,114.20);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,110.87) rectangle (120.38,114.20);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38,110.87) rectangle (123.70,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70,110.87) rectangle (127.02,114.20);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (127.02,110.87) rectangle (130.34,114.20);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (130.34,110.87) rectangle (133.66,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (133.66,110.87) rectangle (136.98,114.20);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,110.87) rectangle (140.31,114.20);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (140.31,110.87) rectangle (143.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (143.63,110.87) rectangle (146.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 47.31,114.20) rectangle ( 50.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,114.20) rectangle ( 53.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 53.95,114.20) rectangle ( 57.27,117.52);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27,114.20) rectangle ( 60.60,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 60.60,114.20) rectangle ( 63.92,117.52);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 63.92,114.20) rectangle ( 67.24,117.52);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,114.20) rectangle ( 70.56,117.52);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 70.56,114.20) rectangle ( 73.88,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,114.20) rectangle ( 77.20,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20,114.20) rectangle ( 80.52,117.52);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52,114.20) rectangle ( 83.84,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 83.84,114.20) rectangle ( 87.17,117.52);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 87.17,114.20) rectangle ( 90.49,117.52);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 90.49,114.20) rectangle ( 93.81,117.52);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 93.81,114.20) rectangle ( 97.13,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 97.13,114.20) rectangle (100.45,117.52);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (100.45,114.20) rectangle (103.77,117.52);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (103.77,114.20) rectangle (107.09,117.52);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09,114.20) rectangle (110.41,117.52);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41,114.20) rectangle (113.74,117.52);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (113.74,114.20) rectangle (117.06,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (117.06,114.20) rectangle (120.38,117.52);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,114.20) rectangle (123.70,117.52);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (123.70,114.20) rectangle (127.02,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (127.02,114.20) rectangle (130.34,117.52);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (130.34,114.20) rectangle (133.66,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66,114.20) rectangle (136.98,117.52);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (136.98,114.20) rectangle (140.31,117.52);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (140.31,114.20) rectangle (143.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (143.63,114.20) rectangle (146.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 47.31,117.52) rectangle ( 50.63,120.84);

\path[fill=fillColor] ( 50.63,117.52) rectangle ( 53.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 53.95,117.52) rectangle ( 57.27,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27,117.52) rectangle ( 60.60,120.84);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 60.60,117.52) rectangle ( 63.92,120.84);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 63.92,117.52) rectangle ( 67.24,120.84);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 67.24,117.52) rectangle ( 70.56,120.84);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56,117.52) rectangle ( 73.88,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,117.52) rectangle ( 77.20,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20,117.52) rectangle ( 80.52,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 80.52,117.52) rectangle ( 83.84,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 83.84,117.52) rectangle ( 87.17,120.84);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 87.17,117.52) rectangle ( 90.49,120.84);

\path[fill=fillColor] ( 90.49,117.52) rectangle ( 93.81,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,117.52) rectangle ( 97.13,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13,117.52) rectangle (100.45,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (100.45,117.52) rectangle (103.77,120.84);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (103.77,117.52) rectangle (107.09,120.84);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (107.09,117.52) rectangle (110.41,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41,117.52) rectangle (113.74,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74,117.52) rectangle (117.06,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06,117.52) rectangle (120.38,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,117.52) rectangle (123.70,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70,117.52) rectangle (127.02,120.84);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (127.02,117.52) rectangle (130.34,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (130.34,117.52) rectangle (133.66,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (133.66,117.52) rectangle (136.98,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (136.98,117.52) rectangle (140.31,120.84);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (140.31,117.52) rectangle (143.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,117.52) rectangle (146.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31,120.84) rectangle ( 50.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,120.84) rectangle ( 53.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95,120.84) rectangle ( 57.27,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.27,120.84) rectangle ( 60.60,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,120.84) rectangle ( 63.92,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,120.84) rectangle ( 67.24,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,120.84) rectangle ( 70.56,124.16);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 70.56,120.84) rectangle ( 73.88,124.16);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 73.88,120.84) rectangle ( 77.20,124.16);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 77.20,120.84) rectangle ( 80.52,124.16);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52,120.84) rectangle ( 83.84,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,120.84) rectangle ( 87.17,124.16);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,120.84) rectangle ( 90.49,124.16);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 90.49,120.84) rectangle ( 93.81,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,120.84) rectangle ( 97.13,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 97.13,120.84) rectangle (100.45,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (100.45,120.84) rectangle (103.77,124.16);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (103.77,120.84) rectangle (107.09,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,120.84) rectangle (110.41,124.16);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (110.41,120.84) rectangle (113.74,124.16);
\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}

\path[fill=fillColor] (113.74,120.84) rectangle (117.06,124.16);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (117.06,120.84) rectangle (120.38,124.16);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (120.38,120.84) rectangle (123.70,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,120.84) rectangle (127.02,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,120.84) rectangle (130.34,124.16);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,120.84) rectangle (133.66,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66,120.84) rectangle (136.98,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (136.98,120.84) rectangle (140.31,124.16);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (140.31,120.84) rectangle (143.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (143.63,120.84) rectangle (146.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 47.31,124.16) rectangle ( 50.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 50.63,124.16) rectangle ( 53.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 53.95,124.16) rectangle ( 57.27,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,124.16) rectangle ( 60.60,127.48);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 60.60,124.16) rectangle ( 63.92,127.48);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 63.92,124.16) rectangle ( 67.24,127.48);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24,124.16) rectangle ( 70.56,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 70.56,124.16) rectangle ( 73.88,127.48);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 73.88,124.16) rectangle ( 77.20,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20,124.16) rectangle ( 80.52,127.48);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52,124.16) rectangle ( 83.84,127.48);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 83.84,124.16) rectangle ( 87.17,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17,124.16) rectangle ( 90.49,127.48);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49,124.16) rectangle ( 93.81,127.48);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 93.81,124.16) rectangle ( 97.13,127.48);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13,124.16) rectangle (100.45,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (100.45,124.16) rectangle (103.77,127.48);

\path[fill=fillColor] (103.77,124.16) rectangle (107.09,127.48);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (107.09,124.16) rectangle (110.41,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41,124.16) rectangle (113.74,127.48);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (113.74,124.16) rectangle (117.06,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,124.16) rectangle (120.38,127.48);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,124.16) rectangle (123.70,127.48);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70,124.16) rectangle (127.02,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (127.02,124.16) rectangle (130.34,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34,124.16) rectangle (133.66,127.48);

\path[fill=fillColor] (133.66,124.16) rectangle (136.98,127.48);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (136.98,124.16) rectangle (140.31,127.48);

\path[fill=fillColor] (140.31,124.16) rectangle (143.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,124.16) rectangle (146.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 47.31,127.48) rectangle ( 50.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63,127.48) rectangle ( 53.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 53.95,127.48) rectangle ( 57.27,130.80);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 57.27,127.48) rectangle ( 60.60,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60,127.48) rectangle ( 63.92,130.80);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,127.48) rectangle ( 67.24,130.80);

\path[fill=fillColor] ( 67.24,127.48) rectangle ( 70.56,130.80);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 70.56,127.48) rectangle ( 73.88,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88,127.48) rectangle ( 77.20,130.80);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 77.20,127.48) rectangle ( 80.52,130.80);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 80.52,127.48) rectangle ( 83.84,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84,127.48) rectangle ( 87.17,130.80);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,127.48) rectangle ( 90.49,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 90.49,127.48) rectangle ( 93.81,130.80);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 93.81,127.48) rectangle ( 97.13,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,127.48) rectangle (100.45,130.80);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (100.45,127.48) rectangle (103.77,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77,127.48) rectangle (107.09,130.80);
\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}

\path[fill=fillColor] (107.09,127.48) rectangle (110.41,130.80);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (110.41,127.48) rectangle (113.74,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,127.48) rectangle (117.06,130.80);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (117.06,127.48) rectangle (120.38,130.80);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,127.48) rectangle (123.70,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,127.48) rectangle (127.02,130.80);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (127.02,127.48) rectangle (130.34,130.80);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,127.48) rectangle (133.66,130.80);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (133.66,127.48) rectangle (136.98,130.80);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,127.48) rectangle (140.31,130.80);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (140.31,127.48) rectangle (143.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,127.48) rectangle (146.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31,130.80) rectangle ( 50.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63,130.80) rectangle ( 53.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,130.80) rectangle ( 57.27,134.12);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] ( 57.27,130.80) rectangle ( 60.60,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,130.80) rectangle ( 63.92,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,130.80) rectangle ( 67.24,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,130.80) rectangle ( 70.56,134.12);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56,130.80) rectangle ( 73.88,134.12);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 73.88,130.80) rectangle ( 77.20,134.12);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20,130.80) rectangle ( 80.52,134.12);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 80.52,130.80) rectangle ( 83.84,134.12);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 83.84,130.80) rectangle ( 87.17,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 87.17,130.80) rectangle ( 90.49,134.12);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 90.49,130.80) rectangle ( 93.81,134.12);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 93.81,130.80) rectangle ( 97.13,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 97.13,130.80) rectangle (100.45,134.12);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,130.80) rectangle (103.77,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,130.80) rectangle (107.09,134.12);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (107.09,130.80) rectangle (110.41,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,130.80) rectangle (113.74,134.12);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (113.74,130.80) rectangle (117.06,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,130.80) rectangle (120.38,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,130.80) rectangle (123.70,134.12);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70,130.80) rectangle (127.02,134.12);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (127.02,130.80) rectangle (130.34,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,130.80) rectangle (133.66,134.12);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (133.66,130.80) rectangle (136.98,134.12);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (136.98,130.80) rectangle (140.31,134.12);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (140.31,130.80) rectangle (143.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (143.63,130.80) rectangle (146.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 47.31,134.12) rectangle ( 50.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 50.63,134.12) rectangle ( 53.95,137.44);

\path[fill=fillColor] ( 53.95,134.12) rectangle ( 57.27,137.44);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 57.27,134.12) rectangle ( 60.60,137.44);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60,134.12) rectangle ( 63.92,137.44);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 63.92,134.12) rectangle ( 67.24,137.44);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 67.24,134.12) rectangle ( 70.56,137.44);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 70.56,134.12) rectangle ( 73.88,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 73.88,134.12) rectangle ( 77.20,137.44);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20,134.12) rectangle ( 80.52,137.44);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52,134.12) rectangle ( 83.84,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,134.12) rectangle ( 87.17,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 87.17,134.12) rectangle ( 90.49,137.44);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 90.49,134.12) rectangle ( 93.81,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81,134.12) rectangle ( 97.13,137.44);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 97.13,134.12) rectangle (100.45,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (100.45,134.12) rectangle (103.77,137.44);

\path[fill=fillColor] (103.77,134.12) rectangle (107.09,137.44);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (107.09,134.12) rectangle (110.41,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (110.41,134.12) rectangle (113.74,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (113.74,134.12) rectangle (117.06,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06,134.12) rectangle (120.38,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38,134.12) rectangle (123.70,137.44);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.70,134.12) rectangle (127.02,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02,134.12) rectangle (130.34,137.44);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (130.34,134.12) rectangle (133.66,137.44);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66,134.12) rectangle (136.98,137.44);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (136.98,134.12) rectangle (140.31,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (140.31,134.12) rectangle (143.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (143.63,134.12) rectangle (146.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 47.31,137.44) rectangle ( 50.63,140.77);

\path[fill=fillColor] ( 50.63,137.44) rectangle ( 53.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95,137.44) rectangle ( 57.27,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27,137.44) rectangle ( 60.60,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60,137.44) rectangle ( 63.92,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,137.44) rectangle ( 67.24,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 67.24,137.44) rectangle ( 70.56,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56,137.44) rectangle ( 73.88,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 73.88,137.44) rectangle ( 77.20,140.77);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20,137.44) rectangle ( 80.52,140.77);

\path[fill=fillColor] ( 80.52,137.44) rectangle ( 83.84,140.77);

\path[fill=fillColor] ( 83.84,137.44) rectangle ( 87.17,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17,137.44) rectangle ( 90.49,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49,137.44) rectangle ( 93.81,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81,137.44) rectangle ( 97.13,140.77);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13,137.44) rectangle (100.45,140.77);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (100.45,137.44) rectangle (103.77,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77,137.44) rectangle (107.09,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09,137.44) rectangle (110.41,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (110.41,137.44) rectangle (113.74,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74,137.44) rectangle (117.06,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (117.06,137.44) rectangle (120.38,140.77);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (120.38,137.44) rectangle (123.70,140.77);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,137.44) rectangle (127.02,140.77);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (127.02,137.44) rectangle (130.34,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,137.44) rectangle (133.66,140.77);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (133.66,137.44) rectangle (136.98,140.77);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (136.98,137.44) rectangle (140.31,140.77);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,137.44) rectangle (143.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,137.44) rectangle (146.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31,140.77) rectangle ( 50.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63,140.77) rectangle ( 53.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 53.95,140.77) rectangle ( 57.27,144.09);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 57.27,140.77) rectangle ( 60.60,144.09);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 60.60,140.77) rectangle ( 63.92,144.09);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 63.92,140.77) rectangle ( 67.24,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24,140.77) rectangle ( 70.56,144.09);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56,140.77) rectangle ( 73.88,144.09);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88,140.77) rectangle ( 77.20,144.09);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20,140.77) rectangle ( 80.52,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,140.77) rectangle ( 83.84,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 83.84,140.77) rectangle ( 87.17,144.09);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 87.17,140.77) rectangle ( 90.49,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,140.77) rectangle ( 93.81,144.09);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 93.81,140.77) rectangle ( 97.13,144.09);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 97.13,140.77) rectangle (100.45,144.09);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45,140.77) rectangle (103.77,144.09);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (103.77,140.77) rectangle (107.09,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,140.77) rectangle (110.41,144.09);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,140.77) rectangle (113.74,144.09);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (113.74,140.77) rectangle (117.06,144.09);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (117.06,140.77) rectangle (120.38,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38,140.77) rectangle (123.70,144.09);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (123.70,140.77) rectangle (127.02,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,140.77) rectangle (130.34,144.09);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34,140.77) rectangle (133.66,144.09);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (133.66,140.77) rectangle (136.98,144.09);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (136.98,140.77) rectangle (140.31,144.09);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (140.31,140.77) rectangle (143.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (143.63,140.77) rectangle (146.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 47.31,144.09) rectangle ( 50.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,144.09) rectangle ( 53.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 53.95,144.09) rectangle ( 57.27,147.41);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27,144.09) rectangle ( 60.60,147.41);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60,144.09) rectangle ( 63.92,147.41);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 63.92,144.09) rectangle ( 67.24,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,144.09) rectangle ( 70.56,147.41);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 70.56,144.09) rectangle ( 73.88,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,144.09) rectangle ( 77.20,147.41);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20,144.09) rectangle ( 80.52,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,144.09) rectangle ( 83.84,147.41);

\path[fill=fillColor] ( 83.84,144.09) rectangle ( 87.17,147.41);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 87.17,144.09) rectangle ( 90.49,147.41);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49,144.09) rectangle ( 93.81,147.41);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 93.81,144.09) rectangle ( 97.13,147.41);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 97.13,144.09) rectangle (100.45,147.41);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (100.45,144.09) rectangle (103.77,147.41);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77,144.09) rectangle (107.09,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (107.09,144.09) rectangle (110.41,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,144.09) rectangle (113.74,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (113.74,144.09) rectangle (117.06,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,144.09) rectangle (120.38,147.41);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (120.38,144.09) rectangle (123.70,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70,144.09) rectangle (127.02,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (127.02,144.09) rectangle (130.34,147.41);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34,144.09) rectangle (133.66,147.41);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (133.66,144.09) rectangle (136.98,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (136.98,144.09) rectangle (140.31,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31,144.09) rectangle (143.63,147.41);

\path[fill=fillColor] (143.63,144.09) rectangle (146.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 47.31,147.41) rectangle ( 50.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,147.41) rectangle ( 53.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 53.95,147.41) rectangle ( 57.27,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,147.41) rectangle ( 60.60,150.73);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 60.60,147.41) rectangle ( 63.92,150.73);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 63.92,147.41) rectangle ( 67.24,150.73);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,147.41) rectangle ( 70.56,150.73);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56,147.41) rectangle ( 73.88,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88,147.41) rectangle ( 77.20,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20,147.41) rectangle ( 80.52,150.73);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52,147.41) rectangle ( 83.84,150.73);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 83.84,147.41) rectangle ( 87.17,150.73);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,147.41) rectangle ( 90.49,150.73);

\path[fill=fillColor] ( 90.49,147.41) rectangle ( 93.81,150.73);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81,147.41) rectangle ( 97.13,150.73);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13,147.41) rectangle (100.45,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,147.41) rectangle (103.77,150.73);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (103.77,147.41) rectangle (107.09,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09,147.41) rectangle (110.41,150.73);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,147.41) rectangle (113.74,150.73);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (113.74,147.41) rectangle (117.06,150.73);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (117.06,147.41) rectangle (120.38,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (120.38,147.41) rectangle (123.70,150.73);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (123.70,147.41) rectangle (127.02,150.73);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (127.02,147.41) rectangle (130.34,150.73);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (130.34,147.41) rectangle (133.66,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,147.41) rectangle (136.98,150.73);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (136.98,147.41) rectangle (140.31,150.73);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31,147.41) rectangle (143.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (143.63,147.41) rectangle (146.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 47.31,150.73) rectangle ( 50.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,150.73) rectangle ( 53.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,150.73) rectangle ( 57.27,154.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 57.27,150.73) rectangle ( 60.60,154.05);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 60.60,150.73) rectangle ( 63.92,154.05);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 63.92,150.73) rectangle ( 67.24,154.05);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 67.24,150.73) rectangle ( 70.56,154.05);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 70.56,150.73) rectangle ( 73.88,154.05);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 73.88,150.73) rectangle ( 77.20,154.05);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20,150.73) rectangle ( 80.52,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52,150.73) rectangle ( 83.84,154.05);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 83.84,150.73) rectangle ( 87.17,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 87.17,150.73) rectangle ( 90.49,154.05);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49,150.73) rectangle ( 93.81,154.05);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 93.81,150.73) rectangle ( 97.13,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 97.13,150.73) rectangle (100.45,154.05);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (100.45,150.73) rectangle (103.77,154.05);

\path[fill=fillColor] (103.77,150.73) rectangle (107.09,154.05);

\path[fill=fillColor] (107.09,150.73) rectangle (110.41,154.05);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (110.41,150.73) rectangle (113.74,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (113.74,150.73) rectangle (117.06,154.05);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (117.06,150.73) rectangle (120.38,154.05);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (120.38,150.73) rectangle (123.70,154.05);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (123.70,150.73) rectangle (127.02,154.05);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (127.02,150.73) rectangle (130.34,154.05);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,150.73) rectangle (133.66,154.05);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (133.66,150.73) rectangle (136.98,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98,150.73) rectangle (140.31,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (140.31,150.73) rectangle (143.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,150.73) rectangle (146.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 47.31,154.05) rectangle ( 50.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 50.63,154.05) rectangle ( 53.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,154.05) rectangle ( 57.27,157.37);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 57.27,154.05) rectangle ( 60.60,157.37);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 60.60,154.05) rectangle ( 63.92,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 63.92,154.05) rectangle ( 67.24,157.37);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,154.05) rectangle ( 70.56,157.37);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 70.56,154.05) rectangle ( 73.88,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,154.05) rectangle ( 77.20,157.37);

\path[fill=fillColor] ( 77.20,154.05) rectangle ( 80.52,157.37);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 80.52,154.05) rectangle ( 83.84,157.37);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,154.05) rectangle ( 87.17,157.37);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 87.17,154.05) rectangle ( 90.49,157.37);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49,154.05) rectangle ( 93.81,157.37);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,154.05) rectangle ( 97.13,157.37);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 97.13,154.05) rectangle (100.45,157.37);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (100.45,154.05) rectangle (103.77,157.37);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (103.77,154.05) rectangle (107.09,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (107.09,154.05) rectangle (110.41,157.37);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (110.41,154.05) rectangle (113.74,157.37);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (113.74,154.05) rectangle (117.06,157.37);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (117.06,154.05) rectangle (120.38,157.37);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,154.05) rectangle (123.70,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70,154.05) rectangle (127.02,157.37);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (127.02,154.05) rectangle (130.34,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,154.05) rectangle (133.66,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (133.66,154.05) rectangle (136.98,157.37);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,154.05) rectangle (140.31,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,154.05) rectangle (143.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (143.63,154.05) rectangle (146.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 47.31,157.37) rectangle ( 50.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63,157.37) rectangle ( 53.95,160.69);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95,157.37) rectangle ( 57.27,160.69);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27,157.37) rectangle ( 60.60,160.69);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 60.60,157.37) rectangle ( 63.92,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,157.37) rectangle ( 67.24,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,157.37) rectangle ( 70.56,160.69);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56,157.37) rectangle ( 73.88,160.69);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88,157.37) rectangle ( 77.20,160.69);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 77.20,157.37) rectangle ( 80.52,160.69);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 80.52,157.37) rectangle ( 83.84,160.69);

\path[fill=fillColor] ( 83.84,157.37) rectangle ( 87.17,160.69);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 87.17,157.37) rectangle ( 90.49,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 90.49,157.37) rectangle ( 93.81,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 93.81,157.37) rectangle ( 97.13,160.69);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 97.13,157.37) rectangle (100.45,160.69);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,157.37) rectangle (103.77,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77,157.37) rectangle (107.09,160.69);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (107.09,157.37) rectangle (110.41,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,157.37) rectangle (113.74,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74,157.37) rectangle (117.06,160.69);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06,157.37) rectangle (120.38,160.69);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (120.38,157.37) rectangle (123.70,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (123.70,157.37) rectangle (127.02,160.69);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02,157.37) rectangle (130.34,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,157.37) rectangle (133.66,160.69);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (133.66,157.37) rectangle (136.98,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (136.98,157.37) rectangle (140.31,160.69);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (140.31,157.37) rectangle (143.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,157.37) rectangle (146.95,160.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 60.72) rectangle (147.28,161.02);
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 60.72) rectangle (187.72, 61.73);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 61.73) rectangle (187.72, 62.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 62.73) rectangle (187.72, 63.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 63.73) rectangle (187.72, 64.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 64.74) rectangle (187.72, 65.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 65.74) rectangle (187.72, 66.74);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 66.74) rectangle (187.72, 67.75);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 67.75) rectangle (187.72, 68.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 68.75) rectangle (187.72, 69.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 69.75) rectangle (187.72, 70.75);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 70.75) rectangle (187.72, 71.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 71.76) rectangle (187.72, 72.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 72.76) rectangle (187.72, 73.76);
%\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}
%
%\path[fill=fillColor] (170.37, 73.76) rectangle (187.72, 74.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 74.77) rectangle (187.72, 75.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 75.77) rectangle (187.72, 76.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 76.77) rectangle (187.72, 77.78);
%\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}
%
%\path[fill=fillColor] (170.37, 77.78) rectangle (187.72, 78.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 78.78) rectangle (187.72, 79.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 79.78) rectangle (187.72, 80.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 80.78) rectangle (187.72, 81.79);
%\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}
%
%\path[fill=fillColor] (170.37, 81.79) rectangle (187.72, 82.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 82.79) rectangle (187.72, 83.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 83.79) rectangle (187.72, 84.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 84.80) rectangle (187.72, 85.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 85.80) rectangle (187.72, 86.80);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 86.80) rectangle (187.72, 87.81);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 87.81) rectangle (187.72, 88.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 88.81) rectangle (187.72, 89.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 89.81) rectangle (187.72, 90.81);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 90.81) rectangle (187.72, 91.82);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 91.82) rectangle (187.72, 92.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 92.82) rectangle (187.72, 93.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 93.82) rectangle (187.72, 94.83);
%\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}
%
%\path[fill=fillColor] (170.37, 94.83) rectangle (187.72, 95.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 95.83) rectangle (187.72, 96.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 96.83) rectangle (187.72, 97.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 97.84) rectangle (187.72, 98.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 98.84) rectangle (187.72, 99.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37, 99.84) rectangle (187.72,100.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37,100.84) rectangle (187.72,101.85);
%\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}
%
%\path[fill=fillColor] (170.37,101.85) rectangle (187.72,102.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,102.85) rectangle (187.72,103.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,103.85) rectangle (187.72,104.86);
%\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}
%
%\path[fill=fillColor] (170.37,104.86) rectangle (187.72,105.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,105.86) rectangle (187.72,106.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,106.86) rectangle (187.72,107.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,107.87) rectangle (187.72,108.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,108.87) rectangle (187.72,109.87);
%\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}
%
%\path[fill=fillColor] (170.37,109.87) rectangle (187.72,110.87);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,110.87) rectangle (187.72,111.88);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,111.88) rectangle (187.72,112.88);
%\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}
%
%\path[fill=fillColor] (170.37,112.88) rectangle (187.72,113.88);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,113.88) rectangle (187.72,114.89);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,114.89) rectangle (187.72,115.89);
%\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}
%
%\path[fill=fillColor] (170.37,115.89) rectangle (187.72,116.89);
%\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}
%
%\path[fill=fillColor] (170.37,116.89) rectangle (187.72,117.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,117.90) rectangle (187.72,118.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,118.90) rectangle (187.72,119.90);
%\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}
%
%\path[fill=fillColor] (170.37,119.90) rectangle (187.72,120.90);
%\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}
%
%\path[fill=fillColor] (170.37,120.90) rectangle (187.72,121.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,121.91) rectangle (187.72,122.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,122.91) rectangle (187.72,123.91);
%\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
%
%\path[fill=fillColor] (170.37,123.91) rectangle (187.72,124.92);
%\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}
%
%\path[fill=fillColor] (170.37,124.92) rectangle (187.72,125.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,125.92) rectangle (187.72,126.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,126.92) rectangle (187.72,127.93);
%\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}
%
%\path[fill=fillColor] (170.37,127.93) rectangle (187.72,128.93);
%\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
%
%\path[fill=fillColor] (170.37,128.93) rectangle (187.72,129.93);
%\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}
%
%\path[fill=fillColor] (170.37,129.93) rectangle (187.72,130.93);
%\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}
%
%\path[fill=fillColor] (170.37,130.93) rectangle (187.72,131.94);
%\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}
%
%\path[fill=fillColor] (170.37,131.94) rectangle (187.72,132.94);
%\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
%
%\path[fill=fillColor] (170.37,132.94) rectangle (187.72,133.94);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,133.94) rectangle (187.72,134.95);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,134.95) rectangle (187.72,135.95);
%\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}
%
%\path[fill=fillColor] (170.37,135.95) rectangle (187.72,136.95);
%\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}
%
%\path[fill=fillColor] (170.37,136.95) rectangle (187.72,137.96);
%\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
%
%\path[fill=fillColor] (170.37,137.96) rectangle (187.72,138.96);
%\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}
%
%\path[fill=fillColor] (170.37,138.96) rectangle (187.72,139.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,139.96) rectangle (187.72,140.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,140.96) rectangle (187.72,141.97);
%\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}
%
%\path[fill=fillColor] (170.37,141.97) rectangle (187.72,142.97);
%\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}
%
%\path[fill=fillColor] (170.37,142.97) rectangle (187.72,143.97);
%\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}
%
%\path[fill=fillColor] (170.37,143.97) rectangle (187.72,144.98);
%\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
%
%\path[fill=fillColor] (170.37,144.98) rectangle (187.72,145.98);
%\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}
%
%\path[fill=fillColor] (170.37,145.98) rectangle (187.72,146.98);
%\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}
%
%\path[fill=fillColor] (170.37,146.98) rectangle (187.72,147.99);
%\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
%
%\path[fill=fillColor] (170.37,147.99) rectangle (187.72,148.99);
%\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}
%
%\path[fill=fillColor] (170.37,148.99) rectangle (187.72,149.99);
%\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}
%
%\path[fill=fillColor] (170.37,149.99) rectangle (187.72,150.99);
%\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}
%
%\path[fill=fillColor] (170.37,150.99) rectangle (187.72,152.00);
%\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}
%
%\path[fill=fillColor] (170.37,152.00) rectangle (187.72,153.00);
%\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}
%
%\path[fill=fillColor] (170.37,153.00) rectangle (187.72,154.00);
%\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}
%
%\path[fill=fillColor] (170.37,154.00) rectangle (187.72,155.01);
%\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}
%
%\path[fill=fillColor] (170.37,155.01) rectangle (187.72,156.01);
%\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}
%
%\path[fill=fillColor] (170.37,156.01) rectangle (187.72,157.01);
%\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}
%
%\path[fill=fillColor] (170.37,157.01) rectangle (187.72,158.02);
%\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}
%
%\path[fill=fillColor] (170.37,158.02) rectangle (187.72,159.02);
%\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}
%
%\path[fill=fillColor] (170.37,159.02) rectangle (187.72,160.02);
%\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}
%
%\path[fill=fillColor] (170.37,160.02) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 60.72) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 60.72) -- (192.05, 60.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 80.78) -- (192.05, 80.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,100.84) -- (192.05,100.84);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,120.90) -- (192.05,120.90);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,140.96) -- (192.05,140.96);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,161.02) -- (192.05,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 57.42) {0};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 77.48) {20};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 97.54) {40};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,117.60) {60};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,137.66) {80};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,157.72) {100};
%\end{scope}
\end{tikzpicture}


==> D10.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 09:18:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 46.98-5, 60.72-5) rectangle (147.28+5,161.02+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (97.13,161.02+8) {$Q_n$ with NPD};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 97.13, 22.75) {row};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.29,110.87) {column};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97,161.02) -- ( 48.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29,161.02) -- ( 52.29,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61,161.02) -- ( 55.61,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94,161.02) -- ( 58.94,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26,161.02) -- ( 62.26,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58,161.02) -- ( 65.58,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90,161.02) -- ( 68.90,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22,161.02) -- ( 72.22,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54,161.02) -- ( 75.54,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86,161.02) -- ( 78.86,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18,161.02) -- ( 82.18,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51,161.02) -- ( 85.51,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83,161.02) -- ( 88.83,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15,161.02) -- ( 92.15,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,161.02) -- ( 95.47,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79,161.02) -- ( 98.79,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11,161.02) -- (102.11,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43,161.02) -- (105.43,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75,161.02) -- (108.75,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07,161.02) -- (112.07,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,161.02) -- (115.40,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72,161.02) -- (118.72,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,161.02) -- (122.04,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,161.02) -- (125.36,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68,161.02) -- (128.68,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00,161.02) -- (132.00,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32,161.02) -- (135.32,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64,161.02) -- (138.64,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97,161.02) -- (141.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29,161.02) -- (145.29,166.72);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 62.72) -- ( 41.29, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 66.04) -- ( 41.29, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 69.36) -- ( 41.29, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 72.68) -- ( 41.29, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 76.00) -- ( 41.29, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 79.32) -- ( 41.29, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 82.64) -- ( 41.29, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 85.97) -- ( 41.29, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 89.29) -- ( 41.29, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 92.61) -- ( 41.29, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 95.93) -- ( 41.29, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 99.25) -- ( 41.29, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,102.57) -- ( 41.29,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,105.89) -- ( 41.29,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,109.21) -- ( 41.29,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,112.54) -- ( 41.29,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,115.86) -- ( 41.29,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,119.18) -- ( 41.29,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,122.50) -- ( 41.29,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,125.82) -- ( 41.29,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,129.14) -- ( 41.29,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,132.46) -- ( 41.29,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,135.78) -- ( 41.29,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,139.10) -- ( 41.29,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,142.43) -- ( 41.29,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,145.75) -- ( 41.29,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,149.07) -- ( 41.29,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,152.39) -- ( 41.29,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,155.71) -- ( 41.29,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,159.03) -- ( 41.29,159.03);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 59.41) {1};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 62.73) {2};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 66.05) {3};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 69.37) {4};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 72.70) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 76.02) {6};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 79.34) {7};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 82.66) {8};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 85.98) {9};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 89.30) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 92.62) {11};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 95.94) {12};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 99.27) {13};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,102.59) {14};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,105.91) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,109.23) {16};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,112.55) {17};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,115.87) {18};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,119.19) {19};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,122.51) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,125.84) {21};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,129.16) {22};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,132.48) {23};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,135.80) {24};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,139.12) {25};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,142.44) {26};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,145.76) {27};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,149.08) {28};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,152.40) {29};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,155.73) {30};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 60.72) -- ( 48.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29, 60.72) -- ( 52.29, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 60.72) -- ( 55.61, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94, 60.72) -- ( 58.94, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 60.72) -- ( 62.26, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58, 60.72) -- ( 65.58, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90, 60.72) -- ( 68.90, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22, 60.72) -- ( 72.22, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54, 60.72) -- ( 75.54, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 60.72) -- ( 78.86, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 60.72) -- ( 82.18, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 60.72) -- ( 85.51, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 60.72) -- ( 88.83, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 60.72) -- ( 92.15, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47, 60.72) -- ( 95.47, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79, 60.72) -- ( 98.79, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 60.72) -- (102.11, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 60.72) -- (105.43, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75, 60.72) -- (108.75, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.72) -- (112.07, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 60.72) -- (115.40, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72, 60.72) -- (118.72, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04, 60.72) -- (122.04, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36, 60.72) -- (125.36, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68, 60.72) -- (128.68, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00, 60.72) -- (132.00, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32, 60.72) -- (135.32, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 60.72) -- (138.64, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 60.72) -- (141.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 60.72) -- (145.29, 55.03);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.97, 42.73) {1};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 52.29, 42.73) {2};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.61, 42.73) {3};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.94, 42.73) {4};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 62.26, 42.73) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.58, 42.73) {6};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.90, 42.73) {7};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 72.22, 42.73) {8};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.54, 42.73) {9};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 78.86, 42.73) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.18, 42.73) {11};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.51, 42.73) {12};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 88.83, 42.73) {13};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.15, 42.73) {14};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 95.47, 42.73) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 98.79, 42.73) {16};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (102.11, 42.73) {17};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (105.43, 42.73) {18};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.75, 42.73) {19};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (112.07, 42.73) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.40, 42.73) {21};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.72, 42.73) {22};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (122.04, 42.73) {23};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.36, 42.73) {24};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (128.68, 42.73) {25};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.00, 42.73) {26};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.32, 42.73) {27};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.64, 42.73) {28};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.97, 42.73) {29};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.29, 42.73) {30};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 62.72) -- (152.97, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 66.04) -- (152.97, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 69.36) -- (152.97, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 72.68) -- (152.97, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 76.00) -- (152.97, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 79.32) -- (152.97, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 82.64) -- (152.97, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 85.97) -- (152.97, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 89.29) -- (152.97, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 92.61) -- (152.97, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 95.93) -- (152.97, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 99.25) -- (152.97, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,102.57) -- (152.97,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,105.89) -- (152.97,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,109.21) -- (152.97,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,112.54) -- (152.97,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,115.86) -- (152.97,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,119.18) -- (152.97,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,122.50) -- (152.97,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,125.82) -- (152.97,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,129.14) -- (152.97,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,132.46) -- (152.97,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,135.78) -- (152.97,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,139.10) -- (152.97,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,142.43) -- (152.97,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,145.75) -- (152.97,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,149.07) -- (152.97,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,152.39) -- (152.97,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,155.71) -- (152.97,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,159.03) -- (152.97,159.03);
%\end{scope}
\begin{scope}
\path[clip] ( 46.98, 60.72) rectangle (147.28,161.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 61.06) rectangle ( 50.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 50.63, 61.06) rectangle ( 53.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 53.95, 61.06) rectangle ( 57.27, 64.38);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 57.27, 61.06) rectangle ( 60.60, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60, 61.06) rectangle ( 63.92, 64.38);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 63.92, 61.06) rectangle ( 67.24, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24, 61.06) rectangle ( 70.56, 64.38);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 70.56, 61.06) rectangle ( 73.88, 64.38);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 73.88, 61.06) rectangle ( 77.20, 64.38);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 77.20, 61.06) rectangle ( 80.52, 64.38);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 80.52, 61.06) rectangle ( 83.84, 64.38);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 83.84, 61.06) rectangle ( 87.17, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 87.17, 61.06) rectangle ( 90.49, 64.38);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 90.49, 61.06) rectangle ( 93.81, 64.38);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 93.81, 61.06) rectangle ( 97.13, 64.38);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 97.13, 61.06) rectangle (100.45, 64.38);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (100.45, 61.06) rectangle (103.77, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (103.77, 61.06) rectangle (107.09, 64.38);

\path[fill=fillColor] (107.09, 61.06) rectangle (110.41, 64.38);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (110.41, 61.06) rectangle (113.74, 64.38);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (113.74, 61.06) rectangle (117.06, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (117.06, 61.06) rectangle (120.38, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (120.38, 61.06) rectangle (123.70, 64.38);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70, 61.06) rectangle (127.02, 64.38);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (127.02, 61.06) rectangle (130.34, 64.38);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (130.34, 61.06) rectangle (133.66, 64.38);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66, 61.06) rectangle (136.98, 64.38);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98, 61.06) rectangle (140.31, 64.38);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (140.31, 61.06) rectangle (143.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63, 61.06) rectangle (146.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 47.31, 64.38) rectangle ( 50.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 50.63, 64.38) rectangle ( 53.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 53.95, 64.38) rectangle ( 57.27, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.27, 64.38) rectangle ( 60.60, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60, 64.38) rectangle ( 63.92, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 63.92, 64.38) rectangle ( 67.24, 67.70);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24, 64.38) rectangle ( 70.56, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56, 64.38) rectangle ( 73.88, 67.70);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 73.88, 64.38) rectangle ( 77.20, 67.70);

\path[fill=fillColor] ( 77.20, 64.38) rectangle ( 80.52, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 64.38) rectangle ( 83.84, 67.70);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 83.84, 64.38) rectangle ( 87.17, 67.70);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 87.17, 64.38) rectangle ( 90.49, 67.70);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 90.49, 64.38) rectangle ( 93.81, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 93.81, 64.38) rectangle ( 97.13, 67.70);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13, 64.38) rectangle (100.45, 67.70);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (100.45, 64.38) rectangle (103.77, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (103.77, 64.38) rectangle (107.09, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09, 64.38) rectangle (110.41, 67.70);

\path[fill=fillColor] (110.41, 64.38) rectangle (113.74, 67.70);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74, 64.38) rectangle (117.06, 67.70);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06, 64.38) rectangle (120.38, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38, 64.38) rectangle (123.70, 67.70);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (123.70, 64.38) rectangle (127.02, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (127.02, 64.38) rectangle (130.34, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34, 64.38) rectangle (133.66, 67.70);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66, 64.38) rectangle (136.98, 67.70);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98, 64.38) rectangle (140.31, 67.70);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31, 64.38) rectangle (143.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (143.63, 64.38) rectangle (146.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 47.31, 67.70) rectangle ( 50.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63, 67.70) rectangle ( 53.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 67.70) rectangle ( 57.27, 71.02);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 57.27, 67.70) rectangle ( 60.60, 71.02);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 60.60, 67.70) rectangle ( 63.92, 71.02);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 63.92, 67.70) rectangle ( 67.24, 71.02);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24, 67.70) rectangle ( 70.56, 71.02);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 70.56, 67.70) rectangle ( 73.88, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 73.88, 67.70) rectangle ( 77.20, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20, 67.70) rectangle ( 80.52, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 80.52, 67.70) rectangle ( 83.84, 71.02);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84, 67.70) rectangle ( 87.17, 71.02);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 87.17, 67.70) rectangle ( 90.49, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 67.70) rectangle ( 93.81, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81, 67.70) rectangle ( 97.13, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13, 67.70) rectangle (100.45, 71.02);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (100.45, 67.70) rectangle (103.77, 71.02);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (103.77, 67.70) rectangle (107.09, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09, 67.70) rectangle (110.41, 71.02);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41, 67.70) rectangle (113.74, 71.02);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (113.74, 67.70) rectangle (117.06, 71.02);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (117.06, 67.70) rectangle (120.38, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 67.70) rectangle (123.70, 71.02);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (123.70, 67.70) rectangle (127.02, 71.02);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (127.02, 67.70) rectangle (130.34, 71.02);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (130.34, 67.70) rectangle (133.66, 71.02);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66, 67.70) rectangle (136.98, 71.02);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98, 67.70) rectangle (140.31, 71.02);

\path[fill=fillColor] (140.31, 67.70) rectangle (143.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (143.63, 67.70) rectangle (146.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 47.31, 71.02) rectangle ( 50.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63, 71.02) rectangle ( 53.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 53.95, 71.02) rectangle ( 57.27, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27, 71.02) rectangle ( 60.60, 74.34);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 60.60, 71.02) rectangle ( 63.92, 74.34);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 63.92, 71.02) rectangle ( 67.24, 74.34);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 67.24, 71.02) rectangle ( 70.56, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 70.56, 71.02) rectangle ( 73.88, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 73.88, 71.02) rectangle ( 77.20, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 77.20, 71.02) rectangle ( 80.52, 74.34);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52, 71.02) rectangle ( 83.84, 74.34);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 83.84, 71.02) rectangle ( 87.17, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 87.17, 71.02) rectangle ( 90.49, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 90.49, 71.02) rectangle ( 93.81, 74.34);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 93.81, 71.02) rectangle ( 97.13, 74.34);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 97.13, 71.02) rectangle (100.45, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45, 71.02) rectangle (103.77, 74.34);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (103.77, 71.02) rectangle (107.09, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09, 71.02) rectangle (110.41, 74.34);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (110.41, 71.02) rectangle (113.74, 74.34);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (113.74, 71.02) rectangle (117.06, 74.34);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] (117.06, 71.02) rectangle (120.38, 74.34);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (120.38, 71.02) rectangle (123.70, 74.34);

\path[fill=fillColor] (123.70, 71.02) rectangle (127.02, 74.34);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (127.02, 71.02) rectangle (130.34, 74.34);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (130.34, 71.02) rectangle (133.66, 74.34);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (133.66, 71.02) rectangle (136.98, 74.34);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98, 71.02) rectangle (140.31, 74.34);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (140.31, 71.02) rectangle (143.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63, 71.02) rectangle (146.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31, 74.34) rectangle ( 50.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63, 74.34) rectangle ( 53.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 53.95, 74.34) rectangle ( 57.27, 77.66);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.27, 74.34) rectangle ( 60.60, 77.66);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 60.60, 74.34) rectangle ( 63.92, 77.66);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 63.92, 74.34) rectangle ( 67.24, 77.66);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 67.24, 74.34) rectangle ( 70.56, 77.66);

\path[fill=fillColor] ( 70.56, 74.34) rectangle ( 73.88, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88, 74.34) rectangle ( 77.20, 77.66);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 77.20, 74.34) rectangle ( 80.52, 77.66);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52, 74.34) rectangle ( 83.84, 77.66);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 83.84, 74.34) rectangle ( 87.17, 77.66);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17, 74.34) rectangle ( 90.49, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 74.34) rectangle ( 93.81, 77.66);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 93.81, 74.34) rectangle ( 97.13, 77.66);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 97.13, 74.34) rectangle (100.45, 77.66);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45, 74.34) rectangle (103.77, 77.66);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (103.77, 74.34) rectangle (107.09, 77.66);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (107.09, 74.34) rectangle (110.41, 77.66);

\path[fill=fillColor] (110.41, 74.34) rectangle (113.74, 77.66);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74, 74.34) rectangle (117.06, 77.66);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (117.06, 74.34) rectangle (120.38, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 74.34) rectangle (123.70, 77.66);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70, 74.34) rectangle (127.02, 77.66);

\path[fill=fillColor] (127.02, 74.34) rectangle (130.34, 77.66);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (130.34, 74.34) rectangle (133.66, 77.66);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (133.66, 74.34) rectangle (136.98, 77.66);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98, 74.34) rectangle (140.31, 77.66);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (140.31, 74.34) rectangle (143.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (143.63, 74.34) rectangle (146.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 47.31, 77.66) rectangle ( 50.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63, 77.66) rectangle ( 53.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 53.95, 77.66) rectangle ( 57.27, 80.98);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 57.27, 77.66) rectangle ( 60.60, 80.98);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 60.60, 77.66) rectangle ( 63.92, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 77.66) rectangle ( 67.24, 80.98);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24, 77.66) rectangle ( 70.56, 80.98);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56, 77.66) rectangle ( 73.88, 80.98);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 73.88, 77.66) rectangle ( 77.20, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 77.20, 77.66) rectangle ( 80.52, 80.98);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 80.52, 77.66) rectangle ( 83.84, 80.98);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84, 77.66) rectangle ( 87.17, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17, 77.66) rectangle ( 90.49, 80.98);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 77.66) rectangle ( 93.81, 80.98);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 93.81, 77.66) rectangle ( 97.13, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 97.13, 77.66) rectangle (100.45, 80.98);

\path[fill=fillColor] (100.45, 77.66) rectangle (103.77, 80.98);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (103.77, 77.66) rectangle (107.09, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (107.09, 77.66) rectangle (110.41, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41, 77.66) rectangle (113.74, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (113.74, 77.66) rectangle (117.06, 80.98);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (117.06, 77.66) rectangle (120.38, 80.98);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (120.38, 77.66) rectangle (123.70, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70, 77.66) rectangle (127.02, 80.98);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02, 77.66) rectangle (130.34, 80.98);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (130.34, 77.66) rectangle (133.66, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (133.66, 77.66) rectangle (136.98, 80.98);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98, 77.66) rectangle (140.31, 80.98);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31, 77.66) rectangle (143.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63, 77.66) rectangle (146.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31, 80.98) rectangle ( 50.63, 84.30);

\path[fill=fillColor] ( 50.63, 80.98) rectangle ( 53.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 53.95, 80.98) rectangle ( 57.27, 84.30);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 57.27, 80.98) rectangle ( 60.60, 84.30);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 60.60, 80.98) rectangle ( 63.92, 84.30);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 63.92, 80.98) rectangle ( 67.24, 84.30);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 67.24, 80.98) rectangle ( 70.56, 84.30);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56, 80.98) rectangle ( 73.88, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 73.88, 80.98) rectangle ( 77.20, 84.30);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20, 80.98) rectangle ( 80.52, 84.30);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 80.52, 80.98) rectangle ( 83.84, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84, 80.98) rectangle ( 87.17, 84.30);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 87.17, 80.98) rectangle ( 90.49, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 80.98) rectangle ( 93.81, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 93.81, 80.98) rectangle ( 97.13, 84.30);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 97.13, 80.98) rectangle (100.45, 84.30);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45, 80.98) rectangle (103.77, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77, 80.98) rectangle (107.09, 84.30);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (107.09, 80.98) rectangle (110.41, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (110.41, 80.98) rectangle (113.74, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74, 80.98) rectangle (117.06, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06, 80.98) rectangle (120.38, 84.30);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (120.38, 80.98) rectangle (123.70, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70, 80.98) rectangle (127.02, 84.30);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02, 80.98) rectangle (130.34, 84.30);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (130.34, 80.98) rectangle (133.66, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (133.66, 80.98) rectangle (136.98, 84.30);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (136.98, 80.98) rectangle (140.31, 84.30);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31, 80.98) rectangle (143.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63, 80.98) rectangle (146.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 47.31, 84.30) rectangle ( 50.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63, 84.30) rectangle ( 53.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 53.95, 84.30) rectangle ( 57.27, 87.63);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27, 84.30) rectangle ( 60.60, 87.63);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 60.60, 84.30) rectangle ( 63.92, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 63.92, 84.30) rectangle ( 67.24, 87.63);

\path[fill=fillColor] ( 67.24, 84.30) rectangle ( 70.56, 87.63);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 70.56, 84.30) rectangle ( 73.88, 87.63);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 73.88, 84.30) rectangle ( 77.20, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 77.20, 84.30) rectangle ( 80.52, 87.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52, 84.30) rectangle ( 83.84, 87.63);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 83.84, 84.30) rectangle ( 87.17, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 87.17, 84.30) rectangle ( 90.49, 87.63);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 84.30) rectangle ( 93.81, 87.63);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] ( 93.81, 84.30) rectangle ( 97.13, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13, 84.30) rectangle (100.45, 87.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45, 84.30) rectangle (103.77, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (103.77, 84.30) rectangle (107.09, 87.63);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (107.09, 84.30) rectangle (110.41, 87.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (110.41, 84.30) rectangle (113.74, 87.63);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (113.74, 84.30) rectangle (117.06, 87.63);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06, 84.30) rectangle (120.38, 87.63);

\path[fill=fillColor] (120.38, 84.30) rectangle (123.70, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70, 84.30) rectangle (127.02, 87.63);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (127.02, 84.30) rectangle (130.34, 87.63);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (130.34, 84.30) rectangle (133.66, 87.63);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66, 84.30) rectangle (136.98, 87.63);

\path[fill=fillColor] (136.98, 84.30) rectangle (140.31, 87.63);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (140.31, 84.30) rectangle (143.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (143.63, 84.30) rectangle (146.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 47.31, 87.63) rectangle ( 50.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 50.63, 87.63) rectangle ( 53.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.95, 87.63) rectangle ( 57.27, 90.95);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27, 87.63) rectangle ( 60.60, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60, 87.63) rectangle ( 63.92, 90.95);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 63.92, 87.63) rectangle ( 67.24, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 67.24, 87.63) rectangle ( 70.56, 90.95);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 70.56, 87.63) rectangle ( 73.88, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88, 87.63) rectangle ( 77.20, 90.95);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20, 87.63) rectangle ( 80.52, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52, 87.63) rectangle ( 83.84, 90.95);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 83.84, 87.63) rectangle ( 87.17, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17, 87.63) rectangle ( 90.49, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 90.49, 87.63) rectangle ( 93.81, 90.95);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 93.81, 87.63) rectangle ( 97.13, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13, 87.63) rectangle (100.45, 90.95);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (100.45, 87.63) rectangle (103.77, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77, 87.63) rectangle (107.09, 90.95);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (107.09, 87.63) rectangle (110.41, 90.95);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (110.41, 87.63) rectangle (113.74, 90.95);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (113.74, 87.63) rectangle (117.06, 90.95);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (117.06, 87.63) rectangle (120.38, 90.95);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (120.38, 87.63) rectangle (123.70, 90.95);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (123.70, 87.63) rectangle (127.02, 90.95);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02, 87.63) rectangle (130.34, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34, 87.63) rectangle (133.66, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66, 87.63) rectangle (136.98, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 87.63) rectangle (140.31, 90.95);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (140.31, 87.63) rectangle (143.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (143.63, 87.63) rectangle (146.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 47.31, 90.95) rectangle ( 50.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 50.63, 90.95) rectangle ( 53.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95, 90.95) rectangle ( 57.27, 94.27);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27, 90.95) rectangle ( 60.60, 94.27);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 60.60, 90.95) rectangle ( 63.92, 94.27);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92, 90.95) rectangle ( 67.24, 94.27);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24, 90.95) rectangle ( 70.56, 94.27);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56, 90.95) rectangle ( 73.88, 94.27);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 73.88, 90.95) rectangle ( 77.20, 94.27);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 77.20, 90.95) rectangle ( 80.52, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 90.95) rectangle ( 83.84, 94.27);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 83.84, 90.95) rectangle ( 87.17, 94.27);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 87.17, 90.95) rectangle ( 90.49, 94.27);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49, 90.95) rectangle ( 93.81, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 93.81, 90.95) rectangle ( 97.13, 94.27);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13, 90.95) rectangle (100.45, 94.27);

\path[fill=fillColor] (100.45, 90.95) rectangle (103.77, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (103.77, 90.95) rectangle (107.09, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (107.09, 90.95) rectangle (110.41, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41, 90.95) rectangle (113.74, 94.27);

\path[fill=fillColor] (113.74, 90.95) rectangle (117.06, 94.27);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06, 90.95) rectangle (120.38, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38, 90.95) rectangle (123.70, 94.27);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (123.70, 90.95) rectangle (127.02, 94.27);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02, 90.95) rectangle (130.34, 94.27);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (130.34, 90.95) rectangle (133.66, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (133.66, 90.95) rectangle (136.98, 94.27);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 90.95) rectangle (140.31, 94.27);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31, 90.95) rectangle (143.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (143.63, 90.95) rectangle (146.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 47.31, 94.27) rectangle ( 50.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63, 94.27) rectangle ( 53.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95, 94.27) rectangle ( 57.27, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 57.27, 94.27) rectangle ( 60.60, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 60.60, 94.27) rectangle ( 63.92, 97.59);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 63.92, 94.27) rectangle ( 67.24, 97.59);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 67.24, 94.27) rectangle ( 70.56, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 70.56, 94.27) rectangle ( 73.88, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88, 94.27) rectangle ( 77.20, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20, 94.27) rectangle ( 80.52, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 94.27) rectangle ( 83.84, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 83.84, 94.27) rectangle ( 87.17, 97.59);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17, 94.27) rectangle ( 90.49, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 90.49, 94.27) rectangle ( 93.81, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 93.81, 94.27) rectangle ( 97.13, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13, 94.27) rectangle (100.45, 97.59);

\path[fill=fillColor] (100.45, 94.27) rectangle (103.77, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77, 94.27) rectangle (107.09, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09, 94.27) rectangle (110.41, 97.59);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (110.41, 94.27) rectangle (113.74, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74, 94.27) rectangle (117.06, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06, 94.27) rectangle (120.38, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 94.27) rectangle (123.70, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70, 94.27) rectangle (127.02, 97.59);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (127.02, 94.27) rectangle (130.34, 97.59);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (130.34, 94.27) rectangle (133.66, 97.59);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66, 94.27) rectangle (136.98, 97.59);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (136.98, 94.27) rectangle (140.31, 97.59);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (140.31, 94.27) rectangle (143.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63, 94.27) rectangle (146.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 47.31, 97.59) rectangle ( 50.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 50.63, 97.59) rectangle ( 53.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.95, 97.59) rectangle ( 57.27,100.91);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 57.27, 97.59) rectangle ( 60.60,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60, 97.59) rectangle ( 63.92,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 63.92, 97.59) rectangle ( 67.24,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24, 97.59) rectangle ( 70.56,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 70.56, 97.59) rectangle ( 73.88,100.91);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 73.88, 97.59) rectangle ( 77.20,100.91);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 77.20, 97.59) rectangle ( 80.52,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52, 97.59) rectangle ( 83.84,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84, 97.59) rectangle ( 87.17,100.91);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 87.17, 97.59) rectangle ( 90.49,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 97.59) rectangle ( 93.81,100.91);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81, 97.59) rectangle ( 97.13,100.91);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 97.13, 97.59) rectangle (100.45,100.91);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (100.45, 97.59) rectangle (103.77,100.91);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (103.77, 97.59) rectangle (107.09,100.91);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09, 97.59) rectangle (110.41,100.91);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (110.41, 97.59) rectangle (113.74,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (113.74, 97.59) rectangle (117.06,100.91);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (117.06, 97.59) rectangle (120.38,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38, 97.59) rectangle (123.70,100.91);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70, 97.59) rectangle (127.02,100.91);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (127.02, 97.59) rectangle (130.34,100.91);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (130.34, 97.59) rectangle (133.66,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (133.66, 97.59) rectangle (136.98,100.91);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (136.98, 97.59) rectangle (140.31,100.91);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (140.31, 97.59) rectangle (143.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (143.63, 97.59) rectangle (146.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,100.91) rectangle ( 50.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 50.63,100.91) rectangle ( 53.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 53.95,100.91) rectangle ( 57.27,104.23);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27,100.91) rectangle ( 60.60,104.23);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 60.60,100.91) rectangle ( 63.92,104.23);

\path[fill=fillColor] ( 63.92,100.91) rectangle ( 67.24,104.23);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 67.24,100.91) rectangle ( 70.56,104.23);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56,100.91) rectangle ( 73.88,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88,100.91) rectangle ( 77.20,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 77.20,100.91) rectangle ( 80.52,104.23);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 80.52,100.91) rectangle ( 83.84,104.23);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 83.84,100.91) rectangle ( 87.17,104.23);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,100.91) rectangle ( 90.49,104.23);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 90.49,100.91) rectangle ( 93.81,104.23);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81,100.91) rectangle ( 97.13,104.23);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13,100.91) rectangle (100.45,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45,100.91) rectangle (103.77,104.23);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (103.77,100.91) rectangle (107.09,104.23);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (107.09,100.91) rectangle (110.41,104.23);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41,100.91) rectangle (113.74,104.23);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (113.74,100.91) rectangle (117.06,104.23);

\path[fill=fillColor] (117.06,100.91) rectangle (120.38,104.23);

\path[fill=fillColor] (120.38,100.91) rectangle (123.70,104.23);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70,100.91) rectangle (127.02,104.23);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (127.02,100.91) rectangle (130.34,104.23);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (130.34,100.91) rectangle (133.66,104.23);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (133.66,100.91) rectangle (136.98,104.23);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98,100.91) rectangle (140.31,104.23);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,100.91) rectangle (143.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (143.63,100.91) rectangle (146.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 47.31,104.23) rectangle ( 50.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 50.63,104.23) rectangle ( 53.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,104.23) rectangle ( 57.27,107.55);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27,104.23) rectangle ( 60.60,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,104.23) rectangle ( 63.92,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 63.92,104.23) rectangle ( 67.24,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24,104.23) rectangle ( 70.56,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 70.56,104.23) rectangle ( 73.88,107.55);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,104.23) rectangle ( 77.20,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 77.20,104.23) rectangle ( 80.52,107.55);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,104.23) rectangle ( 83.84,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,104.23) rectangle ( 87.17,107.55);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 87.17,104.23) rectangle ( 90.49,107.55);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 90.49,104.23) rectangle ( 93.81,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,104.23) rectangle ( 97.13,107.55);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,104.23) rectangle (100.45,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (100.45,104.23) rectangle (103.77,107.55);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (103.77,104.23) rectangle (107.09,107.55);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (107.09,104.23) rectangle (110.41,107.55);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41,104.23) rectangle (113.74,107.55);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (113.74,104.23) rectangle (117.06,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06,104.23) rectangle (120.38,107.55);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (120.38,104.23) rectangle (123.70,107.55);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70,104.23) rectangle (127.02,107.55);

\path[fill=fillColor] (127.02,104.23) rectangle (130.34,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,104.23) rectangle (133.66,107.55);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66,104.23) rectangle (136.98,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (136.98,104.23) rectangle (140.31,107.55);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,104.23) rectangle (143.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (143.63,104.23) rectangle (146.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 47.31,107.55) rectangle ( 50.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63,107.55) rectangle ( 53.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,107.55) rectangle ( 57.27,110.87);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 57.27,107.55) rectangle ( 60.60,110.87);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 60.60,107.55) rectangle ( 63.92,110.87);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 63.92,107.55) rectangle ( 67.24,110.87);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,107.55) rectangle ( 70.56,110.87);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] ( 70.56,107.55) rectangle ( 73.88,110.87);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 73.88,107.55) rectangle ( 77.20,110.87);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20,107.55) rectangle ( 80.52,110.87);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,107.55) rectangle ( 83.84,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 83.84,107.55) rectangle ( 87.17,110.87);

\path[fill=fillColor] ( 87.17,107.55) rectangle ( 90.49,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,107.55) rectangle ( 93.81,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,107.55) rectangle ( 97.13,110.87);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 97.13,107.55) rectangle (100.45,110.87);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (100.45,107.55) rectangle (103.77,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,107.55) rectangle (107.09,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,107.55) rectangle (110.41,110.87);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,107.55) rectangle (113.74,110.87);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (113.74,107.55) rectangle (117.06,110.87);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (117.06,107.55) rectangle (120.38,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38,107.55) rectangle (123.70,110.87);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (123.70,107.55) rectangle (127.02,110.87);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02,107.55) rectangle (130.34,110.87);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (130.34,107.55) rectangle (133.66,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (133.66,107.55) rectangle (136.98,110.87);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (136.98,107.55) rectangle (140.31,110.87);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (140.31,107.55) rectangle (143.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63,107.55) rectangle (146.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 47.31,110.87) rectangle ( 50.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 50.63,110.87) rectangle ( 53.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.95,110.87) rectangle ( 57.27,114.20);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 57.27,110.87) rectangle ( 60.60,114.20);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 60.60,110.87) rectangle ( 63.92,114.20);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,110.87) rectangle ( 67.24,114.20);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 67.24,110.87) rectangle ( 70.56,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56,110.87) rectangle ( 73.88,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 73.88,110.87) rectangle ( 77.20,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20,110.87) rectangle ( 80.52,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,110.87) rectangle ( 83.84,114.20);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 83.84,110.87) rectangle ( 87.17,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 87.17,110.87) rectangle ( 90.49,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 90.49,110.87) rectangle ( 93.81,114.20);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 93.81,110.87) rectangle ( 97.13,114.20);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 97.13,110.87) rectangle (100.45,114.20);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (100.45,110.87) rectangle (103.77,114.20);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77,110.87) rectangle (107.09,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (107.09,110.87) rectangle (110.41,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (110.41,110.87) rectangle (113.74,114.20);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (113.74,110.87) rectangle (117.06,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (117.06,110.87) rectangle (120.38,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,110.87) rectangle (123.70,114.20);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (123.70,110.87) rectangle (127.02,114.20);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02,110.87) rectangle (130.34,114.20);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (130.34,110.87) rectangle (133.66,114.20);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66,110.87) rectangle (136.98,114.20);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (136.98,110.87) rectangle (140.31,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (140.31,110.87) rectangle (143.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (143.63,110.87) rectangle (146.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 47.31,114.20) rectangle ( 50.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 50.63,114.20) rectangle ( 53.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 53.95,114.20) rectangle ( 57.27,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27,114.20) rectangle ( 60.60,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 60.60,114.20) rectangle ( 63.92,117.52);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,114.20) rectangle ( 67.24,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24,114.20) rectangle ( 70.56,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 70.56,114.20) rectangle ( 73.88,117.52);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 73.88,114.20) rectangle ( 77.20,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20,114.20) rectangle ( 80.52,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,114.20) rectangle ( 83.84,117.52);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 83.84,114.20) rectangle ( 87.17,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 87.17,114.20) rectangle ( 90.49,117.52);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,114.20) rectangle ( 93.81,117.52);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 93.81,114.20) rectangle ( 97.13,117.52);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 97.13,114.20) rectangle (100.45,117.52);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (100.45,114.20) rectangle (103.77,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (103.77,114.20) rectangle (107.09,117.52);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (107.09,114.20) rectangle (110.41,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (110.41,114.20) rectangle (113.74,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74,114.20) rectangle (117.06,117.52);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (117.06,114.20) rectangle (120.38,117.52);

\path[fill=fillColor] (120.38,114.20) rectangle (123.70,117.52);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (123.70,114.20) rectangle (127.02,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02,114.20) rectangle (130.34,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,114.20) rectangle (133.66,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66,114.20) rectangle (136.98,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (136.98,114.20) rectangle (140.31,117.52);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (140.31,114.20) rectangle (143.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,114.20) rectangle (146.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,117.52) rectangle ( 50.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63,117.52) rectangle ( 53.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.95,117.52) rectangle ( 57.27,120.84);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 57.27,117.52) rectangle ( 60.60,120.84);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 60.60,117.52) rectangle ( 63.92,120.84);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 63.92,117.52) rectangle ( 67.24,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24,117.52) rectangle ( 70.56,120.84);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56,117.52) rectangle ( 73.88,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,117.52) rectangle ( 77.20,120.84);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20,117.52) rectangle ( 80.52,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,117.52) rectangle ( 83.84,120.84);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 83.84,117.52) rectangle ( 87.17,120.84);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 87.17,117.52) rectangle ( 90.49,120.84);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 90.49,117.52) rectangle ( 93.81,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,117.52) rectangle ( 97.13,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 97.13,117.52) rectangle (100.45,120.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45,117.52) rectangle (103.77,120.84);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (103.77,117.52) rectangle (107.09,120.84);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (107.09,117.52) rectangle (110.41,120.84);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (110.41,117.52) rectangle (113.74,120.84);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (113.74,117.52) rectangle (117.06,120.84);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06,117.52) rectangle (120.38,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38,117.52) rectangle (123.70,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,117.52) rectangle (127.02,120.84);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (127.02,117.52) rectangle (130.34,120.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,117.52) rectangle (133.66,120.84);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (133.66,117.52) rectangle (136.98,120.84);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (136.98,117.52) rectangle (140.31,120.84);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,117.52) rectangle (143.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63,117.52) rectangle (146.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,120.84) rectangle ( 50.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,120.84) rectangle ( 53.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.95,120.84) rectangle ( 57.27,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27,120.84) rectangle ( 60.60,124.16);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 60.60,120.84) rectangle ( 63.92,124.16);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,120.84) rectangle ( 67.24,124.16);

\path[fill=fillColor] ( 67.24,120.84) rectangle ( 70.56,124.16);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 70.56,120.84) rectangle ( 73.88,124.16);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 73.88,120.84) rectangle ( 77.20,124.16);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20,120.84) rectangle ( 80.52,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52,120.84) rectangle ( 83.84,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 83.84,120.84) rectangle ( 87.17,124.16);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 87.17,120.84) rectangle ( 90.49,124.16);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] ( 90.49,120.84) rectangle ( 93.81,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81,120.84) rectangle ( 97.13,124.16);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,120.84) rectangle (100.45,124.16);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45,120.84) rectangle (103.77,124.16);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (103.77,120.84) rectangle (107.09,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,120.84) rectangle (110.41,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (110.41,120.84) rectangle (113.74,124.16);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (113.74,120.84) rectangle (117.06,124.16);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (117.06,120.84) rectangle (120.38,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,120.84) rectangle (123.70,124.16);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (123.70,120.84) rectangle (127.02,124.16);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (127.02,120.84) rectangle (130.34,124.16);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (130.34,120.84) rectangle (133.66,124.16);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66,120.84) rectangle (136.98,124.16);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98,120.84) rectangle (140.31,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31,120.84) rectangle (143.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63,120.84) rectangle (146.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 47.31,124.16) rectangle ( 50.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,124.16) rectangle ( 53.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 53.95,124.16) rectangle ( 57.27,127.48);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 57.27,124.16) rectangle ( 60.60,127.48);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 60.60,124.16) rectangle ( 63.92,127.48);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 63.92,124.16) rectangle ( 67.24,127.48);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 67.24,124.16) rectangle ( 70.56,127.48);

\path[fill=fillColor] ( 70.56,124.16) rectangle ( 73.88,127.48);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 73.88,124.16) rectangle ( 77.20,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,124.16) rectangle ( 80.52,127.48);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 80.52,124.16) rectangle ( 83.84,127.48);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 83.84,124.16) rectangle ( 87.17,127.48);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17,124.16) rectangle ( 90.49,127.48);

\path[fill=fillColor] ( 90.49,124.16) rectangle ( 93.81,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 93.81,124.16) rectangle ( 97.13,127.48);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13,124.16) rectangle (100.45,127.48);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45,124.16) rectangle (103.77,127.48);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (103.77,124.16) rectangle (107.09,127.48);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,124.16) rectangle (110.41,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41,124.16) rectangle (113.74,127.48);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (113.74,124.16) rectangle (117.06,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,124.16) rectangle (120.38,127.48);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (120.38,124.16) rectangle (123.70,127.48);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70,124.16) rectangle (127.02,127.48);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (127.02,124.16) rectangle (130.34,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34,124.16) rectangle (133.66,127.48);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66,124.16) rectangle (136.98,127.48);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (136.98,124.16) rectangle (140.31,127.48);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (140.31,124.16) rectangle (143.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (143.63,124.16) rectangle (146.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 47.31,127.48) rectangle ( 50.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 50.63,127.48) rectangle ( 53.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] ( 53.95,127.48) rectangle ( 57.27,130.80);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 57.27,127.48) rectangle ( 60.60,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60,127.48) rectangle ( 63.92,130.80);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,127.48) rectangle ( 67.24,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,127.48) rectangle ( 70.56,130.80);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 70.56,127.48) rectangle ( 73.88,130.80);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 73.88,127.48) rectangle ( 77.20,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,127.48) rectangle ( 80.52,130.80);

\path[fill=fillColor] ( 80.52,127.48) rectangle ( 83.84,130.80);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84,127.48) rectangle ( 87.17,130.80);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17,127.48) rectangle ( 90.49,130.80);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 90.49,127.48) rectangle ( 93.81,130.80);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 93.81,127.48) rectangle ( 97.13,130.80);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 97.13,127.48) rectangle (100.45,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45,127.48) rectangle (103.77,130.80);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (103.77,127.48) rectangle (107.09,130.80);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (107.09,127.48) rectangle (110.41,130.80);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (110.41,127.48) rectangle (113.74,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,127.48) rectangle (117.06,130.80);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (117.06,127.48) rectangle (120.38,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (120.38,127.48) rectangle (123.70,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70,127.48) rectangle (127.02,130.80);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (127.02,127.48) rectangle (130.34,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (130.34,127.48) rectangle (133.66,130.80);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (133.66,127.48) rectangle (136.98,130.80);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98,127.48) rectangle (140.31,130.80);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (140.31,127.48) rectangle (143.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63,127.48) rectangle (146.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,130.80) rectangle ( 50.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 50.63,130.80) rectangle ( 53.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 53.95,130.80) rectangle ( 57.27,134.12);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] ( 57.27,130.80) rectangle ( 60.60,134.12);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 60.60,130.80) rectangle ( 63.92,134.12);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 63.92,130.80) rectangle ( 67.24,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 67.24,130.80) rectangle ( 70.56,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 70.56,130.80) rectangle ( 73.88,134.12);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 73.88,130.80) rectangle ( 77.20,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 77.20,130.80) rectangle ( 80.52,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52,130.80) rectangle ( 83.84,134.12);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 83.84,130.80) rectangle ( 87.17,134.12);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17,130.80) rectangle ( 90.49,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49,130.80) rectangle ( 93.81,134.12);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 93.81,130.80) rectangle ( 97.13,134.12);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,130.80) rectangle (100.45,134.12);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45,130.80) rectangle (103.77,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (103.77,130.80) rectangle (107.09,134.12);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (107.09,130.80) rectangle (110.41,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,130.80) rectangle (113.74,134.12);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (113.74,130.80) rectangle (117.06,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,130.80) rectangle (120.38,134.12);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (120.38,130.80) rectangle (123.70,134.12);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (123.70,130.80) rectangle (127.02,134.12);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (127.02,130.80) rectangle (130.34,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,130.80) rectangle (133.66,134.12);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (133.66,130.80) rectangle (136.98,134.12);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (136.98,130.80) rectangle (140.31,134.12);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (140.31,130.80) rectangle (143.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,130.80) rectangle (146.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,134.12) rectangle ( 50.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63,134.12) rectangle ( 53.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,134.12) rectangle ( 57.27,137.44);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 57.27,134.12) rectangle ( 60.60,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,134.12) rectangle ( 63.92,137.44);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 63.92,134.12) rectangle ( 67.24,137.44);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 67.24,134.12) rectangle ( 70.56,137.44);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 70.56,134.12) rectangle ( 73.88,137.44);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 73.88,134.12) rectangle ( 77.20,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,134.12) rectangle ( 80.52,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52,134.12) rectangle ( 83.84,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,134.12) rectangle ( 87.17,137.44);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17,134.12) rectangle ( 90.49,137.44);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 90.49,134.12) rectangle ( 93.81,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,134.12) rectangle ( 97.13,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13,134.12) rectangle (100.45,137.44);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45,134.12) rectangle (103.77,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,134.12) rectangle (107.09,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09,134.12) rectangle (110.41,137.44);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (110.41,134.12) rectangle (113.74,137.44);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74,134.12) rectangle (117.06,137.44);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (117.06,134.12) rectangle (120.38,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38,134.12) rectangle (123.70,137.44);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (123.70,134.12) rectangle (127.02,137.44);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02,134.12) rectangle (130.34,137.44);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (130.34,134.12) rectangle (133.66,137.44);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66,134.12) rectangle (136.98,137.44);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (136.98,134.12) rectangle (140.31,137.44);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,134.12) rectangle (143.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (143.63,134.12) rectangle (146.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 47.31,137.44) rectangle ( 50.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 50.63,137.44) rectangle ( 53.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 53.95,137.44) rectangle ( 57.27,140.77);

\path[fill=fillColor] ( 57.27,137.44) rectangle ( 60.60,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60,137.44) rectangle ( 63.92,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,137.44) rectangle ( 67.24,140.77);

\path[fill=fillColor] ( 67.24,137.44) rectangle ( 70.56,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56,137.44) rectangle ( 73.88,140.77);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 73.88,137.44) rectangle ( 77.20,140.77);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 77.20,137.44) rectangle ( 80.52,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,137.44) rectangle ( 83.84,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 83.84,137.44) rectangle ( 87.17,140.77);

\path[fill=fillColor] ( 87.17,137.44) rectangle ( 90.49,140.77);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 90.49,137.44) rectangle ( 93.81,140.77);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 93.81,137.44) rectangle ( 97.13,140.77);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 97.13,137.44) rectangle (100.45,140.77);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (100.45,137.44) rectangle (103.77,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77,137.44) rectangle (107.09,140.77);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (107.09,137.44) rectangle (110.41,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (110.41,137.44) rectangle (113.74,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74,137.44) rectangle (117.06,140.77);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (117.06,137.44) rectangle (120.38,140.77);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (120.38,137.44) rectangle (123.70,140.77);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,137.44) rectangle (127.02,140.77);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02,137.44) rectangle (130.34,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,137.44) rectangle (133.66,140.77);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (133.66,137.44) rectangle (136.98,140.77);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (136.98,137.44) rectangle (140.31,140.77);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (140.31,137.44) rectangle (143.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63,137.44) rectangle (146.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 47.31,140.77) rectangle ( 50.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63,140.77) rectangle ( 53.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 53.95,140.77) rectangle ( 57.27,144.09);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 57.27,140.77) rectangle ( 60.60,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60,140.77) rectangle ( 63.92,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 63.92,140.77) rectangle ( 67.24,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 67.24,140.77) rectangle ( 70.56,144.09);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 70.56,140.77) rectangle ( 73.88,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 73.88,140.77) rectangle ( 77.20,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20,140.77) rectangle ( 80.52,144.09);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 80.52,140.77) rectangle ( 83.84,144.09);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 83.84,140.77) rectangle ( 87.17,144.09);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 87.17,140.77) rectangle ( 90.49,144.09);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 90.49,140.77) rectangle ( 93.81,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 93.81,140.77) rectangle ( 97.13,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 97.13,140.77) rectangle (100.45,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45,140.77) rectangle (103.77,144.09);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (103.77,140.77) rectangle (107.09,144.09);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (107.09,140.77) rectangle (110.41,144.09);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (110.41,140.77) rectangle (113.74,144.09);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (113.74,140.77) rectangle (117.06,144.09);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (117.06,140.77) rectangle (120.38,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (120.38,140.77) rectangle (123.70,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (123.70,140.77) rectangle (127.02,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,140.77) rectangle (130.34,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,140.77) rectangle (133.66,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66,140.77) rectangle (136.98,144.09);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98,140.77) rectangle (140.31,144.09);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (140.31,140.77) rectangle (143.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,140.77) rectangle (146.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 47.31,144.09) rectangle ( 50.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63,144.09) rectangle ( 53.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 53.95,144.09) rectangle ( 57.27,147.41);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 57.27,144.09) rectangle ( 60.60,147.41);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 60.60,144.09) rectangle ( 63.92,147.41);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 63.92,144.09) rectangle ( 67.24,147.41);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 67.24,144.09) rectangle ( 70.56,147.41);

\path[fill=fillColor] ( 70.56,144.09) rectangle ( 73.88,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 73.88,144.09) rectangle ( 77.20,147.41);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 77.20,144.09) rectangle ( 80.52,147.41);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 80.52,144.09) rectangle ( 83.84,147.41);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 83.84,144.09) rectangle ( 87.17,147.41);

\path[fill=fillColor] ( 87.17,144.09) rectangle ( 90.49,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49,144.09) rectangle ( 93.81,147.41);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 93.81,144.09) rectangle ( 97.13,147.41);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 97.13,144.09) rectangle (100.45,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45,144.09) rectangle (103.77,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (103.77,144.09) rectangle (107.09,147.41);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (107.09,144.09) rectangle (110.41,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,144.09) rectangle (113.74,147.41);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74,144.09) rectangle (117.06,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06,144.09) rectangle (120.38,147.41);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (120.38,144.09) rectangle (123.70,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70,144.09) rectangle (127.02,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02,144.09) rectangle (130.34,147.41);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34,144.09) rectangle (133.66,147.41);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (133.66,144.09) rectangle (136.98,147.41);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98,144.09) rectangle (140.31,147.41);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (140.31,144.09) rectangle (143.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (143.63,144.09) rectangle (146.95,147.41);

\path[fill=fillColor] ( 47.31,147.41) rectangle ( 50.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 50.63,147.41) rectangle ( 53.95,150.73);

\path[fill=fillColor] ( 53.95,147.41) rectangle ( 57.27,150.73);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 57.27,147.41) rectangle ( 60.60,150.73);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 60.60,147.41) rectangle ( 63.92,150.73);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,147.41) rectangle ( 67.24,150.73);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,147.41) rectangle ( 70.56,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 70.56,147.41) rectangle ( 73.88,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88,147.41) rectangle ( 77.20,150.73);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20,147.41) rectangle ( 80.52,150.73);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 80.52,147.41) rectangle ( 83.84,150.73);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84,147.41) rectangle ( 87.17,150.73);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 87.17,147.41) rectangle ( 90.49,150.73);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 90.49,147.41) rectangle ( 93.81,150.73);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81,147.41) rectangle ( 97.13,150.73);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 97.13,147.41) rectangle (100.45,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45,147.41) rectangle (103.77,150.73);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (103.77,147.41) rectangle (107.09,150.73);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (107.09,147.41) rectangle (110.41,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (110.41,147.41) rectangle (113.74,150.73);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (113.74,147.41) rectangle (117.06,150.73);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (117.06,147.41) rectangle (120.38,150.73);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (120.38,147.41) rectangle (123.70,150.73);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (123.70,147.41) rectangle (127.02,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02,147.41) rectangle (130.34,150.73);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (130.34,147.41) rectangle (133.66,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,147.41) rectangle (136.98,150.73);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (136.98,147.41) rectangle (140.31,150.73);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31,147.41) rectangle (143.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (143.63,147.41) rectangle (146.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 47.31,150.73) rectangle ( 50.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 50.63,150.73) rectangle ( 53.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.95,150.73) rectangle ( 57.27,154.05);

\path[fill=fillColor] ( 57.27,150.73) rectangle ( 60.60,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 60.60,150.73) rectangle ( 63.92,154.05);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 63.92,150.73) rectangle ( 67.24,154.05);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 67.24,150.73) rectangle ( 70.56,154.05);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 70.56,150.73) rectangle ( 73.88,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88,150.73) rectangle ( 77.20,154.05);

\path[fill=fillColor] ( 77.20,150.73) rectangle ( 80.52,154.05);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 80.52,150.73) rectangle ( 83.84,154.05);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 83.84,150.73) rectangle ( 87.17,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 87.17,150.73) rectangle ( 90.49,154.05);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49,150.73) rectangle ( 93.81,154.05);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 93.81,150.73) rectangle ( 97.13,154.05);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 97.13,150.73) rectangle (100.45,154.05);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45,150.73) rectangle (103.77,154.05);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (103.77,150.73) rectangle (107.09,154.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (107.09,150.73) rectangle (110.41,154.05);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (110.41,150.73) rectangle (113.74,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (113.74,150.73) rectangle (117.06,154.05);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (117.06,150.73) rectangle (120.38,154.05);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (120.38,150.73) rectangle (123.70,154.05);

\path[fill=fillColor] (123.70,150.73) rectangle (127.02,154.05);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (127.02,150.73) rectangle (130.34,154.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (130.34,150.73) rectangle (133.66,154.05);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (133.66,150.73) rectangle (136.98,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98,150.73) rectangle (140.31,154.05);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,150.73) rectangle (143.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,150.73) rectangle (146.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 47.31,154.05) rectangle ( 50.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 50.63,154.05) rectangle ( 53.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.95,154.05) rectangle ( 57.27,157.37);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 57.27,154.05) rectangle ( 60.60,157.37);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 60.60,154.05) rectangle ( 63.92,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 63.92,154.05) rectangle ( 67.24,157.37);

\path[fill=fillColor] ( 67.24,154.05) rectangle ( 70.56,157.37);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 70.56,154.05) rectangle ( 73.88,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 73.88,154.05) rectangle ( 77.20,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 77.20,154.05) rectangle ( 80.52,157.37);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 80.52,154.05) rectangle ( 83.84,157.37);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 83.84,154.05) rectangle ( 87.17,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 87.17,154.05) rectangle ( 90.49,157.37);

\path[fill=fillColor] ( 90.49,154.05) rectangle ( 93.81,157.37);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 93.81,154.05) rectangle ( 97.13,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,154.05) rectangle (100.45,157.37);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (100.45,154.05) rectangle (103.77,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (103.77,154.05) rectangle (107.09,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,154.05) rectangle (110.41,157.37);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41,154.05) rectangle (113.74,157.37);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (113.74,154.05) rectangle (117.06,157.37);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (117.06,154.05) rectangle (120.38,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (120.38,154.05) rectangle (123.70,157.37);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (123.70,154.05) rectangle (127.02,157.37);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (127.02,154.05) rectangle (130.34,157.37);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (130.34,154.05) rectangle (133.66,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (133.66,154.05) rectangle (136.98,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (136.98,154.05) rectangle (140.31,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,154.05) rectangle (143.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (143.63,154.05) rectangle (146.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,157.37) rectangle ( 50.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 50.63,157.37) rectangle ( 53.95,160.69);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 53.95,157.37) rectangle ( 57.27,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27,157.37) rectangle ( 60.60,160.69);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 60.60,157.37) rectangle ( 63.92,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,157.37) rectangle ( 67.24,160.69);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24,157.37) rectangle ( 70.56,160.69);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56,157.37) rectangle ( 73.88,160.69);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 73.88,157.37) rectangle ( 77.20,160.69);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20,157.37) rectangle ( 80.52,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52,157.37) rectangle ( 83.84,160.69);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84,157.37) rectangle ( 87.17,160.69);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 87.17,157.37) rectangle ( 90.49,160.69);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 90.49,157.37) rectangle ( 93.81,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 93.81,157.37) rectangle ( 97.13,160.69);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 97.13,157.37) rectangle (100.45,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45,157.37) rectangle (103.77,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (103.77,157.37) rectangle (107.09,160.69);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (107.09,157.37) rectangle (110.41,160.69);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (110.41,157.37) rectangle (113.74,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (113.74,157.37) rectangle (117.06,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06,157.37) rectangle (120.38,160.69);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (120.38,157.37) rectangle (123.70,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (123.70,157.37) rectangle (127.02,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (127.02,157.37) rectangle (130.34,160.69);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (130.34,157.37) rectangle (133.66,160.69);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66,157.37) rectangle (136.98,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (136.98,157.37) rectangle (140.31,160.69);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31,157.37) rectangle (143.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,157.37) rectangle (146.95,160.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 60.72) rectangle (147.28,161.02);
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 60.72) rectangle (187.72, 61.73);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 61.73) rectangle (187.72, 62.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 62.73) rectangle (187.72, 63.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 63.73) rectangle (187.72, 64.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 64.74) rectangle (187.72, 65.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 65.74) rectangle (187.72, 66.74);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 66.74) rectangle (187.72, 67.75);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 67.75) rectangle (187.72, 68.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 68.75) rectangle (187.72, 69.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 69.75) rectangle (187.72, 70.75);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 70.75) rectangle (187.72, 71.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 71.76) rectangle (187.72, 72.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 72.76) rectangle (187.72, 73.76);
%\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}
%
%\path[fill=fillColor] (170.37, 73.76) rectangle (187.72, 74.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 74.77) rectangle (187.72, 75.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 75.77) rectangle (187.72, 76.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 76.77) rectangle (187.72, 77.78);
%\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}
%
%\path[fill=fillColor] (170.37, 77.78) rectangle (187.72, 78.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 78.78) rectangle (187.72, 79.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 79.78) rectangle (187.72, 80.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 80.78) rectangle (187.72, 81.79);
%\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}
%
%\path[fill=fillColor] (170.37, 81.79) rectangle (187.72, 82.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 82.79) rectangle (187.72, 83.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 83.79) rectangle (187.72, 84.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 84.80) rectangle (187.72, 85.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 85.80) rectangle (187.72, 86.80);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 86.80) rectangle (187.72, 87.81);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 87.81) rectangle (187.72, 88.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 88.81) rectangle (187.72, 89.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 89.81) rectangle (187.72, 90.81);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 90.81) rectangle (187.72, 91.82);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 91.82) rectangle (187.72, 92.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 92.82) rectangle (187.72, 93.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 93.82) rectangle (187.72, 94.83);
%\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}
%
%\path[fill=fillColor] (170.37, 94.83) rectangle (187.72, 95.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 95.83) rectangle (187.72, 96.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 96.83) rectangle (187.72, 97.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 97.84) rectangle (187.72, 98.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 98.84) rectangle (187.72, 99.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37, 99.84) rectangle (187.72,100.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37,100.84) rectangle (187.72,101.85);
%\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}
%
%\path[fill=fillColor] (170.37,101.85) rectangle (187.72,102.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,102.85) rectangle (187.72,103.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,103.85) rectangle (187.72,104.86);
%\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}
%
%\path[fill=fillColor] (170.37,104.86) rectangle (187.72,105.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,105.86) rectangle (187.72,106.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,106.86) rectangle (187.72,107.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,107.87) rectangle (187.72,108.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,108.87) rectangle (187.72,109.87);
%\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}
%
%\path[fill=fillColor] (170.37,109.87) rectangle (187.72,110.87);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,110.87) rectangle (187.72,111.88);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,111.88) rectangle (187.72,112.88);
%\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}
%
%\path[fill=fillColor] (170.37,112.88) rectangle (187.72,113.88);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,113.88) rectangle (187.72,114.89);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,114.89) rectangle (187.72,115.89);
%\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}
%
%\path[fill=fillColor] (170.37,115.89) rectangle (187.72,116.89);
%\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}
%
%\path[fill=fillColor] (170.37,116.89) rectangle (187.72,117.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,117.90) rectangle (187.72,118.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,118.90) rectangle (187.72,119.90);
%\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}
%
%\path[fill=fillColor] (170.37,119.90) rectangle (187.72,120.90);
%\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}
%
%\path[fill=fillColor] (170.37,120.90) rectangle (187.72,121.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,121.91) rectangle (187.72,122.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,122.91) rectangle (187.72,123.91);
%\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
%
%\path[fill=fillColor] (170.37,123.91) rectangle (187.72,124.92);
%\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}
%
%\path[fill=fillColor] (170.37,124.92) rectangle (187.72,125.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,125.92) rectangle (187.72,126.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,126.92) rectangle (187.72,127.93);
%\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}
%
%\path[fill=fillColor] (170.37,127.93) rectangle (187.72,128.93);
%\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
%
%\path[fill=fillColor] (170.37,128.93) rectangle (187.72,129.93);
%\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}
%
%\path[fill=fillColor] (170.37,129.93) rectangle (187.72,130.93);
%\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}
%
%\path[fill=fillColor] (170.37,130.93) rectangle (187.72,131.94);
%\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}
%
%\path[fill=fillColor] (170.37,131.94) rectangle (187.72,132.94);
%\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
%
%\path[fill=fillColor] (170.37,132.94) rectangle (187.72,133.94);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,133.94) rectangle (187.72,134.95);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,134.95) rectangle (187.72,135.95);
%\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}
%
%\path[fill=fillColor] (170.37,135.95) rectangle (187.72,136.95);
%\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}
%
%\path[fill=fillColor] (170.37,136.95) rectangle (187.72,137.96);
%\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
%
%\path[fill=fillColor] (170.37,137.96) rectangle (187.72,138.96);
%\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}
%
%\path[fill=fillColor] (170.37,138.96) rectangle (187.72,139.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,139.96) rectangle (187.72,140.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,140.96) rectangle (187.72,141.97);
%\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}
%
%\path[fill=fillColor] (170.37,141.97) rectangle (187.72,142.97);
%\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}
%
%\path[fill=fillColor] (170.37,142.97) rectangle (187.72,143.97);
%\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}
%
%\path[fill=fillColor] (170.37,143.97) rectangle (187.72,144.98);
%\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
%
%\path[fill=fillColor] (170.37,144.98) rectangle (187.72,145.98);
%\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}
%
%\path[fill=fillColor] (170.37,145.98) rectangle (187.72,146.98);
%\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}
%
%\path[fill=fillColor] (170.37,146.98) rectangle (187.72,147.99);
%\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
%
%\path[fill=fillColor] (170.37,147.99) rectangle (187.72,148.99);
%\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}
%
%\path[fill=fillColor] (170.37,148.99) rectangle (187.72,149.99);
%\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}
%
%\path[fill=fillColor] (170.37,149.99) rectangle (187.72,150.99);
%\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}
%
%\path[fill=fillColor] (170.37,150.99) rectangle (187.72,152.00);
%\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}
%
%\path[fill=fillColor] (170.37,152.00) rectangle (187.72,153.00);
%\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}
%
%\path[fill=fillColor] (170.37,153.00) rectangle (187.72,154.00);
%\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}
%
%\path[fill=fillColor] (170.37,154.00) rectangle (187.72,155.01);
%\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}
%
%\path[fill=fillColor] (170.37,155.01) rectangle (187.72,156.01);
%\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}
%
%\path[fill=fillColor] (170.37,156.01) rectangle (187.72,157.01);
%\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}
%
%\path[fill=fillColor] (170.37,157.01) rectangle (187.72,158.02);
%\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}
%
%\path[fill=fillColor] (170.37,158.02) rectangle (187.72,159.02);
%\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}
%
%\path[fill=fillColor] (170.37,159.02) rectangle (187.72,160.02);
%\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}
%
%\path[fill=fillColor] (170.37,160.02) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 60.72) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 60.72) -- (192.05, 60.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 80.78) -- (192.05, 80.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,100.84) -- (192.05,100.84);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,120.90) -- (192.05,120.90);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,140.96) -- (192.05,140.96);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,161.02) -- (192.05,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 57.42) {0};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 77.48) {20};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 97.54) {40};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,117.60) {60};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,137.66) {80};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,157.72) {100};
%\end{scope}
\end{tikzpicture}


==> E.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 10:15:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 46.98-5, 60.72-5) rectangle (147.28+65,161.02+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (97.13,161.02+8) {$\tau$ with NPD};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 97.13, 22.75) {row};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.29,110.87) {column};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97,161.02) -- ( 48.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29,161.02) -- ( 52.29,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61,161.02) -- ( 55.61,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94,161.02) -- ( 58.94,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26,161.02) -- ( 62.26,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58,161.02) -- ( 65.58,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90,161.02) -- ( 68.90,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22,161.02) -- ( 72.22,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54,161.02) -- ( 75.54,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86,161.02) -- ( 78.86,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18,161.02) -- ( 82.18,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51,161.02) -- ( 85.51,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83,161.02) -- ( 88.83,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15,161.02) -- ( 92.15,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,161.02) -- ( 95.47,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79,161.02) -- ( 98.79,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11,161.02) -- (102.11,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43,161.02) -- (105.43,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75,161.02) -- (108.75,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07,161.02) -- (112.07,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,161.02) -- (115.40,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72,161.02) -- (118.72,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,161.02) -- (122.04,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,161.02) -- (125.36,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68,161.02) -- (128.68,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00,161.02) -- (132.00,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32,161.02) -- (135.32,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64,161.02) -- (138.64,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97,161.02) -- (141.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29,161.02) -- (145.29,166.72);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 62.72) -- ( 41.29, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 66.04) -- ( 41.29, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 69.36) -- ( 41.29, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 72.68) -- ( 41.29, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 76.00) -- ( 41.29, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 79.32) -- ( 41.29, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 82.64) -- ( 41.29, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 85.97) -- ( 41.29, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 89.29) -- ( 41.29, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 92.61) -- ( 41.29, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 95.93) -- ( 41.29, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 99.25) -- ( 41.29, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,102.57) -- ( 41.29,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,105.89) -- ( 41.29,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,109.21) -- ( 41.29,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,112.54) -- ( 41.29,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,115.86) -- ( 41.29,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,119.18) -- ( 41.29,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,122.50) -- ( 41.29,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,125.82) -- ( 41.29,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,129.14) -- ( 41.29,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,132.46) -- ( 41.29,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,135.78) -- ( 41.29,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,139.10) -- ( 41.29,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,142.43) -- ( 41.29,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,145.75) -- ( 41.29,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,149.07) -- ( 41.29,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,152.39) -- ( 41.29,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,155.71) -- ( 41.29,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,159.03) -- ( 41.29,159.03);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 59.41) {1};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 62.73) {2};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 66.05) {3};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 69.37) {4};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 72.70) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 76.02) {6};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 79.34) {7};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 82.66) {8};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 85.98) {9};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 89.30) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 92.62) {11};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 95.94) {12};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 99.27) {13};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,102.59) {14};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,105.91) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,109.23) {16};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,112.55) {17};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,115.87) {18};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,119.19) {19};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,122.51) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,125.84) {21};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,129.16) {22};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,132.48) {23};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,135.80) {24};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,139.12) {25};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,142.44) {26};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,145.76) {27};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,149.08) {28};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,152.40) {29};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,155.73) {30};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 60.72) -- ( 48.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29, 60.72) -- ( 52.29, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 60.72) -- ( 55.61, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94, 60.72) -- ( 58.94, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 60.72) -- ( 62.26, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58, 60.72) -- ( 65.58, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90, 60.72) -- ( 68.90, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22, 60.72) -- ( 72.22, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54, 60.72) -- ( 75.54, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 60.72) -- ( 78.86, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 60.72) -- ( 82.18, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 60.72) -- ( 85.51, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 60.72) -- ( 88.83, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 60.72) -- ( 92.15, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47, 60.72) -- ( 95.47, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79, 60.72) -- ( 98.79, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 60.72) -- (102.11, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 60.72) -- (105.43, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75, 60.72) -- (108.75, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.72) -- (112.07, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 60.72) -- (115.40, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72, 60.72) -- (118.72, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04, 60.72) -- (122.04, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36, 60.72) -- (125.36, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68, 60.72) -- (128.68, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00, 60.72) -- (132.00, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32, 60.72) -- (135.32, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 60.72) -- (138.64, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 60.72) -- (141.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 60.72) -- (145.29, 55.03);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.97, 42.73) {1};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 52.29, 42.73) {2};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.61, 42.73) {3};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.94, 42.73) {4};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 62.26, 42.73) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.58, 42.73) {6};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.90, 42.73) {7};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 72.22, 42.73) {8};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.54, 42.73) {9};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 78.86, 42.73) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.18, 42.73) {11};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.51, 42.73) {12};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 88.83, 42.73) {13};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.15, 42.73) {14};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 95.47, 42.73) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 98.79, 42.73) {16};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (102.11, 42.73) {17};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (105.43, 42.73) {18};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.75, 42.73) {19};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (112.07, 42.73) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.40, 42.73) {21};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.72, 42.73) {22};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (122.04, 42.73) {23};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.36, 42.73) {24};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (128.68, 42.73) {25};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.00, 42.73) {26};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.32, 42.73) {27};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.64, 42.73) {28};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.97, 42.73) {29};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.29, 42.73) {30};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 62.72) -- (152.97, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 66.04) -- (152.97, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 69.36) -- (152.97, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 72.68) -- (152.97, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 76.00) -- (152.97, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 79.32) -- (152.97, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 82.64) -- (152.97, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 85.97) -- (152.97, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 89.29) -- (152.97, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 92.61) -- (152.97, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 95.93) -- (152.97, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 99.25) -- (152.97, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,102.57) -- (152.97,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,105.89) -- (152.97,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,109.21) -- (152.97,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,112.54) -- (152.97,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,115.86) -- (152.97,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,119.18) -- (152.97,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,122.50) -- (152.97,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,125.82) -- (152.97,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,129.14) -- (152.97,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,132.46) -- (152.97,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,135.78) -- (152.97,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,139.10) -- (152.97,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,142.43) -- (152.97,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,145.75) -- (152.97,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,149.07) -- (152.97,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,152.39) -- (152.97,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,155.71) -- (152.97,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,159.03) -- (152.97,159.03);
%\end{scope}
\begin{scope}
\path[clip] ( 46.98, 60.72) rectangle (147.28,161.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 61.06) rectangle ( 50.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 50.63, 61.06) rectangle ( 53.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 53.95, 61.06) rectangle ( 57.27, 64.38);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 57.27, 61.06) rectangle ( 60.60, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60, 61.06) rectangle ( 63.92, 64.38);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 63.92, 61.06) rectangle ( 67.24, 64.38);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24, 61.06) rectangle ( 70.56, 64.38);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 70.56, 61.06) rectangle ( 73.88, 64.38);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88, 61.06) rectangle ( 77.20, 64.38);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20, 61.06) rectangle ( 80.52, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 61.06) rectangle ( 83.84, 64.38);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84, 61.06) rectangle ( 87.17, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17, 61.06) rectangle ( 90.49, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 61.06) rectangle ( 93.81, 64.38);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 93.81, 61.06) rectangle ( 97.13, 64.38);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 97.13, 61.06) rectangle (100.45, 64.38);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45, 61.06) rectangle (103.77, 64.38);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77, 61.06) rectangle (107.09, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (107.09, 61.06) rectangle (110.41, 64.38);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (110.41, 61.06) rectangle (113.74, 64.38);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (113.74, 61.06) rectangle (117.06, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (117.06, 61.06) rectangle (120.38, 64.38);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (120.38, 61.06) rectangle (123.70, 64.38);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 61.06) rectangle (127.02, 64.38);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02, 61.06) rectangle (130.34, 64.38);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (130.34, 61.06) rectangle (133.66, 64.38);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66, 61.06) rectangle (136.98, 64.38);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (136.98, 61.06) rectangle (140.31, 64.38);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (140.31, 61.06) rectangle (143.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63, 61.06) rectangle (146.95, 64.38);

\path[fill=fillColor] ( 47.31, 64.38) rectangle ( 50.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 50.63, 64.38) rectangle ( 53.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 53.95, 64.38) rectangle ( 57.27, 67.70);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 57.27, 64.38) rectangle ( 60.60, 67.70);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 60.60, 64.38) rectangle ( 63.92, 67.70);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 63.92, 64.38) rectangle ( 67.24, 67.70);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24, 64.38) rectangle ( 70.56, 67.70);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56, 64.38) rectangle ( 73.88, 67.70);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88, 64.38) rectangle ( 77.20, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20, 64.38) rectangle ( 80.52, 67.70);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52, 64.38) rectangle ( 83.84, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 83.84, 64.38) rectangle ( 87.17, 67.70);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 87.17, 64.38) rectangle ( 90.49, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 64.38) rectangle ( 93.81, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81, 64.38) rectangle ( 97.13, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13, 64.38) rectangle (100.45, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45, 64.38) rectangle (103.77, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77, 64.38) rectangle (107.09, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (107.09, 64.38) rectangle (110.41, 67.70);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (110.41, 64.38) rectangle (113.74, 67.70);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (113.74, 64.38) rectangle (117.06, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (117.06, 64.38) rectangle (120.38, 67.70);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38, 64.38) rectangle (123.70, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 64.38) rectangle (127.02, 67.70);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (127.02, 64.38) rectangle (130.34, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (130.34, 64.38) rectangle (133.66, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66, 64.38) rectangle (136.98, 67.70);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (136.98, 64.38) rectangle (140.31, 67.70);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (140.31, 64.38) rectangle (143.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (143.63, 64.38) rectangle (146.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 47.31, 67.70) rectangle ( 50.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 50.63, 67.70) rectangle ( 53.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 67.70) rectangle ( 57.27, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27, 67.70) rectangle ( 60.60, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 60.60, 67.70) rectangle ( 63.92, 71.02);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 63.92, 67.70) rectangle ( 67.24, 71.02);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 67.24, 67.70) rectangle ( 70.56, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 70.56, 67.70) rectangle ( 73.88, 71.02);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 73.88, 67.70) rectangle ( 77.20, 71.02);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20, 67.70) rectangle ( 80.52, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 67.70) rectangle ( 83.84, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 83.84, 67.70) rectangle ( 87.17, 71.02);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17, 67.70) rectangle ( 90.49, 71.02);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 90.49, 67.70) rectangle ( 93.81, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 93.81, 67.70) rectangle ( 97.13, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 97.13, 67.70) rectangle (100.45, 71.02);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (100.45, 67.70) rectangle (103.77, 71.02);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (103.77, 67.70) rectangle (107.09, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09, 67.70) rectangle (110.41, 71.02);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (110.41, 67.70) rectangle (113.74, 71.02);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74, 67.70) rectangle (117.06, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06, 67.70) rectangle (120.38, 71.02);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38, 67.70) rectangle (123.70, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 67.70) rectangle (127.02, 71.02);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02, 67.70) rectangle (130.34, 71.02);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (130.34, 67.70) rectangle (133.66, 71.02);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (133.66, 67.70) rectangle (136.98, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 67.70) rectangle (140.31, 71.02);

\path[fill=fillColor] (140.31, 67.70) rectangle (143.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (143.63, 67.70) rectangle (146.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 47.31, 71.02) rectangle ( 50.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 50.63, 71.02) rectangle ( 53.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95, 71.02) rectangle ( 57.27, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27, 71.02) rectangle ( 60.60, 74.34);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60, 71.02) rectangle ( 63.92, 74.34);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 63.92, 71.02) rectangle ( 67.24, 74.34);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 67.24, 71.02) rectangle ( 70.56, 74.34);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 70.56, 71.02) rectangle ( 73.88, 74.34);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88, 71.02) rectangle ( 77.20, 74.34);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20, 71.02) rectangle ( 80.52, 74.34);

\path[fill=fillColor] ( 80.52, 71.02) rectangle ( 83.84, 74.34);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84, 71.02) rectangle ( 87.17, 74.34);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17, 71.02) rectangle ( 90.49, 74.34);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 71.02) rectangle ( 93.81, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81, 71.02) rectangle ( 97.13, 74.34);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13, 71.02) rectangle (100.45, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (100.45, 71.02) rectangle (103.77, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77, 71.02) rectangle (107.09, 74.34);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09, 71.02) rectangle (110.41, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41, 71.02) rectangle (113.74, 74.34);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (113.74, 71.02) rectangle (117.06, 74.34);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (117.06, 71.02) rectangle (120.38, 74.34);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (120.38, 71.02) rectangle (123.70, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70, 71.02) rectangle (127.02, 74.34);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (127.02, 71.02) rectangle (130.34, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (130.34, 71.02) rectangle (133.66, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66, 71.02) rectangle (136.98, 74.34);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98, 71.02) rectangle (140.31, 74.34);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (140.31, 71.02) rectangle (143.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63, 71.02) rectangle (146.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31, 74.34) rectangle ( 50.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 50.63, 74.34) rectangle ( 53.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95, 74.34) rectangle ( 57.27, 77.66);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 57.27, 74.34) rectangle ( 60.60, 77.66);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 60.60, 74.34) rectangle ( 63.92, 77.66);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 63.92, 74.34) rectangle ( 67.24, 77.66);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 67.24, 74.34) rectangle ( 70.56, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56, 74.34) rectangle ( 73.88, 77.66);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 73.88, 74.34) rectangle ( 77.20, 77.66);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 77.20, 74.34) rectangle ( 80.52, 77.66);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 80.52, 74.34) rectangle ( 83.84, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 83.84, 74.34) rectangle ( 87.17, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17, 74.34) rectangle ( 90.49, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49, 74.34) rectangle ( 93.81, 77.66);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 93.81, 74.34) rectangle ( 97.13, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 97.13, 74.34) rectangle (100.45, 77.66);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45, 74.34) rectangle (103.77, 77.66);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (103.77, 74.34) rectangle (107.09, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09, 74.34) rectangle (110.41, 77.66);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (110.41, 74.34) rectangle (113.74, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74, 74.34) rectangle (117.06, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06, 74.34) rectangle (120.38, 77.66);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (120.38, 74.34) rectangle (123.70, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70, 74.34) rectangle (127.02, 77.66);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (127.02, 74.34) rectangle (130.34, 77.66);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (130.34, 74.34) rectangle (133.66, 77.66);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (133.66, 74.34) rectangle (136.98, 77.66);

\path[fill=fillColor] (136.98, 74.34) rectangle (140.31, 77.66);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (140.31, 74.34) rectangle (143.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (143.63, 74.34) rectangle (146.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 47.31, 77.66) rectangle ( 50.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 50.63, 77.66) rectangle ( 53.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 53.95, 77.66) rectangle ( 57.27, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 57.27, 77.66) rectangle ( 60.60, 80.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60, 77.66) rectangle ( 63.92, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 77.66) rectangle ( 67.24, 80.98);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24, 77.66) rectangle ( 70.56, 80.98);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 70.56, 77.66) rectangle ( 73.88, 80.98);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88, 77.66) rectangle ( 77.20, 80.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20, 77.66) rectangle ( 80.52, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 77.66) rectangle ( 83.84, 80.98);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84, 77.66) rectangle ( 87.17, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 87.17, 77.66) rectangle ( 90.49, 80.98);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 77.66) rectangle ( 93.81, 80.98);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 93.81, 77.66) rectangle ( 97.13, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13, 77.66) rectangle (100.45, 80.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (100.45, 77.66) rectangle (103.77, 80.98);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (103.77, 77.66) rectangle (107.09, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09, 77.66) rectangle (110.41, 80.98);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (110.41, 77.66) rectangle (113.74, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (113.74, 77.66) rectangle (117.06, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06, 77.66) rectangle (120.38, 80.98);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (120.38, 77.66) rectangle (123.70, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70, 77.66) rectangle (127.02, 80.98);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (127.02, 77.66) rectangle (130.34, 80.98);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (130.34, 77.66) rectangle (133.66, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66, 77.66) rectangle (136.98, 80.98);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (136.98, 77.66) rectangle (140.31, 80.98);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31, 77.66) rectangle (143.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63, 77.66) rectangle (146.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 47.31, 80.98) rectangle ( 50.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 50.63, 80.98) rectangle ( 53.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 53.95, 80.98) rectangle ( 57.27, 84.30);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 57.27, 80.98) rectangle ( 60.60, 84.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 60.60, 80.98) rectangle ( 63.92, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 63.92, 80.98) rectangle ( 67.24, 84.30);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 67.24, 80.98) rectangle ( 70.56, 84.30);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56, 80.98) rectangle ( 73.88, 84.30);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 73.88, 80.98) rectangle ( 77.20, 84.30);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20, 80.98) rectangle ( 80.52, 84.30);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52, 80.98) rectangle ( 83.84, 84.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 83.84, 80.98) rectangle ( 87.17, 84.30);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 87.17, 80.98) rectangle ( 90.49, 84.30);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 90.49, 80.98) rectangle ( 93.81, 84.30);

\path[fill=fillColor] ( 93.81, 80.98) rectangle ( 97.13, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 97.13, 80.98) rectangle (100.45, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (100.45, 80.98) rectangle (103.77, 84.30);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (103.77, 80.98) rectangle (107.09, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09, 80.98) rectangle (110.41, 84.30);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (110.41, 80.98) rectangle (113.74, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (113.74, 80.98) rectangle (117.06, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06, 80.98) rectangle (120.38, 84.30);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (120.38, 80.98) rectangle (123.70, 84.30);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70, 80.98) rectangle (127.02, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02, 80.98) rectangle (130.34, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34, 80.98) rectangle (133.66, 84.30);

\path[fill=fillColor] (133.66, 80.98) rectangle (136.98, 84.30);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (136.98, 80.98) rectangle (140.31, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (140.31, 80.98) rectangle (143.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63, 80.98) rectangle (146.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 47.31, 84.30) rectangle ( 50.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 50.63, 84.30) rectangle ( 53.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95, 84.30) rectangle ( 57.27, 87.63);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 57.27, 84.30) rectangle ( 60.60, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60, 84.30) rectangle ( 63.92, 87.63);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 63.92, 84.30) rectangle ( 67.24, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24, 84.30) rectangle ( 70.56, 87.63);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 70.56, 84.30) rectangle ( 73.88, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88, 84.30) rectangle ( 77.20, 87.63);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 77.20, 84.30) rectangle ( 80.52, 87.63);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52, 84.30) rectangle ( 83.84, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84, 84.30) rectangle ( 87.17, 87.63);

\path[fill=fillColor] ( 87.17, 84.30) rectangle ( 90.49, 87.63);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 90.49, 84.30) rectangle ( 93.81, 87.63);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81, 84.30) rectangle ( 97.13, 87.63);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 97.13, 84.30) rectangle (100.45, 87.63);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (100.45, 84.30) rectangle (103.77, 87.63);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (103.77, 84.30) rectangle (107.09, 87.63);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (107.09, 84.30) rectangle (110.41, 87.63);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41, 84.30) rectangle (113.74, 87.63);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (113.74, 84.30) rectangle (117.06, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (117.06, 84.30) rectangle (120.38, 87.63);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (120.38, 84.30) rectangle (123.70, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70, 84.30) rectangle (127.02, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (127.02, 84.30) rectangle (130.34, 87.63);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (130.34, 84.30) rectangle (133.66, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (133.66, 84.30) rectangle (136.98, 87.63);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98, 84.30) rectangle (140.31, 87.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (140.31, 84.30) rectangle (143.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (143.63, 84.30) rectangle (146.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 47.31, 87.63) rectangle ( 50.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 50.63, 87.63) rectangle ( 53.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 53.95, 87.63) rectangle ( 57.27, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27, 87.63) rectangle ( 60.60, 90.95);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 60.60, 87.63) rectangle ( 63.92, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 63.92, 87.63) rectangle ( 67.24, 90.95);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 67.24, 87.63) rectangle ( 70.56, 90.95);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56, 87.63) rectangle ( 73.88, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88, 87.63) rectangle ( 77.20, 90.95);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20, 87.63) rectangle ( 80.52, 90.95);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52, 87.63) rectangle ( 83.84, 90.95);

\path[fill=fillColor] ( 83.84, 87.63) rectangle ( 87.17, 90.95);

\path[fill=fillColor] ( 87.17, 87.63) rectangle ( 90.49, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 87.63) rectangle ( 93.81, 90.95);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 93.81, 87.63) rectangle ( 97.13, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13, 87.63) rectangle (100.45, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45, 87.63) rectangle (103.77, 90.95);

\path[fill=fillColor] (103.77, 87.63) rectangle (107.09, 90.95);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (107.09, 87.63) rectangle (110.41, 90.95);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (110.41, 87.63) rectangle (113.74, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74, 87.63) rectangle (117.06, 90.95);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (117.06, 87.63) rectangle (120.38, 90.95);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38, 87.63) rectangle (123.70, 90.95);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70, 87.63) rectangle (127.02, 90.95);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (127.02, 87.63) rectangle (130.34, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34, 87.63) rectangle (133.66, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66, 87.63) rectangle (136.98, 90.95);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98, 87.63) rectangle (140.31, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31, 87.63) rectangle (143.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (143.63, 87.63) rectangle (146.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 47.31, 90.95) rectangle ( 50.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63, 90.95) rectangle ( 53.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 53.95, 90.95) rectangle ( 57.27, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27, 90.95) rectangle ( 60.60, 94.27);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 60.60, 90.95) rectangle ( 63.92, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 63.92, 90.95) rectangle ( 67.24, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 67.24, 90.95) rectangle ( 70.56, 94.27);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 70.56, 90.95) rectangle ( 73.88, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 73.88, 90.95) rectangle ( 77.20, 94.27);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 77.20, 90.95) rectangle ( 80.52, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52, 90.95) rectangle ( 83.84, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84, 90.95) rectangle ( 87.17, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 87.17, 90.95) rectangle ( 90.49, 94.27);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 90.49, 90.95) rectangle ( 93.81, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81, 90.95) rectangle ( 97.13, 94.27);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 97.13, 90.95) rectangle (100.45, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45, 90.95) rectangle (103.77, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (103.77, 90.95) rectangle (107.09, 94.27);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (107.09, 90.95) rectangle (110.41, 94.27);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41, 90.95) rectangle (113.74, 94.27);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (113.74, 90.95) rectangle (117.06, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (117.06, 90.95) rectangle (120.38, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (120.38, 90.95) rectangle (123.70, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.70, 90.95) rectangle (127.02, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (127.02, 90.95) rectangle (130.34, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (130.34, 90.95) rectangle (133.66, 94.27);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66, 90.95) rectangle (136.98, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (136.98, 90.95) rectangle (140.31, 94.27);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31, 90.95) rectangle (143.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (143.63, 90.95) rectangle (146.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 47.31, 94.27) rectangle ( 50.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 50.63, 94.27) rectangle ( 53.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95, 94.27) rectangle ( 57.27, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27, 94.27) rectangle ( 60.60, 97.59);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 60.60, 94.27) rectangle ( 63.92, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 94.27) rectangle ( 67.24, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24, 94.27) rectangle ( 70.56, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 70.56, 94.27) rectangle ( 73.88, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88, 94.27) rectangle ( 77.20, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20, 94.27) rectangle ( 80.52, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 94.27) rectangle ( 83.84, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84, 94.27) rectangle ( 87.17, 97.59);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 87.17, 94.27) rectangle ( 90.49, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 94.27) rectangle ( 93.81, 97.59);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 93.81, 94.27) rectangle ( 97.13, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 97.13, 94.27) rectangle (100.45, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (100.45, 94.27) rectangle (103.77, 97.59);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (103.77, 94.27) rectangle (107.09, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (107.09, 94.27) rectangle (110.41, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (110.41, 94.27) rectangle (113.74, 97.59);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (113.74, 94.27) rectangle (117.06, 97.59);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (117.06, 94.27) rectangle (120.38, 97.59);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (120.38, 94.27) rectangle (123.70, 97.59);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.70, 94.27) rectangle (127.02, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02, 94.27) rectangle (130.34, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34, 94.27) rectangle (133.66, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (133.66, 94.27) rectangle (136.98, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 94.27) rectangle (140.31, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (140.31, 94.27) rectangle (143.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (143.63, 94.27) rectangle (146.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 47.31, 97.59) rectangle ( 50.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63, 97.59) rectangle ( 53.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95, 97.59) rectangle ( 57.27,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 57.27, 97.59) rectangle ( 60.60,100.91);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60, 97.59) rectangle ( 63.92,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 63.92, 97.59) rectangle ( 67.24,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 67.24, 97.59) rectangle ( 70.56,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56, 97.59) rectangle ( 73.88,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88, 97.59) rectangle ( 77.20,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20, 97.59) rectangle ( 80.52,100.91);

\path[fill=fillColor] ( 80.52, 97.59) rectangle ( 83.84,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84, 97.59) rectangle ( 87.17,100.91);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 87.17, 97.59) rectangle ( 90.49,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 97.59) rectangle ( 93.81,100.91);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 93.81, 97.59) rectangle ( 97.13,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 97.13, 97.59) rectangle (100.45,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (100.45, 97.59) rectangle (103.77,100.91);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (103.77, 97.59) rectangle (107.09,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09, 97.59) rectangle (110.41,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (110.41, 97.59) rectangle (113.74,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74, 97.59) rectangle (117.06,100.91);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (117.06, 97.59) rectangle (120.38,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38, 97.59) rectangle (123.70,100.91);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.70, 97.59) rectangle (127.02,100.91);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02, 97.59) rectangle (130.34,100.91);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34, 97.59) rectangle (133.66,100.91);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (133.66, 97.59) rectangle (136.98,100.91);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (136.98, 97.59) rectangle (140.31,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (140.31, 97.59) rectangle (143.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (143.63, 97.59) rectangle (146.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 47.31,100.91) rectangle ( 50.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 50.63,100.91) rectangle ( 53.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 53.95,100.91) rectangle ( 57.27,104.23);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 57.27,100.91) rectangle ( 60.60,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60,100.91) rectangle ( 63.92,104.23);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,100.91) rectangle ( 67.24,104.23);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 67.24,100.91) rectangle ( 70.56,104.23);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56,100.91) rectangle ( 73.88,104.23);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 73.88,100.91) rectangle ( 77.20,104.23);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20,100.91) rectangle ( 80.52,104.23);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 80.52,100.91) rectangle ( 83.84,104.23);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 83.84,100.91) rectangle ( 87.17,104.23);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,100.91) rectangle ( 90.49,104.23);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 90.49,100.91) rectangle ( 93.81,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 93.81,100.91) rectangle ( 97.13,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 97.13,100.91) rectangle (100.45,104.23);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (100.45,100.91) rectangle (103.77,104.23);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (103.77,100.91) rectangle (107.09,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (107.09,100.91) rectangle (110.41,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,100.91) rectangle (113.74,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (113.74,100.91) rectangle (117.06,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,100.91) rectangle (120.38,104.23);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,100.91) rectangle (123.70,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,100.91) rectangle (127.02,104.23);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02,100.91) rectangle (130.34,104.23);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (130.34,100.91) rectangle (133.66,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (133.66,100.91) rectangle (136.98,104.23);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,100.91) rectangle (140.31,104.23);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (140.31,100.91) rectangle (143.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (143.63,100.91) rectangle (146.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 47.31,104.23) rectangle ( 50.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63,104.23) rectangle ( 53.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 53.95,104.23) rectangle ( 57.27,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 57.27,104.23) rectangle ( 60.60,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60,104.23) rectangle ( 63.92,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 63.92,104.23) rectangle ( 67.24,107.55);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24,104.23) rectangle ( 70.56,107.55);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 70.56,104.23) rectangle ( 73.88,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88,104.23) rectangle ( 77.20,107.55);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 77.20,104.23) rectangle ( 80.52,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52,104.23) rectangle ( 83.84,107.55);

\path[fill=fillColor] ( 83.84,104.23) rectangle ( 87.17,107.55);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 87.17,104.23) rectangle ( 90.49,107.55);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 90.49,104.23) rectangle ( 93.81,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,104.23) rectangle ( 97.13,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 97.13,104.23) rectangle (100.45,107.55);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (100.45,104.23) rectangle (103.77,107.55);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (103.77,104.23) rectangle (107.09,107.55);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (107.09,104.23) rectangle (110.41,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (110.41,104.23) rectangle (113.74,107.55);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74,104.23) rectangle (117.06,107.55);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (117.06,104.23) rectangle (120.38,107.55);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (120.38,104.23) rectangle (123.70,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70,104.23) rectangle (127.02,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02,104.23) rectangle (130.34,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (130.34,104.23) rectangle (133.66,107.55);

\path[fill=fillColor] (133.66,104.23) rectangle (136.98,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (136.98,104.23) rectangle (140.31,107.55);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (140.31,104.23) rectangle (143.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,104.23) rectangle (146.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 47.31,107.55) rectangle ( 50.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63,107.55) rectangle ( 53.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95,107.55) rectangle ( 57.27,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,107.55) rectangle ( 60.60,110.87);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 60.60,107.55) rectangle ( 63.92,110.87);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 63.92,107.55) rectangle ( 67.24,110.87);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 67.24,107.55) rectangle ( 70.56,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 70.56,107.55) rectangle ( 73.88,110.87);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 73.88,107.55) rectangle ( 77.20,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,107.55) rectangle ( 80.52,110.87);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 80.52,107.55) rectangle ( 83.84,110.87);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 83.84,107.55) rectangle ( 87.17,110.87);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,107.55) rectangle ( 90.49,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,107.55) rectangle ( 93.81,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,107.55) rectangle ( 97.13,110.87);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 97.13,107.55) rectangle (100.45,110.87);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (100.45,107.55) rectangle (103.77,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,107.55) rectangle (107.09,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09,107.55) rectangle (110.41,110.87);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (110.41,107.55) rectangle (113.74,110.87);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (113.74,107.55) rectangle (117.06,110.87);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (117.06,107.55) rectangle (120.38,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38,107.55) rectangle (123.70,110.87);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,107.55) rectangle (127.02,110.87);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (127.02,107.55) rectangle (130.34,110.87);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (130.34,107.55) rectangle (133.66,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (133.66,107.55) rectangle (136.98,110.87);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (136.98,107.55) rectangle (140.31,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (140.31,107.55) rectangle (143.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,107.55) rectangle (146.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 47.31,110.87) rectangle ( 50.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63,110.87) rectangle ( 53.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95,110.87) rectangle ( 57.27,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 57.27,110.87) rectangle ( 60.60,114.20);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60,110.87) rectangle ( 63.92,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,110.87) rectangle ( 67.24,114.20);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24,110.87) rectangle ( 70.56,114.20);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 70.56,110.87) rectangle ( 73.88,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88,110.87) rectangle ( 77.20,114.20);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 77.20,110.87) rectangle ( 80.52,114.20);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52,110.87) rectangle ( 83.84,114.20);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84,110.87) rectangle ( 87.17,114.20);

\path[fill=fillColor] ( 87.17,110.87) rectangle ( 90.49,114.20);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49,110.87) rectangle ( 93.81,114.20);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 93.81,110.87) rectangle ( 97.13,114.20);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 97.13,110.87) rectangle (100.45,114.20);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,110.87) rectangle (103.77,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77,110.87) rectangle (107.09,114.20);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,110.87) rectangle (110.41,114.20);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (110.41,110.87) rectangle (113.74,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74,110.87) rectangle (117.06,114.20);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,110.87) rectangle (120.38,114.20);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (120.38,110.87) rectangle (123.70,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70,110.87) rectangle (127.02,114.20);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (127.02,110.87) rectangle (130.34,114.20);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (130.34,110.87) rectangle (133.66,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (133.66,110.87) rectangle (136.98,114.20);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,110.87) rectangle (140.31,114.20);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (140.31,110.87) rectangle (143.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (143.63,110.87) rectangle (146.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 47.31,114.20) rectangle ( 50.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,114.20) rectangle ( 53.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 53.95,114.20) rectangle ( 57.27,117.52);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27,114.20) rectangle ( 60.60,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 60.60,114.20) rectangle ( 63.92,117.52);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 63.92,114.20) rectangle ( 67.24,117.52);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,114.20) rectangle ( 70.56,117.52);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 70.56,114.20) rectangle ( 73.88,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,114.20) rectangle ( 77.20,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20,114.20) rectangle ( 80.52,117.52);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52,114.20) rectangle ( 83.84,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 83.84,114.20) rectangle ( 87.17,117.52);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 87.17,114.20) rectangle ( 90.49,117.52);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 90.49,114.20) rectangle ( 93.81,117.52);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 93.81,114.20) rectangle ( 97.13,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 97.13,114.20) rectangle (100.45,117.52);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (100.45,114.20) rectangle (103.77,117.52);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (103.77,114.20) rectangle (107.09,117.52);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09,114.20) rectangle (110.41,117.52);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41,114.20) rectangle (113.74,117.52);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (113.74,114.20) rectangle (117.06,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (117.06,114.20) rectangle (120.38,117.52);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,114.20) rectangle (123.70,117.52);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (123.70,114.20) rectangle (127.02,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (127.02,114.20) rectangle (130.34,117.52);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (130.34,114.20) rectangle (133.66,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66,114.20) rectangle (136.98,117.52);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (136.98,114.20) rectangle (140.31,117.52);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (140.31,114.20) rectangle (143.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (143.63,114.20) rectangle (146.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 47.31,117.52) rectangle ( 50.63,120.84);

\path[fill=fillColor] ( 50.63,117.52) rectangle ( 53.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 53.95,117.52) rectangle ( 57.27,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27,117.52) rectangle ( 60.60,120.84);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 60.60,117.52) rectangle ( 63.92,120.84);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 63.92,117.52) rectangle ( 67.24,120.84);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 67.24,117.52) rectangle ( 70.56,120.84);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 70.56,117.52) rectangle ( 73.88,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,117.52) rectangle ( 77.20,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20,117.52) rectangle ( 80.52,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 80.52,117.52) rectangle ( 83.84,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 83.84,117.52) rectangle ( 87.17,120.84);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 87.17,117.52) rectangle ( 90.49,120.84);

\path[fill=fillColor] ( 90.49,117.52) rectangle ( 93.81,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,117.52) rectangle ( 97.13,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13,117.52) rectangle (100.45,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (100.45,117.52) rectangle (103.77,120.84);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (103.77,117.52) rectangle (107.09,120.84);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (107.09,117.52) rectangle (110.41,120.84);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (110.41,117.52) rectangle (113.74,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74,117.52) rectangle (117.06,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06,117.52) rectangle (120.38,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,117.52) rectangle (123.70,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70,117.52) rectangle (127.02,120.84);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (127.02,117.52) rectangle (130.34,120.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (130.34,117.52) rectangle (133.66,120.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (133.66,117.52) rectangle (136.98,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (136.98,117.52) rectangle (140.31,120.84);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (140.31,117.52) rectangle (143.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,117.52) rectangle (146.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31,120.84) rectangle ( 50.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,120.84) rectangle ( 53.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95,120.84) rectangle ( 57.27,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.27,120.84) rectangle ( 60.60,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,120.84) rectangle ( 63.92,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,120.84) rectangle ( 67.24,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,120.84) rectangle ( 70.56,124.16);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 70.56,120.84) rectangle ( 73.88,124.16);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 73.88,120.84) rectangle ( 77.20,124.16);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 77.20,120.84) rectangle ( 80.52,124.16);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 80.52,120.84) rectangle ( 83.84,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,120.84) rectangle ( 87.17,124.16);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,120.84) rectangle ( 90.49,124.16);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 90.49,120.84) rectangle ( 93.81,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,120.84) rectangle ( 97.13,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 97.13,120.84) rectangle (100.45,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (100.45,120.84) rectangle (103.77,124.16);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (103.77,120.84) rectangle (107.09,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,120.84) rectangle (110.41,124.16);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (110.41,120.84) rectangle (113.74,124.16);
\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}

\path[fill=fillColor] (113.74,120.84) rectangle (117.06,124.16);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (117.06,120.84) rectangle (120.38,124.16);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (120.38,120.84) rectangle (123.70,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,120.84) rectangle (127.02,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,120.84) rectangle (130.34,124.16);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,120.84) rectangle (133.66,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66,120.84) rectangle (136.98,124.16);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (136.98,120.84) rectangle (140.31,124.16);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (140.31,120.84) rectangle (143.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (143.63,120.84) rectangle (146.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 47.31,124.16) rectangle ( 50.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 50.63,124.16) rectangle ( 53.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 53.95,124.16) rectangle ( 57.27,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,124.16) rectangle ( 60.60,127.48);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 60.60,124.16) rectangle ( 63.92,127.48);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 63.92,124.16) rectangle ( 67.24,127.48);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 67.24,124.16) rectangle ( 70.56,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 70.56,124.16) rectangle ( 73.88,127.48);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 73.88,124.16) rectangle ( 77.20,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] ( 77.20,124.16) rectangle ( 80.52,127.48);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52,124.16) rectangle ( 83.84,127.48);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 83.84,124.16) rectangle ( 87.17,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17,124.16) rectangle ( 90.49,127.48);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49,124.16) rectangle ( 93.81,127.48);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 93.81,124.16) rectangle ( 97.13,127.48);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 97.13,124.16) rectangle (100.45,127.48);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (100.45,124.16) rectangle (103.77,127.48);

\path[fill=fillColor] (103.77,124.16) rectangle (107.09,127.48);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (107.09,124.16) rectangle (110.41,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41,124.16) rectangle (113.74,127.48);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (113.74,124.16) rectangle (117.06,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,124.16) rectangle (120.38,127.48);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,124.16) rectangle (123.70,127.48);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (123.70,124.16) rectangle (127.02,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (127.02,124.16) rectangle (130.34,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34,124.16) rectangle (133.66,127.48);

\path[fill=fillColor] (133.66,124.16) rectangle (136.98,127.48);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (136.98,124.16) rectangle (140.31,127.48);

\path[fill=fillColor] (140.31,124.16) rectangle (143.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,124.16) rectangle (146.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 47.31,127.48) rectangle ( 50.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63,127.48) rectangle ( 53.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 53.95,127.48) rectangle ( 57.27,130.80);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 57.27,127.48) rectangle ( 60.60,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60,127.48) rectangle ( 63.92,130.80);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,127.48) rectangle ( 67.24,130.80);

\path[fill=fillColor] ( 67.24,127.48) rectangle ( 70.56,130.80);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 70.56,127.48) rectangle ( 73.88,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88,127.48) rectangle ( 77.20,130.80);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 77.20,127.48) rectangle ( 80.52,130.80);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 80.52,127.48) rectangle ( 83.84,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 83.84,127.48) rectangle ( 87.17,130.80);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,127.48) rectangle ( 90.49,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 90.49,127.48) rectangle ( 93.81,130.80);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 93.81,127.48) rectangle ( 97.13,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,127.48) rectangle (100.45,130.80);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (100.45,127.48) rectangle (103.77,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77,127.48) rectangle (107.09,130.80);
\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}

\path[fill=fillColor] (107.09,127.48) rectangle (110.41,130.80);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (110.41,127.48) rectangle (113.74,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,127.48) rectangle (117.06,130.80);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (117.06,127.48) rectangle (120.38,130.80);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,127.48) rectangle (123.70,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,127.48) rectangle (127.02,130.80);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (127.02,127.48) rectangle (130.34,130.80);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,127.48) rectangle (133.66,130.80);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (133.66,127.48) rectangle (136.98,130.80);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,127.48) rectangle (140.31,130.80);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (140.31,127.48) rectangle (143.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,127.48) rectangle (146.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31,130.80) rectangle ( 50.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63,130.80) rectangle ( 53.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,130.80) rectangle ( 57.27,134.12);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] ( 57.27,130.80) rectangle ( 60.60,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,130.80) rectangle ( 63.92,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,130.80) rectangle ( 67.24,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,130.80) rectangle ( 70.56,134.12);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56,130.80) rectangle ( 73.88,134.12);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 73.88,130.80) rectangle ( 77.20,134.12);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20,130.80) rectangle ( 80.52,134.12);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 80.52,130.80) rectangle ( 83.84,134.12);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 83.84,130.80) rectangle ( 87.17,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 87.17,130.80) rectangle ( 90.49,134.12);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 90.49,130.80) rectangle ( 93.81,134.12);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 93.81,130.80) rectangle ( 97.13,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 97.13,130.80) rectangle (100.45,134.12);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,130.80) rectangle (103.77,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,130.80) rectangle (107.09,134.12);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (107.09,130.80) rectangle (110.41,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,130.80) rectangle (113.74,134.12);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (113.74,130.80) rectangle (117.06,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,130.80) rectangle (120.38,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,130.80) rectangle (123.70,134.12);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (123.70,130.80) rectangle (127.02,134.12);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (127.02,130.80) rectangle (130.34,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,130.80) rectangle (133.66,134.12);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (133.66,130.80) rectangle (136.98,134.12);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (136.98,130.80) rectangle (140.31,134.12);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (140.31,130.80) rectangle (143.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (143.63,130.80) rectangle (146.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 47.31,134.12) rectangle ( 50.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 50.63,134.12) rectangle ( 53.95,137.44);

\path[fill=fillColor] ( 53.95,134.12) rectangle ( 57.27,137.44);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 57.27,134.12) rectangle ( 60.60,137.44);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.60,134.12) rectangle ( 63.92,137.44);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 63.92,134.12) rectangle ( 67.24,137.44);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 67.24,134.12) rectangle ( 70.56,137.44);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 70.56,134.12) rectangle ( 73.88,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 73.88,134.12) rectangle ( 77.20,137.44);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20,134.12) rectangle ( 80.52,137.44);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] ( 80.52,134.12) rectangle ( 83.84,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,134.12) rectangle ( 87.17,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 87.17,134.12) rectangle ( 90.49,137.44);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] ( 90.49,134.12) rectangle ( 93.81,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81,134.12) rectangle ( 97.13,137.44);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 97.13,134.12) rectangle (100.45,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (100.45,134.12) rectangle (103.77,137.44);

\path[fill=fillColor] (103.77,134.12) rectangle (107.09,137.44);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (107.09,134.12) rectangle (110.41,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (110.41,134.12) rectangle (113.74,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (113.74,134.12) rectangle (117.06,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06,134.12) rectangle (120.38,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38,134.12) rectangle (123.70,137.44);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.70,134.12) rectangle (127.02,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02,134.12) rectangle (130.34,137.44);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (130.34,134.12) rectangle (133.66,137.44);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (133.66,134.12) rectangle (136.98,137.44);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (136.98,134.12) rectangle (140.31,137.44);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (140.31,134.12) rectangle (143.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (143.63,134.12) rectangle (146.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 47.31,137.44) rectangle ( 50.63,140.77);

\path[fill=fillColor] ( 50.63,137.44) rectangle ( 53.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95,137.44) rectangle ( 57.27,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27,137.44) rectangle ( 60.60,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60,137.44) rectangle ( 63.92,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,137.44) rectangle ( 67.24,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 67.24,137.44) rectangle ( 70.56,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56,137.44) rectangle ( 73.88,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 73.88,137.44) rectangle ( 77.20,140.77);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20,137.44) rectangle ( 80.52,140.77);

\path[fill=fillColor] ( 80.52,137.44) rectangle ( 83.84,140.77);

\path[fill=fillColor] ( 83.84,137.44) rectangle ( 87.17,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17,137.44) rectangle ( 90.49,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49,137.44) rectangle ( 93.81,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 93.81,137.44) rectangle ( 97.13,140.77);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13,137.44) rectangle (100.45,140.77);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (100.45,137.44) rectangle (103.77,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77,137.44) rectangle (107.09,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (107.09,137.44) rectangle (110.41,140.77);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (110.41,137.44) rectangle (113.74,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74,137.44) rectangle (117.06,140.77);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (117.06,137.44) rectangle (120.38,140.77);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (120.38,137.44) rectangle (123.70,140.77);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,137.44) rectangle (127.02,140.77);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (127.02,137.44) rectangle (130.34,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,137.44) rectangle (133.66,140.77);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (133.66,137.44) rectangle (136.98,140.77);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (136.98,137.44) rectangle (140.31,140.77);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,137.44) rectangle (143.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,137.44) rectangle (146.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 47.31,140.77) rectangle ( 50.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63,140.77) rectangle ( 53.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 53.95,140.77) rectangle ( 57.27,144.09);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 57.27,140.77) rectangle ( 60.60,144.09);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 60.60,140.77) rectangle ( 63.92,144.09);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 63.92,140.77) rectangle ( 67.24,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24,140.77) rectangle ( 70.56,144.09);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 70.56,140.77) rectangle ( 73.88,144.09);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 73.88,140.77) rectangle ( 77.20,144.09);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20,140.77) rectangle ( 80.52,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,140.77) rectangle ( 83.84,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 83.84,140.77) rectangle ( 87.17,144.09);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 87.17,140.77) rectangle ( 90.49,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,140.77) rectangle ( 93.81,144.09);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 93.81,140.77) rectangle ( 97.13,144.09);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 97.13,140.77) rectangle (100.45,144.09);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45,140.77) rectangle (103.77,144.09);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (103.77,140.77) rectangle (107.09,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,140.77) rectangle (110.41,144.09);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,140.77) rectangle (113.74,144.09);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (113.74,140.77) rectangle (117.06,144.09);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (117.06,140.77) rectangle (120.38,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38,140.77) rectangle (123.70,144.09);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (123.70,140.77) rectangle (127.02,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,140.77) rectangle (130.34,144.09);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34,140.77) rectangle (133.66,144.09);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (133.66,140.77) rectangle (136.98,144.09);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (136.98,140.77) rectangle (140.31,144.09);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (140.31,140.77) rectangle (143.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (143.63,140.77) rectangle (146.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 47.31,144.09) rectangle ( 50.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,144.09) rectangle ( 53.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 53.95,144.09) rectangle ( 57.27,147.41);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27,144.09) rectangle ( 60.60,147.41);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 60.60,144.09) rectangle ( 63.92,147.41);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 63.92,144.09) rectangle ( 67.24,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,144.09) rectangle ( 70.56,147.41);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 70.56,144.09) rectangle ( 73.88,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,144.09) rectangle ( 77.20,147.41);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20,144.09) rectangle ( 80.52,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,144.09) rectangle ( 83.84,147.41);

\path[fill=fillColor] ( 83.84,144.09) rectangle ( 87.17,147.41);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 87.17,144.09) rectangle ( 90.49,147.41);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49,144.09) rectangle ( 93.81,147.41);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] ( 93.81,144.09) rectangle ( 97.13,147.41);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] ( 97.13,144.09) rectangle (100.45,147.41);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (100.45,144.09) rectangle (103.77,147.41);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (103.77,144.09) rectangle (107.09,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (107.09,144.09) rectangle (110.41,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,144.09) rectangle (113.74,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (113.74,144.09) rectangle (117.06,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,144.09) rectangle (120.38,147.41);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (120.38,144.09) rectangle (123.70,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70,144.09) rectangle (127.02,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (127.02,144.09) rectangle (130.34,147.41);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34,144.09) rectangle (133.66,147.41);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (133.66,144.09) rectangle (136.98,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (136.98,144.09) rectangle (140.31,147.41);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31,144.09) rectangle (143.63,147.41);

\path[fill=fillColor] (143.63,144.09) rectangle (146.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 47.31,147.41) rectangle ( 50.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,147.41) rectangle ( 53.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 53.95,147.41) rectangle ( 57.27,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,147.41) rectangle ( 60.60,150.73);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 60.60,147.41) rectangle ( 63.92,150.73);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 63.92,147.41) rectangle ( 67.24,150.73);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,147.41) rectangle ( 70.56,150.73);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56,147.41) rectangle ( 73.88,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88,147.41) rectangle ( 77.20,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 77.20,147.41) rectangle ( 80.52,150.73);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52,147.41) rectangle ( 83.84,150.73);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 83.84,147.41) rectangle ( 87.17,150.73);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 87.17,147.41) rectangle ( 90.49,150.73);

\path[fill=fillColor] ( 90.49,147.41) rectangle ( 93.81,150.73);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81,147.41) rectangle ( 97.13,150.73);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13,147.41) rectangle (100.45,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,147.41) rectangle (103.77,150.73);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (103.77,147.41) rectangle (107.09,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09,147.41) rectangle (110.41,150.73);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,147.41) rectangle (113.74,150.73);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (113.74,147.41) rectangle (117.06,150.73);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (117.06,147.41) rectangle (120.38,150.73);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (120.38,147.41) rectangle (123.70,150.73);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (123.70,147.41) rectangle (127.02,150.73);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (127.02,147.41) rectangle (130.34,150.73);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (130.34,147.41) rectangle (133.66,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,147.41) rectangle (136.98,150.73);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (136.98,147.41) rectangle (140.31,150.73);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (140.31,147.41) rectangle (143.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (143.63,147.41) rectangle (146.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 47.31,150.73) rectangle ( 50.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] ( 50.63,150.73) rectangle ( 53.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,150.73) rectangle ( 57.27,154.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 57.27,150.73) rectangle ( 60.60,154.05);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 60.60,150.73) rectangle ( 63.92,154.05);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 63.92,150.73) rectangle ( 67.24,154.05);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 67.24,150.73) rectangle ( 70.56,154.05);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 70.56,150.73) rectangle ( 73.88,154.05);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 73.88,150.73) rectangle ( 77.20,154.05);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20,150.73) rectangle ( 80.52,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52,150.73) rectangle ( 83.84,154.05);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 83.84,150.73) rectangle ( 87.17,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 87.17,150.73) rectangle ( 90.49,154.05);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49,150.73) rectangle ( 93.81,154.05);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 93.81,150.73) rectangle ( 97.13,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 97.13,150.73) rectangle (100.45,154.05);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (100.45,150.73) rectangle (103.77,154.05);

\path[fill=fillColor] (103.77,150.73) rectangle (107.09,154.05);

\path[fill=fillColor] (107.09,150.73) rectangle (110.41,154.05);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (110.41,150.73) rectangle (113.74,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (113.74,150.73) rectangle (117.06,154.05);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (117.06,150.73) rectangle (120.38,154.05);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (120.38,150.73) rectangle (123.70,154.05);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (123.70,150.73) rectangle (127.02,154.05);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (127.02,150.73) rectangle (130.34,154.05);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,150.73) rectangle (133.66,154.05);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (133.66,150.73) rectangle (136.98,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98,150.73) rectangle (140.31,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (140.31,150.73) rectangle (143.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (143.63,150.73) rectangle (146.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 47.31,154.05) rectangle ( 50.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 50.63,154.05) rectangle ( 53.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,154.05) rectangle ( 57.27,157.37);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 57.27,154.05) rectangle ( 60.60,157.37);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 60.60,154.05) rectangle ( 63.92,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 63.92,154.05) rectangle ( 67.24,157.37);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24,154.05) rectangle ( 70.56,157.37);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 70.56,154.05) rectangle ( 73.88,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,154.05) rectangle ( 77.20,157.37);

\path[fill=fillColor] ( 77.20,154.05) rectangle ( 80.52,157.37);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 80.52,154.05) rectangle ( 83.84,157.37);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,154.05) rectangle ( 87.17,157.37);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 87.17,154.05) rectangle ( 90.49,157.37);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 90.49,154.05) rectangle ( 93.81,157.37);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,154.05) rectangle ( 97.13,157.37);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 97.13,154.05) rectangle (100.45,157.37);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (100.45,154.05) rectangle (103.77,157.37);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (103.77,154.05) rectangle (107.09,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (107.09,154.05) rectangle (110.41,157.37);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (110.41,154.05) rectangle (113.74,157.37);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (113.74,154.05) rectangle (117.06,157.37);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (117.06,154.05) rectangle (120.38,157.37);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (120.38,154.05) rectangle (123.70,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70,154.05) rectangle (127.02,157.37);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (127.02,154.05) rectangle (130.34,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,154.05) rectangle (133.66,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (133.66,154.05) rectangle (136.98,157.37);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98,154.05) rectangle (140.31,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,154.05) rectangle (143.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (143.63,154.05) rectangle (146.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 47.31,157.37) rectangle ( 50.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 50.63,157.37) rectangle ( 53.95,160.69);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95,157.37) rectangle ( 57.27,160.69);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27,157.37) rectangle ( 60.60,160.69);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 60.60,157.37) rectangle ( 63.92,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,157.37) rectangle ( 67.24,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,157.37) rectangle ( 70.56,160.69);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 70.56,157.37) rectangle ( 73.88,160.69);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88,157.37) rectangle ( 77.20,160.69);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] ( 77.20,157.37) rectangle ( 80.52,160.69);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] ( 80.52,157.37) rectangle ( 83.84,160.69);

\path[fill=fillColor] ( 83.84,157.37) rectangle ( 87.17,160.69);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] ( 87.17,157.37) rectangle ( 90.49,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 90.49,157.37) rectangle ( 93.81,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 93.81,157.37) rectangle ( 97.13,160.69);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 97.13,157.37) rectangle (100.45,160.69);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (100.45,157.37) rectangle (103.77,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77,157.37) rectangle (107.09,160.69);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (107.09,157.37) rectangle (110.41,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,157.37) rectangle (113.74,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74,157.37) rectangle (117.06,160.69);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06,157.37) rectangle (120.38,160.69);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (120.38,157.37) rectangle (123.70,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (123.70,157.37) rectangle (127.02,160.69);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.02,157.37) rectangle (130.34,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (130.34,157.37) rectangle (133.66,160.69);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (133.66,157.37) rectangle (136.98,160.69);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (136.98,157.37) rectangle (140.31,160.69);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (140.31,157.37) rectangle (143.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,157.37) rectangle (146.95,160.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 60.72) rectangle (147.28,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (170.37, 60.72) rectangle (187.72, 61.73);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (170.37, 61.73) rectangle (187.72, 62.73);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (170.37, 62.73) rectangle (187.72, 63.73);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (170.37, 63.73) rectangle (187.72, 64.74);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (170.37, 64.74) rectangle (187.72, 65.74);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (170.37, 65.74) rectangle (187.72, 66.74);
\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}

\path[fill=fillColor] (170.37, 66.74) rectangle (187.72, 67.75);
\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}

\path[fill=fillColor] (170.37, 67.75) rectangle (187.72, 68.75);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (170.37, 68.75) rectangle (187.72, 69.75);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (170.37, 69.75) rectangle (187.72, 70.75);
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[fill=fillColor] (170.37, 70.75) rectangle (187.72, 71.76);
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[fill=fillColor] (170.37, 71.76) rectangle (187.72, 72.76);
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[fill=fillColor] (170.37, 72.76) rectangle (187.72, 73.76);
\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}

\path[fill=fillColor] (170.37, 73.76) rectangle (187.72, 74.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (170.37, 74.77) rectangle (187.72, 75.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (170.37, 75.77) rectangle (187.72, 76.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (170.37, 76.77) rectangle (187.72, 77.78);
\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}

\path[fill=fillColor] (170.37, 77.78) rectangle (187.72, 78.78);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (170.37, 78.78) rectangle (187.72, 79.78);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (170.37, 79.78) rectangle (187.72, 80.78);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (170.37, 80.78) rectangle (187.72, 81.79);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (170.37, 81.79) rectangle (187.72, 82.79);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] (170.37, 82.79) rectangle (187.72, 83.79);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] (170.37, 83.79) rectangle (187.72, 84.80);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (170.37, 84.80) rectangle (187.72, 85.80);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (170.37, 85.80) rectangle (187.72, 86.80);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (170.37, 86.80) rectangle (187.72, 87.81);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (170.37, 87.81) rectangle (187.72, 88.81);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (170.37, 88.81) rectangle (187.72, 89.81);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (170.37, 89.81) rectangle (187.72, 90.81);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (170.37, 90.81) rectangle (187.72, 91.82);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (170.37, 91.82) rectangle (187.72, 92.82);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (170.37, 92.82) rectangle (187.72, 93.82);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (170.37, 93.82) rectangle (187.72, 94.83);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (170.37, 94.83) rectangle (187.72, 95.83);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (170.37, 95.83) rectangle (187.72, 96.83);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (170.37, 96.83) rectangle (187.72, 97.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (170.37, 97.84) rectangle (187.72, 98.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (170.37, 98.84) rectangle (187.72, 99.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (170.37, 99.84) rectangle (187.72,100.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (170.37,100.84) rectangle (187.72,101.85);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (170.37,101.85) rectangle (187.72,102.85);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (170.37,102.85) rectangle (187.72,103.85);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (170.37,103.85) rectangle (187.72,104.86);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (170.37,104.86) rectangle (187.72,105.86);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (170.37,105.86) rectangle (187.72,106.86);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (170.37,106.86) rectangle (187.72,107.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (170.37,107.87) rectangle (187.72,108.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (170.37,108.87) rectangle (187.72,109.87);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (170.37,109.87) rectangle (187.72,110.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (170.37,110.87) rectangle (187.72,111.88);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (170.37,111.88) rectangle (187.72,112.88);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (170.37,112.88) rectangle (187.72,113.88);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (170.37,113.88) rectangle (187.72,114.89);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (170.37,114.89) rectangle (187.72,115.89);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (170.37,115.89) rectangle (187.72,116.89);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (170.37,116.89) rectangle (187.72,117.90);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (170.37,117.90) rectangle (187.72,118.90);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (170.37,118.90) rectangle (187.72,119.90);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (170.37,119.90) rectangle (187.72,120.90);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (170.37,120.90) rectangle (187.72,121.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (170.37,121.91) rectangle (187.72,122.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (170.37,122.91) rectangle (187.72,123.91);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (170.37,123.91) rectangle (187.72,124.92);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (170.37,124.92) rectangle (187.72,125.92);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (170.37,125.92) rectangle (187.72,126.92);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (170.37,126.92) rectangle (187.72,127.93);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (170.37,127.93) rectangle (187.72,128.93);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (170.37,128.93) rectangle (187.72,129.93);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (170.37,129.93) rectangle (187.72,130.93);
\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}

\path[fill=fillColor] (170.37,130.93) rectangle (187.72,131.94);
\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}

\path[fill=fillColor] (170.37,131.94) rectangle (187.72,132.94);
\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}

\path[fill=fillColor] (170.37,132.94) rectangle (187.72,133.94);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (170.37,133.94) rectangle (187.72,134.95);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (170.37,134.95) rectangle (187.72,135.95);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] (170.37,135.95) rectangle (187.72,136.95);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] (170.37,136.95) rectangle (187.72,137.96);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] (170.37,137.96) rectangle (187.72,138.96);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (170.37,138.96) rectangle (187.72,139.96);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (170.37,139.96) rectangle (187.72,140.96);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (170.37,140.96) rectangle (187.72,141.97);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (170.37,141.97) rectangle (187.72,142.97);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (170.37,142.97) rectangle (187.72,143.97);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (170.37,143.97) rectangle (187.72,144.98);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (170.37,144.98) rectangle (187.72,145.98);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (170.37,145.98) rectangle (187.72,146.98);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (170.37,146.98) rectangle (187.72,147.99);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (170.37,147.99) rectangle (187.72,148.99);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (170.37,148.99) rectangle (187.72,149.99);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (170.37,149.99) rectangle (187.72,150.99);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (170.37,150.99) rectangle (187.72,152.00);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (170.37,152.00) rectangle (187.72,153.00);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (170.37,153.00) rectangle (187.72,154.00);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (170.37,154.00) rectangle (187.72,155.01);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (170.37,155.01) rectangle (187.72,156.01);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (170.37,156.01) rectangle (187.72,157.01);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (170.37,157.01) rectangle (187.72,158.02);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (170.37,158.02) rectangle (187.72,159.02);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (170.37,159.02) rectangle (187.72,160.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (170.37,160.02) rectangle (187.72,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 60.72) rectangle (187.72,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 60.72) -- (192.05, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 80.78) -- (192.05, 80.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,100.84) -- (192.05,100.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,120.90) -- (192.05,120.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,140.96) -- (192.05,140.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,161.02) -- (192.05,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 57.42) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 77.48) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 97.54) {40};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,117.60) {60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,137.66) {80};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,157.72) {100};
\end{scope}
\end{tikzpicture}


==> E10.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 09:18:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 46.98-5, 60.72-5) rectangle (147.28+65,161.02+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (97.13,161.02+8) {$\tau$ with NPD};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 97.13, 22.75) {row};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.29,110.87) {column};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97,161.02) -- ( 48.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29,161.02) -- ( 52.29,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61,161.02) -- ( 55.61,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94,161.02) -- ( 58.94,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26,161.02) -- ( 62.26,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58,161.02) -- ( 65.58,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90,161.02) -- ( 68.90,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22,161.02) -- ( 72.22,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54,161.02) -- ( 75.54,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86,161.02) -- ( 78.86,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18,161.02) -- ( 82.18,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51,161.02) -- ( 85.51,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83,161.02) -- ( 88.83,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15,161.02) -- ( 92.15,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,161.02) -- ( 95.47,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79,161.02) -- ( 98.79,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11,161.02) -- (102.11,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43,161.02) -- (105.43,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75,161.02) -- (108.75,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07,161.02) -- (112.07,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,161.02) -- (115.40,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72,161.02) -- (118.72,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,161.02) -- (122.04,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,161.02) -- (125.36,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68,161.02) -- (128.68,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00,161.02) -- (132.00,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32,161.02) -- (135.32,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64,161.02) -- (138.64,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97,161.02) -- (141.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29,161.02) -- (145.29,166.72);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 62.72) -- ( 41.29, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 66.04) -- ( 41.29, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 69.36) -- ( 41.29, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 72.68) -- ( 41.29, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 76.00) -- ( 41.29, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 79.32) -- ( 41.29, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 82.64) -- ( 41.29, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 85.97) -- ( 41.29, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 89.29) -- ( 41.29, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 92.61) -- ( 41.29, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 95.93) -- ( 41.29, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 99.25) -- ( 41.29, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,102.57) -- ( 41.29,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,105.89) -- ( 41.29,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,109.21) -- ( 41.29,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,112.54) -- ( 41.29,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,115.86) -- ( 41.29,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,119.18) -- ( 41.29,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,122.50) -- ( 41.29,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,125.82) -- ( 41.29,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,129.14) -- ( 41.29,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,132.46) -- ( 41.29,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,135.78) -- ( 41.29,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,139.10) -- ( 41.29,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,142.43) -- ( 41.29,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,145.75) -- ( 41.29,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,149.07) -- ( 41.29,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,152.39) -- ( 41.29,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,155.71) -- ( 41.29,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,159.03) -- ( 41.29,159.03);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 59.41) {1};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 62.73) {2};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 66.05) {3};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 69.37) {4};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 72.70) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 76.02) {6};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 79.34) {7};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 82.66) {8};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 85.98) {9};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 89.30) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 92.62) {11};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 95.94) {12};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 99.27) {13};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,102.59) {14};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,105.91) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,109.23) {16};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,112.55) {17};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,115.87) {18};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,119.19) {19};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,122.51) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,125.84) {21};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,129.16) {22};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,132.48) {23};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,135.80) {24};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,139.12) {25};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,142.44) {26};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,145.76) {27};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,149.08) {28};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,152.40) {29};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,155.73) {30};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 60.72) -- ( 48.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29, 60.72) -- ( 52.29, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 60.72) -- ( 55.61, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94, 60.72) -- ( 58.94, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 60.72) -- ( 62.26, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58, 60.72) -- ( 65.58, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90, 60.72) -- ( 68.90, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22, 60.72) -- ( 72.22, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54, 60.72) -- ( 75.54, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 60.72) -- ( 78.86, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 60.72) -- ( 82.18, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 60.72) -- ( 85.51, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 60.72) -- ( 88.83, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 60.72) -- ( 92.15, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47, 60.72) -- ( 95.47, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79, 60.72) -- ( 98.79, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 60.72) -- (102.11, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 60.72) -- (105.43, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75, 60.72) -- (108.75, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.72) -- (112.07, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 60.72) -- (115.40, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72, 60.72) -- (118.72, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04, 60.72) -- (122.04, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36, 60.72) -- (125.36, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68, 60.72) -- (128.68, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00, 60.72) -- (132.00, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32, 60.72) -- (135.32, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 60.72) -- (138.64, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 60.72) -- (141.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 60.72) -- (145.29, 55.03);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.97, 42.73) {1};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 52.29, 42.73) {2};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.61, 42.73) {3};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.94, 42.73) {4};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 62.26, 42.73) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.58, 42.73) {6};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.90, 42.73) {7};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 72.22, 42.73) {8};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.54, 42.73) {9};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 78.86, 42.73) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.18, 42.73) {11};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.51, 42.73) {12};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 88.83, 42.73) {13};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.15, 42.73) {14};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 95.47, 42.73) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 98.79, 42.73) {16};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (102.11, 42.73) {17};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (105.43, 42.73) {18};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.75, 42.73) {19};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (112.07, 42.73) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.40, 42.73) {21};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.72, 42.73) {22};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (122.04, 42.73) {23};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.36, 42.73) {24};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (128.68, 42.73) {25};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.00, 42.73) {26};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.32, 42.73) {27};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.64, 42.73) {28};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.97, 42.73) {29};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.29, 42.73) {30};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 62.72) -- (152.97, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 66.04) -- (152.97, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 69.36) -- (152.97, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 72.68) -- (152.97, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 76.00) -- (152.97, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 79.32) -- (152.97, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 82.64) -- (152.97, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 85.97) -- (152.97, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 89.29) -- (152.97, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 92.61) -- (152.97, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 95.93) -- (152.97, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 99.25) -- (152.97, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,102.57) -- (152.97,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,105.89) -- (152.97,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,109.21) -- (152.97,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,112.54) -- (152.97,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,115.86) -- (152.97,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,119.18) -- (152.97,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,122.50) -- (152.97,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,125.82) -- (152.97,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,129.14) -- (152.97,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,132.46) -- (152.97,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,135.78) -- (152.97,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,139.10) -- (152.97,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,142.43) -- (152.97,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,145.75) -- (152.97,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,149.07) -- (152.97,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,152.39) -- (152.97,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,155.71) -- (152.97,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,159.03) -- (152.97,159.03);
%\end{scope}
\begin{scope}
\path[clip] ( 46.98, 60.72) rectangle (147.28,161.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 61.06) rectangle ( 50.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 50.63, 61.06) rectangle ( 53.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 53.95, 61.06) rectangle ( 57.27, 64.38);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 57.27, 61.06) rectangle ( 60.60, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60, 61.06) rectangle ( 63.92, 64.38);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 63.92, 61.06) rectangle ( 67.24, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24, 61.06) rectangle ( 70.56, 64.38);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 70.56, 61.06) rectangle ( 73.88, 64.38);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 73.88, 61.06) rectangle ( 77.20, 64.38);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 77.20, 61.06) rectangle ( 80.52, 64.38);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 80.52, 61.06) rectangle ( 83.84, 64.38);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 83.84, 61.06) rectangle ( 87.17, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 87.17, 61.06) rectangle ( 90.49, 64.38);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 90.49, 61.06) rectangle ( 93.81, 64.38);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 93.81, 61.06) rectangle ( 97.13, 64.38);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 97.13, 61.06) rectangle (100.45, 64.38);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (100.45, 61.06) rectangle (103.77, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (103.77, 61.06) rectangle (107.09, 64.38);

\path[fill=fillColor] (107.09, 61.06) rectangle (110.41, 64.38);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (110.41, 61.06) rectangle (113.74, 64.38);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (113.74, 61.06) rectangle (117.06, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (117.06, 61.06) rectangle (120.38, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (120.38, 61.06) rectangle (123.70, 64.38);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70, 61.06) rectangle (127.02, 64.38);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (127.02, 61.06) rectangle (130.34, 64.38);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (130.34, 61.06) rectangle (133.66, 64.38);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66, 61.06) rectangle (136.98, 64.38);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98, 61.06) rectangle (140.31, 64.38);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (140.31, 61.06) rectangle (143.63, 64.38);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63, 61.06) rectangle (146.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 47.31, 64.38) rectangle ( 50.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 50.63, 64.38) rectangle ( 53.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 53.95, 64.38) rectangle ( 57.27, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.27, 64.38) rectangle ( 60.60, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 60.60, 64.38) rectangle ( 63.92, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 63.92, 64.38) rectangle ( 67.24, 67.70);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24, 64.38) rectangle ( 70.56, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56, 64.38) rectangle ( 73.88, 67.70);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 73.88, 64.38) rectangle ( 77.20, 67.70);

\path[fill=fillColor] ( 77.20, 64.38) rectangle ( 80.52, 67.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 64.38) rectangle ( 83.84, 67.70);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 83.84, 64.38) rectangle ( 87.17, 67.70);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 87.17, 64.38) rectangle ( 90.49, 67.70);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 90.49, 64.38) rectangle ( 93.81, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 93.81, 64.38) rectangle ( 97.13, 67.70);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13, 64.38) rectangle (100.45, 67.70);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (100.45, 64.38) rectangle (103.77, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (103.77, 64.38) rectangle (107.09, 67.70);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09, 64.38) rectangle (110.41, 67.70);

\path[fill=fillColor] (110.41, 64.38) rectangle (113.74, 67.70);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74, 64.38) rectangle (117.06, 67.70);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06, 64.38) rectangle (120.38, 67.70);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38, 64.38) rectangle (123.70, 67.70);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (123.70, 64.38) rectangle (127.02, 67.70);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (127.02, 64.38) rectangle (130.34, 67.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34, 64.38) rectangle (133.66, 67.70);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66, 64.38) rectangle (136.98, 67.70);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98, 64.38) rectangle (140.31, 67.70);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31, 64.38) rectangle (143.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (143.63, 64.38) rectangle (146.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 47.31, 67.70) rectangle ( 50.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63, 67.70) rectangle ( 53.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 67.70) rectangle ( 57.27, 71.02);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 57.27, 67.70) rectangle ( 60.60, 71.02);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 60.60, 67.70) rectangle ( 63.92, 71.02);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 63.92, 67.70) rectangle ( 67.24, 71.02);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24, 67.70) rectangle ( 70.56, 71.02);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 70.56, 67.70) rectangle ( 73.88, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 73.88, 67.70) rectangle ( 77.20, 71.02);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20, 67.70) rectangle ( 80.52, 71.02);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 80.52, 67.70) rectangle ( 83.84, 71.02);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84, 67.70) rectangle ( 87.17, 71.02);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 87.17, 67.70) rectangle ( 90.49, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 67.70) rectangle ( 93.81, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81, 67.70) rectangle ( 97.13, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13, 67.70) rectangle (100.45, 71.02);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (100.45, 67.70) rectangle (103.77, 71.02);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (103.77, 67.70) rectangle (107.09, 71.02);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09, 67.70) rectangle (110.41, 71.02);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41, 67.70) rectangle (113.74, 71.02);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (113.74, 67.70) rectangle (117.06, 71.02);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (117.06, 67.70) rectangle (120.38, 71.02);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 67.70) rectangle (123.70, 71.02);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (123.70, 67.70) rectangle (127.02, 71.02);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (127.02, 67.70) rectangle (130.34, 71.02);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (130.34, 67.70) rectangle (133.66, 71.02);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66, 67.70) rectangle (136.98, 71.02);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98, 67.70) rectangle (140.31, 71.02);

\path[fill=fillColor] (140.31, 67.70) rectangle (143.63, 71.02);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (143.63, 67.70) rectangle (146.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 47.31, 71.02) rectangle ( 50.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63, 71.02) rectangle ( 53.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 53.95, 71.02) rectangle ( 57.27, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27, 71.02) rectangle ( 60.60, 74.34);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 60.60, 71.02) rectangle ( 63.92, 74.34);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 63.92, 71.02) rectangle ( 67.24, 74.34);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 67.24, 71.02) rectangle ( 70.56, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 70.56, 71.02) rectangle ( 73.88, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 73.88, 71.02) rectangle ( 77.20, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 77.20, 71.02) rectangle ( 80.52, 74.34);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52, 71.02) rectangle ( 83.84, 74.34);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 83.84, 71.02) rectangle ( 87.17, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 87.17, 71.02) rectangle ( 90.49, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 90.49, 71.02) rectangle ( 93.81, 74.34);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 93.81, 71.02) rectangle ( 97.13, 74.34);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 97.13, 71.02) rectangle (100.45, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45, 71.02) rectangle (103.77, 74.34);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (103.77, 71.02) rectangle (107.09, 74.34);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (107.09, 71.02) rectangle (110.41, 74.34);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (110.41, 71.02) rectangle (113.74, 74.34);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (113.74, 71.02) rectangle (117.06, 74.34);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] (117.06, 71.02) rectangle (120.38, 74.34);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (120.38, 71.02) rectangle (123.70, 74.34);

\path[fill=fillColor] (123.70, 71.02) rectangle (127.02, 74.34);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (127.02, 71.02) rectangle (130.34, 74.34);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (130.34, 71.02) rectangle (133.66, 74.34);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (133.66, 71.02) rectangle (136.98, 74.34);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98, 71.02) rectangle (140.31, 74.34);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (140.31, 71.02) rectangle (143.63, 74.34);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63, 71.02) rectangle (146.95, 74.34);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31, 74.34) rectangle ( 50.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63, 74.34) rectangle ( 53.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 53.95, 74.34) rectangle ( 57.27, 77.66);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.27, 74.34) rectangle ( 60.60, 77.66);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 60.60, 74.34) rectangle ( 63.92, 77.66);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 63.92, 74.34) rectangle ( 67.24, 77.66);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 67.24, 74.34) rectangle ( 70.56, 77.66);

\path[fill=fillColor] ( 70.56, 74.34) rectangle ( 73.88, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88, 74.34) rectangle ( 77.20, 77.66);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 77.20, 74.34) rectangle ( 80.52, 77.66);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52, 74.34) rectangle ( 83.84, 77.66);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 83.84, 74.34) rectangle ( 87.17, 77.66);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17, 74.34) rectangle ( 90.49, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 74.34) rectangle ( 93.81, 77.66);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 93.81, 74.34) rectangle ( 97.13, 77.66);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 97.13, 74.34) rectangle (100.45, 77.66);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45, 74.34) rectangle (103.77, 77.66);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (103.77, 74.34) rectangle (107.09, 77.66);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (107.09, 74.34) rectangle (110.41, 77.66);

\path[fill=fillColor] (110.41, 74.34) rectangle (113.74, 77.66);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74, 74.34) rectangle (117.06, 77.66);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (117.06, 74.34) rectangle (120.38, 77.66);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 74.34) rectangle (123.70, 77.66);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70, 74.34) rectangle (127.02, 77.66);

\path[fill=fillColor] (127.02, 74.34) rectangle (130.34, 77.66);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (130.34, 74.34) rectangle (133.66, 77.66);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (133.66, 74.34) rectangle (136.98, 77.66);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98, 74.34) rectangle (140.31, 77.66);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (140.31, 74.34) rectangle (143.63, 77.66);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (143.63, 74.34) rectangle (146.95, 77.66);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 47.31, 77.66) rectangle ( 50.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63, 77.66) rectangle ( 53.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 53.95, 77.66) rectangle ( 57.27, 80.98);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 57.27, 77.66) rectangle ( 60.60, 80.98);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 60.60, 77.66) rectangle ( 63.92, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 77.66) rectangle ( 67.24, 80.98);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24, 77.66) rectangle ( 70.56, 80.98);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56, 77.66) rectangle ( 73.88, 80.98);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 73.88, 77.66) rectangle ( 77.20, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 77.20, 77.66) rectangle ( 80.52, 80.98);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 80.52, 77.66) rectangle ( 83.84, 80.98);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84, 77.66) rectangle ( 87.17, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17, 77.66) rectangle ( 90.49, 80.98);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 77.66) rectangle ( 93.81, 80.98);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 93.81, 77.66) rectangle ( 97.13, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 97.13, 77.66) rectangle (100.45, 80.98);

\path[fill=fillColor] (100.45, 77.66) rectangle (103.77, 80.98);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (103.77, 77.66) rectangle (107.09, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (107.09, 77.66) rectangle (110.41, 80.98);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41, 77.66) rectangle (113.74, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (113.74, 77.66) rectangle (117.06, 80.98);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (117.06, 77.66) rectangle (120.38, 80.98);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (120.38, 77.66) rectangle (123.70, 80.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70, 77.66) rectangle (127.02, 80.98);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02, 77.66) rectangle (130.34, 80.98);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (130.34, 77.66) rectangle (133.66, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (133.66, 77.66) rectangle (136.98, 80.98);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98, 77.66) rectangle (140.31, 80.98);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31, 77.66) rectangle (143.63, 80.98);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63, 77.66) rectangle (146.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31, 80.98) rectangle ( 50.63, 84.30);

\path[fill=fillColor] ( 50.63, 80.98) rectangle ( 53.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 53.95, 80.98) rectangle ( 57.27, 84.30);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 57.27, 80.98) rectangle ( 60.60, 84.30);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 60.60, 80.98) rectangle ( 63.92, 84.30);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 63.92, 80.98) rectangle ( 67.24, 84.30);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 67.24, 80.98) rectangle ( 70.56, 84.30);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56, 80.98) rectangle ( 73.88, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 73.88, 80.98) rectangle ( 77.20, 84.30);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20, 80.98) rectangle ( 80.52, 84.30);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 80.52, 80.98) rectangle ( 83.84, 84.30);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84, 80.98) rectangle ( 87.17, 84.30);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 87.17, 80.98) rectangle ( 90.49, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49, 80.98) rectangle ( 93.81, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 93.81, 80.98) rectangle ( 97.13, 84.30);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 97.13, 80.98) rectangle (100.45, 84.30);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45, 80.98) rectangle (103.77, 84.30);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77, 80.98) rectangle (107.09, 84.30);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (107.09, 80.98) rectangle (110.41, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (110.41, 80.98) rectangle (113.74, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74, 80.98) rectangle (117.06, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06, 80.98) rectangle (120.38, 84.30);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (120.38, 80.98) rectangle (123.70, 84.30);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70, 80.98) rectangle (127.02, 84.30);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02, 80.98) rectangle (130.34, 84.30);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (130.34, 80.98) rectangle (133.66, 84.30);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (133.66, 80.98) rectangle (136.98, 84.30);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (136.98, 80.98) rectangle (140.31, 84.30);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31, 80.98) rectangle (143.63, 84.30);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63, 80.98) rectangle (146.95, 84.30);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 47.31, 84.30) rectangle ( 50.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63, 84.30) rectangle ( 53.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 53.95, 84.30) rectangle ( 57.27, 87.63);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27, 84.30) rectangle ( 60.60, 87.63);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 60.60, 84.30) rectangle ( 63.92, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 63.92, 84.30) rectangle ( 67.24, 87.63);

\path[fill=fillColor] ( 67.24, 84.30) rectangle ( 70.56, 87.63);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 70.56, 84.30) rectangle ( 73.88, 87.63);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 73.88, 84.30) rectangle ( 77.20, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 77.20, 84.30) rectangle ( 80.52, 87.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52, 84.30) rectangle ( 83.84, 87.63);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 83.84, 84.30) rectangle ( 87.17, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 87.17, 84.30) rectangle ( 90.49, 87.63);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 90.49, 84.30) rectangle ( 93.81, 87.63);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] ( 93.81, 84.30) rectangle ( 97.13, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 97.13, 84.30) rectangle (100.45, 87.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45, 84.30) rectangle (103.77, 87.63);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (103.77, 84.30) rectangle (107.09, 87.63);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (107.09, 84.30) rectangle (110.41, 87.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (110.41, 84.30) rectangle (113.74, 87.63);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (113.74, 84.30) rectangle (117.06, 87.63);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06, 84.30) rectangle (120.38, 87.63);

\path[fill=fillColor] (120.38, 84.30) rectangle (123.70, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70, 84.30) rectangle (127.02, 87.63);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (127.02, 84.30) rectangle (130.34, 87.63);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (130.34, 84.30) rectangle (133.66, 87.63);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66, 84.30) rectangle (136.98, 87.63);

\path[fill=fillColor] (136.98, 84.30) rectangle (140.31, 87.63);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (140.31, 84.30) rectangle (143.63, 87.63);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (143.63, 84.30) rectangle (146.95, 87.63);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 47.31, 87.63) rectangle ( 50.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 50.63, 87.63) rectangle ( 53.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.95, 87.63) rectangle ( 57.27, 90.95);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27, 87.63) rectangle ( 60.60, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60, 87.63) rectangle ( 63.92, 90.95);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 63.92, 87.63) rectangle ( 67.24, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 67.24, 87.63) rectangle ( 70.56, 90.95);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 70.56, 87.63) rectangle ( 73.88, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88, 87.63) rectangle ( 77.20, 90.95);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20, 87.63) rectangle ( 80.52, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52, 87.63) rectangle ( 83.84, 90.95);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 83.84, 87.63) rectangle ( 87.17, 90.95);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 87.17, 87.63) rectangle ( 90.49, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 90.49, 87.63) rectangle ( 93.81, 90.95);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 93.81, 87.63) rectangle ( 97.13, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13, 87.63) rectangle (100.45, 90.95);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (100.45, 87.63) rectangle (103.77, 90.95);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77, 87.63) rectangle (107.09, 90.95);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (107.09, 87.63) rectangle (110.41, 90.95);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (110.41, 87.63) rectangle (113.74, 90.95);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (113.74, 87.63) rectangle (117.06, 90.95);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (117.06, 87.63) rectangle (120.38, 90.95);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (120.38, 87.63) rectangle (123.70, 90.95);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (123.70, 87.63) rectangle (127.02, 90.95);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02, 87.63) rectangle (130.34, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34, 87.63) rectangle (133.66, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66, 87.63) rectangle (136.98, 90.95);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 87.63) rectangle (140.31, 90.95);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (140.31, 87.63) rectangle (143.63, 90.95);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (143.63, 87.63) rectangle (146.95, 90.95);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 47.31, 90.95) rectangle ( 50.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 50.63, 90.95) rectangle ( 53.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 53.95, 90.95) rectangle ( 57.27, 94.27);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27, 90.95) rectangle ( 60.60, 94.27);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 60.60, 90.95) rectangle ( 63.92, 94.27);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92, 90.95) rectangle ( 67.24, 94.27);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24, 90.95) rectangle ( 70.56, 94.27);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56, 90.95) rectangle ( 73.88, 94.27);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 73.88, 90.95) rectangle ( 77.20, 94.27);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 77.20, 90.95) rectangle ( 80.52, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 80.52, 90.95) rectangle ( 83.84, 94.27);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 83.84, 90.95) rectangle ( 87.17, 94.27);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 87.17, 90.95) rectangle ( 90.49, 94.27);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49, 90.95) rectangle ( 93.81, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 93.81, 90.95) rectangle ( 97.13, 94.27);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13, 90.95) rectangle (100.45, 94.27);

\path[fill=fillColor] (100.45, 90.95) rectangle (103.77, 94.27);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (103.77, 90.95) rectangle (107.09, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (107.09, 90.95) rectangle (110.41, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41, 90.95) rectangle (113.74, 94.27);

\path[fill=fillColor] (113.74, 90.95) rectangle (117.06, 94.27);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06, 90.95) rectangle (120.38, 94.27);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38, 90.95) rectangle (123.70, 94.27);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (123.70, 90.95) rectangle (127.02, 94.27);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02, 90.95) rectangle (130.34, 94.27);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (130.34, 90.95) rectangle (133.66, 94.27);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (133.66, 90.95) rectangle (136.98, 94.27);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (136.98, 90.95) rectangle (140.31, 94.27);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31, 90.95) rectangle (143.63, 94.27);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (143.63, 90.95) rectangle (146.95, 94.27);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 47.31, 94.27) rectangle ( 50.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 50.63, 94.27) rectangle ( 53.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 53.95, 94.27) rectangle ( 57.27, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 57.27, 94.27) rectangle ( 60.60, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 60.60, 94.27) rectangle ( 63.92, 97.59);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 63.92, 94.27) rectangle ( 67.24, 97.59);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 67.24, 94.27) rectangle ( 70.56, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 70.56, 94.27) rectangle ( 73.88, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88, 94.27) rectangle ( 77.20, 97.59);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20, 94.27) rectangle ( 80.52, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 94.27) rectangle ( 83.84, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 83.84, 94.27) rectangle ( 87.17, 97.59);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17, 94.27) rectangle ( 90.49, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 90.49, 94.27) rectangle ( 93.81, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 93.81, 94.27) rectangle ( 97.13, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13, 94.27) rectangle (100.45, 97.59);

\path[fill=fillColor] (100.45, 94.27) rectangle (103.77, 97.59);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (103.77, 94.27) rectangle (107.09, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09, 94.27) rectangle (110.41, 97.59);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (110.41, 94.27) rectangle (113.74, 97.59);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (113.74, 94.27) rectangle (117.06, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06, 94.27) rectangle (120.38, 97.59);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38, 94.27) rectangle (123.70, 97.59);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70, 94.27) rectangle (127.02, 97.59);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (127.02, 94.27) rectangle (130.34, 97.59);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (130.34, 94.27) rectangle (133.66, 97.59);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66, 94.27) rectangle (136.98, 97.59);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (136.98, 94.27) rectangle (140.31, 97.59);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (140.31, 94.27) rectangle (143.63, 97.59);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63, 94.27) rectangle (146.95, 97.59);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 47.31, 97.59) rectangle ( 50.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 50.63, 97.59) rectangle ( 53.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.95, 97.59) rectangle ( 57.27,100.91);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 57.27, 97.59) rectangle ( 60.60,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60, 97.59) rectangle ( 63.92,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 63.92, 97.59) rectangle ( 67.24,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 67.24, 97.59) rectangle ( 70.56,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 70.56, 97.59) rectangle ( 73.88,100.91);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 73.88, 97.59) rectangle ( 77.20,100.91);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 77.20, 97.59) rectangle ( 80.52,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52, 97.59) rectangle ( 83.84,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84, 97.59) rectangle ( 87.17,100.91);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 87.17, 97.59) rectangle ( 90.49,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 90.49, 97.59) rectangle ( 93.81,100.91);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81, 97.59) rectangle ( 97.13,100.91);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 97.13, 97.59) rectangle (100.45,100.91);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (100.45, 97.59) rectangle (103.77,100.91);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (103.77, 97.59) rectangle (107.09,100.91);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09, 97.59) rectangle (110.41,100.91);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (110.41, 97.59) rectangle (113.74,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (113.74, 97.59) rectangle (117.06,100.91);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (117.06, 97.59) rectangle (120.38,100.91);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (120.38, 97.59) rectangle (123.70,100.91);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70, 97.59) rectangle (127.02,100.91);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (127.02, 97.59) rectangle (130.34,100.91);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (130.34, 97.59) rectangle (133.66,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (133.66, 97.59) rectangle (136.98,100.91);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (136.98, 97.59) rectangle (140.31,100.91);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (140.31, 97.59) rectangle (143.63,100.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (143.63, 97.59) rectangle (146.95,100.91);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,100.91) rectangle ( 50.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 50.63,100.91) rectangle ( 53.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 53.95,100.91) rectangle ( 57.27,104.23);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27,100.91) rectangle ( 60.60,104.23);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 60.60,100.91) rectangle ( 63.92,104.23);

\path[fill=fillColor] ( 63.92,100.91) rectangle ( 67.24,104.23);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 67.24,100.91) rectangle ( 70.56,104.23);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56,100.91) rectangle ( 73.88,104.23);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 73.88,100.91) rectangle ( 77.20,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 77.20,100.91) rectangle ( 80.52,104.23);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 80.52,100.91) rectangle ( 83.84,104.23);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 83.84,100.91) rectangle ( 87.17,104.23);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,100.91) rectangle ( 90.49,104.23);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 90.49,100.91) rectangle ( 93.81,104.23);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81,100.91) rectangle ( 97.13,104.23);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13,100.91) rectangle (100.45,104.23);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (100.45,100.91) rectangle (103.77,104.23);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (103.77,100.91) rectangle (107.09,104.23);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (107.09,100.91) rectangle (110.41,104.23);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41,100.91) rectangle (113.74,104.23);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (113.74,100.91) rectangle (117.06,104.23);

\path[fill=fillColor] (117.06,100.91) rectangle (120.38,104.23);

\path[fill=fillColor] (120.38,100.91) rectangle (123.70,104.23);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.70,100.91) rectangle (127.02,104.23);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (127.02,100.91) rectangle (130.34,104.23);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (130.34,100.91) rectangle (133.66,104.23);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (133.66,100.91) rectangle (136.98,104.23);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98,100.91) rectangle (140.31,104.23);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,100.91) rectangle (143.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (143.63,100.91) rectangle (146.95,104.23);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 47.31,104.23) rectangle ( 50.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 50.63,104.23) rectangle ( 53.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,104.23) rectangle ( 57.27,107.55);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27,104.23) rectangle ( 60.60,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,104.23) rectangle ( 63.92,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 63.92,104.23) rectangle ( 67.24,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24,104.23) rectangle ( 70.56,107.55);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 70.56,104.23) rectangle ( 73.88,107.55);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,104.23) rectangle ( 77.20,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 77.20,104.23) rectangle ( 80.52,107.55);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,104.23) rectangle ( 83.84,107.55);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,104.23) rectangle ( 87.17,107.55);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 87.17,104.23) rectangle ( 90.49,107.55);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 90.49,104.23) rectangle ( 93.81,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,104.23) rectangle ( 97.13,107.55);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,104.23) rectangle (100.45,107.55);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (100.45,104.23) rectangle (103.77,107.55);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (103.77,104.23) rectangle (107.09,107.55);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (107.09,104.23) rectangle (110.41,107.55);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41,104.23) rectangle (113.74,107.55);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (113.74,104.23) rectangle (117.06,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06,104.23) rectangle (120.38,107.55);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (120.38,104.23) rectangle (123.70,107.55);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (123.70,104.23) rectangle (127.02,107.55);

\path[fill=fillColor] (127.02,104.23) rectangle (130.34,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,104.23) rectangle (133.66,107.55);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66,104.23) rectangle (136.98,107.55);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (136.98,104.23) rectangle (140.31,107.55);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,104.23) rectangle (143.63,107.55);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (143.63,104.23) rectangle (146.95,107.55);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 47.31,107.55) rectangle ( 50.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63,107.55) rectangle ( 53.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,107.55) rectangle ( 57.27,110.87);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 57.27,107.55) rectangle ( 60.60,110.87);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 60.60,107.55) rectangle ( 63.92,110.87);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 63.92,107.55) rectangle ( 67.24,110.87);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,107.55) rectangle ( 70.56,110.87);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] ( 70.56,107.55) rectangle ( 73.88,110.87);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 73.88,107.55) rectangle ( 77.20,110.87);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20,107.55) rectangle ( 80.52,110.87);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,107.55) rectangle ( 83.84,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 83.84,107.55) rectangle ( 87.17,110.87);

\path[fill=fillColor] ( 87.17,107.55) rectangle ( 90.49,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,107.55) rectangle ( 93.81,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,107.55) rectangle ( 97.13,110.87);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 97.13,107.55) rectangle (100.45,110.87);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (100.45,107.55) rectangle (103.77,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,107.55) rectangle (107.09,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,107.55) rectangle (110.41,110.87);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,107.55) rectangle (113.74,110.87);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (113.74,107.55) rectangle (117.06,110.87);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (117.06,107.55) rectangle (120.38,110.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38,107.55) rectangle (123.70,110.87);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (123.70,107.55) rectangle (127.02,110.87);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02,107.55) rectangle (130.34,110.87);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (130.34,107.55) rectangle (133.66,110.87);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (133.66,107.55) rectangle (136.98,110.87);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (136.98,107.55) rectangle (140.31,110.87);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (140.31,107.55) rectangle (143.63,110.87);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63,107.55) rectangle (146.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 47.31,110.87) rectangle ( 50.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 50.63,110.87) rectangle ( 53.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.95,110.87) rectangle ( 57.27,114.20);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 57.27,110.87) rectangle ( 60.60,114.20);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 60.60,110.87) rectangle ( 63.92,114.20);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,110.87) rectangle ( 67.24,114.20);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 67.24,110.87) rectangle ( 70.56,114.20);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56,110.87) rectangle ( 73.88,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 73.88,110.87) rectangle ( 77.20,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20,110.87) rectangle ( 80.52,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,110.87) rectangle ( 83.84,114.20);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 83.84,110.87) rectangle ( 87.17,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 87.17,110.87) rectangle ( 90.49,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 90.49,110.87) rectangle ( 93.81,114.20);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 93.81,110.87) rectangle ( 97.13,114.20);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 97.13,110.87) rectangle (100.45,114.20);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (100.45,110.87) rectangle (103.77,114.20);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77,110.87) rectangle (107.09,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (107.09,110.87) rectangle (110.41,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (110.41,110.87) rectangle (113.74,114.20);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (113.74,110.87) rectangle (117.06,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (117.06,110.87) rectangle (120.38,114.20);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,110.87) rectangle (123.70,114.20);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (123.70,110.87) rectangle (127.02,114.20);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.02,110.87) rectangle (130.34,114.20);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (130.34,110.87) rectangle (133.66,114.20);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (133.66,110.87) rectangle (136.98,114.20);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (136.98,110.87) rectangle (140.31,114.20);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (140.31,110.87) rectangle (143.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (143.63,110.87) rectangle (146.95,114.20);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 47.31,114.20) rectangle ( 50.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 50.63,114.20) rectangle ( 53.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 53.95,114.20) rectangle ( 57.27,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 57.27,114.20) rectangle ( 60.60,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 60.60,114.20) rectangle ( 63.92,117.52);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,114.20) rectangle ( 67.24,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24,114.20) rectangle ( 70.56,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 70.56,114.20) rectangle ( 73.88,117.52);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 73.88,114.20) rectangle ( 77.20,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20,114.20) rectangle ( 80.52,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,114.20) rectangle ( 83.84,117.52);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 83.84,114.20) rectangle ( 87.17,117.52);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 87.17,114.20) rectangle ( 90.49,117.52);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 90.49,114.20) rectangle ( 93.81,117.52);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 93.81,114.20) rectangle ( 97.13,117.52);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 97.13,114.20) rectangle (100.45,117.52);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (100.45,114.20) rectangle (103.77,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (103.77,114.20) rectangle (107.09,117.52);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (107.09,114.20) rectangle (110.41,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (110.41,114.20) rectangle (113.74,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74,114.20) rectangle (117.06,117.52);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (117.06,114.20) rectangle (120.38,117.52);

\path[fill=fillColor] (120.38,114.20) rectangle (123.70,117.52);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (123.70,114.20) rectangle (127.02,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02,114.20) rectangle (130.34,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,114.20) rectangle (133.66,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66,114.20) rectangle (136.98,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (136.98,114.20) rectangle (140.31,117.52);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (140.31,114.20) rectangle (143.63,117.52);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,114.20) rectangle (146.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,117.52) rectangle ( 50.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63,117.52) rectangle ( 53.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.95,117.52) rectangle ( 57.27,120.84);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 57.27,117.52) rectangle ( 60.60,120.84);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 60.60,117.52) rectangle ( 63.92,120.84);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 63.92,117.52) rectangle ( 67.24,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 67.24,117.52) rectangle ( 70.56,120.84);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 70.56,117.52) rectangle ( 73.88,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 73.88,117.52) rectangle ( 77.20,120.84);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 77.20,117.52) rectangle ( 80.52,120.84);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 80.52,117.52) rectangle ( 83.84,120.84);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 83.84,117.52) rectangle ( 87.17,120.84);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 87.17,117.52) rectangle ( 90.49,120.84);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 90.49,117.52) rectangle ( 93.81,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,117.52) rectangle ( 97.13,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 97.13,117.52) rectangle (100.45,120.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45,117.52) rectangle (103.77,120.84);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (103.77,117.52) rectangle (107.09,120.84);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (107.09,117.52) rectangle (110.41,120.84);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (110.41,117.52) rectangle (113.74,120.84);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (113.74,117.52) rectangle (117.06,120.84);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (117.06,117.52) rectangle (120.38,120.84);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (120.38,117.52) rectangle (123.70,120.84);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (123.70,117.52) rectangle (127.02,120.84);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (127.02,117.52) rectangle (130.34,120.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.34,117.52) rectangle (133.66,120.84);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (133.66,117.52) rectangle (136.98,120.84);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (136.98,117.52) rectangle (140.31,120.84);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,117.52) rectangle (143.63,120.84);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63,117.52) rectangle (146.95,120.84);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,120.84) rectangle ( 50.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,120.84) rectangle ( 53.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.95,120.84) rectangle ( 57.27,124.16);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 57.27,120.84) rectangle ( 60.60,124.16);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 60.60,120.84) rectangle ( 63.92,124.16);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,120.84) rectangle ( 67.24,124.16);

\path[fill=fillColor] ( 67.24,120.84) rectangle ( 70.56,124.16);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 70.56,120.84) rectangle ( 73.88,124.16);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] ( 73.88,120.84) rectangle ( 77.20,124.16);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20,120.84) rectangle ( 80.52,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52,120.84) rectangle ( 83.84,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 83.84,120.84) rectangle ( 87.17,124.16);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 87.17,120.84) rectangle ( 90.49,124.16);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] ( 90.49,120.84) rectangle ( 93.81,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81,120.84) rectangle ( 97.13,124.16);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,120.84) rectangle (100.45,124.16);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45,120.84) rectangle (103.77,124.16);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (103.77,120.84) rectangle (107.09,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,120.84) rectangle (110.41,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (110.41,120.84) rectangle (113.74,124.16);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (113.74,120.84) rectangle (117.06,124.16);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (117.06,120.84) rectangle (120.38,124.16);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (120.38,120.84) rectangle (123.70,124.16);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (123.70,120.84) rectangle (127.02,124.16);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (127.02,120.84) rectangle (130.34,124.16);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (130.34,120.84) rectangle (133.66,124.16);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66,120.84) rectangle (136.98,124.16);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98,120.84) rectangle (140.31,124.16);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31,120.84) rectangle (143.63,124.16);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (143.63,120.84) rectangle (146.95,124.16);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 47.31,124.16) rectangle ( 50.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 50.63,124.16) rectangle ( 53.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 53.95,124.16) rectangle ( 57.27,127.48);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 57.27,124.16) rectangle ( 60.60,127.48);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 60.60,124.16) rectangle ( 63.92,127.48);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 63.92,124.16) rectangle ( 67.24,127.48);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 67.24,124.16) rectangle ( 70.56,127.48);

\path[fill=fillColor] ( 70.56,124.16) rectangle ( 73.88,127.48);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 73.88,124.16) rectangle ( 77.20,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,124.16) rectangle ( 80.52,127.48);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 80.52,124.16) rectangle ( 83.84,127.48);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 83.84,124.16) rectangle ( 87.17,127.48);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 87.17,124.16) rectangle ( 90.49,127.48);

\path[fill=fillColor] ( 90.49,124.16) rectangle ( 93.81,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 93.81,124.16) rectangle ( 97.13,127.48);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13,124.16) rectangle (100.45,127.48);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45,124.16) rectangle (103.77,127.48);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (103.77,124.16) rectangle (107.09,127.48);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,124.16) rectangle (110.41,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41,124.16) rectangle (113.74,127.48);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (113.74,124.16) rectangle (117.06,127.48);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (117.06,124.16) rectangle (120.38,127.48);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (120.38,124.16) rectangle (123.70,127.48);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70,124.16) rectangle (127.02,127.48);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (127.02,124.16) rectangle (130.34,127.48);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (130.34,124.16) rectangle (133.66,127.48);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66,124.16) rectangle (136.98,127.48);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (136.98,124.16) rectangle (140.31,127.48);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (140.31,124.16) rectangle (143.63,127.48);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (143.63,124.16) rectangle (146.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 47.31,127.48) rectangle ( 50.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 50.63,127.48) rectangle ( 53.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] ( 53.95,127.48) rectangle ( 57.27,130.80);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 57.27,127.48) rectangle ( 60.60,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60,127.48) rectangle ( 63.92,130.80);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,127.48) rectangle ( 67.24,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,127.48) rectangle ( 70.56,130.80);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 70.56,127.48) rectangle ( 73.88,130.80);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 73.88,127.48) rectangle ( 77.20,130.80);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,127.48) rectangle ( 80.52,130.80);

\path[fill=fillColor] ( 80.52,127.48) rectangle ( 83.84,130.80);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84,127.48) rectangle ( 87.17,130.80);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17,127.48) rectangle ( 90.49,130.80);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 90.49,127.48) rectangle ( 93.81,130.80);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 93.81,127.48) rectangle ( 97.13,130.80);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 97.13,127.48) rectangle (100.45,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45,127.48) rectangle (103.77,130.80);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (103.77,127.48) rectangle (107.09,130.80);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (107.09,127.48) rectangle (110.41,130.80);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (110.41,127.48) rectangle (113.74,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,127.48) rectangle (117.06,130.80);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (117.06,127.48) rectangle (120.38,130.80);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (120.38,127.48) rectangle (123.70,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (123.70,127.48) rectangle (127.02,130.80);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (127.02,127.48) rectangle (130.34,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (130.34,127.48) rectangle (133.66,130.80);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (133.66,127.48) rectangle (136.98,130.80);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (136.98,127.48) rectangle (140.31,130.80);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (140.31,127.48) rectangle (143.63,130.80);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63,127.48) rectangle (146.95,130.80);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,130.80) rectangle ( 50.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 50.63,130.80) rectangle ( 53.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 53.95,130.80) rectangle ( 57.27,134.12);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] ( 57.27,130.80) rectangle ( 60.60,134.12);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 60.60,130.80) rectangle ( 63.92,134.12);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 63.92,130.80) rectangle ( 67.24,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 67.24,130.80) rectangle ( 70.56,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 70.56,130.80) rectangle ( 73.88,134.12);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 73.88,130.80) rectangle ( 77.20,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 77.20,130.80) rectangle ( 80.52,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52,130.80) rectangle ( 83.84,134.12);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 83.84,130.80) rectangle ( 87.17,134.12);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17,130.80) rectangle ( 90.49,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49,130.80) rectangle ( 93.81,134.12);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 93.81,130.80) rectangle ( 97.13,134.12);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,130.80) rectangle (100.45,134.12);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45,130.80) rectangle (103.77,134.12);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (103.77,130.80) rectangle (107.09,134.12);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (107.09,130.80) rectangle (110.41,134.12);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (110.41,130.80) rectangle (113.74,134.12);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (113.74,130.80) rectangle (117.06,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,130.80) rectangle (120.38,134.12);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (120.38,130.80) rectangle (123.70,134.12);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (123.70,130.80) rectangle (127.02,134.12);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (127.02,130.80) rectangle (130.34,134.12);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,130.80) rectangle (133.66,134.12);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (133.66,130.80) rectangle (136.98,134.12);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (136.98,130.80) rectangle (140.31,134.12);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (140.31,130.80) rectangle (143.63,134.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,130.80) rectangle (146.95,134.12);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,134.12) rectangle ( 50.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 50.63,134.12) rectangle ( 53.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 53.95,134.12) rectangle ( 57.27,137.44);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 57.27,134.12) rectangle ( 60.60,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 60.60,134.12) rectangle ( 63.92,137.44);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 63.92,134.12) rectangle ( 67.24,137.44);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] ( 67.24,134.12) rectangle ( 70.56,137.44);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 70.56,134.12) rectangle ( 73.88,137.44);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 73.88,134.12) rectangle ( 77.20,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 77.20,134.12) rectangle ( 80.52,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 80.52,134.12) rectangle ( 83.84,137.44);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] ( 83.84,134.12) rectangle ( 87.17,137.44);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 87.17,134.12) rectangle ( 90.49,137.44);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 90.49,134.12) rectangle ( 93.81,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 93.81,134.12) rectangle ( 97.13,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.13,134.12) rectangle (100.45,137.44);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (100.45,134.12) rectangle (103.77,137.44);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (103.77,134.12) rectangle (107.09,137.44);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (107.09,134.12) rectangle (110.41,137.44);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (110.41,134.12) rectangle (113.74,137.44);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (113.74,134.12) rectangle (117.06,137.44);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (117.06,134.12) rectangle (120.38,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38,134.12) rectangle (123.70,137.44);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (123.70,134.12) rectangle (127.02,137.44);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02,134.12) rectangle (130.34,137.44);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (130.34,134.12) rectangle (133.66,137.44);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (133.66,134.12) rectangle (136.98,137.44);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (136.98,134.12) rectangle (140.31,137.44);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,134.12) rectangle (143.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (143.63,134.12) rectangle (146.95,137.44);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 47.31,137.44) rectangle ( 50.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 50.63,137.44) rectangle ( 53.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 53.95,137.44) rectangle ( 57.27,140.77);

\path[fill=fillColor] ( 57.27,137.44) rectangle ( 60.60,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60,137.44) rectangle ( 63.92,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 63.92,137.44) rectangle ( 67.24,140.77);

\path[fill=fillColor] ( 67.24,137.44) rectangle ( 70.56,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56,137.44) rectangle ( 73.88,140.77);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 73.88,137.44) rectangle ( 77.20,140.77);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 77.20,137.44) rectangle ( 80.52,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 80.52,137.44) rectangle ( 83.84,140.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 83.84,137.44) rectangle ( 87.17,140.77);

\path[fill=fillColor] ( 87.17,137.44) rectangle ( 90.49,140.77);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 90.49,137.44) rectangle ( 93.81,140.77);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 93.81,137.44) rectangle ( 97.13,140.77);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 97.13,137.44) rectangle (100.45,140.77);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (100.45,137.44) rectangle (103.77,140.77);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (103.77,137.44) rectangle (107.09,140.77);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (107.09,137.44) rectangle (110.41,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (110.41,137.44) rectangle (113.74,140.77);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74,137.44) rectangle (117.06,140.77);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (117.06,137.44) rectangle (120.38,140.77);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (120.38,137.44) rectangle (123.70,140.77);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,137.44) rectangle (127.02,140.77);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (127.02,137.44) rectangle (130.34,140.77);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,137.44) rectangle (133.66,140.77);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (133.66,137.44) rectangle (136.98,140.77);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (136.98,137.44) rectangle (140.31,140.77);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (140.31,137.44) rectangle (143.63,140.77);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (143.63,137.44) rectangle (146.95,140.77);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 47.31,140.77) rectangle ( 50.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 50.63,140.77) rectangle ( 53.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 53.95,140.77) rectangle ( 57.27,144.09);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 57.27,140.77) rectangle ( 60.60,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 60.60,140.77) rectangle ( 63.92,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 63.92,140.77) rectangle ( 67.24,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 67.24,140.77) rectangle ( 70.56,144.09);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 70.56,140.77) rectangle ( 73.88,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 73.88,140.77) rectangle ( 77.20,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 77.20,140.77) rectangle ( 80.52,144.09);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 80.52,140.77) rectangle ( 83.84,144.09);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 83.84,140.77) rectangle ( 87.17,144.09);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 87.17,140.77) rectangle ( 90.49,144.09);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 90.49,140.77) rectangle ( 93.81,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 93.81,140.77) rectangle ( 97.13,144.09);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 97.13,140.77) rectangle (100.45,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45,140.77) rectangle (103.77,144.09);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (103.77,140.77) rectangle (107.09,144.09);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (107.09,140.77) rectangle (110.41,144.09);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (110.41,140.77) rectangle (113.74,144.09);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (113.74,140.77) rectangle (117.06,144.09);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (117.06,140.77) rectangle (120.38,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (120.38,140.77) rectangle (123.70,144.09);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (123.70,140.77) rectangle (127.02,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,140.77) rectangle (130.34,144.09);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (130.34,140.77) rectangle (133.66,144.09);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (133.66,140.77) rectangle (136.98,144.09);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (136.98,140.77) rectangle (140.31,144.09);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (140.31,140.77) rectangle (143.63,144.09);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,140.77) rectangle (146.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] ( 47.31,144.09) rectangle ( 50.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 50.63,144.09) rectangle ( 53.95,147.41);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 53.95,144.09) rectangle ( 57.27,147.41);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] ( 57.27,144.09) rectangle ( 60.60,147.41);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 60.60,144.09) rectangle ( 63.92,147.41);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 63.92,144.09) rectangle ( 67.24,147.41);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 67.24,144.09) rectangle ( 70.56,147.41);

\path[fill=fillColor] ( 70.56,144.09) rectangle ( 73.88,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 73.88,144.09) rectangle ( 77.20,147.41);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 77.20,144.09) rectangle ( 80.52,147.41);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 80.52,144.09) rectangle ( 83.84,147.41);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 83.84,144.09) rectangle ( 87.17,147.41);

\path[fill=fillColor] ( 87.17,144.09) rectangle ( 90.49,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49,144.09) rectangle ( 93.81,147.41);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] ( 93.81,144.09) rectangle ( 97.13,147.41);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] ( 97.13,144.09) rectangle (100.45,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45,144.09) rectangle (103.77,147.41);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (103.77,144.09) rectangle (107.09,147.41);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (107.09,144.09) rectangle (110.41,147.41);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (110.41,144.09) rectangle (113.74,147.41);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (113.74,144.09) rectangle (117.06,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (117.06,144.09) rectangle (120.38,147.41);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (120.38,144.09) rectangle (123.70,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (123.70,144.09) rectangle (127.02,147.41);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (127.02,144.09) rectangle (130.34,147.41);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34,144.09) rectangle (133.66,147.41);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (133.66,144.09) rectangle (136.98,147.41);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (136.98,144.09) rectangle (140.31,147.41);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (140.31,144.09) rectangle (143.63,147.41);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (143.63,144.09) rectangle (146.95,147.41);

\path[fill=fillColor] ( 47.31,147.41) rectangle ( 50.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 50.63,147.41) rectangle ( 53.95,150.73);

\path[fill=fillColor] ( 53.95,147.41) rectangle ( 57.27,150.73);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 57.27,147.41) rectangle ( 60.60,150.73);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 60.60,147.41) rectangle ( 63.92,150.73);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,147.41) rectangle ( 67.24,150.73);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] ( 67.24,147.41) rectangle ( 70.56,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 70.56,147.41) rectangle ( 73.88,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88,147.41) rectangle ( 77.20,150.73);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] ( 77.20,147.41) rectangle ( 80.52,150.73);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 80.52,147.41) rectangle ( 83.84,150.73);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84,147.41) rectangle ( 87.17,150.73);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 87.17,147.41) rectangle ( 90.49,150.73);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 90.49,147.41) rectangle ( 93.81,150.73);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 93.81,147.41) rectangle ( 97.13,150.73);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 97.13,147.41) rectangle (100.45,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (100.45,147.41) rectangle (103.77,150.73);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (103.77,147.41) rectangle (107.09,150.73);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (107.09,147.41) rectangle (110.41,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (110.41,147.41) rectangle (113.74,150.73);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (113.74,147.41) rectangle (117.06,150.73);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (117.06,147.41) rectangle (120.38,150.73);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (120.38,147.41) rectangle (123.70,150.73);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (123.70,147.41) rectangle (127.02,150.73);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (127.02,147.41) rectangle (130.34,150.73);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (130.34,147.41) rectangle (133.66,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,147.41) rectangle (136.98,150.73);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (136.98,147.41) rectangle (140.31,150.73);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31,147.41) rectangle (143.63,150.73);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (143.63,147.41) rectangle (146.95,150.73);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 47.31,150.73) rectangle ( 50.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 50.63,150.73) rectangle ( 53.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.95,150.73) rectangle ( 57.27,154.05);

\path[fill=fillColor] ( 57.27,150.73) rectangle ( 60.60,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 60.60,150.73) rectangle ( 63.92,154.05);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] ( 63.92,150.73) rectangle ( 67.24,154.05);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 67.24,150.73) rectangle ( 70.56,154.05);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 70.56,150.73) rectangle ( 73.88,154.05);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 73.88,150.73) rectangle ( 77.20,154.05);

\path[fill=fillColor] ( 77.20,150.73) rectangle ( 80.52,154.05);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] ( 80.52,150.73) rectangle ( 83.84,154.05);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 83.84,150.73) rectangle ( 87.17,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 87.17,150.73) rectangle ( 90.49,154.05);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.49,150.73) rectangle ( 93.81,154.05);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 93.81,150.73) rectangle ( 97.13,154.05);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 97.13,150.73) rectangle (100.45,154.05);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45,150.73) rectangle (103.77,154.05);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (103.77,150.73) rectangle (107.09,154.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (107.09,150.73) rectangle (110.41,154.05);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (110.41,150.73) rectangle (113.74,154.05);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (113.74,150.73) rectangle (117.06,154.05);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (117.06,150.73) rectangle (120.38,154.05);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (120.38,150.73) rectangle (123.70,154.05);

\path[fill=fillColor] (123.70,150.73) rectangle (127.02,154.05);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (127.02,150.73) rectangle (130.34,154.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (130.34,150.73) rectangle (133.66,154.05);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (133.66,150.73) rectangle (136.98,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98,150.73) rectangle (140.31,154.05);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (140.31,150.73) rectangle (143.63,154.05);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (143.63,150.73) rectangle (146.95,154.05);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] ( 47.31,154.05) rectangle ( 50.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 50.63,154.05) rectangle ( 53.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.95,154.05) rectangle ( 57.27,157.37);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] ( 57.27,154.05) rectangle ( 60.60,157.37);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] ( 60.60,154.05) rectangle ( 63.92,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 63.92,154.05) rectangle ( 67.24,157.37);

\path[fill=fillColor] ( 67.24,154.05) rectangle ( 70.56,157.37);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 70.56,154.05) rectangle ( 73.88,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 73.88,154.05) rectangle ( 77.20,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] ( 77.20,154.05) rectangle ( 80.52,157.37);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 80.52,154.05) rectangle ( 83.84,157.37);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 83.84,154.05) rectangle ( 87.17,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] ( 87.17,154.05) rectangle ( 90.49,157.37);

\path[fill=fillColor] ( 90.49,154.05) rectangle ( 93.81,157.37);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 93.81,154.05) rectangle ( 97.13,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 97.13,154.05) rectangle (100.45,157.37);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (100.45,154.05) rectangle (103.77,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (103.77,154.05) rectangle (107.09,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (107.09,154.05) rectangle (110.41,157.37);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (110.41,154.05) rectangle (113.74,157.37);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (113.74,154.05) rectangle (117.06,157.37);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (117.06,154.05) rectangle (120.38,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (120.38,154.05) rectangle (123.70,157.37);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (123.70,154.05) rectangle (127.02,157.37);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (127.02,154.05) rectangle (130.34,157.37);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (130.34,154.05) rectangle (133.66,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (133.66,154.05) rectangle (136.98,157.37);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (136.98,154.05) rectangle (140.31,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,154.05) rectangle (143.63,157.37);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (143.63,154.05) rectangle (146.95,157.37);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 47.31,157.37) rectangle ( 50.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] ( 50.63,157.37) rectangle ( 53.95,160.69);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 53.95,157.37) rectangle ( 57.27,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 57.27,157.37) rectangle ( 60.60,160.69);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] ( 60.60,157.37) rectangle ( 63.92,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 63.92,157.37) rectangle ( 67.24,160.69);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] ( 67.24,157.37) rectangle ( 70.56,160.69);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] ( 70.56,157.37) rectangle ( 73.88,160.69);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] ( 73.88,157.37) rectangle ( 77.20,160.69);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 77.20,157.37) rectangle ( 80.52,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 80.52,157.37) rectangle ( 83.84,160.69);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 83.84,157.37) rectangle ( 87.17,160.69);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] ( 87.17,157.37) rectangle ( 90.49,160.69);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] ( 90.49,157.37) rectangle ( 93.81,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] ( 93.81,157.37) rectangle ( 97.13,160.69);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] ( 97.13,157.37) rectangle (100.45,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (100.45,157.37) rectangle (103.77,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (103.77,157.37) rectangle (107.09,160.69);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (107.09,157.37) rectangle (110.41,160.69);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (110.41,157.37) rectangle (113.74,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (113.74,157.37) rectangle (117.06,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (117.06,157.37) rectangle (120.38,160.69);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (120.38,157.37) rectangle (123.70,160.69);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (123.70,157.37) rectangle (127.02,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (127.02,157.37) rectangle (130.34,160.69);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (130.34,157.37) rectangle (133.66,160.69);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (133.66,157.37) rectangle (136.98,160.69);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (136.98,157.37) rectangle (140.31,160.69);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (140.31,157.37) rectangle (143.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,157.37) rectangle (146.95,160.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 60.72) rectangle (147.28,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (170.37, 60.72) rectangle (187.72, 61.73);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (170.37, 61.73) rectangle (187.72, 62.73);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (170.37, 62.73) rectangle (187.72, 63.73);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (170.37, 63.73) rectangle (187.72, 64.74);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (170.37, 64.74) rectangle (187.72, 65.74);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (170.37, 65.74) rectangle (187.72, 66.74);
\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}

\path[fill=fillColor] (170.37, 66.74) rectangle (187.72, 67.75);
\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}

\path[fill=fillColor] (170.37, 67.75) rectangle (187.72, 68.75);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (170.37, 68.75) rectangle (187.72, 69.75);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (170.37, 69.75) rectangle (187.72, 70.75);
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[fill=fillColor] (170.37, 70.75) rectangle (187.72, 71.76);
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[fill=fillColor] (170.37, 71.76) rectangle (187.72, 72.76);
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[fill=fillColor] (170.37, 72.76) rectangle (187.72, 73.76);
\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}

\path[fill=fillColor] (170.37, 73.76) rectangle (187.72, 74.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (170.37, 74.77) rectangle (187.72, 75.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (170.37, 75.77) rectangle (187.72, 76.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (170.37, 76.77) rectangle (187.72, 77.78);
\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}

\path[fill=fillColor] (170.37, 77.78) rectangle (187.72, 78.78);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (170.37, 78.78) rectangle (187.72, 79.78);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (170.37, 79.78) rectangle (187.72, 80.78);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (170.37, 80.78) rectangle (187.72, 81.79);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (170.37, 81.79) rectangle (187.72, 82.79);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] (170.37, 82.79) rectangle (187.72, 83.79);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] (170.37, 83.79) rectangle (187.72, 84.80);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (170.37, 84.80) rectangle (187.72, 85.80);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (170.37, 85.80) rectangle (187.72, 86.80);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (170.37, 86.80) rectangle (187.72, 87.81);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (170.37, 87.81) rectangle (187.72, 88.81);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (170.37, 88.81) rectangle (187.72, 89.81);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (170.37, 89.81) rectangle (187.72, 90.81);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (170.37, 90.81) rectangle (187.72, 91.82);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (170.37, 91.82) rectangle (187.72, 92.82);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (170.37, 92.82) rectangle (187.72, 93.82);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (170.37, 93.82) rectangle (187.72, 94.83);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (170.37, 94.83) rectangle (187.72, 95.83);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (170.37, 95.83) rectangle (187.72, 96.83);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (170.37, 96.83) rectangle (187.72, 97.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (170.37, 97.84) rectangle (187.72, 98.84);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (170.37, 98.84) rectangle (187.72, 99.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (170.37, 99.84) rectangle (187.72,100.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (170.37,100.84) rectangle (187.72,101.85);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (170.37,101.85) rectangle (187.72,102.85);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (170.37,102.85) rectangle (187.72,103.85);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (170.37,103.85) rectangle (187.72,104.86);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (170.37,104.86) rectangle (187.72,105.86);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (170.37,105.86) rectangle (187.72,106.86);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (170.37,106.86) rectangle (187.72,107.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (170.37,107.87) rectangle (187.72,108.87);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (170.37,108.87) rectangle (187.72,109.87);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (170.37,109.87) rectangle (187.72,110.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (170.37,110.87) rectangle (187.72,111.88);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (170.37,111.88) rectangle (187.72,112.88);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (170.37,112.88) rectangle (187.72,113.88);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (170.37,113.88) rectangle (187.72,114.89);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (170.37,114.89) rectangle (187.72,115.89);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (170.37,115.89) rectangle (187.72,116.89);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (170.37,116.89) rectangle (187.72,117.90);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (170.37,117.90) rectangle (187.72,118.90);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (170.37,118.90) rectangle (187.72,119.90);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (170.37,119.90) rectangle (187.72,120.90);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (170.37,120.90) rectangle (187.72,121.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (170.37,121.91) rectangle (187.72,122.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (170.37,122.91) rectangle (187.72,123.91);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (170.37,123.91) rectangle (187.72,124.92);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (170.37,124.92) rectangle (187.72,125.92);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (170.37,125.92) rectangle (187.72,126.92);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (170.37,126.92) rectangle (187.72,127.93);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (170.37,127.93) rectangle (187.72,128.93);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (170.37,128.93) rectangle (187.72,129.93);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (170.37,129.93) rectangle (187.72,130.93);
\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}

\path[fill=fillColor] (170.37,130.93) rectangle (187.72,131.94);
\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}

\path[fill=fillColor] (170.37,131.94) rectangle (187.72,132.94);
\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}

\path[fill=fillColor] (170.37,132.94) rectangle (187.72,133.94);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (170.37,133.94) rectangle (187.72,134.95);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (170.37,134.95) rectangle (187.72,135.95);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] (170.37,135.95) rectangle (187.72,136.95);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] (170.37,136.95) rectangle (187.72,137.96);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] (170.37,137.96) rectangle (187.72,138.96);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (170.37,138.96) rectangle (187.72,139.96);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (170.37,139.96) rectangle (187.72,140.96);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (170.37,140.96) rectangle (187.72,141.97);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (170.37,141.97) rectangle (187.72,142.97);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (170.37,142.97) rectangle (187.72,143.97);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (170.37,143.97) rectangle (187.72,144.98);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (170.37,144.98) rectangle (187.72,145.98);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (170.37,145.98) rectangle (187.72,146.98);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (170.37,146.98) rectangle (187.72,147.99);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (170.37,147.99) rectangle (187.72,148.99);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (170.37,148.99) rectangle (187.72,149.99);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (170.37,149.99) rectangle (187.72,150.99);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (170.37,150.99) rectangle (187.72,152.00);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (170.37,152.00) rectangle (187.72,153.00);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (170.37,153.00) rectangle (187.72,154.00);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (170.37,154.00) rectangle (187.72,155.01);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (170.37,155.01) rectangle (187.72,156.01);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (170.37,156.01) rectangle (187.72,157.01);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (170.37,157.01) rectangle (187.72,158.02);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (170.37,158.02) rectangle (187.72,159.02);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (170.37,159.02) rectangle (187.72,160.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (170.37,160.02) rectangle (187.72,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 60.72) rectangle (187.72,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 60.72) -- (192.05, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 80.78) -- (192.05, 80.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,100.84) -- (192.05,100.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,120.90) -- (192.05,120.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,140.96) -- (192.05,140.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,161.02) -- (192.05,161.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 57.42) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 77.48) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 97.54) {40};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,117.60) {60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,137.66) {80};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,157.72) {100};
\end{scope}
\end{tikzpicture}


==> T1new.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 11:06:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 38.71-5, 60.49-5) rectangle (149.41+5,171.19+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (94.06, 171.19+8) {1. Banded};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.06, 22.52) {Banded};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.32,171.19) -- ( 55.32,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.77,171.19) -- ( 73.77,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.22,171.19) -- ( 92.22,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.67,171.19) -- (110.67,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.12,171.19) -- (129.12,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,171.19) -- (147.57,176.88);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71, 77.10) -- ( 33.02, 77.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71, 95.55) -- ( 33.02, 95.55);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71,114.00) -- ( 33.02,114.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71,132.45) -- ( 33.02,132.45);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71,150.90) -- ( 33.02,150.90);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71,169.35) -- ( 33.02,169.35);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33, 73.79) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33, 92.24) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33,110.69) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33,129.14) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33,147.59) {25};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.32, 60.49) -- ( 55.32, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.77, 60.49) -- ( 73.77, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.22, 60.49) -- ( 92.22, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.67, 60.49) -- (110.67, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.12, 60.49) -- (129.12, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57, 60.49) -- (147.57, 54.80);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.32, 42.50) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, 42.50) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.22, 42.50) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.67, 42.50) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (129.12, 42.50) {25};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41, 77.10) -- (155.10, 77.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41, 95.55) -- (155.10, 95.55);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41,114.00) -- (155.10,114.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41,132.45) -- (155.10,132.45);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41,150.90) -- (155.10,150.90);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41,169.35) -- (155.10,169.35);
%\end{scope}
\begin{scope}
\path[clip] ( 38.71, 60.49) rectangle (149.41,171.19);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 38.71, 60.49) rectangle ( 42.40, 64.18);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 42.40, 60.49) rectangle ( 46.09, 64.18);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 46.09, 60.49) rectangle ( 49.78, 64.18);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 49.78, 60.49) rectangle ( 53.47, 64.18);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 53.47, 60.49) rectangle ( 57.16, 64.18);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 57.16, 60.49) rectangle ( 60.85, 64.18);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 60.85, 60.49) rectangle ( 64.54, 64.18);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 64.54, 60.49) rectangle ( 68.23, 64.18);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 68.23, 60.49) rectangle ( 71.92, 64.18);

\path[fill=fillColor] ( 71.92, 60.49) rectangle ( 75.61, 64.18);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 75.61, 60.49) rectangle ( 79.30, 64.18);

\path[fill=fillColor] ( 79.30, 60.49) rectangle ( 82.99, 64.18);

\path[fill=fillColor] ( 82.99, 60.49) rectangle ( 86.68, 64.18);

\path[fill=fillColor] ( 86.68, 60.49) rectangle ( 90.37, 64.18);

\path[fill=fillColor] ( 90.37, 60.49) rectangle ( 94.06, 64.18);

\path[fill=fillColor] ( 94.06, 60.49) rectangle ( 97.75, 64.18);

\path[fill=fillColor] ( 97.75, 60.49) rectangle (101.44, 64.18);

\path[fill=fillColor] (101.44, 60.49) rectangle (105.13, 64.18);

\path[fill=fillColor] (105.13, 60.49) rectangle (108.82, 64.18);

\path[fill=fillColor] (108.82, 60.49) rectangle (112.51, 64.18);

\path[fill=fillColor] (112.51, 60.49) rectangle (116.20, 64.18);

\path[fill=fillColor] (116.20, 60.49) rectangle (119.89, 64.18);

\path[fill=fillColor] (119.89, 60.49) rectangle (123.58, 64.18);

\path[fill=fillColor] (123.58, 60.49) rectangle (127.27, 64.18);

\path[fill=fillColor] (127.27, 60.49) rectangle (130.96, 64.18);

\path[fill=fillColor] (130.96, 60.49) rectangle (134.65, 64.18);

\path[fill=fillColor] (134.65, 60.49) rectangle (138.34, 64.18);

\path[fill=fillColor] (138.34, 60.49) rectangle (142.03, 64.18);

\path[fill=fillColor] (142.03, 60.49) rectangle (145.72, 64.18);

\path[fill=fillColor] (145.72, 60.49) rectangle (149.41, 64.18);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 38.71, 64.18) rectangle ( 42.40, 67.87);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 42.40, 64.18) rectangle ( 46.09, 67.87);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 46.09, 64.18) rectangle ( 49.78, 67.87);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 49.78, 64.18) rectangle ( 53.47, 67.87);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 53.47, 64.18) rectangle ( 57.16, 67.87);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 57.16, 64.18) rectangle ( 60.85, 67.87);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 60.85, 64.18) rectangle ( 64.54, 67.87);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 64.54, 64.18) rectangle ( 68.23, 67.87);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 68.23, 64.18) rectangle ( 71.92, 67.87);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 71.92, 64.18) rectangle ( 75.61, 67.87);

\path[fill=fillColor] ( 75.61, 64.18) rectangle ( 79.30, 67.87);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 79.30, 64.18) rectangle ( 82.99, 67.87);

\path[fill=fillColor] ( 82.99, 64.18) rectangle ( 86.68, 67.87);

\path[fill=fillColor] ( 86.68, 64.18) rectangle ( 90.37, 67.87);

\path[fill=fillColor] ( 90.37, 64.18) rectangle ( 94.06, 67.87);

\path[fill=fillColor] ( 94.06, 64.18) rectangle ( 97.75, 67.87);

\path[fill=fillColor] ( 97.75, 64.18) rectangle (101.44, 67.87);

\path[fill=fillColor] (101.44, 64.18) rectangle (105.13, 67.87);

\path[fill=fillColor] (105.13, 64.18) rectangle (108.82, 67.87);

\path[fill=fillColor] (108.82, 64.18) rectangle (112.51, 67.87);

\path[fill=fillColor] (112.51, 64.18) rectangle (116.20, 67.87);

\path[fill=fillColor] (116.20, 64.18) rectangle (119.89, 67.87);

\path[fill=fillColor] (119.89, 64.18) rectangle (123.58, 67.87);

\path[fill=fillColor] (123.58, 64.18) rectangle (127.27, 67.87);

\path[fill=fillColor] (127.27, 64.18) rectangle (130.96, 67.87);

\path[fill=fillColor] (130.96, 64.18) rectangle (134.65, 67.87);

\path[fill=fillColor] (134.65, 64.18) rectangle (138.34, 67.87);

\path[fill=fillColor] (138.34, 64.18) rectangle (142.03, 67.87);

\path[fill=fillColor] (142.03, 64.18) rectangle (145.72, 67.87);

\path[fill=fillColor] (145.72, 64.18) rectangle (149.41, 67.87);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 38.71, 67.87) rectangle ( 42.40, 71.56);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 42.40, 67.87) rectangle ( 46.09, 71.56);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 46.09, 67.87) rectangle ( 49.78, 71.56);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 49.78, 67.87) rectangle ( 53.47, 71.56);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.47, 67.87) rectangle ( 57.16, 71.56);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 57.16, 67.87) rectangle ( 60.85, 71.56);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 60.85, 67.87) rectangle ( 64.54, 71.56);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 64.54, 67.87) rectangle ( 68.23, 71.56);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 68.23, 67.87) rectangle ( 71.92, 71.56);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 71.92, 67.87) rectangle ( 75.61, 71.56);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 75.61, 67.87) rectangle ( 79.30, 71.56);

\path[fill=fillColor] ( 79.30, 67.87) rectangle ( 82.99, 71.56);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 82.99, 67.87) rectangle ( 86.68, 71.56);

\path[fill=fillColor] ( 86.68, 67.87) rectangle ( 90.37, 71.56);

\path[fill=fillColor] ( 90.37, 67.87) rectangle ( 94.06, 71.56);

\path[fill=fillColor] ( 94.06, 67.87) rectangle ( 97.75, 71.56);

\path[fill=fillColor] ( 97.75, 67.87) rectangle (101.44, 71.56);

\path[fill=fillColor] (101.44, 67.87) rectangle (105.13, 71.56);

\path[fill=fillColor] (105.13, 67.87) rectangle (108.82, 71.56);

\path[fill=fillColor] (108.82, 67.87) rectangle (112.51, 71.56);

\path[fill=fillColor] (112.51, 67.87) rectangle (116.20, 71.56);

\path[fill=fillColor] (116.20, 67.87) rectangle (119.89, 71.56);

\path[fill=fillColor] (119.89, 67.87) rectangle (123.58, 71.56);

\path[fill=fillColor] (123.58, 67.87) rectangle (127.27, 71.56);

\path[fill=fillColor] (127.27, 67.87) rectangle (130.96, 71.56);

\path[fill=fillColor] (130.96, 67.87) rectangle (134.65, 71.56);

\path[fill=fillColor] (134.65, 67.87) rectangle (138.34, 71.56);

\path[fill=fillColor] (138.34, 67.87) rectangle (142.03, 71.56);

\path[fill=fillColor] (142.03, 67.87) rectangle (145.72, 71.56);

\path[fill=fillColor] (145.72, 67.87) rectangle (149.41, 71.56);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 38.71, 71.56) rectangle ( 42.40, 75.25);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 42.40, 71.56) rectangle ( 46.09, 75.25);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 46.09, 71.56) rectangle ( 49.78, 75.25);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 49.78, 71.56) rectangle ( 53.47, 75.25);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 53.47, 71.56) rectangle ( 57.16, 75.25);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 57.16, 71.56) rectangle ( 60.85, 75.25);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.85, 71.56) rectangle ( 64.54, 75.25);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 64.54, 71.56) rectangle ( 68.23, 75.25);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 68.23, 71.56) rectangle ( 71.92, 75.25);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 71.92, 71.56) rectangle ( 75.61, 75.25);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 75.61, 71.56) rectangle ( 79.30, 75.25);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 79.30, 71.56) rectangle ( 82.99, 75.25);

\path[fill=fillColor] ( 82.99, 71.56) rectangle ( 86.68, 75.25);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 86.68, 71.56) rectangle ( 90.37, 75.25);

\path[fill=fillColor] ( 90.37, 71.56) rectangle ( 94.06, 75.25);

\path[fill=fillColor] ( 94.06, 71.56) rectangle ( 97.75, 75.25);

\path[fill=fillColor] ( 97.75, 71.56) rectangle (101.44, 75.25);

\path[fill=fillColor] (101.44, 71.56) rectangle (105.13, 75.25);

\path[fill=fillColor] (105.13, 71.56) rectangle (108.82, 75.25);

\path[fill=fillColor] (108.82, 71.56) rectangle (112.51, 75.25);

\path[fill=fillColor] (112.51, 71.56) rectangle (116.20, 75.25);

\path[fill=fillColor] (116.20, 71.56) rectangle (119.89, 75.25);

\path[fill=fillColor] (119.89, 71.56) rectangle (123.58, 75.25);

\path[fill=fillColor] (123.58, 71.56) rectangle (127.27, 75.25);

\path[fill=fillColor] (127.27, 71.56) rectangle (130.96, 75.25);

\path[fill=fillColor] (130.96, 71.56) rectangle (134.65, 75.25);

\path[fill=fillColor] (134.65, 71.56) rectangle (138.34, 75.25);

\path[fill=fillColor] (138.34, 71.56) rectangle (142.03, 75.25);

\path[fill=fillColor] (142.03, 71.56) rectangle (145.72, 75.25);

\path[fill=fillColor] (145.72, 71.56) rectangle (149.41, 75.25);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 38.71, 75.25) rectangle ( 42.40, 78.94);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 42.40, 75.25) rectangle ( 46.09, 78.94);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 46.09, 75.25) rectangle ( 49.78, 78.94);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 49.78, 75.25) rectangle ( 53.47, 78.94);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 53.47, 75.25) rectangle ( 57.16, 78.94);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 57.16, 75.25) rectangle ( 60.85, 78.94);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 60.85, 75.25) rectangle ( 64.54, 78.94);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 64.54, 75.25) rectangle ( 68.23, 78.94);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 68.23, 75.25) rectangle ( 71.92, 78.94);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 71.92, 75.25) rectangle ( 75.61, 78.94);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 75.61, 75.25) rectangle ( 79.30, 78.94);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 79.30, 75.25) rectangle ( 82.99, 78.94);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 82.99, 75.25) rectangle ( 86.68, 78.94);

\path[fill=fillColor] ( 86.68, 75.25) rectangle ( 90.37, 78.94);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 90.37, 75.25) rectangle ( 94.06, 78.94);

\path[fill=fillColor] ( 94.06, 75.25) rectangle ( 97.75, 78.94);

\path[fill=fillColor] ( 97.75, 75.25) rectangle (101.44, 78.94);

\path[fill=fillColor] (101.44, 75.25) rectangle (105.13, 78.94);

\path[fill=fillColor] (105.13, 75.25) rectangle (108.82, 78.94);

\path[fill=fillColor] (108.82, 75.25) rectangle (112.51, 78.94);

\path[fill=fillColor] (112.51, 75.25) rectangle (116.20, 78.94);

\path[fill=fillColor] (116.20, 75.25) rectangle (119.89, 78.94);

\path[fill=fillColor] (119.89, 75.25) rectangle (123.58, 78.94);

\path[fill=fillColor] (123.58, 75.25) rectangle (127.27, 78.94);

\path[fill=fillColor] (127.27, 75.25) rectangle (130.96, 78.94);

\path[fill=fillColor] (130.96, 75.25) rectangle (134.65, 78.94);

\path[fill=fillColor] (134.65, 75.25) rectangle (138.34, 78.94);

\path[fill=fillColor] (138.34, 75.25) rectangle (142.03, 78.94);

\path[fill=fillColor] (142.03, 75.25) rectangle (145.72, 78.94);

\path[fill=fillColor] (145.72, 75.25) rectangle (149.41, 78.94);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 38.71, 78.94) rectangle ( 42.40, 82.63);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 42.40, 78.94) rectangle ( 46.09, 82.63);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 46.09, 78.94) rectangle ( 49.78, 82.63);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 49.78, 78.94) rectangle ( 53.47, 82.63);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 53.47, 78.94) rectangle ( 57.16, 82.63);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 57.16, 78.94) rectangle ( 60.85, 82.63);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 60.85, 78.94) rectangle ( 64.54, 82.63);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 64.54, 78.94) rectangle ( 68.23, 82.63);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 68.23, 78.94) rectangle ( 71.92, 82.63);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 71.92, 78.94) rectangle ( 75.61, 82.63);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 75.61, 78.94) rectangle ( 79.30, 82.63);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 79.30, 78.94) rectangle ( 82.99, 82.63);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 82.99, 78.94) rectangle ( 86.68, 82.63);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 86.68, 78.94) rectangle ( 90.37, 82.63);

\path[fill=fillColor] ( 90.37, 78.94) rectangle ( 94.06, 82.63);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 94.06, 78.94) rectangle ( 97.75, 82.63);

\path[fill=fillColor] ( 97.75, 78.94) rectangle (101.44, 82.63);

\path[fill=fillColor] (101.44, 78.94) rectangle (105.13, 82.63);

\path[fill=fillColor] (105.13, 78.94) rectangle (108.82, 82.63);

\path[fill=fillColor] (108.82, 78.94) rectangle (112.51, 82.63);

\path[fill=fillColor] (112.51, 78.94) rectangle (116.20, 82.63);

\path[fill=fillColor] (116.20, 78.94) rectangle (119.89, 82.63);

\path[fill=fillColor] (119.89, 78.94) rectangle (123.58, 82.63);

\path[fill=fillColor] (123.58, 78.94) rectangle (127.27, 82.63);

\path[fill=fillColor] (127.27, 78.94) rectangle (130.96, 82.63);

\path[fill=fillColor] (130.96, 78.94) rectangle (134.65, 82.63);

\path[fill=fillColor] (134.65, 78.94) rectangle (138.34, 82.63);

\path[fill=fillColor] (138.34, 78.94) rectangle (142.03, 82.63);

\path[fill=fillColor] (142.03, 78.94) rectangle (145.72, 82.63);

\path[fill=fillColor] (145.72, 78.94) rectangle (149.41, 82.63);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 38.71, 82.63) rectangle ( 42.40, 86.32);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 42.40, 82.63) rectangle ( 46.09, 86.32);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 46.09, 82.63) rectangle ( 49.78, 86.32);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 49.78, 82.63) rectangle ( 53.47, 86.32);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 53.47, 82.63) rectangle ( 57.16, 86.32);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 57.16, 82.63) rectangle ( 60.85, 86.32);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 60.85, 82.63) rectangle ( 64.54, 86.32);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 64.54, 82.63) rectangle ( 68.23, 86.32);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 68.23, 82.63) rectangle ( 71.92, 86.32);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 71.92, 82.63) rectangle ( 75.61, 86.32);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 75.61, 82.63) rectangle ( 79.30, 86.32);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 79.30, 82.63) rectangle ( 82.99, 86.32);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 82.99, 82.63) rectangle ( 86.68, 86.32);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 86.68, 82.63) rectangle ( 90.37, 86.32);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 90.37, 82.63) rectangle ( 94.06, 86.32);

\path[fill=fillColor] ( 94.06, 82.63) rectangle ( 97.75, 86.32);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 97.75, 82.63) rectangle (101.44, 86.32);

\path[fill=fillColor] (101.44, 82.63) rectangle (105.13, 86.32);

\path[fill=fillColor] (105.13, 82.63) rectangle (108.82, 86.32);

\path[fill=fillColor] (108.82, 82.63) rectangle (112.51, 86.32);

\path[fill=fillColor] (112.51, 82.63) rectangle (116.20, 86.32);

\path[fill=fillColor] (116.20, 82.63) rectangle (119.89, 86.32);

\path[fill=fillColor] (119.89, 82.63) rectangle (123.58, 86.32);

\path[fill=fillColor] (123.58, 82.63) rectangle (127.27, 86.32);

\path[fill=fillColor] (127.27, 82.63) rectangle (130.96, 86.32);

\path[fill=fillColor] (130.96, 82.63) rectangle (134.65, 86.32);

\path[fill=fillColor] (134.65, 82.63) rectangle (138.34, 86.32);

\path[fill=fillColor] (138.34, 82.63) rectangle (142.03, 86.32);

\path[fill=fillColor] (142.03, 82.63) rectangle (145.72, 86.32);

\path[fill=fillColor] (145.72, 82.63) rectangle (149.41, 86.32);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 38.71, 86.32) rectangle ( 42.40, 90.01);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 42.40, 86.32) rectangle ( 46.09, 90.01);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 46.09, 86.32) rectangle ( 49.78, 90.01);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 49.78, 86.32) rectangle ( 53.47, 90.01);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 53.47, 86.32) rectangle ( 57.16, 90.01);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 57.16, 86.32) rectangle ( 60.85, 90.01);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 60.85, 86.32) rectangle ( 64.54, 90.01);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 64.54, 86.32) rectangle ( 68.23, 90.01);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 68.23, 86.32) rectangle ( 71.92, 90.01);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 71.92, 86.32) rectangle ( 75.61, 90.01);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 75.61, 86.32) rectangle ( 79.30, 90.01);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 79.30, 86.32) rectangle ( 82.99, 90.01);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 82.99, 86.32) rectangle ( 86.68, 90.01);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 86.68, 86.32) rectangle ( 90.37, 90.01);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 90.37, 86.32) rectangle ( 94.06, 90.01);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 94.06, 86.32) rectangle ( 97.75, 90.01);

\path[fill=fillColor] ( 97.75, 86.32) rectangle (101.44, 90.01);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (101.44, 86.32) rectangle (105.13, 90.01);

\path[fill=fillColor] (105.13, 86.32) rectangle (108.82, 90.01);

\path[fill=fillColor] (108.82, 86.32) rectangle (112.51, 90.01);

\path[fill=fillColor] (112.51, 86.32) rectangle (116.20, 90.01);

\path[fill=fillColor] (116.20, 86.32) rectangle (119.89, 90.01);

\path[fill=fillColor] (119.89, 86.32) rectangle (123.58, 90.01);

\path[fill=fillColor] (123.58, 86.32) rectangle (127.27, 90.01);

\path[fill=fillColor] (127.27, 86.32) rectangle (130.96, 90.01);

\path[fill=fillColor] (130.96, 86.32) rectangle (134.65, 90.01);

\path[fill=fillColor] (134.65, 86.32) rectangle (138.34, 90.01);

\path[fill=fillColor] (138.34, 86.32) rectangle (142.03, 90.01);

\path[fill=fillColor] (142.03, 86.32) rectangle (145.72, 90.01);

\path[fill=fillColor] (145.72, 86.32) rectangle (149.41, 90.01);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 38.71, 90.01) rectangle ( 42.40, 93.70);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 42.40, 90.01) rectangle ( 46.09, 93.70);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 46.09, 90.01) rectangle ( 49.78, 93.70);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 49.78, 90.01) rectangle ( 53.47, 93.70);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 53.47, 90.01) rectangle ( 57.16, 93.70);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 57.16, 90.01) rectangle ( 60.85, 93.70);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 60.85, 90.01) rectangle ( 64.54, 93.70);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 64.54, 90.01) rectangle ( 68.23, 93.70);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 68.23, 90.01) rectangle ( 71.92, 93.70);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 71.92, 90.01) rectangle ( 75.61, 93.70);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 75.61, 90.01) rectangle ( 79.30, 93.70);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 79.30, 90.01) rectangle ( 82.99, 93.70);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 82.99, 90.01) rectangle ( 86.68, 93.70);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 86.68, 90.01) rectangle ( 90.37, 93.70);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 90.37, 90.01) rectangle ( 94.06, 93.70);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 94.06, 90.01) rectangle ( 97.75, 93.70);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 97.75, 90.01) rectangle (101.44, 93.70);

\path[fill=fillColor] (101.44, 90.01) rectangle (105.13, 93.70);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (105.13, 90.01) rectangle (108.82, 93.70);

\path[fill=fillColor] (108.82, 90.01) rectangle (112.51, 93.70);

\path[fill=fillColor] (112.51, 90.01) rectangle (116.20, 93.70);

\path[fill=fillColor] (116.20, 90.01) rectangle (119.89, 93.70);

\path[fill=fillColor] (119.89, 90.01) rectangle (123.58, 93.70);

\path[fill=fillColor] (123.58, 90.01) rectangle (127.27, 93.70);

\path[fill=fillColor] (127.27, 90.01) rectangle (130.96, 93.70);

\path[fill=fillColor] (130.96, 90.01) rectangle (134.65, 93.70);

\path[fill=fillColor] (134.65, 90.01) rectangle (138.34, 93.70);

\path[fill=fillColor] (138.34, 90.01) rectangle (142.03, 93.70);

\path[fill=fillColor] (142.03, 90.01) rectangle (145.72, 93.70);

\path[fill=fillColor] (145.72, 90.01) rectangle (149.41, 93.70);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 38.71, 93.70) rectangle ( 42.40, 97.39);

\path[fill=fillColor] ( 42.40, 93.70) rectangle ( 46.09, 97.39);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 46.09, 93.70) rectangle ( 49.78, 97.39);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 49.78, 93.70) rectangle ( 53.47, 97.39);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 53.47, 93.70) rectangle ( 57.16, 97.39);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 57.16, 93.70) rectangle ( 60.85, 97.39);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 60.85, 93.70) rectangle ( 64.54, 97.39);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 64.54, 93.70) rectangle ( 68.23, 97.39);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 68.23, 93.70) rectangle ( 71.92, 97.39);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 71.92, 93.70) rectangle ( 75.61, 97.39);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 75.61, 93.70) rectangle ( 79.30, 97.39);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 79.30, 93.70) rectangle ( 82.99, 97.39);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 82.99, 93.70) rectangle ( 86.68, 97.39);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 86.68, 93.70) rectangle ( 90.37, 97.39);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 90.37, 93.70) rectangle ( 94.06, 97.39);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 94.06, 93.70) rectangle ( 97.75, 97.39);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 97.75, 93.70) rectangle (101.44, 97.39);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (101.44, 93.70) rectangle (105.13, 97.39);

\path[fill=fillColor] (105.13, 93.70) rectangle (108.82, 97.39);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (108.82, 93.70) rectangle (112.51, 97.39);

\path[fill=fillColor] (112.51, 93.70) rectangle (116.20, 97.39);

\path[fill=fillColor] (116.20, 93.70) rectangle (119.89, 97.39);

\path[fill=fillColor] (119.89, 93.70) rectangle (123.58, 97.39);

\path[fill=fillColor] (123.58, 93.70) rectangle (127.27, 97.39);

\path[fill=fillColor] (127.27, 93.70) rectangle (130.96, 97.39);

\path[fill=fillColor] (130.96, 93.70) rectangle (134.65, 97.39);

\path[fill=fillColor] (134.65, 93.70) rectangle (138.34, 97.39);

\path[fill=fillColor] (138.34, 93.70) rectangle (142.03, 97.39);

\path[fill=fillColor] (142.03, 93.70) rectangle (145.72, 97.39);

\path[fill=fillColor] (145.72, 93.70) rectangle (149.41, 97.39);

\path[fill=fillColor] ( 38.71, 97.39) rectangle ( 42.40,101.08);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 42.40, 97.39) rectangle ( 46.09,101.08);

\path[fill=fillColor] ( 46.09, 97.39) rectangle ( 49.78,101.08);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 49.78, 97.39) rectangle ( 53.47,101.08);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 53.47, 97.39) rectangle ( 57.16,101.08);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 57.16, 97.39) rectangle ( 60.85,101.08);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 60.85, 97.39) rectangle ( 64.54,101.08);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 64.54, 97.39) rectangle ( 68.23,101.08);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 68.23, 97.39) rectangle ( 71.92,101.08);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 71.92, 97.39) rectangle ( 75.61,101.08);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 75.61, 97.39) rectangle ( 79.30,101.08);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 79.30, 97.39) rectangle ( 82.99,101.08);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 82.99, 97.39) rectangle ( 86.68,101.08);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 86.68, 97.39) rectangle ( 90.37,101.08);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 90.37, 97.39) rectangle ( 94.06,101.08);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 94.06, 97.39) rectangle ( 97.75,101.08);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 97.75, 97.39) rectangle (101.44,101.08);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (101.44, 97.39) rectangle (105.13,101.08);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (105.13, 97.39) rectangle (108.82,101.08);

\path[fill=fillColor] (108.82, 97.39) rectangle (112.51,101.08);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (112.51, 97.39) rectangle (116.20,101.08);

\path[fill=fillColor] (116.20, 97.39) rectangle (119.89,101.08);

\path[fill=fillColor] (119.89, 97.39) rectangle (123.58,101.08);

\path[fill=fillColor] (123.58, 97.39) rectangle (127.27,101.08);

\path[fill=fillColor] (127.27, 97.39) rectangle (130.96,101.08);

\path[fill=fillColor] (130.96, 97.39) rectangle (134.65,101.08);

\path[fill=fillColor] (134.65, 97.39) rectangle (138.34,101.08);

\path[fill=fillColor] (138.34, 97.39) rectangle (142.03,101.08);

\path[fill=fillColor] (142.03, 97.39) rectangle (145.72,101.08);

\path[fill=fillColor] (145.72, 97.39) rectangle (149.41,101.08);

\path[fill=fillColor] ( 38.71,101.08) rectangle ( 42.40,104.77);

\path[fill=fillColor] ( 42.40,101.08) rectangle ( 46.09,104.77);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 46.09,101.08) rectangle ( 49.78,104.77);

\path[fill=fillColor] ( 49.78,101.08) rectangle ( 53.47,104.77);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 53.47,101.08) rectangle ( 57.16,104.77);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 57.16,101.08) rectangle ( 60.85,104.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 60.85,101.08) rectangle ( 64.54,104.77);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 64.54,101.08) rectangle ( 68.23,104.77);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 68.23,101.08) rectangle ( 71.92,104.77);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 71.92,101.08) rectangle ( 75.61,104.77);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 75.61,101.08) rectangle ( 79.30,104.77);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 79.30,101.08) rectangle ( 82.99,104.77);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 82.99,101.08) rectangle ( 86.68,104.77);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 86.68,101.08) rectangle ( 90.37,104.77);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 90.37,101.08) rectangle ( 94.06,104.77);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 94.06,101.08) rectangle ( 97.75,104.77);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 97.75,101.08) rectangle (101.44,104.77);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (101.44,101.08) rectangle (105.13,104.77);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (105.13,101.08) rectangle (108.82,104.77);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (108.82,101.08) rectangle (112.51,104.77);

\path[fill=fillColor] (112.51,101.08) rectangle (116.20,104.77);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (116.20,101.08) rectangle (119.89,104.77);

\path[fill=fillColor] (119.89,101.08) rectangle (123.58,104.77);

\path[fill=fillColor] (123.58,101.08) rectangle (127.27,104.77);

\path[fill=fillColor] (127.27,101.08) rectangle (130.96,104.77);

\path[fill=fillColor] (130.96,101.08) rectangle (134.65,104.77);

\path[fill=fillColor] (134.65,101.08) rectangle (138.34,104.77);

\path[fill=fillColor] (138.34,101.08) rectangle (142.03,104.77);

\path[fill=fillColor] (142.03,101.08) rectangle (145.72,104.77);

\path[fill=fillColor] (145.72,101.08) rectangle (149.41,104.77);

\path[fill=fillColor] ( 38.71,104.77) rectangle ( 42.40,108.46);

\path[fill=fillColor] ( 42.40,104.77) rectangle ( 46.09,108.46);

\path[fill=fillColor] ( 46.09,104.77) rectangle ( 49.78,108.46);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 49.78,104.77) rectangle ( 53.47,108.46);

\path[fill=fillColor] ( 53.47,104.77) rectangle ( 57.16,108.46);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 57.16,104.77) rectangle ( 60.85,108.46);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 60.85,104.77) rectangle ( 64.54,108.46);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 64.54,104.77) rectangle ( 68.23,108.46);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 68.23,104.77) rectangle ( 71.92,108.46);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 71.92,104.77) rectangle ( 75.61,108.46);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 75.61,104.77) rectangle ( 79.30,108.46);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 79.30,104.77) rectangle ( 82.99,108.46);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 82.99,104.77) rectangle ( 86.68,108.46);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 86.68,104.77) rectangle ( 90.37,108.46);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 90.37,104.77) rectangle ( 94.06,108.46);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 94.06,104.77) rectangle ( 97.75,108.46);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 97.75,104.77) rectangle (101.44,108.46);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (101.44,104.77) rectangle (105.13,108.46);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (105.13,104.77) rectangle (108.82,108.46);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (108.82,104.77) rectangle (112.51,108.46);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (112.51,104.77) rectangle (116.20,108.46);

\path[fill=fillColor] (116.20,104.77) rectangle (119.89,108.46);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (119.89,104.77) rectangle (123.58,108.46);

\path[fill=fillColor] (123.58,104.77) rectangle (127.27,108.46);

\path[fill=fillColor] (127.27,104.77) rectangle (130.96,108.46);

\path[fill=fillColor] (130.96,104.77) rectangle (134.65,108.46);

\path[fill=fillColor] (134.65,104.77) rectangle (138.34,108.46);

\path[fill=fillColor] (138.34,104.77) rectangle (142.03,108.46);

\path[fill=fillColor] (142.03,104.77) rectangle (145.72,108.46);

\path[fill=fillColor] (145.72,104.77) rectangle (149.41,108.46);

\path[fill=fillColor] ( 38.71,108.46) rectangle ( 42.40,112.15);

\path[fill=fillColor] ( 42.40,108.46) rectangle ( 46.09,112.15);

\path[fill=fillColor] ( 46.09,108.46) rectangle ( 49.78,112.15);

\path[fill=fillColor] ( 49.78,108.46) rectangle ( 53.47,112.15);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 53.47,108.46) rectangle ( 57.16,112.15);

\path[fill=fillColor] ( 57.16,108.46) rectangle ( 60.85,112.15);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 60.85,108.46) rectangle ( 64.54,112.15);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 64.54,108.46) rectangle ( 68.23,112.15);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 68.23,108.46) rectangle ( 71.92,112.15);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 71.92,108.46) rectangle ( 75.61,112.15);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 75.61,108.46) rectangle ( 79.30,112.15);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 79.30,108.46) rectangle ( 82.99,112.15);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 82.99,108.46) rectangle ( 86.68,112.15);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 86.68,108.46) rectangle ( 90.37,112.15);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 90.37,108.46) rectangle ( 94.06,112.15);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 94.06,108.46) rectangle ( 97.75,112.15);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 97.75,108.46) rectangle (101.44,112.15);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (101.44,108.46) rectangle (105.13,112.15);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (105.13,108.46) rectangle (108.82,112.15);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (108.82,108.46) rectangle (112.51,112.15);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (112.51,108.46) rectangle (116.20,112.15);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (116.20,108.46) rectangle (119.89,112.15);

\path[fill=fillColor] (119.89,108.46) rectangle (123.58,112.15);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (123.58,108.46) rectangle (127.27,112.15);

\path[fill=fillColor] (127.27,108.46) rectangle (130.96,112.15);

\path[fill=fillColor] (130.96,108.46) rectangle (134.65,112.15);

\path[fill=fillColor] (134.65,108.46) rectangle (138.34,112.15);

\path[fill=fillColor] (138.34,108.46) rectangle (142.03,112.15);

\path[fill=fillColor] (142.03,108.46) rectangle (145.72,112.15);

\path[fill=fillColor] (145.72,108.46) rectangle (149.41,112.15);

\path[fill=fillColor] ( 38.71,112.15) rectangle ( 42.40,115.84);

\path[fill=fillColor] ( 42.40,112.15) rectangle ( 46.09,115.84);

\path[fill=fillColor] ( 46.09,112.15) rectangle ( 49.78,115.84);

\path[fill=fillColor] ( 49.78,112.15) rectangle ( 53.47,115.84);

\path[fill=fillColor] ( 53.47,112.15) rectangle ( 57.16,115.84);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 57.16,112.15) rectangle ( 60.85,115.84);

\path[fill=fillColor] ( 60.85,112.15) rectangle ( 64.54,115.84);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 64.54,112.15) rectangle ( 68.23,115.84);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 68.23,112.15) rectangle ( 71.92,115.84);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 71.92,112.15) rectangle ( 75.61,115.84);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 75.61,112.15) rectangle ( 79.30,115.84);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 79.30,112.15) rectangle ( 82.99,115.84);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 82.99,112.15) rectangle ( 86.68,115.84);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 86.68,112.15) rectangle ( 90.37,115.84);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 90.37,112.15) rectangle ( 94.06,115.84);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 94.06,112.15) rectangle ( 97.75,115.84);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 97.75,112.15) rectangle (101.44,115.84);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (101.44,112.15) rectangle (105.13,115.84);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (105.13,112.15) rectangle (108.82,115.84);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (108.82,112.15) rectangle (112.51,115.84);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (112.51,112.15) rectangle (116.20,115.84);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (116.20,112.15) rectangle (119.89,115.84);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (119.89,112.15) rectangle (123.58,115.84);

\path[fill=fillColor] (123.58,112.15) rectangle (127.27,115.84);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (127.27,112.15) rectangle (130.96,115.84);

\path[fill=fillColor] (130.96,112.15) rectangle (134.65,115.84);

\path[fill=fillColor] (134.65,112.15) rectangle (138.34,115.84);

\path[fill=fillColor] (138.34,112.15) rectangle (142.03,115.84);

\path[fill=fillColor] (142.03,112.15) rectangle (145.72,115.84);

\path[fill=fillColor] (145.72,112.15) rectangle (149.41,115.84);

\path[fill=fillColor] ( 38.71,115.84) rectangle ( 42.40,119.53);

\path[fill=fillColor] ( 42.40,115.84) rectangle ( 46.09,119.53);

\path[fill=fillColor] ( 46.09,115.84) rectangle ( 49.78,119.53);

\path[fill=fillColor] ( 49.78,115.84) rectangle ( 53.47,119.53);

\path[fill=fillColor] ( 53.47,115.84) rectangle ( 57.16,119.53);

\path[fill=fillColor] ( 57.16,115.84) rectangle ( 60.85,119.53);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 60.85,115.84) rectangle ( 64.54,119.53);

\path[fill=fillColor] ( 64.54,115.84) rectangle ( 68.23,119.53);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 68.23,115.84) rectangle ( 71.92,119.53);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 71.92,115.84) rectangle ( 75.61,119.53);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 75.61,115.84) rectangle ( 79.30,119.53);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 79.30,115.84) rectangle ( 82.99,119.53);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 82.99,115.84) rectangle ( 86.68,119.53);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 86.68,115.84) rectangle ( 90.37,119.53);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 90.37,115.84) rectangle ( 94.06,119.53);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 94.06,115.84) rectangle ( 97.75,119.53);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 97.75,115.84) rectangle (101.44,119.53);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (101.44,115.84) rectangle (105.13,119.53);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (105.13,115.84) rectangle (108.82,119.53);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (108.82,115.84) rectangle (112.51,119.53);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (112.51,115.84) rectangle (116.20,119.53);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (116.20,115.84) rectangle (119.89,119.53);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (119.89,115.84) rectangle (123.58,119.53);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (123.58,115.84) rectangle (127.27,119.53);

\path[fill=fillColor] (127.27,115.84) rectangle (130.96,119.53);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (130.96,115.84) rectangle (134.65,119.53);

\path[fill=fillColor] (134.65,115.84) rectangle (138.34,119.53);

\path[fill=fillColor] (138.34,115.84) rectangle (142.03,119.53);

\path[fill=fillColor] (142.03,115.84) rectangle (145.72,119.53);

\path[fill=fillColor] (145.72,115.84) rectangle (149.41,119.53);

\path[fill=fillColor] ( 38.71,119.53) rectangle ( 42.40,123.22);

\path[fill=fillColor] ( 42.40,119.53) rectangle ( 46.09,123.22);

\path[fill=fillColor] ( 46.09,119.53) rectangle ( 49.78,123.22);

\path[fill=fillColor] ( 49.78,119.53) rectangle ( 53.47,123.22);

\path[fill=fillColor] ( 53.47,119.53) rectangle ( 57.16,123.22);

\path[fill=fillColor] ( 57.16,119.53) rectangle ( 60.85,123.22);

\path[fill=fillColor] ( 60.85,119.53) rectangle ( 64.54,123.22);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 64.54,119.53) rectangle ( 68.23,123.22);

\path[fill=fillColor] ( 68.23,119.53) rectangle ( 71.92,123.22);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 71.92,119.53) rectangle ( 75.61,123.22);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 75.61,119.53) rectangle ( 79.30,123.22);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 79.30,119.53) rectangle ( 82.99,123.22);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 82.99,119.53) rectangle ( 86.68,123.22);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 86.68,119.53) rectangle ( 90.37,123.22);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 90.37,119.53) rectangle ( 94.06,123.22);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 94.06,119.53) rectangle ( 97.75,123.22);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 97.75,119.53) rectangle (101.44,123.22);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (101.44,119.53) rectangle (105.13,123.22);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (105.13,119.53) rectangle (108.82,123.22);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (108.82,119.53) rectangle (112.51,123.22);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (112.51,119.53) rectangle (116.20,123.22);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (116.20,119.53) rectangle (119.89,123.22);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (119.89,119.53) rectangle (123.58,123.22);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (123.58,119.53) rectangle (127.27,123.22);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (127.27,119.53) rectangle (130.96,123.22);

\path[fill=fillColor] (130.96,119.53) rectangle (134.65,123.22);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (134.65,119.53) rectangle (138.34,123.22);

\path[fill=fillColor] (138.34,119.53) rectangle (142.03,123.22);

\path[fill=fillColor] (142.03,119.53) rectangle (145.72,123.22);

\path[fill=fillColor] (145.72,119.53) rectangle (149.41,123.22);

\path[fill=fillColor] ( 38.71,123.22) rectangle ( 42.40,126.91);

\path[fill=fillColor] ( 42.40,123.22) rectangle ( 46.09,126.91);

\path[fill=fillColor] ( 46.09,123.22) rectangle ( 49.78,126.91);

\path[fill=fillColor] ( 49.78,123.22) rectangle ( 53.47,126.91);

\path[fill=fillColor] ( 53.47,123.22) rectangle ( 57.16,126.91);

\path[fill=fillColor] ( 57.16,123.22) rectangle ( 60.85,126.91);

\path[fill=fillColor] ( 60.85,123.22) rectangle ( 64.54,126.91);

\path[fill=fillColor] ( 64.54,123.22) rectangle ( 68.23,126.91);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 68.23,123.22) rectangle ( 71.92,126.91);

\path[fill=fillColor] ( 71.92,123.22) rectangle ( 75.61,126.91);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 75.61,123.22) rectangle ( 79.30,126.91);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 79.30,123.22) rectangle ( 82.99,126.91);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 82.99,123.22) rectangle ( 86.68,126.91);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 86.68,123.22) rectangle ( 90.37,126.91);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 90.37,123.22) rectangle ( 94.06,126.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 94.06,123.22) rectangle ( 97.75,126.91);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] ( 97.75,123.22) rectangle (101.44,126.91);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (101.44,123.22) rectangle (105.13,126.91);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (105.13,123.22) rectangle (108.82,126.91);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (108.82,123.22) rectangle (112.51,126.91);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (112.51,123.22) rectangle (116.20,126.91);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (116.20,123.22) rectangle (119.89,126.91);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (119.89,123.22) rectangle (123.58,126.91);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (123.58,123.22) rectangle (127.27,126.91);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (127.27,123.22) rectangle (130.96,126.91);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (130.96,123.22) rectangle (134.65,126.91);

\path[fill=fillColor] (134.65,123.22) rectangle (138.34,126.91);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (138.34,123.22) rectangle (142.03,126.91);

\path[fill=fillColor] (142.03,123.22) rectangle (145.72,126.91);

\path[fill=fillColor] (145.72,123.22) rectangle (149.41,126.91);

\path[fill=fillColor] ( 38.71,126.91) rectangle ( 42.40,130.60);

\path[fill=fillColor] ( 42.40,126.91) rectangle ( 46.09,130.60);

\path[fill=fillColor] ( 46.09,126.91) rectangle ( 49.78,130.60);

\path[fill=fillColor] ( 49.78,126.91) rectangle ( 53.47,130.60);

\path[fill=fillColor] ( 53.47,126.91) rectangle ( 57.16,130.60);

\path[fill=fillColor] ( 57.16,126.91) rectangle ( 60.85,130.60);

\path[fill=fillColor] ( 60.85,126.91) rectangle ( 64.54,130.60);

\path[fill=fillColor] ( 64.54,126.91) rectangle ( 68.23,130.60);

\path[fill=fillColor] ( 68.23,126.91) rectangle ( 71.92,130.60);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 71.92,126.91) rectangle ( 75.61,130.60);

\path[fill=fillColor] ( 75.61,126.91) rectangle ( 79.30,130.60);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 79.30,126.91) rectangle ( 82.99,130.60);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 82.99,126.91) rectangle ( 86.68,130.60);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 86.68,126.91) rectangle ( 90.37,130.60);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 90.37,126.91) rectangle ( 94.06,130.60);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 94.06,126.91) rectangle ( 97.75,130.60);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] ( 97.75,126.91) rectangle (101.44,130.60);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (101.44,126.91) rectangle (105.13,130.60);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (105.13,126.91) rectangle (108.82,130.60);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (108.82,126.91) rectangle (112.51,130.60);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (112.51,126.91) rectangle (116.20,130.60);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (116.20,126.91) rectangle (119.89,130.60);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (119.89,126.91) rectangle (123.58,130.60);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (123.58,126.91) rectangle (127.27,130.60);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (127.27,126.91) rectangle (130.96,130.60);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (130.96,126.91) rectangle (134.65,130.60);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (134.65,126.91) rectangle (138.34,130.60);

\path[fill=fillColor] (138.34,126.91) rectangle (142.03,130.60);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (142.03,126.91) rectangle (145.72,130.60);

\path[fill=fillColor] (145.72,126.91) rectangle (149.41,130.60);

\path[fill=fillColor] ( 38.71,130.60) rectangle ( 42.40,134.29);

\path[fill=fillColor] ( 42.40,130.60) rectangle ( 46.09,134.29);

\path[fill=fillColor] ( 46.09,130.60) rectangle ( 49.78,134.29);

\path[fill=fillColor] ( 49.78,130.60) rectangle ( 53.47,134.29);

\path[fill=fillColor] ( 53.47,130.60) rectangle ( 57.16,134.29);

\path[fill=fillColor] ( 57.16,130.60) rectangle ( 60.85,134.29);

\path[fill=fillColor] ( 60.85,130.60) rectangle ( 64.54,134.29);

\path[fill=fillColor] ( 64.54,130.60) rectangle ( 68.23,134.29);

\path[fill=fillColor] ( 68.23,130.60) rectangle ( 71.92,134.29);

\path[fill=fillColor] ( 71.92,130.60) rectangle ( 75.61,134.29);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 75.61,130.60) rectangle ( 79.30,134.29);

\path[fill=fillColor] ( 79.30,130.60) rectangle ( 82.99,134.29);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 82.99,130.60) rectangle ( 86.68,134.29);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 86.68,130.60) rectangle ( 90.37,134.29);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 90.37,130.60) rectangle ( 94.06,134.29);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 94.06,130.60) rectangle ( 97.75,134.29);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] ( 97.75,130.60) rectangle (101.44,134.29);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (101.44,130.60) rectangle (105.13,134.29);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (105.13,130.60) rectangle (108.82,134.29);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (108.82,130.60) rectangle (112.51,134.29);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (112.51,130.60) rectangle (116.20,134.29);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (116.20,130.60) rectangle (119.89,134.29);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (119.89,130.60) rectangle (123.58,134.29);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (123.58,130.60) rectangle (127.27,134.29);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (127.27,130.60) rectangle (130.96,134.29);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (130.96,130.60) rectangle (134.65,134.29);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (134.65,130.60) rectangle (138.34,134.29);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (138.34,130.60) rectangle (142.03,134.29);

\path[fill=fillColor] (142.03,130.60) rectangle (145.72,134.29);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (145.72,130.60) rectangle (149.41,134.29);

\path[fill=fillColor] ( 38.71,134.29) rectangle ( 42.40,137.98);

\path[fill=fillColor] ( 42.40,134.29) rectangle ( 46.09,137.98);

\path[fill=fillColor] ( 46.09,134.29) rectangle ( 49.78,137.98);

\path[fill=fillColor] ( 49.78,134.29) rectangle ( 53.47,137.98);

\path[fill=fillColor] ( 53.47,134.29) rectangle ( 57.16,137.98);

\path[fill=fillColor] ( 57.16,134.29) rectangle ( 60.85,137.98);

\path[fill=fillColor] ( 60.85,134.29) rectangle ( 64.54,137.98);

\path[fill=fillColor] ( 64.54,134.29) rectangle ( 68.23,137.98);

\path[fill=fillColor] ( 68.23,134.29) rectangle ( 71.92,137.98);

\path[fill=fillColor] ( 71.92,134.29) rectangle ( 75.61,137.98);

\path[fill=fillColor] ( 75.61,134.29) rectangle ( 79.30,137.98);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 79.30,134.29) rectangle ( 82.99,137.98);

\path[fill=fillColor] ( 82.99,134.29) rectangle ( 86.68,137.98);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 86.68,134.29) rectangle ( 90.37,137.98);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 90.37,134.29) rectangle ( 94.06,137.98);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 94.06,134.29) rectangle ( 97.75,137.98);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] ( 97.75,134.29) rectangle (101.44,137.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (101.44,134.29) rectangle (105.13,137.98);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (105.13,134.29) rectangle (108.82,137.98);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (108.82,134.29) rectangle (112.51,137.98);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (112.51,134.29) rectangle (116.20,137.98);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (116.20,134.29) rectangle (119.89,137.98);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (119.89,134.29) rectangle (123.58,137.98);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.58,134.29) rectangle (127.27,137.98);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (127.27,134.29) rectangle (130.96,137.98);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (130.96,134.29) rectangle (134.65,137.98);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (134.65,134.29) rectangle (138.34,137.98);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (138.34,134.29) rectangle (142.03,137.98);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (142.03,134.29) rectangle (145.72,137.98);

\path[fill=fillColor] (145.72,134.29) rectangle (149.41,137.98);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.71,137.98) rectangle ( 42.40,141.67);

\path[fill=fillColor] ( 42.40,137.98) rectangle ( 46.09,141.67);

\path[fill=fillColor] ( 46.09,137.98) rectangle ( 49.78,141.67);

\path[fill=fillColor] ( 49.78,137.98) rectangle ( 53.47,141.67);

\path[fill=fillColor] ( 53.47,137.98) rectangle ( 57.16,141.67);

\path[fill=fillColor] ( 57.16,137.98) rectangle ( 60.85,141.67);

\path[fill=fillColor] ( 60.85,137.98) rectangle ( 64.54,141.67);

\path[fill=fillColor] ( 64.54,137.98) rectangle ( 68.23,141.67);

\path[fill=fillColor] ( 68.23,137.98) rectangle ( 71.92,141.67);

\path[fill=fillColor] ( 71.92,137.98) rectangle ( 75.61,141.67);

\path[fill=fillColor] ( 75.61,137.98) rectangle ( 79.30,141.67);

\path[fill=fillColor] ( 79.30,137.98) rectangle ( 82.99,141.67);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 82.99,137.98) rectangle ( 86.68,141.67);

\path[fill=fillColor] ( 86.68,137.98) rectangle ( 90.37,141.67);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 90.37,137.98) rectangle ( 94.06,141.67);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 94.06,137.98) rectangle ( 97.75,141.67);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] ( 97.75,137.98) rectangle (101.44,141.67);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (101.44,137.98) rectangle (105.13,141.67);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (105.13,137.98) rectangle (108.82,141.67);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (108.82,137.98) rectangle (112.51,141.67);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (112.51,137.98) rectangle (116.20,141.67);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (116.20,137.98) rectangle (119.89,141.67);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (119.89,137.98) rectangle (123.58,141.67);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (123.58,137.98) rectangle (127.27,141.67);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.27,137.98) rectangle (130.96,141.67);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (130.96,137.98) rectangle (134.65,141.67);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (134.65,137.98) rectangle (138.34,141.67);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (138.34,137.98) rectangle (142.03,141.67);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (142.03,137.98) rectangle (145.72,141.67);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (145.72,137.98) rectangle (149.41,141.67);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.71,141.67) rectangle ( 42.40,145.36);

\path[fill=fillColor] ( 42.40,141.67) rectangle ( 46.09,145.36);

\path[fill=fillColor] ( 46.09,141.67) rectangle ( 49.78,145.36);

\path[fill=fillColor] ( 49.78,141.67) rectangle ( 53.47,145.36);

\path[fill=fillColor] ( 53.47,141.67) rectangle ( 57.16,145.36);

\path[fill=fillColor] ( 57.16,141.67) rectangle ( 60.85,145.36);

\path[fill=fillColor] ( 60.85,141.67) rectangle ( 64.54,145.36);

\path[fill=fillColor] ( 64.54,141.67) rectangle ( 68.23,145.36);

\path[fill=fillColor] ( 68.23,141.67) rectangle ( 71.92,145.36);

\path[fill=fillColor] ( 71.92,141.67) rectangle ( 75.61,145.36);

\path[fill=fillColor] ( 75.61,141.67) rectangle ( 79.30,145.36);

\path[fill=fillColor] ( 79.30,141.67) rectangle ( 82.99,145.36);

\path[fill=fillColor] ( 82.99,141.67) rectangle ( 86.68,145.36);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 86.68,141.67) rectangle ( 90.37,145.36);

\path[fill=fillColor] ( 90.37,141.67) rectangle ( 94.06,145.36);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 94.06,141.67) rectangle ( 97.75,145.36);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] ( 97.75,141.67) rectangle (101.44,145.36);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (101.44,141.67) rectangle (105.13,145.36);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (105.13,141.67) rectangle (108.82,145.36);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (108.82,141.67) rectangle (112.51,145.36);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (112.51,141.67) rectangle (116.20,145.36);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (116.20,141.67) rectangle (119.89,145.36);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (119.89,141.67) rectangle (123.58,145.36);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (123.58,141.67) rectangle (127.27,145.36);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.27,141.67) rectangle (130.96,145.36);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (130.96,141.67) rectangle (134.65,145.36);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (134.65,141.67) rectangle (138.34,145.36);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (138.34,141.67) rectangle (142.03,145.36);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (142.03,141.67) rectangle (145.72,145.36);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (145.72,141.67) rectangle (149.41,145.36);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.71,145.36) rectangle ( 42.40,149.05);

\path[fill=fillColor] ( 42.40,145.36) rectangle ( 46.09,149.05);

\path[fill=fillColor] ( 46.09,145.36) rectangle ( 49.78,149.05);

\path[fill=fillColor] ( 49.78,145.36) rectangle ( 53.47,149.05);

\path[fill=fillColor] ( 53.47,145.36) rectangle ( 57.16,149.05);

\path[fill=fillColor] ( 57.16,145.36) rectangle ( 60.85,149.05);

\path[fill=fillColor] ( 60.85,145.36) rectangle ( 64.54,149.05);

\path[fill=fillColor] ( 64.54,145.36) rectangle ( 68.23,149.05);

\path[fill=fillColor] ( 68.23,145.36) rectangle ( 71.92,149.05);

\path[fill=fillColor] ( 71.92,145.36) rectangle ( 75.61,149.05);

\path[fill=fillColor] ( 75.61,145.36) rectangle ( 79.30,149.05);

\path[fill=fillColor] ( 79.30,145.36) rectangle ( 82.99,149.05);

\path[fill=fillColor] ( 82.99,145.36) rectangle ( 86.68,149.05);

\path[fill=fillColor] ( 86.68,145.36) rectangle ( 90.37,149.05);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 90.37,145.36) rectangle ( 94.06,149.05);

\path[fill=fillColor] ( 94.06,145.36) rectangle ( 97.75,149.05);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] ( 97.75,145.36) rectangle (101.44,149.05);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (101.44,145.36) rectangle (105.13,149.05);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (105.13,145.36) rectangle (108.82,149.05);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (108.82,145.36) rectangle (112.51,149.05);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (112.51,145.36) rectangle (116.20,149.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (116.20,145.36) rectangle (119.89,149.05);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (119.89,145.36) rectangle (123.58,149.05);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (123.58,145.36) rectangle (127.27,149.05);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (127.27,145.36) rectangle (130.96,149.05);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (130.96,145.36) rectangle (134.65,149.05);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (134.65,145.36) rectangle (138.34,149.05);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (138.34,145.36) rectangle (142.03,149.05);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (142.03,145.36) rectangle (145.72,149.05);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (145.72,145.36) rectangle (149.41,149.05);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.71,149.05) rectangle ( 42.40,152.74);

\path[fill=fillColor] ( 42.40,149.05) rectangle ( 46.09,152.74);

\path[fill=fillColor] ( 46.09,149.05) rectangle ( 49.78,152.74);

\path[fill=fillColor] ( 49.78,149.05) rectangle ( 53.47,152.74);

\path[fill=fillColor] ( 53.47,149.05) rectangle ( 57.16,152.74);

\path[fill=fillColor] ( 57.16,149.05) rectangle ( 60.85,152.74);

\path[fill=fillColor] ( 60.85,149.05) rectangle ( 64.54,152.74);

\path[fill=fillColor] ( 64.54,149.05) rectangle ( 68.23,152.74);

\path[fill=fillColor] ( 68.23,149.05) rectangle ( 71.92,152.74);

\path[fill=fillColor] ( 71.92,149.05) rectangle ( 75.61,152.74);

\path[fill=fillColor] ( 75.61,149.05) rectangle ( 79.30,152.74);

\path[fill=fillColor] ( 79.30,149.05) rectangle ( 82.99,152.74);

\path[fill=fillColor] ( 82.99,149.05) rectangle ( 86.68,152.74);

\path[fill=fillColor] ( 86.68,149.05) rectangle ( 90.37,152.74);

\path[fill=fillColor] ( 90.37,149.05) rectangle ( 94.06,152.74);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 94.06,149.05) rectangle ( 97.75,152.74);

\path[fill=fillColor] ( 97.75,149.05) rectangle (101.44,152.74);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (101.44,149.05) rectangle (105.13,152.74);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (105.13,149.05) rectangle (108.82,152.74);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (108.82,149.05) rectangle (112.51,152.74);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (112.51,149.05) rectangle (116.20,152.74);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (116.20,149.05) rectangle (119.89,152.74);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (119.89,149.05) rectangle (123.58,152.74);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (123.58,149.05) rectangle (127.27,152.74);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (127.27,149.05) rectangle (130.96,152.74);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (130.96,149.05) rectangle (134.65,152.74);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (134.65,149.05) rectangle (138.34,152.74);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (138.34,149.05) rectangle (142.03,152.74);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (142.03,149.05) rectangle (145.72,152.74);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (145.72,149.05) rectangle (149.41,152.74);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.71,152.74) rectangle ( 42.40,156.43);

\path[fill=fillColor] ( 42.40,152.74) rectangle ( 46.09,156.43);

\path[fill=fillColor] ( 46.09,152.74) rectangle ( 49.78,156.43);

\path[fill=fillColor] ( 49.78,152.74) rectangle ( 53.47,156.43);

\path[fill=fillColor] ( 53.47,152.74) rectangle ( 57.16,156.43);

\path[fill=fillColor] ( 57.16,152.74) rectangle ( 60.85,156.43);

\path[fill=fillColor] ( 60.85,152.74) rectangle ( 64.54,156.43);

\path[fill=fillColor] ( 64.54,152.74) rectangle ( 68.23,156.43);

\path[fill=fillColor] ( 68.23,152.74) rectangle ( 71.92,156.43);

\path[fill=fillColor] ( 71.92,152.74) rectangle ( 75.61,156.43);

\path[fill=fillColor] ( 75.61,152.74) rectangle ( 79.30,156.43);

\path[fill=fillColor] ( 79.30,152.74) rectangle ( 82.99,156.43);

\path[fill=fillColor] ( 82.99,152.74) rectangle ( 86.68,156.43);

\path[fill=fillColor] ( 86.68,152.74) rectangle ( 90.37,156.43);

\path[fill=fillColor] ( 90.37,152.74) rectangle ( 94.06,156.43);

\path[fill=fillColor] ( 94.06,152.74) rectangle ( 97.75,156.43);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] ( 97.75,152.74) rectangle (101.44,156.43);

\path[fill=fillColor] (101.44,152.74) rectangle (105.13,156.43);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (105.13,152.74) rectangle (108.82,156.43);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (108.82,152.74) rectangle (112.51,156.43);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (112.51,152.74) rectangle (116.20,156.43);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (116.20,152.74) rectangle (119.89,156.43);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (119.89,152.74) rectangle (123.58,156.43);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (123.58,152.74) rectangle (127.27,156.43);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (127.27,152.74) rectangle (130.96,156.43);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (130.96,152.74) rectangle (134.65,156.43);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (134.65,152.74) rectangle (138.34,156.43);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (138.34,152.74) rectangle (142.03,156.43);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (142.03,152.74) rectangle (145.72,156.43);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (145.72,152.74) rectangle (149.41,156.43);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.71,156.43) rectangle ( 42.40,160.12);

\path[fill=fillColor] ( 42.40,156.43) rectangle ( 46.09,160.12);

\path[fill=fillColor] ( 46.09,156.43) rectangle ( 49.78,160.12);

\path[fill=fillColor] ( 49.78,156.43) rectangle ( 53.47,160.12);

\path[fill=fillColor] ( 53.47,156.43) rectangle ( 57.16,160.12);

\path[fill=fillColor] ( 57.16,156.43) rectangle ( 60.85,160.12);

\path[fill=fillColor] ( 60.85,156.43) rectangle ( 64.54,160.12);

\path[fill=fillColor] ( 64.54,156.43) rectangle ( 68.23,160.12);

\path[fill=fillColor] ( 68.23,156.43) rectangle ( 71.92,160.12);

\path[fill=fillColor] ( 71.92,156.43) rectangle ( 75.61,160.12);

\path[fill=fillColor] ( 75.61,156.43) rectangle ( 79.30,160.12);

\path[fill=fillColor] ( 79.30,156.43) rectangle ( 82.99,160.12);

\path[fill=fillColor] ( 82.99,156.43) rectangle ( 86.68,160.12);

\path[fill=fillColor] ( 86.68,156.43) rectangle ( 90.37,160.12);

\path[fill=fillColor] ( 90.37,156.43) rectangle ( 94.06,160.12);

\path[fill=fillColor] ( 94.06,156.43) rectangle ( 97.75,160.12);

\path[fill=fillColor] ( 97.75,156.43) rectangle (101.44,160.12);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (101.44,156.43) rectangle (105.13,160.12);

\path[fill=fillColor] (105.13,156.43) rectangle (108.82,160.12);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (108.82,156.43) rectangle (112.51,160.12);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (112.51,156.43) rectangle (116.20,160.12);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (116.20,156.43) rectangle (119.89,160.12);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (119.89,156.43) rectangle (123.58,160.12);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (123.58,156.43) rectangle (127.27,160.12);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (127.27,156.43) rectangle (130.96,160.12);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (130.96,156.43) rectangle (134.65,160.12);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (134.65,156.43) rectangle (138.34,160.12);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (138.34,156.43) rectangle (142.03,160.12);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (142.03,156.43) rectangle (145.72,160.12);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (145.72,156.43) rectangle (149.41,160.12);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.71,160.12) rectangle ( 42.40,163.81);

\path[fill=fillColor] ( 42.40,160.12) rectangle ( 46.09,163.81);

\path[fill=fillColor] ( 46.09,160.12) rectangle ( 49.78,163.81);

\path[fill=fillColor] ( 49.78,160.12) rectangle ( 53.47,163.81);

\path[fill=fillColor] ( 53.47,160.12) rectangle ( 57.16,163.81);

\path[fill=fillColor] ( 57.16,160.12) rectangle ( 60.85,163.81);

\path[fill=fillColor] ( 60.85,160.12) rectangle ( 64.54,163.81);

\path[fill=fillColor] ( 64.54,160.12) rectangle ( 68.23,163.81);

\path[fill=fillColor] ( 68.23,160.12) rectangle ( 71.92,163.81);

\path[fill=fillColor] ( 71.92,160.12) rectangle ( 75.61,163.81);

\path[fill=fillColor] ( 75.61,160.12) rectangle ( 79.30,163.81);

\path[fill=fillColor] ( 79.30,160.12) rectangle ( 82.99,163.81);

\path[fill=fillColor] ( 82.99,160.12) rectangle ( 86.68,163.81);

\path[fill=fillColor] ( 86.68,160.12) rectangle ( 90.37,163.81);

\path[fill=fillColor] ( 90.37,160.12) rectangle ( 94.06,163.81);

\path[fill=fillColor] ( 94.06,160.12) rectangle ( 97.75,163.81);

\path[fill=fillColor] ( 97.75,160.12) rectangle (101.44,163.81);

\path[fill=fillColor] (101.44,160.12) rectangle (105.13,163.81);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (105.13,160.12) rectangle (108.82,163.81);

\path[fill=fillColor] (108.82,160.12) rectangle (112.51,163.81);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (112.51,160.12) rectangle (116.20,163.81);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (116.20,160.12) rectangle (119.89,163.81);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (119.89,160.12) rectangle (123.58,163.81);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (123.58,160.12) rectangle (127.27,163.81);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (127.27,160.12) rectangle (130.96,163.81);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (130.96,160.12) rectangle (134.65,163.81);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (134.65,160.12) rectangle (138.34,163.81);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (138.34,160.12) rectangle (142.03,163.81);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (142.03,160.12) rectangle (145.72,163.81);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (145.72,160.12) rectangle (149.41,163.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.71,163.81) rectangle ( 42.40,167.50);

\path[fill=fillColor] ( 42.40,163.81) rectangle ( 46.09,167.50);

\path[fill=fillColor] ( 46.09,163.81) rectangle ( 49.78,167.50);

\path[fill=fillColor] ( 49.78,163.81) rectangle ( 53.47,167.50);

\path[fill=fillColor] ( 53.47,163.81) rectangle ( 57.16,167.50);

\path[fill=fillColor] ( 57.16,163.81) rectangle ( 60.85,167.50);

\path[fill=fillColor] ( 60.85,163.81) rectangle ( 64.54,167.50);

\path[fill=fillColor] ( 64.54,163.81) rectangle ( 68.23,167.50);

\path[fill=fillColor] ( 68.23,163.81) rectangle ( 71.92,167.50);

\path[fill=fillColor] ( 71.92,163.81) rectangle ( 75.61,167.50);

\path[fill=fillColor] ( 75.61,163.81) rectangle ( 79.30,167.50);

\path[fill=fillColor] ( 79.30,163.81) rectangle ( 82.99,167.50);

\path[fill=fillColor] ( 82.99,163.81) rectangle ( 86.68,167.50);

\path[fill=fillColor] ( 86.68,163.81) rectangle ( 90.37,167.50);

\path[fill=fillColor] ( 90.37,163.81) rectangle ( 94.06,167.50);

\path[fill=fillColor] ( 94.06,163.81) rectangle ( 97.75,167.50);

\path[fill=fillColor] ( 97.75,163.81) rectangle (101.44,167.50);

\path[fill=fillColor] (101.44,163.81) rectangle (105.13,167.50);

\path[fill=fillColor] (105.13,163.81) rectangle (108.82,167.50);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (108.82,163.81) rectangle (112.51,167.50);

\path[fill=fillColor] (112.51,163.81) rectangle (116.20,167.50);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (116.20,163.81) rectangle (119.89,167.50);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (119.89,163.81) rectangle (123.58,167.50);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (123.58,163.81) rectangle (127.27,167.50);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (127.27,163.81) rectangle (130.96,167.50);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (130.96,163.81) rectangle (134.65,167.50);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (134.65,163.81) rectangle (138.34,167.50);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (138.34,163.81) rectangle (142.03,167.50);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (142.03,163.81) rectangle (145.72,167.50);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (145.72,163.81) rectangle (149.41,167.50);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.71,167.50) rectangle ( 42.40,171.19);

\path[fill=fillColor] ( 42.40,167.50) rectangle ( 46.09,171.19);

\path[fill=fillColor] ( 46.09,167.50) rectangle ( 49.78,171.19);

\path[fill=fillColor] ( 49.78,167.50) rectangle ( 53.47,171.19);

\path[fill=fillColor] ( 53.47,167.50) rectangle ( 57.16,171.19);

\path[fill=fillColor] ( 57.16,167.50) rectangle ( 60.85,171.19);

\path[fill=fillColor] ( 60.85,167.50) rectangle ( 64.54,171.19);

\path[fill=fillColor] ( 64.54,167.50) rectangle ( 68.23,171.19);

\path[fill=fillColor] ( 68.23,167.50) rectangle ( 71.92,171.19);

\path[fill=fillColor] ( 71.92,167.50) rectangle ( 75.61,171.19);

\path[fill=fillColor] ( 75.61,167.50) rectangle ( 79.30,171.19);

\path[fill=fillColor] ( 79.30,167.50) rectangle ( 82.99,171.19);

\path[fill=fillColor] ( 82.99,167.50) rectangle ( 86.68,171.19);

\path[fill=fillColor] ( 86.68,167.50) rectangle ( 90.37,171.19);

\path[fill=fillColor] ( 90.37,167.50) rectangle ( 94.06,171.19);

\path[fill=fillColor] ( 94.06,167.50) rectangle ( 97.75,171.19);

\path[fill=fillColor] ( 97.75,167.50) rectangle (101.44,171.19);

\path[fill=fillColor] (101.44,167.50) rectangle (105.13,171.19);

\path[fill=fillColor] (105.13,167.50) rectangle (108.82,171.19);

\path[fill=fillColor] (108.82,167.50) rectangle (112.51,171.19);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (112.51,167.50) rectangle (116.20,171.19);

\path[fill=fillColor] (116.20,167.50) rectangle (119.89,171.19);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (119.89,167.50) rectangle (123.58,171.19);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (123.58,167.50) rectangle (127.27,171.19);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (127.27,167.50) rectangle (130.96,171.19);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (130.96,167.50) rectangle (134.65,171.19);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (134.65,167.50) rectangle (138.34,171.19);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (138.34,167.50) rectangle (142.03,171.19);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (142.03,167.50) rectangle (145.72,171.19);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (145.72,167.50) rectangle (149.41,171.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 38.71, 60.49) rectangle (149.41,171.19);
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (172.51, 60.49) rectangle (189.85, 61.60);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (172.51, 61.60) rectangle (189.85, 62.71);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (172.51, 62.71) rectangle (189.85, 63.82);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (172.51, 63.82) rectangle (189.85, 64.92);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (172.51, 64.92) rectangle (189.85, 66.03);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (172.51, 66.03) rectangle (189.85, 67.14);
%\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}
%
%\path[fill=fillColor] (172.51, 67.14) rectangle (189.85, 68.24);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (172.51, 68.24) rectangle (189.85, 69.35);
%\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}
%
%\path[fill=fillColor] (172.51, 69.35) rectangle (189.85, 70.46);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (172.51, 70.46) rectangle (189.85, 71.56);
%\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}
%
%\path[fill=fillColor] (172.51, 71.56) rectangle (189.85, 72.67);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (172.51, 72.67) rectangle (189.85, 73.78);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (172.51, 73.78) rectangle (189.85, 74.88);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (172.51, 74.88) rectangle (189.85, 75.99);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (172.51, 75.99) rectangle (189.85, 77.10);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (172.51, 77.10) rectangle (189.85, 78.21);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (172.51, 78.21) rectangle (189.85, 79.31);
%\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}
%
%\path[fill=fillColor] (172.51, 79.31) rectangle (189.85, 80.42);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (172.51, 80.42) rectangle (189.85, 81.53);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (172.51, 81.53) rectangle (189.85, 82.63);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (172.51, 82.63) rectangle (189.85, 83.74);
%\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}
%
%\path[fill=fillColor] (172.51, 83.74) rectangle (189.85, 84.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (172.51, 84.85) rectangle (189.85, 85.95);
%\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}
%
%\path[fill=fillColor] (172.51, 85.95) rectangle (189.85, 87.06);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (172.51, 87.06) rectangle (189.85, 88.17);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (172.51, 88.17) rectangle (189.85, 89.28);
%\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}
%
%\path[fill=fillColor] (172.51, 89.28) rectangle (189.85, 90.38);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (172.51, 90.38) rectangle (189.85, 91.49);
%\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}
%
%\path[fill=fillColor] (172.51, 91.49) rectangle (189.85, 92.60);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (172.51, 92.60) rectangle (189.85, 93.70);
%\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}
%
%\path[fill=fillColor] (172.51, 93.70) rectangle (189.85, 94.81);
%\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}
%
%\path[fill=fillColor] (172.51, 94.81) rectangle (189.85, 95.92);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (172.51, 95.92) rectangle (189.85, 97.02);
%\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}
%
%\path[fill=fillColor] (172.51, 97.02) rectangle (189.85, 98.13);
%\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}
%
%\path[fill=fillColor] (172.51, 98.13) rectangle (189.85, 99.24);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (172.51, 99.24) rectangle (189.85,100.35);
%\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
%
%\path[fill=fillColor] (172.51,100.35) rectangle (189.85,101.45);
%\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}
%
%\path[fill=fillColor] (172.51,101.45) rectangle (189.85,102.56);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (172.51,102.56) rectangle (189.85,103.67);
%\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}
%
%\path[fill=fillColor] (172.51,103.67) rectangle (189.85,104.77);
%\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
%
%\path[fill=fillColor] (172.51,104.77) rectangle (189.85,105.88);
%\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}
%
%\path[fill=fillColor] (172.51,105.88) rectangle (189.85,106.99);
%\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}
%
%\path[fill=fillColor] (172.51,106.99) rectangle (189.85,108.09);
%\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}
%
%\path[fill=fillColor] (172.51,108.09) rectangle (189.85,109.20);
%\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
%
%\path[fill=fillColor] (172.51,109.20) rectangle (189.85,110.31);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (172.51,110.31) rectangle (189.85,111.42);
%\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}
%
%\path[fill=fillColor] (172.51,111.42) rectangle (189.85,112.52);
%\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}
%
%\path[fill=fillColor] (172.51,112.52) rectangle (189.85,113.63);
%\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
%
%\path[fill=fillColor] (172.51,113.63) rectangle (189.85,114.74);
%\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}
%
%\path[fill=fillColor] (172.51,114.74) rectangle (189.85,115.84);
%\definecolor[named]{fillColor}{rgb}{0.50,0.50,0.50}
%
%\path[fill=fillColor] (172.51,115.84) rectangle (189.85,116.95);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (172.51,116.95) rectangle (189.85,118.06);
%\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
%
%\path[fill=fillColor] (172.51,118.06) rectangle (189.85,119.16);
%\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}
%
%\path[fill=fillColor] (172.51,119.16) rectangle (189.85,120.27);
%\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}
%
%\path[fill=fillColor] (172.51,120.27) rectangle (189.85,121.38);
%\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}
%
%\path[fill=fillColor] (172.51,121.38) rectangle (189.85,122.49);
%\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
%
%\path[fill=fillColor] (172.51,122.49) rectangle (189.85,123.59);
%\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}
%
%\path[fill=fillColor] (172.51,123.59) rectangle (189.85,124.70);
%\definecolor[named]{fillColor}{rgb}{0.42,0.42,0.42}
%
%\path[fill=fillColor] (172.51,124.70) rectangle (189.85,125.81);
%\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}
%
%\path[fill=fillColor] (172.51,125.81) rectangle (189.85,126.91);
%\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
%
%\path[fill=fillColor] (172.51,126.91) rectangle (189.85,128.02);
%\definecolor[named]{fillColor}{rgb}{0.39,0.39,0.39}
%
%\path[fill=fillColor] (172.51,128.02) rectangle (189.85,129.13);
%\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}
%
%\path[fill=fillColor] (172.51,129.13) rectangle (189.85,130.23);
%\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}
%
%\path[fill=fillColor] (172.51,130.23) rectangle (189.85,131.34);
%\definecolor[named]{fillColor}{rgb}{0.36,0.36,0.36}
%
%\path[fill=fillColor] (172.51,131.34) rectangle (189.85,132.45);
%\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}
%
%\path[fill=fillColor] (172.51,132.45) rectangle (189.85,133.55);
%\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}
%
%\path[fill=fillColor] (172.51,133.55) rectangle (189.85,134.66);
%\definecolor[named]{fillColor}{rgb}{0.33,0.33,0.33}
%
%\path[fill=fillColor] (172.51,134.66) rectangle (189.85,135.77);
%\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}
%
%\path[fill=fillColor] (172.51,135.77) rectangle (189.85,136.88);
%\definecolor[named]{fillColor}{rgb}{0.31,0.31,0.31}
%
%\path[fill=fillColor] (172.51,136.88) rectangle (189.85,137.98);
%\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}
%
%\path[fill=fillColor] (172.51,137.98) rectangle (189.85,139.09);
%\definecolor[named]{fillColor}{rgb}{0.29,0.29,0.29}
%
%\path[fill=fillColor] (172.51,139.09) rectangle (189.85,140.20);
%\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}
%
%\path[fill=fillColor] (172.51,140.20) rectangle (189.85,141.30);
%\definecolor[named]{fillColor}{rgb}{0.27,0.27,0.27}
%
%\path[fill=fillColor] (172.51,141.30) rectangle (189.85,142.41);
%\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}
%
%\path[fill=fillColor] (172.51,142.41) rectangle (189.85,143.52);
%\definecolor[named]{fillColor}{rgb}{0.25,0.25,0.25}
%
%\path[fill=fillColor] (172.51,143.52) rectangle (189.85,144.62);
%\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}
%
%\path[fill=fillColor] (172.51,144.62) rectangle (189.85,145.73);
%\definecolor[named]{fillColor}{rgb}{0.23,0.23,0.23}
%
%\path[fill=fillColor] (172.51,145.73) rectangle (189.85,146.84);
%\definecolor[named]{fillColor}{rgb}{0.22,0.22,0.22}
%
%\path[fill=fillColor] (172.51,146.84) rectangle (189.85,147.95);
%\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}
%
%\path[fill=fillColor] (172.51,147.95) rectangle (189.85,149.05);
%\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}
%
%\path[fill=fillColor] (172.51,149.05) rectangle (189.85,150.16);
%\definecolor[named]{fillColor}{rgb}{0.19,0.19,0.19}
%
%\path[fill=fillColor] (172.51,150.16) rectangle (189.85,151.27);
%\definecolor[named]{fillColor}{rgb}{0.18,0.18,0.18}
%
%\path[fill=fillColor] (172.51,151.27) rectangle (189.85,152.37);
%\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}
%
%\path[fill=fillColor] (172.51,152.37) rectangle (189.85,153.48);
%\definecolor[named]{fillColor}{rgb}{0.16,0.16,0.16}
%
%\path[fill=fillColor] (172.51,153.48) rectangle (189.85,154.59);
%\definecolor[named]{fillColor}{rgb}{0.15,0.15,0.15}
%
%\path[fill=fillColor] (172.51,154.59) rectangle (189.85,155.69);
%\definecolor[named]{fillColor}{rgb}{0.14,0.14,0.14}
%
%\path[fill=fillColor] (172.51,155.69) rectangle (189.85,156.80);
%\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}
%
%\path[fill=fillColor] (172.51,156.80) rectangle (189.85,157.91);
%\definecolor[named]{fillColor}{rgb}{0.12,0.12,0.12}
%
%\path[fill=fillColor] (172.51,157.91) rectangle (189.85,159.02);
%\definecolor[named]{fillColor}{rgb}{0.11,0.11,0.11}
%
%\path[fill=fillColor] (172.51,159.02) rectangle (189.85,160.12);
%\definecolor[named]{fillColor}{rgb}{0.10,0.10,0.10}
%
%\path[fill=fillColor] (172.51,160.12) rectangle (189.85,161.23);
%\definecolor[named]{fillColor}{rgb}{0.09,0.09,0.09}
%
%\path[fill=fillColor] (172.51,161.23) rectangle (189.85,162.34);
%\definecolor[named]{fillColor}{rgb}{0.08,0.08,0.08}
%
%\path[fill=fillColor] (172.51,162.34) rectangle (189.85,163.44);
%\definecolor[named]{fillColor}{rgb}{0.07,0.07,0.07}
%
%\path[fill=fillColor] (172.51,163.44) rectangle (189.85,164.55);
%\definecolor[named]{fillColor}{rgb}{0.06,0.06,0.06}
%
%\path[fill=fillColor] (172.51,164.55) rectangle (189.85,165.66);
%\definecolor[named]{fillColor}{rgb}{0.05,0.05,0.05}
%
%\path[fill=fillColor] (172.51,165.66) rectangle (189.85,166.76);
%\definecolor[named]{fillColor}{rgb}{0.04,0.04,0.04}
%
%\path[fill=fillColor] (172.51,166.76) rectangle (189.85,167.87);
%\definecolor[named]{fillColor}{rgb}{0.03,0.03,0.03}
%
%\path[fill=fillColor] (172.51,167.87) rectangle (189.85,168.98);
%\definecolor[named]{fillColor}{rgb}{0.02,0.02,0.02}
%
%\path[fill=fillColor] (172.51,168.98) rectangle (189.85,170.09);
%\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}
%
%\path[fill=fillColor] (172.51,170.09) rectangle (189.85,171.19);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.51, 60.49) rectangle (189.85,171.19);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85, 60.49) -- (194.19, 60.49);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85, 82.63) -- (194.19, 82.63);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,104.77) -- (194.19,104.77);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,126.91) -- (194.19,126.91);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,149.05) -- (194.19,149.05);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,171.19) -- (194.19,171.19);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52, 57.19) {0.0};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52, 79.33) {0.2};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52,101.47) {0.4};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52,123.61) {0.6};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52,145.75) {0.8};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52,167.89) {1.0};
%\end{scope}
\end{tikzpicture}


==> T2new.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 11:06:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 38.71-5, 60.49-5) rectangle (149.41+5,171.19+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (94.06, 171.19+8) {2. Sparse};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.06, 22.52) {Scattered};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.32,171.19) -- ( 55.32,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.77,171.19) -- ( 73.77,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.22,171.19) -- ( 92.22,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.67,171.19) -- (110.67,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.12,171.19) -- (129.12,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,171.19) -- (147.57,176.88);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71, 77.10) -- ( 33.02, 77.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71, 95.55) -- ( 33.02, 95.55);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71,114.00) -- ( 33.02,114.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71,132.45) -- ( 33.02,132.45);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71,150.90) -- ( 33.02,150.90);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71,169.35) -- ( 33.02,169.35);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33, 73.79) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33, 92.24) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33,110.69) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33,129.14) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33,147.59) {25};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.32, 60.49) -- ( 55.32, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.77, 60.49) -- ( 73.77, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.22, 60.49) -- ( 92.22, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.67, 60.49) -- (110.67, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.12, 60.49) -- (129.12, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57, 60.49) -- (147.57, 54.80);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.32, 42.50) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, 42.50) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.22, 42.50) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.67, 42.50) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (129.12, 42.50) {25};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41, 77.10) -- (155.10, 77.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41, 95.55) -- (155.10, 95.55);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41,114.00) -- (155.10,114.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41,132.45) -- (155.10,132.45);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41,150.90) -- (155.10,150.90);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41,169.35) -- (155.10,169.35);
%\end{scope}
\begin{scope}
\path[clip] ( 38.71, 60.49) rectangle (149.41,171.19);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 38.71, 60.49) rectangle ( 42.40, 64.18);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 42.40, 60.49) rectangle ( 46.09, 64.18);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 46.09, 60.49) rectangle ( 49.78, 64.18);

\path[fill=fillColor] ( 49.78, 60.49) rectangle ( 53.47, 64.18);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 53.47, 60.49) rectangle ( 57.16, 64.18);

\path[fill=fillColor] ( 57.16, 60.49) rectangle ( 60.85, 64.18);

\path[fill=fillColor] ( 60.85, 60.49) rectangle ( 64.54, 64.18);

\path[fill=fillColor] ( 64.54, 60.49) rectangle ( 68.23, 64.18);

\path[fill=fillColor] ( 68.23, 60.49) rectangle ( 71.92, 64.18);

\path[fill=fillColor] ( 71.92, 60.49) rectangle ( 75.61, 64.18);

\path[fill=fillColor] ( 75.61, 60.49) rectangle ( 79.30, 64.18);

\path[fill=fillColor] ( 79.30, 60.49) rectangle ( 82.99, 64.18);

\path[fill=fillColor] ( 82.99, 60.49) rectangle ( 86.68, 64.18);

\path[fill=fillColor] ( 86.68, 60.49) rectangle ( 90.37, 64.18);

\path[fill=fillColor] ( 90.37, 60.49) rectangle ( 94.06, 64.18);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 94.06, 60.49) rectangle ( 97.75, 64.18);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 97.75, 60.49) rectangle (101.44, 64.18);

\path[fill=fillColor] (101.44, 60.49) rectangle (105.13, 64.18);

\path[fill=fillColor] (105.13, 60.49) rectangle (108.82, 64.18);

\path[fill=fillColor] (108.82, 60.49) rectangle (112.51, 64.18);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (112.51, 60.49) rectangle (116.20, 64.18);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (116.20, 60.49) rectangle (119.89, 64.18);

\path[fill=fillColor] (119.89, 60.49) rectangle (123.58, 64.18);

\path[fill=fillColor] (123.58, 60.49) rectangle (127.27, 64.18);

\path[fill=fillColor] (127.27, 60.49) rectangle (130.96, 64.18);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.96, 60.49) rectangle (134.65, 64.18);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (134.65, 60.49) rectangle (138.34, 64.18);

\path[fill=fillColor] (138.34, 60.49) rectangle (142.03, 64.18);

\path[fill=fillColor] (142.03, 60.49) rectangle (145.72, 64.18);

\path[fill=fillColor] (145.72, 60.49) rectangle (149.41, 64.18);

\path[fill=fillColor] ( 38.71, 64.18) rectangle ( 42.40, 67.87);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 42.40, 64.18) rectangle ( 46.09, 67.87);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 46.09, 64.18) rectangle ( 49.78, 67.87);

\path[fill=fillColor] ( 49.78, 64.18) rectangle ( 53.47, 67.87);

\path[fill=fillColor] ( 53.47, 64.18) rectangle ( 57.16, 67.87);

\path[fill=fillColor] ( 57.16, 64.18) rectangle ( 60.85, 67.87);

\path[fill=fillColor] ( 60.85, 64.18) rectangle ( 64.54, 67.87);

\path[fill=fillColor] ( 64.54, 64.18) rectangle ( 68.23, 67.87);

\path[fill=fillColor] ( 68.23, 64.18) rectangle ( 71.92, 67.87);

\path[fill=fillColor] ( 71.92, 64.18) rectangle ( 75.61, 67.87);

\path[fill=fillColor] ( 75.61, 64.18) rectangle ( 79.30, 67.87);

\path[fill=fillColor] ( 79.30, 64.18) rectangle ( 82.99, 67.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 82.99, 64.18) rectangle ( 86.68, 67.87);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 86.68, 64.18) rectangle ( 90.37, 67.87);

\path[fill=fillColor] ( 90.37, 64.18) rectangle ( 94.06, 67.87);

\path[fill=fillColor] ( 94.06, 64.18) rectangle ( 97.75, 67.87);

\path[fill=fillColor] ( 97.75, 64.18) rectangle (101.44, 67.87);

\path[fill=fillColor] (101.44, 64.18) rectangle (105.13, 67.87);

\path[fill=fillColor] (105.13, 64.18) rectangle (108.82, 67.87);

\path[fill=fillColor] (108.82, 64.18) rectangle (112.51, 67.87);

\path[fill=fillColor] (112.51, 64.18) rectangle (116.20, 67.87);

\path[fill=fillColor] (116.20, 64.18) rectangle (119.89, 67.87);

\path[fill=fillColor] (119.89, 64.18) rectangle (123.58, 67.87);

\path[fill=fillColor] (123.58, 64.18) rectangle (127.27, 67.87);

\path[fill=fillColor] (127.27, 64.18) rectangle (130.96, 67.87);

\path[fill=fillColor] (130.96, 64.18) rectangle (134.65, 67.87);

\path[fill=fillColor] (134.65, 64.18) rectangle (138.34, 67.87);

\path[fill=fillColor] (138.34, 64.18) rectangle (142.03, 67.87);

\path[fill=fillColor] (142.03, 64.18) rectangle (145.72, 67.87);

\path[fill=fillColor] (145.72, 64.18) rectangle (149.41, 67.87);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 38.71, 67.87) rectangle ( 42.40, 71.56);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 42.40, 67.87) rectangle ( 46.09, 71.56);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 46.09, 67.87) rectangle ( 49.78, 71.56);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 49.78, 67.87) rectangle ( 53.47, 71.56);

\path[fill=fillColor] ( 53.47, 67.87) rectangle ( 57.16, 71.56);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.16, 67.87) rectangle ( 60.85, 71.56);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 60.85, 67.87) rectangle ( 64.54, 71.56);

\path[fill=fillColor] ( 64.54, 67.87) rectangle ( 68.23, 71.56);

\path[fill=fillColor] ( 68.23, 67.87) rectangle ( 71.92, 71.56);

\path[fill=fillColor] ( 71.92, 67.87) rectangle ( 75.61, 71.56);

\path[fill=fillColor] ( 75.61, 67.87) rectangle ( 79.30, 71.56);

\path[fill=fillColor] ( 79.30, 67.87) rectangle ( 82.99, 71.56);

\path[fill=fillColor] ( 82.99, 67.87) rectangle ( 86.68, 71.56);

\path[fill=fillColor] ( 86.68, 67.87) rectangle ( 90.37, 71.56);

\path[fill=fillColor] ( 90.37, 67.87) rectangle ( 94.06, 71.56);

\path[fill=fillColor] ( 94.06, 67.87) rectangle ( 97.75, 71.56);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.75, 67.87) rectangle (101.44, 71.56);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (101.44, 67.87) rectangle (105.13, 71.56);

\path[fill=fillColor] (105.13, 67.87) rectangle (108.82, 71.56);

\path[fill=fillColor] (108.82, 67.87) rectangle (112.51, 71.56);

\path[fill=fillColor] (112.51, 67.87) rectangle (116.20, 71.56);

\path[fill=fillColor] (116.20, 67.87) rectangle (119.89, 71.56);

\path[fill=fillColor] (119.89, 67.87) rectangle (123.58, 71.56);

\path[fill=fillColor] (123.58, 67.87) rectangle (127.27, 71.56);

\path[fill=fillColor] (127.27, 67.87) rectangle (130.96, 71.56);

\path[fill=fillColor] (130.96, 67.87) rectangle (134.65, 71.56);

\path[fill=fillColor] (134.65, 67.87) rectangle (138.34, 71.56);

\path[fill=fillColor] (138.34, 67.87) rectangle (142.03, 71.56);

\path[fill=fillColor] (142.03, 67.87) rectangle (145.72, 71.56);

\path[fill=fillColor] (145.72, 67.87) rectangle (149.41, 71.56);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 38.71, 71.56) rectangle ( 42.40, 75.25);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 42.40, 71.56) rectangle ( 46.09, 75.25);

\path[fill=fillColor] ( 46.09, 71.56) rectangle ( 49.78, 75.25);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 49.78, 71.56) rectangle ( 53.47, 75.25);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 53.47, 71.56) rectangle ( 57.16, 75.25);

\path[fill=fillColor] ( 57.16, 71.56) rectangle ( 60.85, 75.25);

\path[fill=fillColor] ( 60.85, 71.56) rectangle ( 64.54, 75.25);

\path[fill=fillColor] ( 64.54, 71.56) rectangle ( 68.23, 75.25);

\path[fill=fillColor] ( 68.23, 71.56) rectangle ( 71.92, 75.25);

\path[fill=fillColor] ( 71.92, 71.56) rectangle ( 75.61, 75.25);

\path[fill=fillColor] ( 75.61, 71.56) rectangle ( 79.30, 75.25);

\path[fill=fillColor] ( 79.30, 71.56) rectangle ( 82.99, 75.25);

\path[fill=fillColor] ( 82.99, 71.56) rectangle ( 86.68, 75.25);

\path[fill=fillColor] ( 86.68, 71.56) rectangle ( 90.37, 75.25);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.37, 71.56) rectangle ( 94.06, 75.25);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 94.06, 71.56) rectangle ( 97.75, 75.25);

\path[fill=fillColor] ( 97.75, 71.56) rectangle (101.44, 75.25);

\path[fill=fillColor] (101.44, 71.56) rectangle (105.13, 75.25);

\path[fill=fillColor] (105.13, 71.56) rectangle (108.82, 75.25);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (108.82, 71.56) rectangle (112.51, 75.25);

\path[fill=fillColor] (112.51, 71.56) rectangle (116.20, 75.25);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (116.20, 71.56) rectangle (119.89, 75.25);

\path[fill=fillColor] (119.89, 71.56) rectangle (123.58, 75.25);

\path[fill=fillColor] (123.58, 71.56) rectangle (127.27, 75.25);

\path[fill=fillColor] (127.27, 71.56) rectangle (130.96, 75.25);

\path[fill=fillColor] (130.96, 71.56) rectangle (134.65, 75.25);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (134.65, 71.56) rectangle (138.34, 75.25);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (138.34, 71.56) rectangle (142.03, 75.25);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (142.03, 71.56) rectangle (145.72, 75.25);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (145.72, 71.56) rectangle (149.41, 75.25);

\path[fill=fillColor] ( 38.71, 75.25) rectangle ( 42.40, 78.94);

\path[fill=fillColor] ( 42.40, 75.25) rectangle ( 46.09, 78.94);

\path[fill=fillColor] ( 46.09, 75.25) rectangle ( 49.78, 78.94);

\path[fill=fillColor] ( 49.78, 75.25) rectangle ( 53.47, 78.94);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 53.47, 75.25) rectangle ( 57.16, 78.94);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 57.16, 75.25) rectangle ( 60.85, 78.94);

\path[fill=fillColor] ( 60.85, 75.25) rectangle ( 64.54, 78.94);

\path[fill=fillColor] ( 64.54, 75.25) rectangle ( 68.23, 78.94);

\path[fill=fillColor] ( 68.23, 75.25) rectangle ( 71.92, 78.94);

\path[fill=fillColor] ( 71.92, 75.25) rectangle ( 75.61, 78.94);

\path[fill=fillColor] ( 75.61, 75.25) rectangle ( 79.30, 78.94);

\path[fill=fillColor] ( 79.30, 75.25) rectangle ( 82.99, 78.94);

\path[fill=fillColor] ( 82.99, 75.25) rectangle ( 86.68, 78.94);

\path[fill=fillColor] ( 86.68, 75.25) rectangle ( 90.37, 78.94);

\path[fill=fillColor] ( 90.37, 75.25) rectangle ( 94.06, 78.94);

\path[fill=fillColor] ( 94.06, 75.25) rectangle ( 97.75, 78.94);

\path[fill=fillColor] ( 97.75, 75.25) rectangle (101.44, 78.94);

\path[fill=fillColor] (101.44, 75.25) rectangle (105.13, 78.94);

\path[fill=fillColor] (105.13, 75.25) rectangle (108.82, 78.94);

\path[fill=fillColor] (108.82, 75.25) rectangle (112.51, 78.94);

\path[fill=fillColor] (112.51, 75.25) rectangle (116.20, 78.94);

\path[fill=fillColor] (116.20, 75.25) rectangle (119.89, 78.94);

\path[fill=fillColor] (119.89, 75.25) rectangle (123.58, 78.94);

\path[fill=fillColor] (123.58, 75.25) rectangle (127.27, 78.94);

\path[fill=fillColor] (127.27, 75.25) rectangle (130.96, 78.94);

\path[fill=fillColor] (130.96, 75.25) rectangle (134.65, 78.94);

\path[fill=fillColor] (134.65, 75.25) rectangle (138.34, 78.94);

\path[fill=fillColor] (138.34, 75.25) rectangle (142.03, 78.94);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (142.03, 75.25) rectangle (145.72, 78.94);

\path[fill=fillColor] (145.72, 75.25) rectangle (149.41, 78.94);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.71, 78.94) rectangle ( 42.40, 82.63);

\path[fill=fillColor] ( 42.40, 78.94) rectangle ( 46.09, 82.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 46.09, 78.94) rectangle ( 49.78, 82.63);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 49.78, 78.94) rectangle ( 53.47, 82.63);

\path[fill=fillColor] ( 53.47, 78.94) rectangle ( 57.16, 82.63);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 57.16, 78.94) rectangle ( 60.85, 82.63);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 60.85, 78.94) rectangle ( 64.54, 82.63);

\path[fill=fillColor] ( 64.54, 78.94) rectangle ( 68.23, 82.63);

\path[fill=fillColor] ( 68.23, 78.94) rectangle ( 71.92, 82.63);

\path[fill=fillColor] ( 71.92, 78.94) rectangle ( 75.61, 82.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 75.61, 78.94) rectangle ( 79.30, 82.63);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 79.30, 78.94) rectangle ( 82.99, 82.63);

\path[fill=fillColor] ( 82.99, 78.94) rectangle ( 86.68, 82.63);

\path[fill=fillColor] ( 86.68, 78.94) rectangle ( 90.37, 82.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.37, 78.94) rectangle ( 94.06, 82.63);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 94.06, 78.94) rectangle ( 97.75, 82.63);

\path[fill=fillColor] ( 97.75, 78.94) rectangle (101.44, 82.63);

\path[fill=fillColor] (101.44, 78.94) rectangle (105.13, 82.63);

\path[fill=fillColor] (105.13, 78.94) rectangle (108.82, 82.63);

\path[fill=fillColor] (108.82, 78.94) rectangle (112.51, 82.63);

\path[fill=fillColor] (112.51, 78.94) rectangle (116.20, 82.63);

\path[fill=fillColor] (116.20, 78.94) rectangle (119.89, 82.63);

\path[fill=fillColor] (119.89, 78.94) rectangle (123.58, 82.63);

\path[fill=fillColor] (123.58, 78.94) rectangle (127.27, 82.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (127.27, 78.94) rectangle (130.96, 82.63);

\path[fill=fillColor] (130.96, 78.94) rectangle (134.65, 82.63);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (134.65, 78.94) rectangle (138.34, 82.63);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (138.34, 78.94) rectangle (142.03, 82.63);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (142.03, 78.94) rectangle (145.72, 82.63);

\path[fill=fillColor] (145.72, 78.94) rectangle (149.41, 82.63);

\path[fill=fillColor] ( 38.71, 82.63) rectangle ( 42.40, 86.32);

\path[fill=fillColor] ( 42.40, 82.63) rectangle ( 46.09, 86.32);

\path[fill=fillColor] ( 46.09, 82.63) rectangle ( 49.78, 86.32);

\path[fill=fillColor] ( 49.78, 82.63) rectangle ( 53.47, 86.32);

\path[fill=fillColor] ( 53.47, 82.63) rectangle ( 57.16, 86.32);

\path[fill=fillColor] ( 57.16, 82.63) rectangle ( 60.85, 86.32);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 60.85, 82.63) rectangle ( 64.54, 86.32);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 64.54, 82.63) rectangle ( 68.23, 86.32);

\path[fill=fillColor] ( 68.23, 82.63) rectangle ( 71.92, 86.32);

\path[fill=fillColor] ( 71.92, 82.63) rectangle ( 75.61, 86.32);

\path[fill=fillColor] ( 75.61, 82.63) rectangle ( 79.30, 86.32);

\path[fill=fillColor] ( 79.30, 82.63) rectangle ( 82.99, 86.32);

\path[fill=fillColor] ( 82.99, 82.63) rectangle ( 86.68, 86.32);

\path[fill=fillColor] ( 86.68, 82.63) rectangle ( 90.37, 86.32);

\path[fill=fillColor] ( 90.37, 82.63) rectangle ( 94.06, 86.32);

\path[fill=fillColor] ( 94.06, 82.63) rectangle ( 97.75, 86.32);

\path[fill=fillColor] ( 97.75, 82.63) rectangle (101.44, 86.32);

\path[fill=fillColor] (101.44, 82.63) rectangle (105.13, 86.32);

\path[fill=fillColor] (105.13, 82.63) rectangle (108.82, 86.32);

\path[fill=fillColor] (108.82, 82.63) rectangle (112.51, 86.32);

\path[fill=fillColor] (112.51, 82.63) rectangle (116.20, 86.32);

\path[fill=fillColor] (116.20, 82.63) rectangle (119.89, 86.32);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (119.89, 82.63) rectangle (123.58, 86.32);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (123.58, 82.63) rectangle (127.27, 86.32);

\path[fill=fillColor] (127.27, 82.63) rectangle (130.96, 86.32);

\path[fill=fillColor] (130.96, 82.63) rectangle (134.65, 86.32);

\path[fill=fillColor] (134.65, 82.63) rectangle (138.34, 86.32);

\path[fill=fillColor] (138.34, 82.63) rectangle (142.03, 86.32);

\path[fill=fillColor] (142.03, 82.63) rectangle (145.72, 86.32);

\path[fill=fillColor] (145.72, 82.63) rectangle (149.41, 86.32);

\path[fill=fillColor] ( 38.71, 86.32) rectangle ( 42.40, 90.01);

\path[fill=fillColor] ( 42.40, 86.32) rectangle ( 46.09, 90.01);

\path[fill=fillColor] ( 46.09, 86.32) rectangle ( 49.78, 90.01);

\path[fill=fillColor] ( 49.78, 86.32) rectangle ( 53.47, 90.01);

\path[fill=fillColor] ( 53.47, 86.32) rectangle ( 57.16, 90.01);

\path[fill=fillColor] ( 57.16, 86.32) rectangle ( 60.85, 90.01);

\path[fill=fillColor] ( 60.85, 86.32) rectangle ( 64.54, 90.01);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 64.54, 86.32) rectangle ( 68.23, 90.01);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 68.23, 86.32) rectangle ( 71.92, 90.01);

\path[fill=fillColor] ( 71.92, 86.32) rectangle ( 75.61, 90.01);

\path[fill=fillColor] ( 75.61, 86.32) rectangle ( 79.30, 90.01);

\path[fill=fillColor] ( 79.30, 86.32) rectangle ( 82.99, 90.01);

\path[fill=fillColor] ( 82.99, 86.32) rectangle ( 86.68, 90.01);

\path[fill=fillColor] ( 86.68, 86.32) rectangle ( 90.37, 90.01);

\path[fill=fillColor] ( 90.37, 86.32) rectangle ( 94.06, 90.01);

\path[fill=fillColor] ( 94.06, 86.32) rectangle ( 97.75, 90.01);

\path[fill=fillColor] ( 97.75, 86.32) rectangle (101.44, 90.01);

\path[fill=fillColor] (101.44, 86.32) rectangle (105.13, 90.01);

\path[fill=fillColor] (105.13, 86.32) rectangle (108.82, 90.01);

\path[fill=fillColor] (108.82, 86.32) rectangle (112.51, 90.01);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (112.51, 86.32) rectangle (116.20, 90.01);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (116.20, 86.32) rectangle (119.89, 90.01);

\path[fill=fillColor] (119.89, 86.32) rectangle (123.58, 90.01);

\path[fill=fillColor] (123.58, 86.32) rectangle (127.27, 90.01);

\path[fill=fillColor] (127.27, 86.32) rectangle (130.96, 90.01);

\path[fill=fillColor] (130.96, 86.32) rectangle (134.65, 90.01);

\path[fill=fillColor] (134.65, 86.32) rectangle (138.34, 90.01);

\path[fill=fillColor] (138.34, 86.32) rectangle (142.03, 90.01);

\path[fill=fillColor] (142.03, 86.32) rectangle (145.72, 90.01);

\path[fill=fillColor] (145.72, 86.32) rectangle (149.41, 90.01);

\path[fill=fillColor] ( 38.71, 90.01) rectangle ( 42.40, 93.70);

\path[fill=fillColor] ( 42.40, 90.01) rectangle ( 46.09, 93.70);

\path[fill=fillColor] ( 46.09, 90.01) rectangle ( 49.78, 93.70);

\path[fill=fillColor] ( 49.78, 90.01) rectangle ( 53.47, 93.70);

\path[fill=fillColor] ( 53.47, 90.01) rectangle ( 57.16, 93.70);

\path[fill=fillColor] ( 57.16, 90.01) rectangle ( 60.85, 93.70);

\path[fill=fillColor] ( 60.85, 90.01) rectangle ( 64.54, 93.70);

\path[fill=fillColor] ( 64.54, 90.01) rectangle ( 68.23, 93.70);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 68.23, 90.01) rectangle ( 71.92, 93.70);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 71.92, 90.01) rectangle ( 75.61, 93.70);

\path[fill=fillColor] ( 75.61, 90.01) rectangle ( 79.30, 93.70);

\path[fill=fillColor] ( 79.30, 90.01) rectangle ( 82.99, 93.70);

\path[fill=fillColor] ( 82.99, 90.01) rectangle ( 86.68, 93.70);

\path[fill=fillColor] ( 86.68, 90.01) rectangle ( 90.37, 93.70);

\path[fill=fillColor] ( 90.37, 90.01) rectangle ( 94.06, 93.70);

\path[fill=fillColor] ( 94.06, 90.01) rectangle ( 97.75, 93.70);

\path[fill=fillColor] ( 97.75, 90.01) rectangle (101.44, 93.70);

\path[fill=fillColor] (101.44, 90.01) rectangle (105.13, 93.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (105.13, 90.01) rectangle (108.82, 93.70);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (108.82, 90.01) rectangle (112.51, 93.70);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (112.51, 90.01) rectangle (116.20, 93.70);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (116.20, 90.01) rectangle (119.89, 93.70);

\path[fill=fillColor] (119.89, 90.01) rectangle (123.58, 93.70);

\path[fill=fillColor] (123.58, 90.01) rectangle (127.27, 93.70);

\path[fill=fillColor] (127.27, 90.01) rectangle (130.96, 93.70);

\path[fill=fillColor] (130.96, 90.01) rectangle (134.65, 93.70);

\path[fill=fillColor] (134.65, 90.01) rectangle (138.34, 93.70);

\path[fill=fillColor] (138.34, 90.01) rectangle (142.03, 93.70);

\path[fill=fillColor] (142.03, 90.01) rectangle (145.72, 93.70);

\path[fill=fillColor] (145.72, 90.01) rectangle (149.41, 93.70);

\path[fill=fillColor] ( 38.71, 93.70) rectangle ( 42.40, 97.39);

\path[fill=fillColor] ( 42.40, 93.70) rectangle ( 46.09, 97.39);

\path[fill=fillColor] ( 46.09, 93.70) rectangle ( 49.78, 97.39);

\path[fill=fillColor] ( 49.78, 93.70) rectangle ( 53.47, 97.39);

\path[fill=fillColor] ( 53.47, 93.70) rectangle ( 57.16, 97.39);

\path[fill=fillColor] ( 57.16, 93.70) rectangle ( 60.85, 97.39);

\path[fill=fillColor] ( 60.85, 93.70) rectangle ( 64.54, 97.39);

\path[fill=fillColor] ( 64.54, 93.70) rectangle ( 68.23, 97.39);

\path[fill=fillColor] ( 68.23, 93.70) rectangle ( 71.92, 97.39);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 71.92, 93.70) rectangle ( 75.61, 97.39);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 75.61, 93.70) rectangle ( 79.30, 97.39);

\path[fill=fillColor] ( 79.30, 93.70) rectangle ( 82.99, 97.39);

\path[fill=fillColor] ( 82.99, 93.70) rectangle ( 86.68, 97.39);

\path[fill=fillColor] ( 86.68, 93.70) rectangle ( 90.37, 97.39);

\path[fill=fillColor] ( 90.37, 93.70) rectangle ( 94.06, 97.39);

\path[fill=fillColor] ( 94.06, 93.70) rectangle ( 97.75, 97.39);

\path[fill=fillColor] ( 97.75, 93.70) rectangle (101.44, 97.39);

\path[fill=fillColor] (101.44, 93.70) rectangle (105.13, 97.39);

\path[fill=fillColor] (105.13, 93.70) rectangle (108.82, 97.39);

\path[fill=fillColor] (108.82, 93.70) rectangle (112.51, 97.39);

\path[fill=fillColor] (112.51, 93.70) rectangle (116.20, 97.39);

\path[fill=fillColor] (116.20, 93.70) rectangle (119.89, 97.39);

\path[fill=fillColor] (119.89, 93.70) rectangle (123.58, 97.39);

\path[fill=fillColor] (123.58, 93.70) rectangle (127.27, 97.39);

\path[fill=fillColor] (127.27, 93.70) rectangle (130.96, 97.39);

\path[fill=fillColor] (130.96, 93.70) rectangle (134.65, 97.39);

\path[fill=fillColor] (134.65, 93.70) rectangle (138.34, 97.39);

\path[fill=fillColor] (138.34, 93.70) rectangle (142.03, 97.39);

\path[fill=fillColor] (142.03, 93.70) rectangle (145.72, 97.39);

\path[fill=fillColor] (145.72, 93.70) rectangle (149.41, 97.39);

\path[fill=fillColor] ( 38.71, 97.39) rectangle ( 42.40,101.08);

\path[fill=fillColor] ( 42.40, 97.39) rectangle ( 46.09,101.08);

\path[fill=fillColor] ( 46.09, 97.39) rectangle ( 49.78,101.08);

\path[fill=fillColor] ( 49.78, 97.39) rectangle ( 53.47,101.08);

\path[fill=fillColor] ( 53.47, 97.39) rectangle ( 57.16,101.08);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.16, 97.39) rectangle ( 60.85,101.08);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 60.85, 97.39) rectangle ( 64.54,101.08);

\path[fill=fillColor] ( 64.54, 97.39) rectangle ( 68.23,101.08);

\path[fill=fillColor] ( 68.23, 97.39) rectangle ( 71.92,101.08);

\path[fill=fillColor] ( 71.92, 97.39) rectangle ( 75.61,101.08);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 75.61, 97.39) rectangle ( 79.30,101.08);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 79.30, 97.39) rectangle ( 82.99,101.08);

\path[fill=fillColor] ( 82.99, 97.39) rectangle ( 86.68,101.08);

\path[fill=fillColor] ( 86.68, 97.39) rectangle ( 90.37,101.08);

\path[fill=fillColor] ( 90.37, 97.39) rectangle ( 94.06,101.08);

\path[fill=fillColor] ( 94.06, 97.39) rectangle ( 97.75,101.08);

\path[fill=fillColor] ( 97.75, 97.39) rectangle (101.44,101.08);

\path[fill=fillColor] (101.44, 97.39) rectangle (105.13,101.08);

\path[fill=fillColor] (105.13, 97.39) rectangle (108.82,101.08);

\path[fill=fillColor] (108.82, 97.39) rectangle (112.51,101.08);

\path[fill=fillColor] (112.51, 97.39) rectangle (116.20,101.08);

\path[fill=fillColor] (116.20, 97.39) rectangle (119.89,101.08);

\path[fill=fillColor] (119.89, 97.39) rectangle (123.58,101.08);

\path[fill=fillColor] (123.58, 97.39) rectangle (127.27,101.08);

\path[fill=fillColor] (127.27, 97.39) rectangle (130.96,101.08);

\path[fill=fillColor] (130.96, 97.39) rectangle (134.65,101.08);

\path[fill=fillColor] (134.65, 97.39) rectangle (138.34,101.08);

\path[fill=fillColor] (138.34, 97.39) rectangle (142.03,101.08);

\path[fill=fillColor] (142.03, 97.39) rectangle (145.72,101.08);

\path[fill=fillColor] (145.72, 97.39) rectangle (149.41,101.08);

\path[fill=fillColor] ( 38.71,101.08) rectangle ( 42.40,104.77);

\path[fill=fillColor] ( 42.40,101.08) rectangle ( 46.09,104.77);

\path[fill=fillColor] ( 46.09,101.08) rectangle ( 49.78,104.77);

\path[fill=fillColor] ( 49.78,101.08) rectangle ( 53.47,104.77);

\path[fill=fillColor] ( 53.47,101.08) rectangle ( 57.16,104.77);

\path[fill=fillColor] ( 57.16,101.08) rectangle ( 60.85,104.77);

\path[fill=fillColor] ( 60.85,101.08) rectangle ( 64.54,104.77);

\path[fill=fillColor] ( 64.54,101.08) rectangle ( 68.23,104.77);

\path[fill=fillColor] ( 68.23,101.08) rectangle ( 71.92,104.77);

\path[fill=fillColor] ( 71.92,101.08) rectangle ( 75.61,104.77);

\path[fill=fillColor] ( 75.61,101.08) rectangle ( 79.30,104.77);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 79.30,101.08) rectangle ( 82.99,104.77);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 82.99,101.08) rectangle ( 86.68,104.77);

\path[fill=fillColor] ( 86.68,101.08) rectangle ( 90.37,104.77);

\path[fill=fillColor] ( 90.37,101.08) rectangle ( 94.06,104.77);

\path[fill=fillColor] ( 94.06,101.08) rectangle ( 97.75,104.77);

\path[fill=fillColor] ( 97.75,101.08) rectangle (101.44,104.77);

\path[fill=fillColor] (101.44,101.08) rectangle (105.13,104.77);

\path[fill=fillColor] (105.13,101.08) rectangle (108.82,104.77);

\path[fill=fillColor] (108.82,101.08) rectangle (112.51,104.77);

\path[fill=fillColor] (112.51,101.08) rectangle (116.20,104.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (116.20,101.08) rectangle (119.89,104.77);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (119.89,101.08) rectangle (123.58,104.77);

\path[fill=fillColor] (123.58,101.08) rectangle (127.27,104.77);

\path[fill=fillColor] (127.27,101.08) rectangle (130.96,104.77);

\path[fill=fillColor] (130.96,101.08) rectangle (134.65,104.77);

\path[fill=fillColor] (134.65,101.08) rectangle (138.34,104.77);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (138.34,101.08) rectangle (142.03,104.77);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (142.03,101.08) rectangle (145.72,104.77);

\path[fill=fillColor] (145.72,101.08) rectangle (149.41,104.77);

\path[fill=fillColor] ( 38.71,104.77) rectangle ( 42.40,108.46);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 42.40,104.77) rectangle ( 46.09,108.46);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 46.09,104.77) rectangle ( 49.78,108.46);

\path[fill=fillColor] ( 49.78,104.77) rectangle ( 53.47,108.46);

\path[fill=fillColor] ( 53.47,104.77) rectangle ( 57.16,108.46);

\path[fill=fillColor] ( 57.16,104.77) rectangle ( 60.85,108.46);

\path[fill=fillColor] ( 60.85,104.77) rectangle ( 64.54,108.46);

\path[fill=fillColor] ( 64.54,104.77) rectangle ( 68.23,108.46);

\path[fill=fillColor] ( 68.23,104.77) rectangle ( 71.92,108.46);

\path[fill=fillColor] ( 71.92,104.77) rectangle ( 75.61,108.46);

\path[fill=fillColor] ( 75.61,104.77) rectangle ( 79.30,108.46);

\path[fill=fillColor] ( 79.30,104.77) rectangle ( 82.99,108.46);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 82.99,104.77) rectangle ( 86.68,108.46);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 86.68,104.77) rectangle ( 90.37,108.46);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 90.37,104.77) rectangle ( 94.06,108.46);

\path[fill=fillColor] ( 94.06,104.77) rectangle ( 97.75,108.46);

\path[fill=fillColor] ( 97.75,104.77) rectangle (101.44,108.46);

\path[fill=fillColor] (101.44,104.77) rectangle (105.13,108.46);

\path[fill=fillColor] (105.13,104.77) rectangle (108.82,108.46);

\path[fill=fillColor] (108.82,104.77) rectangle (112.51,108.46);

\path[fill=fillColor] (112.51,104.77) rectangle (116.20,108.46);

\path[fill=fillColor] (116.20,104.77) rectangle (119.89,108.46);

\path[fill=fillColor] (119.89,104.77) rectangle (123.58,108.46);

\path[fill=fillColor] (123.58,104.77) rectangle (127.27,108.46);

\path[fill=fillColor] (127.27,104.77) rectangle (130.96,108.46);

\path[fill=fillColor] (130.96,104.77) rectangle (134.65,108.46);

\path[fill=fillColor] (134.65,104.77) rectangle (138.34,108.46);

\path[fill=fillColor] (138.34,104.77) rectangle (142.03,108.46);

\path[fill=fillColor] (142.03,104.77) rectangle (145.72,108.46);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (145.72,104.77) rectangle (149.41,108.46);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.71,108.46) rectangle ( 42.40,112.15);

\path[fill=fillColor] ( 42.40,108.46) rectangle ( 46.09,112.15);

\path[fill=fillColor] ( 46.09,108.46) rectangle ( 49.78,112.15);

\path[fill=fillColor] ( 49.78,108.46) rectangle ( 53.47,112.15);

\path[fill=fillColor] ( 53.47,108.46) rectangle ( 57.16,112.15);

\path[fill=fillColor] ( 57.16,108.46) rectangle ( 60.85,112.15);

\path[fill=fillColor] ( 60.85,108.46) rectangle ( 64.54,112.15);

\path[fill=fillColor] ( 64.54,108.46) rectangle ( 68.23,112.15);

\path[fill=fillColor] ( 68.23,108.46) rectangle ( 71.92,112.15);

\path[fill=fillColor] ( 71.92,108.46) rectangle ( 75.61,112.15);

\path[fill=fillColor] ( 75.61,108.46) rectangle ( 79.30,112.15);

\path[fill=fillColor] ( 79.30,108.46) rectangle ( 82.99,112.15);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 82.99,108.46) rectangle ( 86.68,112.15);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 86.68,108.46) rectangle ( 90.37,112.15);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 90.37,108.46) rectangle ( 94.06,112.15);

\path[fill=fillColor] ( 94.06,108.46) rectangle ( 97.75,112.15);

\path[fill=fillColor] ( 97.75,108.46) rectangle (101.44,112.15);

\path[fill=fillColor] (101.44,108.46) rectangle (105.13,112.15);

\path[fill=fillColor] (105.13,108.46) rectangle (108.82,112.15);

\path[fill=fillColor] (108.82,108.46) rectangle (112.51,112.15);

\path[fill=fillColor] (112.51,108.46) rectangle (116.20,112.15);

\path[fill=fillColor] (116.20,108.46) rectangle (119.89,112.15);

\path[fill=fillColor] (119.89,108.46) rectangle (123.58,112.15);

\path[fill=fillColor] (123.58,108.46) rectangle (127.27,112.15);

\path[fill=fillColor] (127.27,108.46) rectangle (130.96,112.15);

\path[fill=fillColor] (130.96,108.46) rectangle (134.65,112.15);

\path[fill=fillColor] (134.65,108.46) rectangle (138.34,112.15);

\path[fill=fillColor] (138.34,108.46) rectangle (142.03,112.15);

\path[fill=fillColor] (142.03,108.46) rectangle (145.72,112.15);

\path[fill=fillColor] (145.72,108.46) rectangle (149.41,112.15);

\path[fill=fillColor] ( 38.71,112.15) rectangle ( 42.40,115.84);

\path[fill=fillColor] ( 42.40,112.15) rectangle ( 46.09,115.84);

\path[fill=fillColor] ( 46.09,112.15) rectangle ( 49.78,115.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 49.78,112.15) rectangle ( 53.47,115.84);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 53.47,112.15) rectangle ( 57.16,115.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.16,112.15) rectangle ( 60.85,115.84);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 60.85,112.15) rectangle ( 64.54,115.84);

\path[fill=fillColor] ( 64.54,112.15) rectangle ( 68.23,115.84);

\path[fill=fillColor] ( 68.23,112.15) rectangle ( 71.92,115.84);

\path[fill=fillColor] ( 71.92,112.15) rectangle ( 75.61,115.84);

\path[fill=fillColor] ( 75.61,112.15) rectangle ( 79.30,115.84);

\path[fill=fillColor] ( 79.30,112.15) rectangle ( 82.99,115.84);

\path[fill=fillColor] ( 82.99,112.15) rectangle ( 86.68,115.84);

\path[fill=fillColor] ( 86.68,112.15) rectangle ( 90.37,115.84);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 90.37,112.15) rectangle ( 94.06,115.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 94.06,112.15) rectangle ( 97.75,115.84);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 97.75,112.15) rectangle (101.44,115.84);

\path[fill=fillColor] (101.44,112.15) rectangle (105.13,115.84);

\path[fill=fillColor] (105.13,112.15) rectangle (108.82,115.84);

\path[fill=fillColor] (108.82,112.15) rectangle (112.51,115.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (112.51,112.15) rectangle (116.20,115.84);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (116.20,112.15) rectangle (119.89,115.84);

\path[fill=fillColor] (119.89,112.15) rectangle (123.58,115.84);

\path[fill=fillColor] (123.58,112.15) rectangle (127.27,115.84);

\path[fill=fillColor] (127.27,112.15) rectangle (130.96,115.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.96,112.15) rectangle (134.65,115.84);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (134.65,112.15) rectangle (138.34,115.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (138.34,112.15) rectangle (142.03,115.84);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (142.03,112.15) rectangle (145.72,115.84);

\path[fill=fillColor] (145.72,112.15) rectangle (149.41,115.84);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 38.71,115.84) rectangle ( 42.40,119.53);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 42.40,115.84) rectangle ( 46.09,119.53);

\path[fill=fillColor] ( 46.09,115.84) rectangle ( 49.78,119.53);

\path[fill=fillColor] ( 49.78,115.84) rectangle ( 53.47,119.53);

\path[fill=fillColor] ( 53.47,115.84) rectangle ( 57.16,119.53);

\path[fill=fillColor] ( 57.16,115.84) rectangle ( 60.85,119.53);

\path[fill=fillColor] ( 60.85,115.84) rectangle ( 64.54,119.53);

\path[fill=fillColor] ( 64.54,115.84) rectangle ( 68.23,119.53);

\path[fill=fillColor] ( 68.23,115.84) rectangle ( 71.92,119.53);

\path[fill=fillColor] ( 71.92,115.84) rectangle ( 75.61,119.53);

\path[fill=fillColor] ( 75.61,115.84) rectangle ( 79.30,119.53);

\path[fill=fillColor] ( 79.30,115.84) rectangle ( 82.99,119.53);

\path[fill=fillColor] ( 82.99,115.84) rectangle ( 86.68,119.53);

\path[fill=fillColor] ( 86.68,115.84) rectangle ( 90.37,119.53);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.37,115.84) rectangle ( 94.06,119.53);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 94.06,115.84) rectangle ( 97.75,119.53);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 97.75,115.84) rectangle (101.44,119.53);

\path[fill=fillColor] (101.44,115.84) rectangle (105.13,119.53);

\path[fill=fillColor] (105.13,115.84) rectangle (108.82,119.53);

\path[fill=fillColor] (108.82,115.84) rectangle (112.51,119.53);

\path[fill=fillColor] (112.51,115.84) rectangle (116.20,119.53);

\path[fill=fillColor] (116.20,115.84) rectangle (119.89,119.53);

\path[fill=fillColor] (119.89,115.84) rectangle (123.58,119.53);

\path[fill=fillColor] (123.58,115.84) rectangle (127.27,119.53);

\path[fill=fillColor] (127.27,115.84) rectangle (130.96,119.53);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (130.96,115.84) rectangle (134.65,119.53);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (134.65,115.84) rectangle (138.34,119.53);

\path[fill=fillColor] (138.34,115.84) rectangle (142.03,119.53);

\path[fill=fillColor] (142.03,115.84) rectangle (145.72,119.53);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (145.72,115.84) rectangle (149.41,119.53);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.71,119.53) rectangle ( 42.40,123.22);

\path[fill=fillColor] ( 42.40,119.53) rectangle ( 46.09,123.22);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 46.09,119.53) rectangle ( 49.78,123.22);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 49.78,119.53) rectangle ( 53.47,123.22);

\path[fill=fillColor] ( 53.47,119.53) rectangle ( 57.16,123.22);

\path[fill=fillColor] ( 57.16,119.53) rectangle ( 60.85,123.22);

\path[fill=fillColor] ( 60.85,119.53) rectangle ( 64.54,123.22);

\path[fill=fillColor] ( 64.54,119.53) rectangle ( 68.23,123.22);

\path[fill=fillColor] ( 68.23,119.53) rectangle ( 71.92,123.22);

\path[fill=fillColor] ( 71.92,119.53) rectangle ( 75.61,123.22);

\path[fill=fillColor] ( 75.61,119.53) rectangle ( 79.30,123.22);

\path[fill=fillColor] ( 79.30,119.53) rectangle ( 82.99,123.22);

\path[fill=fillColor] ( 82.99,119.53) rectangle ( 86.68,123.22);

\path[fill=fillColor] ( 86.68,119.53) rectangle ( 90.37,123.22);

\path[fill=fillColor] ( 90.37,119.53) rectangle ( 94.06,123.22);

\path[fill=fillColor] ( 94.06,119.53) rectangle ( 97.75,123.22);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 97.75,119.53) rectangle (101.44,123.22);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (101.44,119.53) rectangle (105.13,123.22);

\path[fill=fillColor] (105.13,119.53) rectangle (108.82,123.22);

\path[fill=fillColor] (108.82,119.53) rectangle (112.51,123.22);

\path[fill=fillColor] (112.51,119.53) rectangle (116.20,123.22);

\path[fill=fillColor] (116.20,119.53) rectangle (119.89,123.22);

\path[fill=fillColor] (119.89,119.53) rectangle (123.58,123.22);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.58,119.53) rectangle (127.27,123.22);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (127.27,119.53) rectangle (130.96,123.22);

\path[fill=fillColor] (130.96,119.53) rectangle (134.65,123.22);

\path[fill=fillColor] (134.65,119.53) rectangle (138.34,123.22);

\path[fill=fillColor] (138.34,119.53) rectangle (142.03,123.22);

\path[fill=fillColor] (142.03,119.53) rectangle (145.72,123.22);

\path[fill=fillColor] (145.72,119.53) rectangle (149.41,123.22);

\path[fill=fillColor] ( 38.71,123.22) rectangle ( 42.40,126.91);

\path[fill=fillColor] ( 42.40,123.22) rectangle ( 46.09,126.91);

\path[fill=fillColor] ( 46.09,123.22) rectangle ( 49.78,126.91);

\path[fill=fillColor] ( 49.78,123.22) rectangle ( 53.47,126.91);

\path[fill=fillColor] ( 53.47,123.22) rectangle ( 57.16,126.91);

\path[fill=fillColor] ( 57.16,123.22) rectangle ( 60.85,126.91);

\path[fill=fillColor] ( 60.85,123.22) rectangle ( 64.54,126.91);

\path[fill=fillColor] ( 64.54,123.22) rectangle ( 68.23,126.91);

\path[fill=fillColor] ( 68.23,123.22) rectangle ( 71.92,126.91);

\path[fill=fillColor] ( 71.92,123.22) rectangle ( 75.61,126.91);

\path[fill=fillColor] ( 75.61,123.22) rectangle ( 79.30,126.91);

\path[fill=fillColor] ( 79.30,123.22) rectangle ( 82.99,126.91);

\path[fill=fillColor] ( 82.99,123.22) rectangle ( 86.68,126.91);

\path[fill=fillColor] ( 86.68,123.22) rectangle ( 90.37,126.91);

\path[fill=fillColor] ( 90.37,123.22) rectangle ( 94.06,126.91);

\path[fill=fillColor] ( 94.06,123.22) rectangle ( 97.75,126.91);

\path[fill=fillColor] ( 97.75,123.22) rectangle (101.44,126.91);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (101.44,123.22) rectangle (105.13,126.91);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (105.13,123.22) rectangle (108.82,126.91);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (108.82,123.22) rectangle (112.51,126.91);

\path[fill=fillColor] (112.51,123.22) rectangle (116.20,126.91);

\path[fill=fillColor] (116.20,123.22) rectangle (119.89,126.91);

\path[fill=fillColor] (119.89,123.22) rectangle (123.58,126.91);

\path[fill=fillColor] (123.58,123.22) rectangle (127.27,126.91);

\path[fill=fillColor] (127.27,123.22) rectangle (130.96,126.91);

\path[fill=fillColor] (130.96,123.22) rectangle (134.65,126.91);

\path[fill=fillColor] (134.65,123.22) rectangle (138.34,126.91);

\path[fill=fillColor] (138.34,123.22) rectangle (142.03,126.91);

\path[fill=fillColor] (142.03,123.22) rectangle (145.72,126.91);

\path[fill=fillColor] (145.72,123.22) rectangle (149.41,126.91);

\path[fill=fillColor] ( 38.71,126.91) rectangle ( 42.40,130.60);

\path[fill=fillColor] ( 42.40,126.91) rectangle ( 46.09,130.60);

\path[fill=fillColor] ( 46.09,126.91) rectangle ( 49.78,130.60);

\path[fill=fillColor] ( 49.78,126.91) rectangle ( 53.47,130.60);

\path[fill=fillColor] ( 53.47,126.91) rectangle ( 57.16,130.60);

\path[fill=fillColor] ( 57.16,126.91) rectangle ( 60.85,130.60);

\path[fill=fillColor] ( 60.85,126.91) rectangle ( 64.54,130.60);

\path[fill=fillColor] ( 64.54,126.91) rectangle ( 68.23,130.60);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 68.23,126.91) rectangle ( 71.92,130.60);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 71.92,126.91) rectangle ( 75.61,130.60);

\path[fill=fillColor] ( 75.61,126.91) rectangle ( 79.30,130.60);

\path[fill=fillColor] ( 79.30,126.91) rectangle ( 82.99,130.60);

\path[fill=fillColor] ( 82.99,126.91) rectangle ( 86.68,130.60);

\path[fill=fillColor] ( 86.68,126.91) rectangle ( 90.37,130.60);

\path[fill=fillColor] ( 90.37,126.91) rectangle ( 94.06,130.60);

\path[fill=fillColor] ( 94.06,126.91) rectangle ( 97.75,130.60);

\path[fill=fillColor] ( 97.75,126.91) rectangle (101.44,130.60);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (101.44,126.91) rectangle (105.13,130.60);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (105.13,126.91) rectangle (108.82,130.60);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (108.82,126.91) rectangle (112.51,130.60);

\path[fill=fillColor] (112.51,126.91) rectangle (116.20,130.60);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (116.20,126.91) rectangle (119.89,130.60);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (119.89,126.91) rectangle (123.58,130.60);

\path[fill=fillColor] (123.58,126.91) rectangle (127.27,130.60);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (127.27,126.91) rectangle (130.96,130.60);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (130.96,126.91) rectangle (134.65,130.60);

\path[fill=fillColor] (134.65,126.91) rectangle (138.34,130.60);

\path[fill=fillColor] (138.34,126.91) rectangle (142.03,130.60);

\path[fill=fillColor] (142.03,126.91) rectangle (145.72,130.60);

\path[fill=fillColor] (145.72,126.91) rectangle (149.41,130.60);

\path[fill=fillColor] ( 38.71,130.60) rectangle ( 42.40,134.29);

\path[fill=fillColor] ( 42.40,130.60) rectangle ( 46.09,134.29);

\path[fill=fillColor] ( 46.09,130.60) rectangle ( 49.78,134.29);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 49.78,130.60) rectangle ( 53.47,134.29);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 53.47,130.60) rectangle ( 57.16,134.29);

\path[fill=fillColor] ( 57.16,130.60) rectangle ( 60.85,134.29);

\path[fill=fillColor] ( 60.85,130.60) rectangle ( 64.54,134.29);

\path[fill=fillColor] ( 64.54,130.60) rectangle ( 68.23,134.29);

\path[fill=fillColor] ( 68.23,130.60) rectangle ( 71.92,134.29);

\path[fill=fillColor] ( 71.92,130.60) rectangle ( 75.61,134.29);

\path[fill=fillColor] ( 75.61,130.60) rectangle ( 79.30,134.29);

\path[fill=fillColor] ( 79.30,130.60) rectangle ( 82.99,134.29);

\path[fill=fillColor] ( 82.99,130.60) rectangle ( 86.68,134.29);

\path[fill=fillColor] ( 86.68,130.60) rectangle ( 90.37,134.29);

\path[fill=fillColor] ( 90.37,130.60) rectangle ( 94.06,134.29);

\path[fill=fillColor] ( 94.06,130.60) rectangle ( 97.75,134.29);

\path[fill=fillColor] ( 97.75,130.60) rectangle (101.44,134.29);

\path[fill=fillColor] (101.44,130.60) rectangle (105.13,134.29);

\path[fill=fillColor] (105.13,130.60) rectangle (108.82,134.29);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (108.82,130.60) rectangle (112.51,134.29);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (112.51,130.60) rectangle (116.20,134.29);

\path[fill=fillColor] (116.20,130.60) rectangle (119.89,134.29);

\path[fill=fillColor] (119.89,130.60) rectangle (123.58,134.29);

\path[fill=fillColor] (123.58,130.60) rectangle (127.27,134.29);

\path[fill=fillColor] (127.27,130.60) rectangle (130.96,134.29);

\path[fill=fillColor] (130.96,130.60) rectangle (134.65,134.29);

\path[fill=fillColor] (134.65,130.60) rectangle (138.34,134.29);

\path[fill=fillColor] (138.34,130.60) rectangle (142.03,134.29);

\path[fill=fillColor] (142.03,130.60) rectangle (145.72,134.29);

\path[fill=fillColor] (145.72,130.60) rectangle (149.41,134.29);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 38.71,134.29) rectangle ( 42.40,137.98);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 42.40,134.29) rectangle ( 46.09,137.98);

\path[fill=fillColor] ( 46.09,134.29) rectangle ( 49.78,137.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 49.78,134.29) rectangle ( 53.47,137.98);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 53.47,134.29) rectangle ( 57.16,137.98);

\path[fill=fillColor] ( 57.16,134.29) rectangle ( 60.85,137.98);

\path[fill=fillColor] ( 60.85,134.29) rectangle ( 64.54,137.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 64.54,134.29) rectangle ( 68.23,137.98);

\path[fill=fillColor] ( 68.23,134.29) rectangle ( 71.92,137.98);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 71.92,134.29) rectangle ( 75.61,137.98);

\path[fill=fillColor] ( 75.61,134.29) rectangle ( 79.30,137.98);

\path[fill=fillColor] ( 79.30,134.29) rectangle ( 82.99,137.98);

\path[fill=fillColor] ( 82.99,134.29) rectangle ( 86.68,137.98);

\path[fill=fillColor] ( 86.68,134.29) rectangle ( 90.37,137.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.37,134.29) rectangle ( 94.06,137.98);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 94.06,134.29) rectangle ( 97.75,137.98);

\path[fill=fillColor] ( 97.75,134.29) rectangle (101.44,137.98);

\path[fill=fillColor] (101.44,134.29) rectangle (105.13,137.98);

\path[fill=fillColor] (105.13,134.29) rectangle (108.82,137.98);

\path[fill=fillColor] (108.82,134.29) rectangle (112.51,137.98);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (112.51,134.29) rectangle (116.20,137.98);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (116.20,134.29) rectangle (119.89,137.98);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (119.89,134.29) rectangle (123.58,137.98);

\path[fill=fillColor] (123.58,134.29) rectangle (127.27,137.98);

\path[fill=fillColor] (127.27,134.29) rectangle (130.96,137.98);

\path[fill=fillColor] (130.96,134.29) rectangle (134.65,137.98);

\path[fill=fillColor] (134.65,134.29) rectangle (138.34,137.98);

\path[fill=fillColor] (138.34,134.29) rectangle (142.03,137.98);

\path[fill=fillColor] (142.03,134.29) rectangle (145.72,137.98);

\path[fill=fillColor] (145.72,134.29) rectangle (149.41,137.98);

\path[fill=fillColor] ( 38.71,137.98) rectangle ( 42.40,141.67);

\path[fill=fillColor] ( 42.40,137.98) rectangle ( 46.09,141.67);

\path[fill=fillColor] ( 46.09,137.98) rectangle ( 49.78,141.67);

\path[fill=fillColor] ( 49.78,137.98) rectangle ( 53.47,141.67);

\path[fill=fillColor] ( 53.47,137.98) rectangle ( 57.16,141.67);

\path[fill=fillColor] ( 57.16,137.98) rectangle ( 60.85,141.67);

\path[fill=fillColor] ( 60.85,137.98) rectangle ( 64.54,141.67);

\path[fill=fillColor] ( 64.54,137.98) rectangle ( 68.23,141.67);

\path[fill=fillColor] ( 68.23,137.98) rectangle ( 71.92,141.67);

\path[fill=fillColor] ( 71.92,137.98) rectangle ( 75.61,141.67);

\path[fill=fillColor] ( 75.61,137.98) rectangle ( 79.30,141.67);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 79.30,137.98) rectangle ( 82.99,141.67);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 82.99,137.98) rectangle ( 86.68,141.67);

\path[fill=fillColor] ( 86.68,137.98) rectangle ( 90.37,141.67);

\path[fill=fillColor] ( 90.37,137.98) rectangle ( 94.06,141.67);

\path[fill=fillColor] ( 94.06,137.98) rectangle ( 97.75,141.67);

\path[fill=fillColor] ( 97.75,137.98) rectangle (101.44,141.67);

\path[fill=fillColor] (101.44,137.98) rectangle (105.13,141.67);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (105.13,137.98) rectangle (108.82,141.67);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (108.82,137.98) rectangle (112.51,141.67);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (112.51,137.98) rectangle (116.20,141.67);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (116.20,137.98) rectangle (119.89,141.67);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (119.89,137.98) rectangle (123.58,141.67);

\path[fill=fillColor] (123.58,137.98) rectangle (127.27,141.67);

\path[fill=fillColor] (127.27,137.98) rectangle (130.96,141.67);

\path[fill=fillColor] (130.96,137.98) rectangle (134.65,141.67);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (134.65,137.98) rectangle (138.34,141.67);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (138.34,137.98) rectangle (142.03,141.67);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (142.03,137.98) rectangle (145.72,141.67);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (145.72,137.98) rectangle (149.41,141.67);

\path[fill=fillColor] ( 38.71,141.67) rectangle ( 42.40,145.36);

\path[fill=fillColor] ( 42.40,141.67) rectangle ( 46.09,145.36);

\path[fill=fillColor] ( 46.09,141.67) rectangle ( 49.78,145.36);

\path[fill=fillColor] ( 49.78,141.67) rectangle ( 53.47,145.36);

\path[fill=fillColor] ( 53.47,141.67) rectangle ( 57.16,145.36);

\path[fill=fillColor] ( 57.16,141.67) rectangle ( 60.85,145.36);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 60.85,141.67) rectangle ( 64.54,145.36);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 64.54,141.67) rectangle ( 68.23,145.36);

\path[fill=fillColor] ( 68.23,141.67) rectangle ( 71.92,145.36);

\path[fill=fillColor] ( 71.92,141.67) rectangle ( 75.61,145.36);

\path[fill=fillColor] ( 75.61,141.67) rectangle ( 79.30,145.36);

\path[fill=fillColor] ( 79.30,141.67) rectangle ( 82.99,145.36);

\path[fill=fillColor] ( 82.99,141.67) rectangle ( 86.68,145.36);

\path[fill=fillColor] ( 86.68,141.67) rectangle ( 90.37,145.36);

\path[fill=fillColor] ( 90.37,141.67) rectangle ( 94.06,145.36);

\path[fill=fillColor] ( 94.06,141.67) rectangle ( 97.75,145.36);

\path[fill=fillColor] ( 97.75,141.67) rectangle (101.44,145.36);

\path[fill=fillColor] (101.44,141.67) rectangle (105.13,145.36);

\path[fill=fillColor] (105.13,141.67) rectangle (108.82,145.36);

\path[fill=fillColor] (108.82,141.67) rectangle (112.51,145.36);

\path[fill=fillColor] (112.51,141.67) rectangle (116.20,145.36);

\path[fill=fillColor] (116.20,141.67) rectangle (119.89,145.36);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (119.89,141.67) rectangle (123.58,145.36);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (123.58,141.67) rectangle (127.27,145.36);

\path[fill=fillColor] (127.27,141.67) rectangle (130.96,145.36);

\path[fill=fillColor] (130.96,141.67) rectangle (134.65,145.36);

\path[fill=fillColor] (134.65,141.67) rectangle (138.34,145.36);

\path[fill=fillColor] (138.34,141.67) rectangle (142.03,145.36);

\path[fill=fillColor] (142.03,141.67) rectangle (145.72,145.36);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (145.72,141.67) rectangle (149.41,145.36);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.71,145.36) rectangle ( 42.40,149.05);

\path[fill=fillColor] ( 42.40,145.36) rectangle ( 46.09,149.05);

\path[fill=fillColor] ( 46.09,145.36) rectangle ( 49.78,149.05);

\path[fill=fillColor] ( 49.78,145.36) rectangle ( 53.47,149.05);

\path[fill=fillColor] ( 53.47,145.36) rectangle ( 57.16,149.05);

\path[fill=fillColor] ( 57.16,145.36) rectangle ( 60.85,149.05);

\path[fill=fillColor] ( 60.85,145.36) rectangle ( 64.54,149.05);

\path[fill=fillColor] ( 64.54,145.36) rectangle ( 68.23,149.05);

\path[fill=fillColor] ( 68.23,145.36) rectangle ( 71.92,149.05);

\path[fill=fillColor] ( 71.92,145.36) rectangle ( 75.61,149.05);

\path[fill=fillColor] ( 75.61,145.36) rectangle ( 79.30,149.05);

\path[fill=fillColor] ( 79.30,145.36) rectangle ( 82.99,149.05);

\path[fill=fillColor] ( 82.99,145.36) rectangle ( 86.68,149.05);

\path[fill=fillColor] ( 86.68,145.36) rectangle ( 90.37,149.05);

\path[fill=fillColor] ( 90.37,145.36) rectangle ( 94.06,149.05);

\path[fill=fillColor] ( 94.06,145.36) rectangle ( 97.75,149.05);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 97.75,145.36) rectangle (101.44,149.05);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (101.44,145.36) rectangle (105.13,149.05);

\path[fill=fillColor] (105.13,145.36) rectangle (108.82,149.05);

\path[fill=fillColor] (108.82,145.36) rectangle (112.51,149.05);

\path[fill=fillColor] (112.51,145.36) rectangle (116.20,149.05);

\path[fill=fillColor] (116.20,145.36) rectangle (119.89,149.05);

\path[fill=fillColor] (119.89,145.36) rectangle (123.58,149.05);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (123.58,145.36) rectangle (127.27,149.05);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (127.27,145.36) rectangle (130.96,149.05);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (130.96,145.36) rectangle (134.65,149.05);

\path[fill=fillColor] (134.65,145.36) rectangle (138.34,149.05);

\path[fill=fillColor] (138.34,145.36) rectangle (142.03,149.05);

\path[fill=fillColor] (142.03,145.36) rectangle (145.72,149.05);

\path[fill=fillColor] (145.72,145.36) rectangle (149.41,149.05);

\path[fill=fillColor] ( 38.71,149.05) rectangle ( 42.40,152.74);

\path[fill=fillColor] ( 42.40,149.05) rectangle ( 46.09,152.74);

\path[fill=fillColor] ( 46.09,149.05) rectangle ( 49.78,152.74);

\path[fill=fillColor] ( 49.78,149.05) rectangle ( 53.47,152.74);

\path[fill=fillColor] ( 53.47,149.05) rectangle ( 57.16,152.74);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.16,149.05) rectangle ( 60.85,152.74);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 60.85,149.05) rectangle ( 64.54,152.74);

\path[fill=fillColor] ( 64.54,149.05) rectangle ( 68.23,152.74);

\path[fill=fillColor] ( 68.23,149.05) rectangle ( 71.92,152.74);

\path[fill=fillColor] ( 71.92,149.05) rectangle ( 75.61,152.74);

\path[fill=fillColor] ( 75.61,149.05) rectangle ( 79.30,152.74);

\path[fill=fillColor] ( 79.30,149.05) rectangle ( 82.99,152.74);

\path[fill=fillColor] ( 82.99,149.05) rectangle ( 86.68,152.74);

\path[fill=fillColor] ( 86.68,149.05) rectangle ( 90.37,152.74);

\path[fill=fillColor] ( 90.37,149.05) rectangle ( 94.06,152.74);

\path[fill=fillColor] ( 94.06,149.05) rectangle ( 97.75,152.74);

\path[fill=fillColor] ( 97.75,149.05) rectangle (101.44,152.74);

\path[fill=fillColor] (101.44,149.05) rectangle (105.13,152.74);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (105.13,149.05) rectangle (108.82,152.74);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (108.82,149.05) rectangle (112.51,152.74);

\path[fill=fillColor] (112.51,149.05) rectangle (116.20,152.74);

\path[fill=fillColor] (116.20,149.05) rectangle (119.89,152.74);

\path[fill=fillColor] (119.89,149.05) rectangle (123.58,152.74);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (123.58,149.05) rectangle (127.27,152.74);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (127.27,149.05) rectangle (130.96,152.74);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (130.96,149.05) rectangle (134.65,152.74);

\path[fill=fillColor] (134.65,149.05) rectangle (138.34,152.74);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (138.34,149.05) rectangle (142.03,152.74);

\path[fill=fillColor] (142.03,149.05) rectangle (145.72,152.74);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (145.72,149.05) rectangle (149.41,152.74);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 38.71,152.74) rectangle ( 42.40,156.43);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 42.40,152.74) rectangle ( 46.09,156.43);

\path[fill=fillColor] ( 46.09,152.74) rectangle ( 49.78,156.43);

\path[fill=fillColor] ( 49.78,152.74) rectangle ( 53.47,156.43);

\path[fill=fillColor] ( 53.47,152.74) rectangle ( 57.16,156.43);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.16,152.74) rectangle ( 60.85,156.43);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 60.85,152.74) rectangle ( 64.54,156.43);

\path[fill=fillColor] ( 64.54,152.74) rectangle ( 68.23,156.43);

\path[fill=fillColor] ( 68.23,152.74) rectangle ( 71.92,156.43);

\path[fill=fillColor] ( 71.92,152.74) rectangle ( 75.61,156.43);

\path[fill=fillColor] ( 75.61,152.74) rectangle ( 79.30,156.43);

\path[fill=fillColor] ( 79.30,152.74) rectangle ( 82.99,156.43);

\path[fill=fillColor] ( 82.99,152.74) rectangle ( 86.68,156.43);

\path[fill=fillColor] ( 86.68,152.74) rectangle ( 90.37,156.43);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.37,152.74) rectangle ( 94.06,156.43);

\path[fill=fillColor] ( 94.06,152.74) rectangle ( 97.75,156.43);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 97.75,152.74) rectangle (101.44,156.43);

\path[fill=fillColor] (101.44,152.74) rectangle (105.13,156.43);

\path[fill=fillColor] (105.13,152.74) rectangle (108.82,156.43);

\path[fill=fillColor] (108.82,152.74) rectangle (112.51,156.43);

\path[fill=fillColor] (112.51,152.74) rectangle (116.20,156.43);

\path[fill=fillColor] (116.20,152.74) rectangle (119.89,156.43);

\path[fill=fillColor] (119.89,152.74) rectangle (123.58,156.43);

\path[fill=fillColor] (123.58,152.74) rectangle (127.27,156.43);

\path[fill=fillColor] (127.27,152.74) rectangle (130.96,156.43);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (130.96,152.74) rectangle (134.65,156.43);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (134.65,152.74) rectangle (138.34,156.43);

\path[fill=fillColor] (138.34,152.74) rectangle (142.03,156.43);

\path[fill=fillColor] (142.03,152.74) rectangle (145.72,156.43);

\path[fill=fillColor] (145.72,152.74) rectangle (149.41,156.43);

\path[fill=fillColor] ( 38.71,156.43) rectangle ( 42.40,160.12);

\path[fill=fillColor] ( 42.40,156.43) rectangle ( 46.09,160.12);

\path[fill=fillColor] ( 46.09,156.43) rectangle ( 49.78,160.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 49.78,156.43) rectangle ( 53.47,160.12);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 53.47,156.43) rectangle ( 57.16,160.12);

\path[fill=fillColor] ( 57.16,156.43) rectangle ( 60.85,160.12);

\path[fill=fillColor] ( 60.85,156.43) rectangle ( 64.54,160.12);

\path[fill=fillColor] ( 64.54,156.43) rectangle ( 68.23,160.12);

\path[fill=fillColor] ( 68.23,156.43) rectangle ( 71.92,160.12);

\path[fill=fillColor] ( 71.92,156.43) rectangle ( 75.61,160.12);

\path[fill=fillColor] ( 75.61,156.43) rectangle ( 79.30,160.12);

\path[fill=fillColor] ( 79.30,156.43) rectangle ( 82.99,160.12);

\path[fill=fillColor] ( 82.99,156.43) rectangle ( 86.68,160.12);

\path[fill=fillColor] ( 86.68,156.43) rectangle ( 90.37,160.12);

\path[fill=fillColor] ( 90.37,156.43) rectangle ( 94.06,160.12);

\path[fill=fillColor] ( 94.06,156.43) rectangle ( 97.75,160.12);

\path[fill=fillColor] ( 97.75,156.43) rectangle (101.44,160.12);

\path[fill=fillColor] (101.44,156.43) rectangle (105.13,160.12);

\path[fill=fillColor] (105.13,156.43) rectangle (108.82,160.12);

\path[fill=fillColor] (108.82,156.43) rectangle (112.51,160.12);

\path[fill=fillColor] (112.51,156.43) rectangle (116.20,160.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (116.20,156.43) rectangle (119.89,160.12);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (119.89,156.43) rectangle (123.58,160.12);

\path[fill=fillColor] (123.58,156.43) rectangle (127.27,160.12);

\path[fill=fillColor] (127.27,156.43) rectangle (130.96,160.12);

\path[fill=fillColor] (130.96,156.43) rectangle (134.65,160.12);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (134.65,156.43) rectangle (138.34,160.12);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (138.34,156.43) rectangle (142.03,160.12);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (142.03,156.43) rectangle (145.72,160.12);

\path[fill=fillColor] (145.72,156.43) rectangle (149.41,160.12);

\path[fill=fillColor] ( 38.71,160.12) rectangle ( 42.40,163.81);

\path[fill=fillColor] ( 42.40,160.12) rectangle ( 46.09,163.81);

\path[fill=fillColor] ( 46.09,160.12) rectangle ( 49.78,163.81);

\path[fill=fillColor] ( 49.78,160.12) rectangle ( 53.47,163.81);

\path[fill=fillColor] ( 53.47,160.12) rectangle ( 57.16,163.81);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 57.16,160.12) rectangle ( 60.85,163.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 60.85,160.12) rectangle ( 64.54,163.81);

\path[fill=fillColor] ( 64.54,160.12) rectangle ( 68.23,163.81);

\path[fill=fillColor] ( 68.23,160.12) rectangle ( 71.92,163.81);

\path[fill=fillColor] ( 71.92,160.12) rectangle ( 75.61,163.81);

\path[fill=fillColor] ( 75.61,160.12) rectangle ( 79.30,163.81);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 79.30,160.12) rectangle ( 82.99,163.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 82.99,160.12) rectangle ( 86.68,163.81);

\path[fill=fillColor] ( 86.68,160.12) rectangle ( 90.37,163.81);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 90.37,160.12) rectangle ( 94.06,163.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 94.06,160.12) rectangle ( 97.75,163.81);

\path[fill=fillColor] ( 97.75,160.12) rectangle (101.44,163.81);

\path[fill=fillColor] (101.44,160.12) rectangle (105.13,163.81);

\path[fill=fillColor] (105.13,160.12) rectangle (108.82,163.81);

\path[fill=fillColor] (108.82,160.12) rectangle (112.51,163.81);

\path[fill=fillColor] (112.51,160.12) rectangle (116.20,163.81);

\path[fill=fillColor] (116.20,160.12) rectangle (119.89,163.81);

\path[fill=fillColor] (119.89,160.12) rectangle (123.58,163.81);

\path[fill=fillColor] (123.58,160.12) rectangle (127.27,163.81);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (127.27,160.12) rectangle (130.96,163.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (130.96,160.12) rectangle (134.65,163.81);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (134.65,160.12) rectangle (138.34,163.81);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (138.34,160.12) rectangle (142.03,163.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (142.03,160.12) rectangle (145.72,163.81);

\path[fill=fillColor] (145.72,160.12) rectangle (149.41,163.81);

\path[fill=fillColor] ( 38.71,163.81) rectangle ( 42.40,167.50);

\path[fill=fillColor] ( 42.40,163.81) rectangle ( 46.09,167.50);

\path[fill=fillColor] ( 46.09,163.81) rectangle ( 49.78,167.50);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 49.78,163.81) rectangle ( 53.47,167.50);

\path[fill=fillColor] ( 53.47,163.81) rectangle ( 57.16,167.50);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 57.16,163.81) rectangle ( 60.85,167.50);

\path[fill=fillColor] ( 60.85,163.81) rectangle ( 64.54,167.50);

\path[fill=fillColor] ( 64.54,163.81) rectangle ( 68.23,167.50);

\path[fill=fillColor] ( 68.23,163.81) rectangle ( 71.92,167.50);

\path[fill=fillColor] ( 71.92,163.81) rectangle ( 75.61,167.50);

\path[fill=fillColor] ( 75.61,163.81) rectangle ( 79.30,167.50);

\path[fill=fillColor] ( 79.30,163.81) rectangle ( 82.99,167.50);

\path[fill=fillColor] ( 82.99,163.81) rectangle ( 86.68,167.50);

\path[fill=fillColor] ( 86.68,163.81) rectangle ( 90.37,167.50);

\path[fill=fillColor] ( 90.37,163.81) rectangle ( 94.06,167.50);

\path[fill=fillColor] ( 94.06,163.81) rectangle ( 97.75,167.50);

\path[fill=fillColor] ( 97.75,163.81) rectangle (101.44,167.50);

\path[fill=fillColor] (101.44,163.81) rectangle (105.13,167.50);

\path[fill=fillColor] (105.13,163.81) rectangle (108.82,167.50);

\path[fill=fillColor] (108.82,163.81) rectangle (112.51,167.50);

\path[fill=fillColor] (112.51,163.81) rectangle (116.20,167.50);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (116.20,163.81) rectangle (119.89,167.50);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (119.89,163.81) rectangle (123.58,167.50);

\path[fill=fillColor] (123.58,163.81) rectangle (127.27,167.50);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (127.27,163.81) rectangle (130.96,167.50);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (130.96,163.81) rectangle (134.65,167.50);

\path[fill=fillColor] (134.65,163.81) rectangle (138.34,167.50);

\path[fill=fillColor] (138.34,163.81) rectangle (142.03,167.50);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (142.03,163.81) rectangle (145.72,167.50);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (145.72,163.81) rectangle (149.41,167.50);

\path[fill=fillColor] ( 38.71,167.50) rectangle ( 42.40,171.19);

\path[fill=fillColor] ( 42.40,167.50) rectangle ( 46.09,171.19);

\path[fill=fillColor] ( 46.09,167.50) rectangle ( 49.78,171.19);

\path[fill=fillColor] ( 49.78,167.50) rectangle ( 53.47,171.19);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 53.47,167.50) rectangle ( 57.16,171.19);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 57.16,167.50) rectangle ( 60.85,171.19);

\path[fill=fillColor] ( 60.85,167.50) rectangle ( 64.54,171.19);

\path[fill=fillColor] ( 64.54,167.50) rectangle ( 68.23,171.19);

\path[fill=fillColor] ( 68.23,167.50) rectangle ( 71.92,171.19);

\path[fill=fillColor] ( 71.92,167.50) rectangle ( 75.61,171.19);

\path[fill=fillColor] ( 75.61,167.50) rectangle ( 79.30,171.19);

\path[fill=fillColor] ( 79.30,167.50) rectangle ( 82.99,171.19);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 82.99,167.50) rectangle ( 86.68,171.19);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 86.68,167.50) rectangle ( 90.37,171.19);

\path[fill=fillColor] ( 90.37,167.50) rectangle ( 94.06,171.19);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] ( 94.06,167.50) rectangle ( 97.75,171.19);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 97.75,167.50) rectangle (101.44,171.19);

\path[fill=fillColor] (101.44,167.50) rectangle (105.13,171.19);

\path[fill=fillColor] (105.13,167.50) rectangle (108.82,171.19);

\path[fill=fillColor] (108.82,167.50) rectangle (112.51,171.19);

\path[fill=fillColor] (112.51,167.50) rectangle (116.20,171.19);

\path[fill=fillColor] (116.20,167.50) rectangle (119.89,171.19);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (119.89,167.50) rectangle (123.58,171.19);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (123.58,167.50) rectangle (127.27,171.19);

\path[fill=fillColor] (127.27,167.50) rectangle (130.96,171.19);

\path[fill=fillColor] (130.96,167.50) rectangle (134.65,171.19);

\path[fill=fillColor] (134.65,167.50) rectangle (138.34,171.19);

\path[fill=fillColor] (138.34,167.50) rectangle (142.03,171.19);

\path[fill=fillColor] (142.03,167.50) rectangle (145.72,171.19);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (145.72,167.50) rectangle (149.41,171.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 38.71, 60.49) rectangle (149.41,171.19);
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (172.51, 60.49) rectangle (189.85, 61.60);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (172.51, 61.60) rectangle (189.85, 62.71);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (172.51, 62.71) rectangle (189.85, 63.82);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (172.51, 63.82) rectangle (189.85, 64.92);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (172.51, 64.92) rectangle (189.85, 66.03);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (172.51, 66.03) rectangle (189.85, 67.14);
%\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}
%
%\path[fill=fillColor] (172.51, 67.14) rectangle (189.85, 68.24);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (172.51, 68.24) rectangle (189.85, 69.35);
%\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}
%
%\path[fill=fillColor] (172.51, 69.35) rectangle (189.85, 70.46);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (172.51, 70.46) rectangle (189.85, 71.56);
%\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}
%
%\path[fill=fillColor] (172.51, 71.56) rectangle (189.85, 72.67);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (172.51, 72.67) rectangle (189.85, 73.78);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (172.51, 73.78) rectangle (189.85, 74.88);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (172.51, 74.88) rectangle (189.85, 75.99);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (172.51, 75.99) rectangle (189.85, 77.10);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (172.51, 77.10) rectangle (189.85, 78.21);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (172.51, 78.21) rectangle (189.85, 79.31);
%\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}
%
%\path[fill=fillColor] (172.51, 79.31) rectangle (189.85, 80.42);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (172.51, 80.42) rectangle (189.85, 81.53);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (172.51, 81.53) rectangle (189.85, 82.63);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (172.51, 82.63) rectangle (189.85, 83.74);
%\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}
%
%\path[fill=fillColor] (172.51, 83.74) rectangle (189.85, 84.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (172.51, 84.85) rectangle (189.85, 85.95);
%\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}
%
%\path[fill=fillColor] (172.51, 85.95) rectangle (189.85, 87.06);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (172.51, 87.06) rectangle (189.85, 88.17);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (172.51, 88.17) rectangle (189.85, 89.28);
%\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}
%
%\path[fill=fillColor] (172.51, 89.28) rectangle (189.85, 90.38);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (172.51, 90.38) rectangle (189.85, 91.49);
%\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}
%
%\path[fill=fillColor] (172.51, 91.49) rectangle (189.85, 92.60);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (172.51, 92.60) rectangle (189.85, 93.70);
%\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}
%
%\path[fill=fillColor] (172.51, 93.70) rectangle (189.85, 94.81);
%\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}
%
%\path[fill=fillColor] (172.51, 94.81) rectangle (189.85, 95.92);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (172.51, 95.92) rectangle (189.85, 97.02);
%\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}
%
%\path[fill=fillColor] (172.51, 97.02) rectangle (189.85, 98.13);
%\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}
%
%\path[fill=fillColor] (172.51, 98.13) rectangle (189.85, 99.24);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (172.51, 99.24) rectangle (189.85,100.35);
%\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
%
%\path[fill=fillColor] (172.51,100.35) rectangle (189.85,101.45);
%\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}
%
%\path[fill=fillColor] (172.51,101.45) rectangle (189.85,102.56);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (172.51,102.56) rectangle (189.85,103.67);
%\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}
%
%\path[fill=fillColor] (172.51,103.67) rectangle (189.85,104.77);
%\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
%
%\path[fill=fillColor] (172.51,104.77) rectangle (189.85,105.88);
%\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}
%
%\path[fill=fillColor] (172.51,105.88) rectangle (189.85,106.99);
%\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}
%
%\path[fill=fillColor] (172.51,106.99) rectangle (189.85,108.09);
%\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}
%
%\path[fill=fillColor] (172.51,108.09) rectangle (189.85,109.20);
%\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
%
%\path[fill=fillColor] (172.51,109.20) rectangle (189.85,110.31);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (172.51,110.31) rectangle (189.85,111.42);
%\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}
%
%\path[fill=fillColor] (172.51,111.42) rectangle (189.85,112.52);
%\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}
%
%\path[fill=fillColor] (172.51,112.52) rectangle (189.85,113.63);
%\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
%
%\path[fill=fillColor] (172.51,113.63) rectangle (189.85,114.74);
%\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}
%
%\path[fill=fillColor] (172.51,114.74) rectangle (189.85,115.84);
%\definecolor[named]{fillColor}{rgb}{0.50,0.50,0.50}
%
%\path[fill=fillColor] (172.51,115.84) rectangle (189.85,116.95);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (172.51,116.95) rectangle (189.85,118.06);
%\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
%
%\path[fill=fillColor] (172.51,118.06) rectangle (189.85,119.16);
%\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}
%
%\path[fill=fillColor] (172.51,119.16) rectangle (189.85,120.27);
%\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}
%
%\path[fill=fillColor] (172.51,120.27) rectangle (189.85,121.38);
%\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}
%
%\path[fill=fillColor] (172.51,121.38) rectangle (189.85,122.49);
%\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
%
%\path[fill=fillColor] (172.51,122.49) rectangle (189.85,123.59);
%\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}
%
%\path[fill=fillColor] (172.51,123.59) rectangle (189.85,124.70);
%\definecolor[named]{fillColor}{rgb}{0.42,0.42,0.42}
%
%\path[fill=fillColor] (172.51,124.70) rectangle (189.85,125.81);
%\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}
%
%\path[fill=fillColor] (172.51,125.81) rectangle (189.85,126.91);
%\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
%
%\path[fill=fillColor] (172.51,126.91) rectangle (189.85,128.02);
%\definecolor[named]{fillColor}{rgb}{0.39,0.39,0.39}
%
%\path[fill=fillColor] (172.51,128.02) rectangle (189.85,129.13);
%\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}
%
%\path[fill=fillColor] (172.51,129.13) rectangle (189.85,130.23);
%\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}
%
%\path[fill=fillColor] (172.51,130.23) rectangle (189.85,131.34);
%\definecolor[named]{fillColor}{rgb}{0.36,0.36,0.36}
%
%\path[fill=fillColor] (172.51,131.34) rectangle (189.85,132.45);
%\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}
%
%\path[fill=fillColor] (172.51,132.45) rectangle (189.85,133.55);
%\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}
%
%\path[fill=fillColor] (172.51,133.55) rectangle (189.85,134.66);
%\definecolor[named]{fillColor}{rgb}{0.33,0.33,0.33}
%
%\path[fill=fillColor] (172.51,134.66) rectangle (189.85,135.77);
%\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}
%
%\path[fill=fillColor] (172.51,135.77) rectangle (189.85,136.88);
%\definecolor[named]{fillColor}{rgb}{0.31,0.31,0.31}
%
%\path[fill=fillColor] (172.51,136.88) rectangle (189.85,137.98);
%\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}
%
%\path[fill=fillColor] (172.51,137.98) rectangle (189.85,139.09);
%\definecolor[named]{fillColor}{rgb}{0.29,0.29,0.29}
%
%\path[fill=fillColor] (172.51,139.09) rectangle (189.85,140.20);
%\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}
%
%\path[fill=fillColor] (172.51,140.20) rectangle (189.85,141.30);
%\definecolor[named]{fillColor}{rgb}{0.27,0.27,0.27}
%
%\path[fill=fillColor] (172.51,141.30) rectangle (189.85,142.41);
%\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}
%
%\path[fill=fillColor] (172.51,142.41) rectangle (189.85,143.52);
%\definecolor[named]{fillColor}{rgb}{0.25,0.25,0.25}
%
%\path[fill=fillColor] (172.51,143.52) rectangle (189.85,144.62);
%\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}
%
%\path[fill=fillColor] (172.51,144.62) rectangle (189.85,145.73);
%\definecolor[named]{fillColor}{rgb}{0.23,0.23,0.23}
%
%\path[fill=fillColor] (172.51,145.73) rectangle (189.85,146.84);
%\definecolor[named]{fillColor}{rgb}{0.22,0.22,0.22}
%
%\path[fill=fillColor] (172.51,146.84) rectangle (189.85,147.95);
%\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}
%
%\path[fill=fillColor] (172.51,147.95) rectangle (189.85,149.05);
%\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}
%
%\path[fill=fillColor] (172.51,149.05) rectangle (189.85,150.16);
%\definecolor[named]{fillColor}{rgb}{0.19,0.19,0.19}
%
%\path[fill=fillColor] (172.51,150.16) rectangle (189.85,151.27);
%\definecolor[named]{fillColor}{rgb}{0.18,0.18,0.18}
%
%\path[fill=fillColor] (172.51,151.27) rectangle (189.85,152.37);
%\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}
%
%\path[fill=fillColor] (172.51,152.37) rectangle (189.85,153.48);
%\definecolor[named]{fillColor}{rgb}{0.16,0.16,0.16}
%
%\path[fill=fillColor] (172.51,153.48) rectangle (189.85,154.59);
%\definecolor[named]{fillColor}{rgb}{0.15,0.15,0.15}
%
%\path[fill=fillColor] (172.51,154.59) rectangle (189.85,155.69);
%\definecolor[named]{fillColor}{rgb}{0.14,0.14,0.14}
%
%\path[fill=fillColor] (172.51,155.69) rectangle (189.85,156.80);
%\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}
%
%\path[fill=fillColor] (172.51,156.80) rectangle (189.85,157.91);
%\definecolor[named]{fillColor}{rgb}{0.12,0.12,0.12}
%
%\path[fill=fillColor] (172.51,157.91) rectangle (189.85,159.02);
%\definecolor[named]{fillColor}{rgb}{0.11,0.11,0.11}
%
%\path[fill=fillColor] (172.51,159.02) rectangle (189.85,160.12);
%\definecolor[named]{fillColor}{rgb}{0.10,0.10,0.10}
%
%\path[fill=fillColor] (172.51,160.12) rectangle (189.85,161.23);
%\definecolor[named]{fillColor}{rgb}{0.09,0.09,0.09}
%
%\path[fill=fillColor] (172.51,161.23) rectangle (189.85,162.34);
%\definecolor[named]{fillColor}{rgb}{0.08,0.08,0.08}
%
%\path[fill=fillColor] (172.51,162.34) rectangle (189.85,163.44);
%\definecolor[named]{fillColor}{rgb}{0.07,0.07,0.07}
%
%\path[fill=fillColor] (172.51,163.44) rectangle (189.85,164.55);
%\definecolor[named]{fillColor}{rgb}{0.06,0.06,0.06}
%
%\path[fill=fillColor] (172.51,164.55) rectangle (189.85,165.66);
%\definecolor[named]{fillColor}{rgb}{0.05,0.05,0.05}
%
%\path[fill=fillColor] (172.51,165.66) rectangle (189.85,166.76);
%\definecolor[named]{fillColor}{rgb}{0.04,0.04,0.04}
%
%\path[fill=fillColor] (172.51,166.76) rectangle (189.85,167.87);
%\definecolor[named]{fillColor}{rgb}{0.03,0.03,0.03}
%
%\path[fill=fillColor] (172.51,167.87) rectangle (189.85,168.98);
%\definecolor[named]{fillColor}{rgb}{0.02,0.02,0.02}
%
%\path[fill=fillColor] (172.51,168.98) rectangle (189.85,170.09);
%\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}
%
%\path[fill=fillColor] (172.51,170.09) rectangle (189.85,171.19);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.51, 60.49) rectangle (189.85,171.19);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85, 60.49) -- (194.19, 60.49);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85, 82.63) -- (194.19, 82.63);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,104.77) -- (194.19,104.77);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,126.91) -- (194.19,126.91);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,149.05) -- (194.19,149.05);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,171.19) -- (194.19,171.19);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52, 57.19) {0.0};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52, 79.33) {0.2};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52,101.47) {0.4};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52,123.61) {0.6};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52,145.75) {0.8};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52,167.89) {1.0};
%\end{scope}
\end{tikzpicture}


==> T3new.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 11:06:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 38.71-5, 60.49-5) rectangle (149.41+65,171.19+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (94.06, 171.19+8) {3. Dense};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.06, 22.52) {Dense};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.32,171.19) -- ( 55.32,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.77,171.19) -- ( 73.77,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.22,171.19) -- ( 92.22,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.67,171.19) -- (110.67,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.12,171.19) -- (129.12,176.88);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,171.19) -- (147.57,176.88);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71, 77.10) -- ( 33.02, 77.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71, 95.55) -- ( 33.02, 95.55);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71,114.00) -- ( 33.02,114.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71,132.45) -- ( 33.02,132.45);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71,150.90) -- ( 33.02,150.90);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.71,169.35) -- ( 33.02,169.35);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33, 73.79) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33, 92.24) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33,110.69) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33,129.14) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 27.33,147.59) {25};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.32, 60.49) -- ( 55.32, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.77, 60.49) -- ( 73.77, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.22, 60.49) -- ( 92.22, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.67, 60.49) -- (110.67, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.12, 60.49) -- (129.12, 54.80);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57, 60.49) -- (147.57, 54.80);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.32, 42.50) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 73.77, 42.50) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.22, 42.50) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.67, 42.50) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (129.12, 42.50) {25};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41, 77.10) -- (155.10, 77.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41, 95.55) -- (155.10, 95.55);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41,114.00) -- (155.10,114.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41,132.45) -- (155.10,132.45);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41,150.90) -- (155.10,150.90);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41,169.35) -- (155.10,169.35);
%\end{scope}
\begin{scope}
\path[clip] ( 38.71, 60.49) rectangle (149.41,171.19);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 38.71, 60.49) rectangle ( 42.40, 64.18);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 42.40, 60.49) rectangle ( 46.09, 64.18);

\path[fill=fillColor] ( 46.09, 60.49) rectangle ( 49.78, 64.18);

\path[fill=fillColor] ( 49.78, 60.49) rectangle ( 53.47, 64.18);

\path[fill=fillColor] ( 53.47, 60.49) rectangle ( 57.16, 64.18);

\path[fill=fillColor] ( 57.16, 60.49) rectangle ( 60.85, 64.18);

\path[fill=fillColor] ( 60.85, 60.49) rectangle ( 64.54, 64.18);

\path[fill=fillColor] ( 64.54, 60.49) rectangle ( 68.23, 64.18);

\path[fill=fillColor] ( 68.23, 60.49) rectangle ( 71.92, 64.18);

\path[fill=fillColor] ( 71.92, 60.49) rectangle ( 75.61, 64.18);

\path[fill=fillColor] ( 75.61, 60.49) rectangle ( 79.30, 64.18);

\path[fill=fillColor] ( 79.30, 60.49) rectangle ( 82.99, 64.18);

\path[fill=fillColor] ( 82.99, 60.49) rectangle ( 86.68, 64.18);

\path[fill=fillColor] ( 86.68, 60.49) rectangle ( 90.37, 64.18);

\path[fill=fillColor] ( 90.37, 60.49) rectangle ( 94.06, 64.18);

\path[fill=fillColor] ( 94.06, 60.49) rectangle ( 97.75, 64.18);

\path[fill=fillColor] ( 97.75, 60.49) rectangle (101.44, 64.18);

\path[fill=fillColor] (101.44, 60.49) rectangle (105.13, 64.18);

\path[fill=fillColor] (105.13, 60.49) rectangle (108.82, 64.18);

\path[fill=fillColor] (108.82, 60.49) rectangle (112.51, 64.18);

\path[fill=fillColor] (112.51, 60.49) rectangle (116.20, 64.18);

\path[fill=fillColor] (116.20, 60.49) rectangle (119.89, 64.18);

\path[fill=fillColor] (119.89, 60.49) rectangle (123.58, 64.18);

\path[fill=fillColor] (123.58, 60.49) rectangle (127.27, 64.18);

\path[fill=fillColor] (127.27, 60.49) rectangle (130.96, 64.18);

\path[fill=fillColor] (130.96, 60.49) rectangle (134.65, 64.18);

\path[fill=fillColor] (134.65, 60.49) rectangle (138.34, 64.18);

\path[fill=fillColor] (138.34, 60.49) rectangle (142.03, 64.18);

\path[fill=fillColor] (142.03, 60.49) rectangle (145.72, 64.18);

\path[fill=fillColor] (145.72, 60.49) rectangle (149.41, 64.18);

\path[fill=fillColor] ( 38.71, 64.18) rectangle ( 42.40, 67.87);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 42.40, 64.18) rectangle ( 46.09, 67.87);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 46.09, 64.18) rectangle ( 49.78, 67.87);

\path[fill=fillColor] ( 49.78, 64.18) rectangle ( 53.47, 67.87);

\path[fill=fillColor] ( 53.47, 64.18) rectangle ( 57.16, 67.87);

\path[fill=fillColor] ( 57.16, 64.18) rectangle ( 60.85, 67.87);

\path[fill=fillColor] ( 60.85, 64.18) rectangle ( 64.54, 67.87);

\path[fill=fillColor] ( 64.54, 64.18) rectangle ( 68.23, 67.87);

\path[fill=fillColor] ( 68.23, 64.18) rectangle ( 71.92, 67.87);

\path[fill=fillColor] ( 71.92, 64.18) rectangle ( 75.61, 67.87);

\path[fill=fillColor] ( 75.61, 64.18) rectangle ( 79.30, 67.87);

\path[fill=fillColor] ( 79.30, 64.18) rectangle ( 82.99, 67.87);

\path[fill=fillColor] ( 82.99, 64.18) rectangle ( 86.68, 67.87);

\path[fill=fillColor] ( 86.68, 64.18) rectangle ( 90.37, 67.87);

\path[fill=fillColor] ( 90.37, 64.18) rectangle ( 94.06, 67.87);

\path[fill=fillColor] ( 94.06, 64.18) rectangle ( 97.75, 67.87);

\path[fill=fillColor] ( 97.75, 64.18) rectangle (101.44, 67.87);

\path[fill=fillColor] (101.44, 64.18) rectangle (105.13, 67.87);

\path[fill=fillColor] (105.13, 64.18) rectangle (108.82, 67.87);

\path[fill=fillColor] (108.82, 64.18) rectangle (112.51, 67.87);

\path[fill=fillColor] (112.51, 64.18) rectangle (116.20, 67.87);

\path[fill=fillColor] (116.20, 64.18) rectangle (119.89, 67.87);

\path[fill=fillColor] (119.89, 64.18) rectangle (123.58, 67.87);

\path[fill=fillColor] (123.58, 64.18) rectangle (127.27, 67.87);

\path[fill=fillColor] (127.27, 64.18) rectangle (130.96, 67.87);

\path[fill=fillColor] (130.96, 64.18) rectangle (134.65, 67.87);

\path[fill=fillColor] (134.65, 64.18) rectangle (138.34, 67.87);

\path[fill=fillColor] (138.34, 64.18) rectangle (142.03, 67.87);

\path[fill=fillColor] (142.03, 64.18) rectangle (145.72, 67.87);

\path[fill=fillColor] (145.72, 64.18) rectangle (149.41, 67.87);

\path[fill=fillColor] ( 38.71, 67.87) rectangle ( 42.40, 71.56);

\path[fill=fillColor] ( 42.40, 67.87) rectangle ( 46.09, 71.56);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 46.09, 67.87) rectangle ( 49.78, 71.56);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 49.78, 67.87) rectangle ( 53.47, 71.56);

\path[fill=fillColor] ( 53.47, 67.87) rectangle ( 57.16, 71.56);

\path[fill=fillColor] ( 57.16, 67.87) rectangle ( 60.85, 71.56);

\path[fill=fillColor] ( 60.85, 67.87) rectangle ( 64.54, 71.56);

\path[fill=fillColor] ( 64.54, 67.87) rectangle ( 68.23, 71.56);

\path[fill=fillColor] ( 68.23, 67.87) rectangle ( 71.92, 71.56);

\path[fill=fillColor] ( 71.92, 67.87) rectangle ( 75.61, 71.56);

\path[fill=fillColor] ( 75.61, 67.87) rectangle ( 79.30, 71.56);

\path[fill=fillColor] ( 79.30, 67.87) rectangle ( 82.99, 71.56);

\path[fill=fillColor] ( 82.99, 67.87) rectangle ( 86.68, 71.56);

\path[fill=fillColor] ( 86.68, 67.87) rectangle ( 90.37, 71.56);

\path[fill=fillColor] ( 90.37, 67.87) rectangle ( 94.06, 71.56);

\path[fill=fillColor] ( 94.06, 67.87) rectangle ( 97.75, 71.56);

\path[fill=fillColor] ( 97.75, 67.87) rectangle (101.44, 71.56);

\path[fill=fillColor] (101.44, 67.87) rectangle (105.13, 71.56);

\path[fill=fillColor] (105.13, 67.87) rectangle (108.82, 71.56);

\path[fill=fillColor] (108.82, 67.87) rectangle (112.51, 71.56);

\path[fill=fillColor] (112.51, 67.87) rectangle (116.20, 71.56);

\path[fill=fillColor] (116.20, 67.87) rectangle (119.89, 71.56);

\path[fill=fillColor] (119.89, 67.87) rectangle (123.58, 71.56);

\path[fill=fillColor] (123.58, 67.87) rectangle (127.27, 71.56);

\path[fill=fillColor] (127.27, 67.87) rectangle (130.96, 71.56);

\path[fill=fillColor] (130.96, 67.87) rectangle (134.65, 71.56);

\path[fill=fillColor] (134.65, 67.87) rectangle (138.34, 71.56);

\path[fill=fillColor] (138.34, 67.87) rectangle (142.03, 71.56);

\path[fill=fillColor] (142.03, 67.87) rectangle (145.72, 71.56);

\path[fill=fillColor] (145.72, 67.87) rectangle (149.41, 71.56);

\path[fill=fillColor] ( 38.71, 71.56) rectangle ( 42.40, 75.25);

\path[fill=fillColor] ( 42.40, 71.56) rectangle ( 46.09, 75.25);

\path[fill=fillColor] ( 46.09, 71.56) rectangle ( 49.78, 75.25);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 49.78, 71.56) rectangle ( 53.47, 75.25);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 53.47, 71.56) rectangle ( 57.16, 75.25);

\path[fill=fillColor] ( 57.16, 71.56) rectangle ( 60.85, 75.25);

\path[fill=fillColor] ( 60.85, 71.56) rectangle ( 64.54, 75.25);

\path[fill=fillColor] ( 64.54, 71.56) rectangle ( 68.23, 75.25);

\path[fill=fillColor] ( 68.23, 71.56) rectangle ( 71.92, 75.25);

\path[fill=fillColor] ( 71.92, 71.56) rectangle ( 75.61, 75.25);

\path[fill=fillColor] ( 75.61, 71.56) rectangle ( 79.30, 75.25);

\path[fill=fillColor] ( 79.30, 71.56) rectangle ( 82.99, 75.25);

\path[fill=fillColor] ( 82.99, 71.56) rectangle ( 86.68, 75.25);

\path[fill=fillColor] ( 86.68, 71.56) rectangle ( 90.37, 75.25);

\path[fill=fillColor] ( 90.37, 71.56) rectangle ( 94.06, 75.25);

\path[fill=fillColor] ( 94.06, 71.56) rectangle ( 97.75, 75.25);

\path[fill=fillColor] ( 97.75, 71.56) rectangle (101.44, 75.25);

\path[fill=fillColor] (101.44, 71.56) rectangle (105.13, 75.25);

\path[fill=fillColor] (105.13, 71.56) rectangle (108.82, 75.25);

\path[fill=fillColor] (108.82, 71.56) rectangle (112.51, 75.25);

\path[fill=fillColor] (112.51, 71.56) rectangle (116.20, 75.25);

\path[fill=fillColor] (116.20, 71.56) rectangle (119.89, 75.25);

\path[fill=fillColor] (119.89, 71.56) rectangle (123.58, 75.25);

\path[fill=fillColor] (123.58, 71.56) rectangle (127.27, 75.25);

\path[fill=fillColor] (127.27, 71.56) rectangle (130.96, 75.25);

\path[fill=fillColor] (130.96, 71.56) rectangle (134.65, 75.25);

\path[fill=fillColor] (134.65, 71.56) rectangle (138.34, 75.25);

\path[fill=fillColor] (138.34, 71.56) rectangle (142.03, 75.25);

\path[fill=fillColor] (142.03, 71.56) rectangle (145.72, 75.25);

\path[fill=fillColor] (145.72, 71.56) rectangle (149.41, 75.25);

\path[fill=fillColor] ( 38.71, 75.25) rectangle ( 42.40, 78.94);

\path[fill=fillColor] ( 42.40, 75.25) rectangle ( 46.09, 78.94);

\path[fill=fillColor] ( 46.09, 75.25) rectangle ( 49.78, 78.94);

\path[fill=fillColor] ( 49.78, 75.25) rectangle ( 53.47, 78.94);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 53.47, 75.25) rectangle ( 57.16, 78.94);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 57.16, 75.25) rectangle ( 60.85, 78.94);

\path[fill=fillColor] ( 60.85, 75.25) rectangle ( 64.54, 78.94);

\path[fill=fillColor] ( 64.54, 75.25) rectangle ( 68.23, 78.94);

\path[fill=fillColor] ( 68.23, 75.25) rectangle ( 71.92, 78.94);

\path[fill=fillColor] ( 71.92, 75.25) rectangle ( 75.61, 78.94);

\path[fill=fillColor] ( 75.61, 75.25) rectangle ( 79.30, 78.94);

\path[fill=fillColor] ( 79.30, 75.25) rectangle ( 82.99, 78.94);

\path[fill=fillColor] ( 82.99, 75.25) rectangle ( 86.68, 78.94);

\path[fill=fillColor] ( 86.68, 75.25) rectangle ( 90.37, 78.94);

\path[fill=fillColor] ( 90.37, 75.25) rectangle ( 94.06, 78.94);

\path[fill=fillColor] ( 94.06, 75.25) rectangle ( 97.75, 78.94);

\path[fill=fillColor] ( 97.75, 75.25) rectangle (101.44, 78.94);

\path[fill=fillColor] (101.44, 75.25) rectangle (105.13, 78.94);

\path[fill=fillColor] (105.13, 75.25) rectangle (108.82, 78.94);

\path[fill=fillColor] (108.82, 75.25) rectangle (112.51, 78.94);

\path[fill=fillColor] (112.51, 75.25) rectangle (116.20, 78.94);

\path[fill=fillColor] (116.20, 75.25) rectangle (119.89, 78.94);

\path[fill=fillColor] (119.89, 75.25) rectangle (123.58, 78.94);

\path[fill=fillColor] (123.58, 75.25) rectangle (127.27, 78.94);

\path[fill=fillColor] (127.27, 75.25) rectangle (130.96, 78.94);

\path[fill=fillColor] (130.96, 75.25) rectangle (134.65, 78.94);

\path[fill=fillColor] (134.65, 75.25) rectangle (138.34, 78.94);

\path[fill=fillColor] (138.34, 75.25) rectangle (142.03, 78.94);

\path[fill=fillColor] (142.03, 75.25) rectangle (145.72, 78.94);

\path[fill=fillColor] (145.72, 75.25) rectangle (149.41, 78.94);

\path[fill=fillColor] ( 38.71, 78.94) rectangle ( 42.40, 82.63);

\path[fill=fillColor] ( 42.40, 78.94) rectangle ( 46.09, 82.63);

\path[fill=fillColor] ( 46.09, 78.94) rectangle ( 49.78, 82.63);

\path[fill=fillColor] ( 49.78, 78.94) rectangle ( 53.47, 82.63);

\path[fill=fillColor] ( 53.47, 78.94) rectangle ( 57.16, 82.63);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 57.16, 78.94) rectangle ( 60.85, 82.63);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 60.85, 78.94) rectangle ( 64.54, 82.63);

\path[fill=fillColor] ( 64.54, 78.94) rectangle ( 68.23, 82.63);

\path[fill=fillColor] ( 68.23, 78.94) rectangle ( 71.92, 82.63);

\path[fill=fillColor] ( 71.92, 78.94) rectangle ( 75.61, 82.63);

\path[fill=fillColor] ( 75.61, 78.94) rectangle ( 79.30, 82.63);

\path[fill=fillColor] ( 79.30, 78.94) rectangle ( 82.99, 82.63);

\path[fill=fillColor] ( 82.99, 78.94) rectangle ( 86.68, 82.63);

\path[fill=fillColor] ( 86.68, 78.94) rectangle ( 90.37, 82.63);

\path[fill=fillColor] ( 90.37, 78.94) rectangle ( 94.06, 82.63);

\path[fill=fillColor] ( 94.06, 78.94) rectangle ( 97.75, 82.63);

\path[fill=fillColor] ( 97.75, 78.94) rectangle (101.44, 82.63);

\path[fill=fillColor] (101.44, 78.94) rectangle (105.13, 82.63);

\path[fill=fillColor] (105.13, 78.94) rectangle (108.82, 82.63);

\path[fill=fillColor] (108.82, 78.94) rectangle (112.51, 82.63);

\path[fill=fillColor] (112.51, 78.94) rectangle (116.20, 82.63);

\path[fill=fillColor] (116.20, 78.94) rectangle (119.89, 82.63);

\path[fill=fillColor] (119.89, 78.94) rectangle (123.58, 82.63);

\path[fill=fillColor] (123.58, 78.94) rectangle (127.27, 82.63);

\path[fill=fillColor] (127.27, 78.94) rectangle (130.96, 82.63);

\path[fill=fillColor] (130.96, 78.94) rectangle (134.65, 82.63);

\path[fill=fillColor] (134.65, 78.94) rectangle (138.34, 82.63);

\path[fill=fillColor] (138.34, 78.94) rectangle (142.03, 82.63);

\path[fill=fillColor] (142.03, 78.94) rectangle (145.72, 82.63);

\path[fill=fillColor] (145.72, 78.94) rectangle (149.41, 82.63);

\path[fill=fillColor] ( 38.71, 82.63) rectangle ( 42.40, 86.32);

\path[fill=fillColor] ( 42.40, 82.63) rectangle ( 46.09, 86.32);

\path[fill=fillColor] ( 46.09, 82.63) rectangle ( 49.78, 86.32);

\path[fill=fillColor] ( 49.78, 82.63) rectangle ( 53.47, 86.32);

\path[fill=fillColor] ( 53.47, 82.63) rectangle ( 57.16, 86.32);

\path[fill=fillColor] ( 57.16, 82.63) rectangle ( 60.85, 86.32);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 60.85, 82.63) rectangle ( 64.54, 86.32);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 64.54, 82.63) rectangle ( 68.23, 86.32);

\path[fill=fillColor] ( 68.23, 82.63) rectangle ( 71.92, 86.32);

\path[fill=fillColor] ( 71.92, 82.63) rectangle ( 75.61, 86.32);

\path[fill=fillColor] ( 75.61, 82.63) rectangle ( 79.30, 86.32);

\path[fill=fillColor] ( 79.30, 82.63) rectangle ( 82.99, 86.32);

\path[fill=fillColor] ( 82.99, 82.63) rectangle ( 86.68, 86.32);

\path[fill=fillColor] ( 86.68, 82.63) rectangle ( 90.37, 86.32);

\path[fill=fillColor] ( 90.37, 82.63) rectangle ( 94.06, 86.32);

\path[fill=fillColor] ( 94.06, 82.63) rectangle ( 97.75, 86.32);

\path[fill=fillColor] ( 97.75, 82.63) rectangle (101.44, 86.32);

\path[fill=fillColor] (101.44, 82.63) rectangle (105.13, 86.32);

\path[fill=fillColor] (105.13, 82.63) rectangle (108.82, 86.32);

\path[fill=fillColor] (108.82, 82.63) rectangle (112.51, 86.32);

\path[fill=fillColor] (112.51, 82.63) rectangle (116.20, 86.32);

\path[fill=fillColor] (116.20, 82.63) rectangle (119.89, 86.32);

\path[fill=fillColor] (119.89, 82.63) rectangle (123.58, 86.32);

\path[fill=fillColor] (123.58, 82.63) rectangle (127.27, 86.32);

\path[fill=fillColor] (127.27, 82.63) rectangle (130.96, 86.32);

\path[fill=fillColor] (130.96, 82.63) rectangle (134.65, 86.32);

\path[fill=fillColor] (134.65, 82.63) rectangle (138.34, 86.32);

\path[fill=fillColor] (138.34, 82.63) rectangle (142.03, 86.32);

\path[fill=fillColor] (142.03, 82.63) rectangle (145.72, 86.32);

\path[fill=fillColor] (145.72, 82.63) rectangle (149.41, 86.32);

\path[fill=fillColor] ( 38.71, 86.32) rectangle ( 42.40, 90.01);

\path[fill=fillColor] ( 42.40, 86.32) rectangle ( 46.09, 90.01);

\path[fill=fillColor] ( 46.09, 86.32) rectangle ( 49.78, 90.01);

\path[fill=fillColor] ( 49.78, 86.32) rectangle ( 53.47, 90.01);

\path[fill=fillColor] ( 53.47, 86.32) rectangle ( 57.16, 90.01);

\path[fill=fillColor] ( 57.16, 86.32) rectangle ( 60.85, 90.01);

\path[fill=fillColor] ( 60.85, 86.32) rectangle ( 64.54, 90.01);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 64.54, 86.32) rectangle ( 68.23, 90.01);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 68.23, 86.32) rectangle ( 71.92, 90.01);

\path[fill=fillColor] ( 71.92, 86.32) rectangle ( 75.61, 90.01);

\path[fill=fillColor] ( 75.61, 86.32) rectangle ( 79.30, 90.01);

\path[fill=fillColor] ( 79.30, 86.32) rectangle ( 82.99, 90.01);

\path[fill=fillColor] ( 82.99, 86.32) rectangle ( 86.68, 90.01);

\path[fill=fillColor] ( 86.68, 86.32) rectangle ( 90.37, 90.01);

\path[fill=fillColor] ( 90.37, 86.32) rectangle ( 94.06, 90.01);

\path[fill=fillColor] ( 94.06, 86.32) rectangle ( 97.75, 90.01);

\path[fill=fillColor] ( 97.75, 86.32) rectangle (101.44, 90.01);

\path[fill=fillColor] (101.44, 86.32) rectangle (105.13, 90.01);

\path[fill=fillColor] (105.13, 86.32) rectangle (108.82, 90.01);

\path[fill=fillColor] (108.82, 86.32) rectangle (112.51, 90.01);

\path[fill=fillColor] (112.51, 86.32) rectangle (116.20, 90.01);

\path[fill=fillColor] (116.20, 86.32) rectangle (119.89, 90.01);

\path[fill=fillColor] (119.89, 86.32) rectangle (123.58, 90.01);

\path[fill=fillColor] (123.58, 86.32) rectangle (127.27, 90.01);

\path[fill=fillColor] (127.27, 86.32) rectangle (130.96, 90.01);

\path[fill=fillColor] (130.96, 86.32) rectangle (134.65, 90.01);

\path[fill=fillColor] (134.65, 86.32) rectangle (138.34, 90.01);

\path[fill=fillColor] (138.34, 86.32) rectangle (142.03, 90.01);

\path[fill=fillColor] (142.03, 86.32) rectangle (145.72, 90.01);

\path[fill=fillColor] (145.72, 86.32) rectangle (149.41, 90.01);

\path[fill=fillColor] ( 38.71, 90.01) rectangle ( 42.40, 93.70);

\path[fill=fillColor] ( 42.40, 90.01) rectangle ( 46.09, 93.70);

\path[fill=fillColor] ( 46.09, 90.01) rectangle ( 49.78, 93.70);

\path[fill=fillColor] ( 49.78, 90.01) rectangle ( 53.47, 93.70);

\path[fill=fillColor] ( 53.47, 90.01) rectangle ( 57.16, 93.70);

\path[fill=fillColor] ( 57.16, 90.01) rectangle ( 60.85, 93.70);

\path[fill=fillColor] ( 60.85, 90.01) rectangle ( 64.54, 93.70);

\path[fill=fillColor] ( 64.54, 90.01) rectangle ( 68.23, 93.70);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 68.23, 90.01) rectangle ( 71.92, 93.70);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 71.92, 90.01) rectangle ( 75.61, 93.70);

\path[fill=fillColor] ( 75.61, 90.01) rectangle ( 79.30, 93.70);

\path[fill=fillColor] ( 79.30, 90.01) rectangle ( 82.99, 93.70);

\path[fill=fillColor] ( 82.99, 90.01) rectangle ( 86.68, 93.70);

\path[fill=fillColor] ( 86.68, 90.01) rectangle ( 90.37, 93.70);

\path[fill=fillColor] ( 90.37, 90.01) rectangle ( 94.06, 93.70);

\path[fill=fillColor] ( 94.06, 90.01) rectangle ( 97.75, 93.70);

\path[fill=fillColor] ( 97.75, 90.01) rectangle (101.44, 93.70);

\path[fill=fillColor] (101.44, 90.01) rectangle (105.13, 93.70);

\path[fill=fillColor] (105.13, 90.01) rectangle (108.82, 93.70);

\path[fill=fillColor] (108.82, 90.01) rectangle (112.51, 93.70);

\path[fill=fillColor] (112.51, 90.01) rectangle (116.20, 93.70);

\path[fill=fillColor] (116.20, 90.01) rectangle (119.89, 93.70);

\path[fill=fillColor] (119.89, 90.01) rectangle (123.58, 93.70);

\path[fill=fillColor] (123.58, 90.01) rectangle (127.27, 93.70);

\path[fill=fillColor] (127.27, 90.01) rectangle (130.96, 93.70);

\path[fill=fillColor] (130.96, 90.01) rectangle (134.65, 93.70);

\path[fill=fillColor] (134.65, 90.01) rectangle (138.34, 93.70);

\path[fill=fillColor] (138.34, 90.01) rectangle (142.03, 93.70);

\path[fill=fillColor] (142.03, 90.01) rectangle (145.72, 93.70);

\path[fill=fillColor] (145.72, 90.01) rectangle (149.41, 93.70);

\path[fill=fillColor] ( 38.71, 93.70) rectangle ( 42.40, 97.39);

\path[fill=fillColor] ( 42.40, 93.70) rectangle ( 46.09, 97.39);

\path[fill=fillColor] ( 46.09, 93.70) rectangle ( 49.78, 97.39);

\path[fill=fillColor] ( 49.78, 93.70) rectangle ( 53.47, 97.39);

\path[fill=fillColor] ( 53.47, 93.70) rectangle ( 57.16, 97.39);

\path[fill=fillColor] ( 57.16, 93.70) rectangle ( 60.85, 97.39);

\path[fill=fillColor] ( 60.85, 93.70) rectangle ( 64.54, 97.39);

\path[fill=fillColor] ( 64.54, 93.70) rectangle ( 68.23, 97.39);

\path[fill=fillColor] ( 68.23, 93.70) rectangle ( 71.92, 97.39);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 71.92, 93.70) rectangle ( 75.61, 97.39);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 75.61, 93.70) rectangle ( 79.30, 97.39);

\path[fill=fillColor] ( 79.30, 93.70) rectangle ( 82.99, 97.39);

\path[fill=fillColor] ( 82.99, 93.70) rectangle ( 86.68, 97.39);

\path[fill=fillColor] ( 86.68, 93.70) rectangle ( 90.37, 97.39);

\path[fill=fillColor] ( 90.37, 93.70) rectangle ( 94.06, 97.39);

\path[fill=fillColor] ( 94.06, 93.70) rectangle ( 97.75, 97.39);

\path[fill=fillColor] ( 97.75, 93.70) rectangle (101.44, 97.39);

\path[fill=fillColor] (101.44, 93.70) rectangle (105.13, 97.39);

\path[fill=fillColor] (105.13, 93.70) rectangle (108.82, 97.39);

\path[fill=fillColor] (108.82, 93.70) rectangle (112.51, 97.39);

\path[fill=fillColor] (112.51, 93.70) rectangle (116.20, 97.39);

\path[fill=fillColor] (116.20, 93.70) rectangle (119.89, 97.39);

\path[fill=fillColor] (119.89, 93.70) rectangle (123.58, 97.39);

\path[fill=fillColor] (123.58, 93.70) rectangle (127.27, 97.39);

\path[fill=fillColor] (127.27, 93.70) rectangle (130.96, 97.39);

\path[fill=fillColor] (130.96, 93.70) rectangle (134.65, 97.39);

\path[fill=fillColor] (134.65, 93.70) rectangle (138.34, 97.39);

\path[fill=fillColor] (138.34, 93.70) rectangle (142.03, 97.39);

\path[fill=fillColor] (142.03, 93.70) rectangle (145.72, 97.39);

\path[fill=fillColor] (145.72, 93.70) rectangle (149.41, 97.39);

\path[fill=fillColor] ( 38.71, 97.39) rectangle ( 42.40,101.08);

\path[fill=fillColor] ( 42.40, 97.39) rectangle ( 46.09,101.08);

\path[fill=fillColor] ( 46.09, 97.39) rectangle ( 49.78,101.08);

\path[fill=fillColor] ( 49.78, 97.39) rectangle ( 53.47,101.08);

\path[fill=fillColor] ( 53.47, 97.39) rectangle ( 57.16,101.08);

\path[fill=fillColor] ( 57.16, 97.39) rectangle ( 60.85,101.08);

\path[fill=fillColor] ( 60.85, 97.39) rectangle ( 64.54,101.08);

\path[fill=fillColor] ( 64.54, 97.39) rectangle ( 68.23,101.08);

\path[fill=fillColor] ( 68.23, 97.39) rectangle ( 71.92,101.08);

\path[fill=fillColor] ( 71.92, 97.39) rectangle ( 75.61,101.08);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 75.61, 97.39) rectangle ( 79.30,101.08);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 79.30, 97.39) rectangle ( 82.99,101.08);

\path[fill=fillColor] ( 82.99, 97.39) rectangle ( 86.68,101.08);

\path[fill=fillColor] ( 86.68, 97.39) rectangle ( 90.37,101.08);

\path[fill=fillColor] ( 90.37, 97.39) rectangle ( 94.06,101.08);

\path[fill=fillColor] ( 94.06, 97.39) rectangle ( 97.75,101.08);

\path[fill=fillColor] ( 97.75, 97.39) rectangle (101.44,101.08);

\path[fill=fillColor] (101.44, 97.39) rectangle (105.13,101.08);

\path[fill=fillColor] (105.13, 97.39) rectangle (108.82,101.08);

\path[fill=fillColor] (108.82, 97.39) rectangle (112.51,101.08);

\path[fill=fillColor] (112.51, 97.39) rectangle (116.20,101.08);

\path[fill=fillColor] (116.20, 97.39) rectangle (119.89,101.08);

\path[fill=fillColor] (119.89, 97.39) rectangle (123.58,101.08);

\path[fill=fillColor] (123.58, 97.39) rectangle (127.27,101.08);

\path[fill=fillColor] (127.27, 97.39) rectangle (130.96,101.08);

\path[fill=fillColor] (130.96, 97.39) rectangle (134.65,101.08);

\path[fill=fillColor] (134.65, 97.39) rectangle (138.34,101.08);

\path[fill=fillColor] (138.34, 97.39) rectangle (142.03,101.08);

\path[fill=fillColor] (142.03, 97.39) rectangle (145.72,101.08);

\path[fill=fillColor] (145.72, 97.39) rectangle (149.41,101.08);

\path[fill=fillColor] ( 38.71,101.08) rectangle ( 42.40,104.77);

\path[fill=fillColor] ( 42.40,101.08) rectangle ( 46.09,104.77);

\path[fill=fillColor] ( 46.09,101.08) rectangle ( 49.78,104.77);

\path[fill=fillColor] ( 49.78,101.08) rectangle ( 53.47,104.77);

\path[fill=fillColor] ( 53.47,101.08) rectangle ( 57.16,104.77);

\path[fill=fillColor] ( 57.16,101.08) rectangle ( 60.85,104.77);

\path[fill=fillColor] ( 60.85,101.08) rectangle ( 64.54,104.77);

\path[fill=fillColor] ( 64.54,101.08) rectangle ( 68.23,104.77);

\path[fill=fillColor] ( 68.23,101.08) rectangle ( 71.92,104.77);

\path[fill=fillColor] ( 71.92,101.08) rectangle ( 75.61,104.77);

\path[fill=fillColor] ( 75.61,101.08) rectangle ( 79.30,104.77);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 79.30,101.08) rectangle ( 82.99,104.77);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 82.99,101.08) rectangle ( 86.68,104.77);

\path[fill=fillColor] ( 86.68,101.08) rectangle ( 90.37,104.77);

\path[fill=fillColor] ( 90.37,101.08) rectangle ( 94.06,104.77);

\path[fill=fillColor] ( 94.06,101.08) rectangle ( 97.75,104.77);

\path[fill=fillColor] ( 97.75,101.08) rectangle (101.44,104.77);

\path[fill=fillColor] (101.44,101.08) rectangle (105.13,104.77);

\path[fill=fillColor] (105.13,101.08) rectangle (108.82,104.77);

\path[fill=fillColor] (108.82,101.08) rectangle (112.51,104.77);

\path[fill=fillColor] (112.51,101.08) rectangle (116.20,104.77);

\path[fill=fillColor] (116.20,101.08) rectangle (119.89,104.77);

\path[fill=fillColor] (119.89,101.08) rectangle (123.58,104.77);

\path[fill=fillColor] (123.58,101.08) rectangle (127.27,104.77);

\path[fill=fillColor] (127.27,101.08) rectangle (130.96,104.77);

\path[fill=fillColor] (130.96,101.08) rectangle (134.65,104.77);

\path[fill=fillColor] (134.65,101.08) rectangle (138.34,104.77);

\path[fill=fillColor] (138.34,101.08) rectangle (142.03,104.77);

\path[fill=fillColor] (142.03,101.08) rectangle (145.72,104.77);

\path[fill=fillColor] (145.72,101.08) rectangle (149.41,104.77);

\path[fill=fillColor] ( 38.71,104.77) rectangle ( 42.40,108.46);

\path[fill=fillColor] ( 42.40,104.77) rectangle ( 46.09,108.46);

\path[fill=fillColor] ( 46.09,104.77) rectangle ( 49.78,108.46);

\path[fill=fillColor] ( 49.78,104.77) rectangle ( 53.47,108.46);

\path[fill=fillColor] ( 53.47,104.77) rectangle ( 57.16,108.46);

\path[fill=fillColor] ( 57.16,104.77) rectangle ( 60.85,108.46);

\path[fill=fillColor] ( 60.85,104.77) rectangle ( 64.54,108.46);

\path[fill=fillColor] ( 64.54,104.77) rectangle ( 68.23,108.46);

\path[fill=fillColor] ( 68.23,104.77) rectangle ( 71.92,108.46);

\path[fill=fillColor] ( 71.92,104.77) rectangle ( 75.61,108.46);

\path[fill=fillColor] ( 75.61,104.77) rectangle ( 79.30,108.46);

\path[fill=fillColor] ( 79.30,104.77) rectangle ( 82.99,108.46);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 82.99,104.77) rectangle ( 86.68,108.46);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 86.68,104.77) rectangle ( 90.37,108.46);

\path[fill=fillColor] ( 90.37,104.77) rectangle ( 94.06,108.46);

\path[fill=fillColor] ( 94.06,104.77) rectangle ( 97.75,108.46);

\path[fill=fillColor] ( 97.75,104.77) rectangle (101.44,108.46);

\path[fill=fillColor] (101.44,104.77) rectangle (105.13,108.46);

\path[fill=fillColor] (105.13,104.77) rectangle (108.82,108.46);

\path[fill=fillColor] (108.82,104.77) rectangle (112.51,108.46);

\path[fill=fillColor] (112.51,104.77) rectangle (116.20,108.46);

\path[fill=fillColor] (116.20,104.77) rectangle (119.89,108.46);

\path[fill=fillColor] (119.89,104.77) rectangle (123.58,108.46);

\path[fill=fillColor] (123.58,104.77) rectangle (127.27,108.46);

\path[fill=fillColor] (127.27,104.77) rectangle (130.96,108.46);

\path[fill=fillColor] (130.96,104.77) rectangle (134.65,108.46);

\path[fill=fillColor] (134.65,104.77) rectangle (138.34,108.46);

\path[fill=fillColor] (138.34,104.77) rectangle (142.03,108.46);

\path[fill=fillColor] (142.03,104.77) rectangle (145.72,108.46);

\path[fill=fillColor] (145.72,104.77) rectangle (149.41,108.46);

\path[fill=fillColor] ( 38.71,108.46) rectangle ( 42.40,112.15);

\path[fill=fillColor] ( 42.40,108.46) rectangle ( 46.09,112.15);

\path[fill=fillColor] ( 46.09,108.46) rectangle ( 49.78,112.15);

\path[fill=fillColor] ( 49.78,108.46) rectangle ( 53.47,112.15);

\path[fill=fillColor] ( 53.47,108.46) rectangle ( 57.16,112.15);

\path[fill=fillColor] ( 57.16,108.46) rectangle ( 60.85,112.15);

\path[fill=fillColor] ( 60.85,108.46) rectangle ( 64.54,112.15);

\path[fill=fillColor] ( 64.54,108.46) rectangle ( 68.23,112.15);

\path[fill=fillColor] ( 68.23,108.46) rectangle ( 71.92,112.15);

\path[fill=fillColor] ( 71.92,108.46) rectangle ( 75.61,112.15);

\path[fill=fillColor] ( 75.61,108.46) rectangle ( 79.30,112.15);

\path[fill=fillColor] ( 79.30,108.46) rectangle ( 82.99,112.15);

\path[fill=fillColor] ( 82.99,108.46) rectangle ( 86.68,112.15);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 86.68,108.46) rectangle ( 90.37,112.15);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 90.37,108.46) rectangle ( 94.06,112.15);

\path[fill=fillColor] ( 94.06,108.46) rectangle ( 97.75,112.15);

\path[fill=fillColor] ( 97.75,108.46) rectangle (101.44,112.15);

\path[fill=fillColor] (101.44,108.46) rectangle (105.13,112.15);

\path[fill=fillColor] (105.13,108.46) rectangle (108.82,112.15);

\path[fill=fillColor] (108.82,108.46) rectangle (112.51,112.15);

\path[fill=fillColor] (112.51,108.46) rectangle (116.20,112.15);

\path[fill=fillColor] (116.20,108.46) rectangle (119.89,112.15);

\path[fill=fillColor] (119.89,108.46) rectangle (123.58,112.15);

\path[fill=fillColor] (123.58,108.46) rectangle (127.27,112.15);

\path[fill=fillColor] (127.27,108.46) rectangle (130.96,112.15);

\path[fill=fillColor] (130.96,108.46) rectangle (134.65,112.15);

\path[fill=fillColor] (134.65,108.46) rectangle (138.34,112.15);

\path[fill=fillColor] (138.34,108.46) rectangle (142.03,112.15);

\path[fill=fillColor] (142.03,108.46) rectangle (145.72,112.15);

\path[fill=fillColor] (145.72,108.46) rectangle (149.41,112.15);

\path[fill=fillColor] ( 38.71,112.15) rectangle ( 42.40,115.84);

\path[fill=fillColor] ( 42.40,112.15) rectangle ( 46.09,115.84);

\path[fill=fillColor] ( 46.09,112.15) rectangle ( 49.78,115.84);

\path[fill=fillColor] ( 49.78,112.15) rectangle ( 53.47,115.84);

\path[fill=fillColor] ( 53.47,112.15) rectangle ( 57.16,115.84);

\path[fill=fillColor] ( 57.16,112.15) rectangle ( 60.85,115.84);

\path[fill=fillColor] ( 60.85,112.15) rectangle ( 64.54,115.84);

\path[fill=fillColor] ( 64.54,112.15) rectangle ( 68.23,115.84);

\path[fill=fillColor] ( 68.23,112.15) rectangle ( 71.92,115.84);

\path[fill=fillColor] ( 71.92,112.15) rectangle ( 75.61,115.84);

\path[fill=fillColor] ( 75.61,112.15) rectangle ( 79.30,115.84);

\path[fill=fillColor] ( 79.30,112.15) rectangle ( 82.99,115.84);

\path[fill=fillColor] ( 82.99,112.15) rectangle ( 86.68,115.84);

\path[fill=fillColor] ( 86.68,112.15) rectangle ( 90.37,115.84);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 90.37,112.15) rectangle ( 94.06,115.84);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 94.06,112.15) rectangle ( 97.75,115.84);

\path[fill=fillColor] ( 97.75,112.15) rectangle (101.44,115.84);

\path[fill=fillColor] (101.44,112.15) rectangle (105.13,115.84);

\path[fill=fillColor] (105.13,112.15) rectangle (108.82,115.84);

\path[fill=fillColor] (108.82,112.15) rectangle (112.51,115.84);

\path[fill=fillColor] (112.51,112.15) rectangle (116.20,115.84);

\path[fill=fillColor] (116.20,112.15) rectangle (119.89,115.84);

\path[fill=fillColor] (119.89,112.15) rectangle (123.58,115.84);

\path[fill=fillColor] (123.58,112.15) rectangle (127.27,115.84);

\path[fill=fillColor] (127.27,112.15) rectangle (130.96,115.84);

\path[fill=fillColor] (130.96,112.15) rectangle (134.65,115.84);

\path[fill=fillColor] (134.65,112.15) rectangle (138.34,115.84);

\path[fill=fillColor] (138.34,112.15) rectangle (142.03,115.84);

\path[fill=fillColor] (142.03,112.15) rectangle (145.72,115.84);

\path[fill=fillColor] (145.72,112.15) rectangle (149.41,115.84);

\path[fill=fillColor] ( 38.71,115.84) rectangle ( 42.40,119.53);

\path[fill=fillColor] ( 42.40,115.84) rectangle ( 46.09,119.53);

\path[fill=fillColor] ( 46.09,115.84) rectangle ( 49.78,119.53);

\path[fill=fillColor] ( 49.78,115.84) rectangle ( 53.47,119.53);

\path[fill=fillColor] ( 53.47,115.84) rectangle ( 57.16,119.53);

\path[fill=fillColor] ( 57.16,115.84) rectangle ( 60.85,119.53);

\path[fill=fillColor] ( 60.85,115.84) rectangle ( 64.54,119.53);

\path[fill=fillColor] ( 64.54,115.84) rectangle ( 68.23,119.53);

\path[fill=fillColor] ( 68.23,115.84) rectangle ( 71.92,119.53);

\path[fill=fillColor] ( 71.92,115.84) rectangle ( 75.61,119.53);

\path[fill=fillColor] ( 75.61,115.84) rectangle ( 79.30,119.53);

\path[fill=fillColor] ( 79.30,115.84) rectangle ( 82.99,119.53);

\path[fill=fillColor] ( 82.99,115.84) rectangle ( 86.68,119.53);

\path[fill=fillColor] ( 86.68,115.84) rectangle ( 90.37,119.53);

\path[fill=fillColor] ( 90.37,115.84) rectangle ( 94.06,119.53);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 94.06,115.84) rectangle ( 97.75,119.53);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] ( 97.75,115.84) rectangle (101.44,119.53);

\path[fill=fillColor] (101.44,115.84) rectangle (105.13,119.53);

\path[fill=fillColor] (105.13,115.84) rectangle (108.82,119.53);

\path[fill=fillColor] (108.82,115.84) rectangle (112.51,119.53);

\path[fill=fillColor] (112.51,115.84) rectangle (116.20,119.53);

\path[fill=fillColor] (116.20,115.84) rectangle (119.89,119.53);

\path[fill=fillColor] (119.89,115.84) rectangle (123.58,119.53);

\path[fill=fillColor] (123.58,115.84) rectangle (127.27,119.53);

\path[fill=fillColor] (127.27,115.84) rectangle (130.96,119.53);

\path[fill=fillColor] (130.96,115.84) rectangle (134.65,119.53);

\path[fill=fillColor] (134.65,115.84) rectangle (138.34,119.53);

\path[fill=fillColor] (138.34,115.84) rectangle (142.03,119.53);

\path[fill=fillColor] (142.03,115.84) rectangle (145.72,119.53);

\path[fill=fillColor] (145.72,115.84) rectangle (149.41,119.53);

\path[fill=fillColor] ( 38.71,119.53) rectangle ( 42.40,123.22);

\path[fill=fillColor] ( 42.40,119.53) rectangle ( 46.09,123.22);

\path[fill=fillColor] ( 46.09,119.53) rectangle ( 49.78,123.22);

\path[fill=fillColor] ( 49.78,119.53) rectangle ( 53.47,123.22);

\path[fill=fillColor] ( 53.47,119.53) rectangle ( 57.16,123.22);

\path[fill=fillColor] ( 57.16,119.53) rectangle ( 60.85,123.22);

\path[fill=fillColor] ( 60.85,119.53) rectangle ( 64.54,123.22);

\path[fill=fillColor] ( 64.54,119.53) rectangle ( 68.23,123.22);

\path[fill=fillColor] ( 68.23,119.53) rectangle ( 71.92,123.22);

\path[fill=fillColor] ( 71.92,119.53) rectangle ( 75.61,123.22);

\path[fill=fillColor] ( 75.61,119.53) rectangle ( 79.30,123.22);

\path[fill=fillColor] ( 79.30,119.53) rectangle ( 82.99,123.22);

\path[fill=fillColor] ( 82.99,119.53) rectangle ( 86.68,123.22);

\path[fill=fillColor] ( 86.68,119.53) rectangle ( 90.37,123.22);

\path[fill=fillColor] ( 90.37,119.53) rectangle ( 94.06,123.22);

\path[fill=fillColor] ( 94.06,119.53) rectangle ( 97.75,123.22);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] ( 97.75,119.53) rectangle (101.44,123.22);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (101.44,119.53) rectangle (105.13,123.22);

\path[fill=fillColor] (105.13,119.53) rectangle (108.82,123.22);

\path[fill=fillColor] (108.82,119.53) rectangle (112.51,123.22);

\path[fill=fillColor] (112.51,119.53) rectangle (116.20,123.22);

\path[fill=fillColor] (116.20,119.53) rectangle (119.89,123.22);

\path[fill=fillColor] (119.89,119.53) rectangle (123.58,123.22);

\path[fill=fillColor] (123.58,119.53) rectangle (127.27,123.22);

\path[fill=fillColor] (127.27,119.53) rectangle (130.96,123.22);

\path[fill=fillColor] (130.96,119.53) rectangle (134.65,123.22);

\path[fill=fillColor] (134.65,119.53) rectangle (138.34,123.22);

\path[fill=fillColor] (138.34,119.53) rectangle (142.03,123.22);

\path[fill=fillColor] (142.03,119.53) rectangle (145.72,123.22);

\path[fill=fillColor] (145.72,119.53) rectangle (149.41,123.22);

\path[fill=fillColor] ( 38.71,123.22) rectangle ( 42.40,126.91);

\path[fill=fillColor] ( 42.40,123.22) rectangle ( 46.09,126.91);

\path[fill=fillColor] ( 46.09,123.22) rectangle ( 49.78,126.91);

\path[fill=fillColor] ( 49.78,123.22) rectangle ( 53.47,126.91);

\path[fill=fillColor] ( 53.47,123.22) rectangle ( 57.16,126.91);

\path[fill=fillColor] ( 57.16,123.22) rectangle ( 60.85,126.91);

\path[fill=fillColor] ( 60.85,123.22) rectangle ( 64.54,126.91);

\path[fill=fillColor] ( 64.54,123.22) rectangle ( 68.23,126.91);

\path[fill=fillColor] ( 68.23,123.22) rectangle ( 71.92,126.91);

\path[fill=fillColor] ( 71.92,123.22) rectangle ( 75.61,126.91);

\path[fill=fillColor] ( 75.61,123.22) rectangle ( 79.30,126.91);

\path[fill=fillColor] ( 79.30,123.22) rectangle ( 82.99,126.91);

\path[fill=fillColor] ( 82.99,123.22) rectangle ( 86.68,126.91);

\path[fill=fillColor] ( 86.68,123.22) rectangle ( 90.37,126.91);

\path[fill=fillColor] ( 90.37,123.22) rectangle ( 94.06,126.91);

\path[fill=fillColor] ( 94.06,123.22) rectangle ( 97.75,126.91);

\path[fill=fillColor] ( 97.75,123.22) rectangle (101.44,126.91);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (101.44,123.22) rectangle (105.13,126.91);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (105.13,123.22) rectangle (108.82,126.91);

\path[fill=fillColor] (108.82,123.22) rectangle (112.51,126.91);

\path[fill=fillColor] (112.51,123.22) rectangle (116.20,126.91);

\path[fill=fillColor] (116.20,123.22) rectangle (119.89,126.91);

\path[fill=fillColor] (119.89,123.22) rectangle (123.58,126.91);

\path[fill=fillColor] (123.58,123.22) rectangle (127.27,126.91);

\path[fill=fillColor] (127.27,123.22) rectangle (130.96,126.91);

\path[fill=fillColor] (130.96,123.22) rectangle (134.65,126.91);

\path[fill=fillColor] (134.65,123.22) rectangle (138.34,126.91);

\path[fill=fillColor] (138.34,123.22) rectangle (142.03,126.91);

\path[fill=fillColor] (142.03,123.22) rectangle (145.72,126.91);

\path[fill=fillColor] (145.72,123.22) rectangle (149.41,126.91);

\path[fill=fillColor] ( 38.71,126.91) rectangle ( 42.40,130.60);

\path[fill=fillColor] ( 42.40,126.91) rectangle ( 46.09,130.60);

\path[fill=fillColor] ( 46.09,126.91) rectangle ( 49.78,130.60);

\path[fill=fillColor] ( 49.78,126.91) rectangle ( 53.47,130.60);

\path[fill=fillColor] ( 53.47,126.91) rectangle ( 57.16,130.60);

\path[fill=fillColor] ( 57.16,126.91) rectangle ( 60.85,130.60);

\path[fill=fillColor] ( 60.85,126.91) rectangle ( 64.54,130.60);

\path[fill=fillColor] ( 64.54,126.91) rectangle ( 68.23,130.60);

\path[fill=fillColor] ( 68.23,126.91) rectangle ( 71.92,130.60);

\path[fill=fillColor] ( 71.92,126.91) rectangle ( 75.61,130.60);

\path[fill=fillColor] ( 75.61,126.91) rectangle ( 79.30,130.60);

\path[fill=fillColor] ( 79.30,126.91) rectangle ( 82.99,130.60);

\path[fill=fillColor] ( 82.99,126.91) rectangle ( 86.68,130.60);

\path[fill=fillColor] ( 86.68,126.91) rectangle ( 90.37,130.60);

\path[fill=fillColor] ( 90.37,126.91) rectangle ( 94.06,130.60);

\path[fill=fillColor] ( 94.06,126.91) rectangle ( 97.75,130.60);

\path[fill=fillColor] ( 97.75,126.91) rectangle (101.44,130.60);

\path[fill=fillColor] (101.44,126.91) rectangle (105.13,130.60);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (105.13,126.91) rectangle (108.82,130.60);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (108.82,126.91) rectangle (112.51,130.60);

\path[fill=fillColor] (112.51,126.91) rectangle (116.20,130.60);

\path[fill=fillColor] (116.20,126.91) rectangle (119.89,130.60);

\path[fill=fillColor] (119.89,126.91) rectangle (123.58,130.60);

\path[fill=fillColor] (123.58,126.91) rectangle (127.27,130.60);

\path[fill=fillColor] (127.27,126.91) rectangle (130.96,130.60);

\path[fill=fillColor] (130.96,126.91) rectangle (134.65,130.60);

\path[fill=fillColor] (134.65,126.91) rectangle (138.34,130.60);

\path[fill=fillColor] (138.34,126.91) rectangle (142.03,130.60);

\path[fill=fillColor] (142.03,126.91) rectangle (145.72,130.60);

\path[fill=fillColor] (145.72,126.91) rectangle (149.41,130.60);

\path[fill=fillColor] ( 38.71,130.60) rectangle ( 42.40,134.29);

\path[fill=fillColor] ( 42.40,130.60) rectangle ( 46.09,134.29);

\path[fill=fillColor] ( 46.09,130.60) rectangle ( 49.78,134.29);

\path[fill=fillColor] ( 49.78,130.60) rectangle ( 53.47,134.29);

\path[fill=fillColor] ( 53.47,130.60) rectangle ( 57.16,134.29);

\path[fill=fillColor] ( 57.16,130.60) rectangle ( 60.85,134.29);

\path[fill=fillColor] ( 60.85,130.60) rectangle ( 64.54,134.29);

\path[fill=fillColor] ( 64.54,130.60) rectangle ( 68.23,134.29);

\path[fill=fillColor] ( 68.23,130.60) rectangle ( 71.92,134.29);

\path[fill=fillColor] ( 71.92,130.60) rectangle ( 75.61,134.29);

\path[fill=fillColor] ( 75.61,130.60) rectangle ( 79.30,134.29);

\path[fill=fillColor] ( 79.30,130.60) rectangle ( 82.99,134.29);

\path[fill=fillColor] ( 82.99,130.60) rectangle ( 86.68,134.29);

\path[fill=fillColor] ( 86.68,130.60) rectangle ( 90.37,134.29);

\path[fill=fillColor] ( 90.37,130.60) rectangle ( 94.06,134.29);

\path[fill=fillColor] ( 94.06,130.60) rectangle ( 97.75,134.29);

\path[fill=fillColor] ( 97.75,130.60) rectangle (101.44,134.29);

\path[fill=fillColor] (101.44,130.60) rectangle (105.13,134.29);

\path[fill=fillColor] (105.13,130.60) rectangle (108.82,134.29);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (108.82,130.60) rectangle (112.51,134.29);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (112.51,130.60) rectangle (116.20,134.29);

\path[fill=fillColor] (116.20,130.60) rectangle (119.89,134.29);

\path[fill=fillColor] (119.89,130.60) rectangle (123.58,134.29);

\path[fill=fillColor] (123.58,130.60) rectangle (127.27,134.29);

\path[fill=fillColor] (127.27,130.60) rectangle (130.96,134.29);

\path[fill=fillColor] (130.96,130.60) rectangle (134.65,134.29);

\path[fill=fillColor] (134.65,130.60) rectangle (138.34,134.29);

\path[fill=fillColor] (138.34,130.60) rectangle (142.03,134.29);

\path[fill=fillColor] (142.03,130.60) rectangle (145.72,134.29);

\path[fill=fillColor] (145.72,130.60) rectangle (149.41,134.29);

\path[fill=fillColor] ( 38.71,134.29) rectangle ( 42.40,137.98);

\path[fill=fillColor] ( 42.40,134.29) rectangle ( 46.09,137.98);

\path[fill=fillColor] ( 46.09,134.29) rectangle ( 49.78,137.98);

\path[fill=fillColor] ( 49.78,134.29) rectangle ( 53.47,137.98);

\path[fill=fillColor] ( 53.47,134.29) rectangle ( 57.16,137.98);

\path[fill=fillColor] ( 57.16,134.29) rectangle ( 60.85,137.98);

\path[fill=fillColor] ( 60.85,134.29) rectangle ( 64.54,137.98);

\path[fill=fillColor] ( 64.54,134.29) rectangle ( 68.23,137.98);

\path[fill=fillColor] ( 68.23,134.29) rectangle ( 71.92,137.98);

\path[fill=fillColor] ( 71.92,134.29) rectangle ( 75.61,137.98);

\path[fill=fillColor] ( 75.61,134.29) rectangle ( 79.30,137.98);

\path[fill=fillColor] ( 79.30,134.29) rectangle ( 82.99,137.98);

\path[fill=fillColor] ( 82.99,134.29) rectangle ( 86.68,137.98);

\path[fill=fillColor] ( 86.68,134.29) rectangle ( 90.37,137.98);

\path[fill=fillColor] ( 90.37,134.29) rectangle ( 94.06,137.98);

\path[fill=fillColor] ( 94.06,134.29) rectangle ( 97.75,137.98);

\path[fill=fillColor] ( 97.75,134.29) rectangle (101.44,137.98);

\path[fill=fillColor] (101.44,134.29) rectangle (105.13,137.98);

\path[fill=fillColor] (105.13,134.29) rectangle (108.82,137.98);

\path[fill=fillColor] (108.82,134.29) rectangle (112.51,137.98);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (112.51,134.29) rectangle (116.20,137.98);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (116.20,134.29) rectangle (119.89,137.98);

\path[fill=fillColor] (119.89,134.29) rectangle (123.58,137.98);

\path[fill=fillColor] (123.58,134.29) rectangle (127.27,137.98);

\path[fill=fillColor] (127.27,134.29) rectangle (130.96,137.98);

\path[fill=fillColor] (130.96,134.29) rectangle (134.65,137.98);

\path[fill=fillColor] (134.65,134.29) rectangle (138.34,137.98);

\path[fill=fillColor] (138.34,134.29) rectangle (142.03,137.98);

\path[fill=fillColor] (142.03,134.29) rectangle (145.72,137.98);

\path[fill=fillColor] (145.72,134.29) rectangle (149.41,137.98);

\path[fill=fillColor] ( 38.71,137.98) rectangle ( 42.40,141.67);

\path[fill=fillColor] ( 42.40,137.98) rectangle ( 46.09,141.67);

\path[fill=fillColor] ( 46.09,137.98) rectangle ( 49.78,141.67);

\path[fill=fillColor] ( 49.78,137.98) rectangle ( 53.47,141.67);

\path[fill=fillColor] ( 53.47,137.98) rectangle ( 57.16,141.67);

\path[fill=fillColor] ( 57.16,137.98) rectangle ( 60.85,141.67);

\path[fill=fillColor] ( 60.85,137.98) rectangle ( 64.54,141.67);

\path[fill=fillColor] ( 64.54,137.98) rectangle ( 68.23,141.67);

\path[fill=fillColor] ( 68.23,137.98) rectangle ( 71.92,141.67);

\path[fill=fillColor] ( 71.92,137.98) rectangle ( 75.61,141.67);

\path[fill=fillColor] ( 75.61,137.98) rectangle ( 79.30,141.67);

\path[fill=fillColor] ( 79.30,137.98) rectangle ( 82.99,141.67);

\path[fill=fillColor] ( 82.99,137.98) rectangle ( 86.68,141.67);

\path[fill=fillColor] ( 86.68,137.98) rectangle ( 90.37,141.67);

\path[fill=fillColor] ( 90.37,137.98) rectangle ( 94.06,141.67);

\path[fill=fillColor] ( 94.06,137.98) rectangle ( 97.75,141.67);

\path[fill=fillColor] ( 97.75,137.98) rectangle (101.44,141.67);

\path[fill=fillColor] (101.44,137.98) rectangle (105.13,141.67);

\path[fill=fillColor] (105.13,137.98) rectangle (108.82,141.67);

\path[fill=fillColor] (108.82,137.98) rectangle (112.51,141.67);

\path[fill=fillColor] (112.51,137.98) rectangle (116.20,141.67);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (116.20,137.98) rectangle (119.89,141.67);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (119.89,137.98) rectangle (123.58,141.67);

\path[fill=fillColor] (123.58,137.98) rectangle (127.27,141.67);

\path[fill=fillColor] (127.27,137.98) rectangle (130.96,141.67);

\path[fill=fillColor] (130.96,137.98) rectangle (134.65,141.67);

\path[fill=fillColor] (134.65,137.98) rectangle (138.34,141.67);

\path[fill=fillColor] (138.34,137.98) rectangle (142.03,141.67);

\path[fill=fillColor] (142.03,137.98) rectangle (145.72,141.67);

\path[fill=fillColor] (145.72,137.98) rectangle (149.41,141.67);

\path[fill=fillColor] ( 38.71,141.67) rectangle ( 42.40,145.36);

\path[fill=fillColor] ( 42.40,141.67) rectangle ( 46.09,145.36);

\path[fill=fillColor] ( 46.09,141.67) rectangle ( 49.78,145.36);

\path[fill=fillColor] ( 49.78,141.67) rectangle ( 53.47,145.36);

\path[fill=fillColor] ( 53.47,141.67) rectangle ( 57.16,145.36);

\path[fill=fillColor] ( 57.16,141.67) rectangle ( 60.85,145.36);

\path[fill=fillColor] ( 60.85,141.67) rectangle ( 64.54,145.36);

\path[fill=fillColor] ( 64.54,141.67) rectangle ( 68.23,145.36);

\path[fill=fillColor] ( 68.23,141.67) rectangle ( 71.92,145.36);

\path[fill=fillColor] ( 71.92,141.67) rectangle ( 75.61,145.36);

\path[fill=fillColor] ( 75.61,141.67) rectangle ( 79.30,145.36);

\path[fill=fillColor] ( 79.30,141.67) rectangle ( 82.99,145.36);

\path[fill=fillColor] ( 82.99,141.67) rectangle ( 86.68,145.36);

\path[fill=fillColor] ( 86.68,141.67) rectangle ( 90.37,145.36);

\path[fill=fillColor] ( 90.37,141.67) rectangle ( 94.06,145.36);

\path[fill=fillColor] ( 94.06,141.67) rectangle ( 97.75,145.36);

\path[fill=fillColor] ( 97.75,141.67) rectangle (101.44,145.36);

\path[fill=fillColor] (101.44,141.67) rectangle (105.13,145.36);

\path[fill=fillColor] (105.13,141.67) rectangle (108.82,145.36);

\path[fill=fillColor] (108.82,141.67) rectangle (112.51,145.36);

\path[fill=fillColor] (112.51,141.67) rectangle (116.20,145.36);

\path[fill=fillColor] (116.20,141.67) rectangle (119.89,145.36);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (119.89,141.67) rectangle (123.58,145.36);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (123.58,141.67) rectangle (127.27,145.36);

\path[fill=fillColor] (127.27,141.67) rectangle (130.96,145.36);

\path[fill=fillColor] (130.96,141.67) rectangle (134.65,145.36);

\path[fill=fillColor] (134.65,141.67) rectangle (138.34,145.36);

\path[fill=fillColor] (138.34,141.67) rectangle (142.03,145.36);

\path[fill=fillColor] (142.03,141.67) rectangle (145.72,145.36);

\path[fill=fillColor] (145.72,141.67) rectangle (149.41,145.36);

\path[fill=fillColor] ( 38.71,145.36) rectangle ( 42.40,149.05);

\path[fill=fillColor] ( 42.40,145.36) rectangle ( 46.09,149.05);

\path[fill=fillColor] ( 46.09,145.36) rectangle ( 49.78,149.05);

\path[fill=fillColor] ( 49.78,145.36) rectangle ( 53.47,149.05);

\path[fill=fillColor] ( 53.47,145.36) rectangle ( 57.16,149.05);

\path[fill=fillColor] ( 57.16,145.36) rectangle ( 60.85,149.05);

\path[fill=fillColor] ( 60.85,145.36) rectangle ( 64.54,149.05);

\path[fill=fillColor] ( 64.54,145.36) rectangle ( 68.23,149.05);

\path[fill=fillColor] ( 68.23,145.36) rectangle ( 71.92,149.05);

\path[fill=fillColor] ( 71.92,145.36) rectangle ( 75.61,149.05);

\path[fill=fillColor] ( 75.61,145.36) rectangle ( 79.30,149.05);

\path[fill=fillColor] ( 79.30,145.36) rectangle ( 82.99,149.05);

\path[fill=fillColor] ( 82.99,145.36) rectangle ( 86.68,149.05);

\path[fill=fillColor] ( 86.68,145.36) rectangle ( 90.37,149.05);

\path[fill=fillColor] ( 90.37,145.36) rectangle ( 94.06,149.05);

\path[fill=fillColor] ( 94.06,145.36) rectangle ( 97.75,149.05);

\path[fill=fillColor] ( 97.75,145.36) rectangle (101.44,149.05);

\path[fill=fillColor] (101.44,145.36) rectangle (105.13,149.05);

\path[fill=fillColor] (105.13,145.36) rectangle (108.82,149.05);

\path[fill=fillColor] (108.82,145.36) rectangle (112.51,149.05);

\path[fill=fillColor] (112.51,145.36) rectangle (116.20,149.05);

\path[fill=fillColor] (116.20,145.36) rectangle (119.89,149.05);

\path[fill=fillColor] (119.89,145.36) rectangle (123.58,149.05);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (123.58,145.36) rectangle (127.27,149.05);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (127.27,145.36) rectangle (130.96,149.05);

\path[fill=fillColor] (130.96,145.36) rectangle (134.65,149.05);

\path[fill=fillColor] (134.65,145.36) rectangle (138.34,149.05);

\path[fill=fillColor] (138.34,145.36) rectangle (142.03,149.05);

\path[fill=fillColor] (142.03,145.36) rectangle (145.72,149.05);

\path[fill=fillColor] (145.72,145.36) rectangle (149.41,149.05);

\path[fill=fillColor] ( 38.71,149.05) rectangle ( 42.40,152.74);

\path[fill=fillColor] ( 42.40,149.05) rectangle ( 46.09,152.74);

\path[fill=fillColor] ( 46.09,149.05) rectangle ( 49.78,152.74);

\path[fill=fillColor] ( 49.78,149.05) rectangle ( 53.47,152.74);

\path[fill=fillColor] ( 53.47,149.05) rectangle ( 57.16,152.74);

\path[fill=fillColor] ( 57.16,149.05) rectangle ( 60.85,152.74);

\path[fill=fillColor] ( 60.85,149.05) rectangle ( 64.54,152.74);

\path[fill=fillColor] ( 64.54,149.05) rectangle ( 68.23,152.74);

\path[fill=fillColor] ( 68.23,149.05) rectangle ( 71.92,152.74);

\path[fill=fillColor] ( 71.92,149.05) rectangle ( 75.61,152.74);

\path[fill=fillColor] ( 75.61,149.05) rectangle ( 79.30,152.74);

\path[fill=fillColor] ( 79.30,149.05) rectangle ( 82.99,152.74);

\path[fill=fillColor] ( 82.99,149.05) rectangle ( 86.68,152.74);

\path[fill=fillColor] ( 86.68,149.05) rectangle ( 90.37,152.74);

\path[fill=fillColor] ( 90.37,149.05) rectangle ( 94.06,152.74);

\path[fill=fillColor] ( 94.06,149.05) rectangle ( 97.75,152.74);

\path[fill=fillColor] ( 97.75,149.05) rectangle (101.44,152.74);

\path[fill=fillColor] (101.44,149.05) rectangle (105.13,152.74);

\path[fill=fillColor] (105.13,149.05) rectangle (108.82,152.74);

\path[fill=fillColor] (108.82,149.05) rectangle (112.51,152.74);

\path[fill=fillColor] (112.51,149.05) rectangle (116.20,152.74);

\path[fill=fillColor] (116.20,149.05) rectangle (119.89,152.74);

\path[fill=fillColor] (119.89,149.05) rectangle (123.58,152.74);

\path[fill=fillColor] (123.58,149.05) rectangle (127.27,152.74);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (127.27,149.05) rectangle (130.96,152.74);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (130.96,149.05) rectangle (134.65,152.74);

\path[fill=fillColor] (134.65,149.05) rectangle (138.34,152.74);

\path[fill=fillColor] (138.34,149.05) rectangle (142.03,152.74);

\path[fill=fillColor] (142.03,149.05) rectangle (145.72,152.74);

\path[fill=fillColor] (145.72,149.05) rectangle (149.41,152.74);

\path[fill=fillColor] ( 38.71,152.74) rectangle ( 42.40,156.43);

\path[fill=fillColor] ( 42.40,152.74) rectangle ( 46.09,156.43);

\path[fill=fillColor] ( 46.09,152.74) rectangle ( 49.78,156.43);

\path[fill=fillColor] ( 49.78,152.74) rectangle ( 53.47,156.43);

\path[fill=fillColor] ( 53.47,152.74) rectangle ( 57.16,156.43);

\path[fill=fillColor] ( 57.16,152.74) rectangle ( 60.85,156.43);

\path[fill=fillColor] ( 60.85,152.74) rectangle ( 64.54,156.43);

\path[fill=fillColor] ( 64.54,152.74) rectangle ( 68.23,156.43);

\path[fill=fillColor] ( 68.23,152.74) rectangle ( 71.92,156.43);

\path[fill=fillColor] ( 71.92,152.74) rectangle ( 75.61,156.43);

\path[fill=fillColor] ( 75.61,152.74) rectangle ( 79.30,156.43);

\path[fill=fillColor] ( 79.30,152.74) rectangle ( 82.99,156.43);

\path[fill=fillColor] ( 82.99,152.74) rectangle ( 86.68,156.43);

\path[fill=fillColor] ( 86.68,152.74) rectangle ( 90.37,156.43);

\path[fill=fillColor] ( 90.37,152.74) rectangle ( 94.06,156.43);

\path[fill=fillColor] ( 94.06,152.74) rectangle ( 97.75,156.43);

\path[fill=fillColor] ( 97.75,152.74) rectangle (101.44,156.43);

\path[fill=fillColor] (101.44,152.74) rectangle (105.13,156.43);

\path[fill=fillColor] (105.13,152.74) rectangle (108.82,156.43);

\path[fill=fillColor] (108.82,152.74) rectangle (112.51,156.43);

\path[fill=fillColor] (112.51,152.74) rectangle (116.20,156.43);

\path[fill=fillColor] (116.20,152.74) rectangle (119.89,156.43);

\path[fill=fillColor] (119.89,152.74) rectangle (123.58,156.43);

\path[fill=fillColor] (123.58,152.74) rectangle (127.27,156.43);

\path[fill=fillColor] (127.27,152.74) rectangle (130.96,156.43);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (130.96,152.74) rectangle (134.65,156.43);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (134.65,152.74) rectangle (138.34,156.43);

\path[fill=fillColor] (138.34,152.74) rectangle (142.03,156.43);

\path[fill=fillColor] (142.03,152.74) rectangle (145.72,156.43);

\path[fill=fillColor] (145.72,152.74) rectangle (149.41,156.43);

\path[fill=fillColor] ( 38.71,156.43) rectangle ( 42.40,160.12);

\path[fill=fillColor] ( 42.40,156.43) rectangle ( 46.09,160.12);

\path[fill=fillColor] ( 46.09,156.43) rectangle ( 49.78,160.12);

\path[fill=fillColor] ( 49.78,156.43) rectangle ( 53.47,160.12);

\path[fill=fillColor] ( 53.47,156.43) rectangle ( 57.16,160.12);

\path[fill=fillColor] ( 57.16,156.43) rectangle ( 60.85,160.12);

\path[fill=fillColor] ( 60.85,156.43) rectangle ( 64.54,160.12);

\path[fill=fillColor] ( 64.54,156.43) rectangle ( 68.23,160.12);

\path[fill=fillColor] ( 68.23,156.43) rectangle ( 71.92,160.12);

\path[fill=fillColor] ( 71.92,156.43) rectangle ( 75.61,160.12);

\path[fill=fillColor] ( 75.61,156.43) rectangle ( 79.30,160.12);

\path[fill=fillColor] ( 79.30,156.43) rectangle ( 82.99,160.12);

\path[fill=fillColor] ( 82.99,156.43) rectangle ( 86.68,160.12);

\path[fill=fillColor] ( 86.68,156.43) rectangle ( 90.37,160.12);

\path[fill=fillColor] ( 90.37,156.43) rectangle ( 94.06,160.12);

\path[fill=fillColor] ( 94.06,156.43) rectangle ( 97.75,160.12);

\path[fill=fillColor] ( 97.75,156.43) rectangle (101.44,160.12);

\path[fill=fillColor] (101.44,156.43) rectangle (105.13,160.12);

\path[fill=fillColor] (105.13,156.43) rectangle (108.82,160.12);

\path[fill=fillColor] (108.82,156.43) rectangle (112.51,160.12);

\path[fill=fillColor] (112.51,156.43) rectangle (116.20,160.12);

\path[fill=fillColor] (116.20,156.43) rectangle (119.89,160.12);

\path[fill=fillColor] (119.89,156.43) rectangle (123.58,160.12);

\path[fill=fillColor] (123.58,156.43) rectangle (127.27,160.12);

\path[fill=fillColor] (127.27,156.43) rectangle (130.96,160.12);

\path[fill=fillColor] (130.96,156.43) rectangle (134.65,160.12);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (134.65,156.43) rectangle (138.34,160.12);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (138.34,156.43) rectangle (142.03,160.12);

\path[fill=fillColor] (142.03,156.43) rectangle (145.72,160.12);

\path[fill=fillColor] (145.72,156.43) rectangle (149.41,160.12);

\path[fill=fillColor] ( 38.71,160.12) rectangle ( 42.40,163.81);

\path[fill=fillColor] ( 42.40,160.12) rectangle ( 46.09,163.81);

\path[fill=fillColor] ( 46.09,160.12) rectangle ( 49.78,163.81);

\path[fill=fillColor] ( 49.78,160.12) rectangle ( 53.47,163.81);

\path[fill=fillColor] ( 53.47,160.12) rectangle ( 57.16,163.81);

\path[fill=fillColor] ( 57.16,160.12) rectangle ( 60.85,163.81);

\path[fill=fillColor] ( 60.85,160.12) rectangle ( 64.54,163.81);

\path[fill=fillColor] ( 64.54,160.12) rectangle ( 68.23,163.81);

\path[fill=fillColor] ( 68.23,160.12) rectangle ( 71.92,163.81);

\path[fill=fillColor] ( 71.92,160.12) rectangle ( 75.61,163.81);

\path[fill=fillColor] ( 75.61,160.12) rectangle ( 79.30,163.81);

\path[fill=fillColor] ( 79.30,160.12) rectangle ( 82.99,163.81);

\path[fill=fillColor] ( 82.99,160.12) rectangle ( 86.68,163.81);

\path[fill=fillColor] ( 86.68,160.12) rectangle ( 90.37,163.81);

\path[fill=fillColor] ( 90.37,160.12) rectangle ( 94.06,163.81);

\path[fill=fillColor] ( 94.06,160.12) rectangle ( 97.75,163.81);

\path[fill=fillColor] ( 97.75,160.12) rectangle (101.44,163.81);

\path[fill=fillColor] (101.44,160.12) rectangle (105.13,163.81);

\path[fill=fillColor] (105.13,160.12) rectangle (108.82,163.81);

\path[fill=fillColor] (108.82,160.12) rectangle (112.51,163.81);

\path[fill=fillColor] (112.51,160.12) rectangle (116.20,163.81);

\path[fill=fillColor] (116.20,160.12) rectangle (119.89,163.81);

\path[fill=fillColor] (119.89,160.12) rectangle (123.58,163.81);

\path[fill=fillColor] (123.58,160.12) rectangle (127.27,163.81);

\path[fill=fillColor] (127.27,160.12) rectangle (130.96,163.81);

\path[fill=fillColor] (130.96,160.12) rectangle (134.65,163.81);

\path[fill=fillColor] (134.65,160.12) rectangle (138.34,163.81);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (138.34,160.12) rectangle (142.03,163.81);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (142.03,160.12) rectangle (145.72,163.81);

\path[fill=fillColor] (145.72,160.12) rectangle (149.41,163.81);

\path[fill=fillColor] ( 38.71,163.81) rectangle ( 42.40,167.50);

\path[fill=fillColor] ( 42.40,163.81) rectangle ( 46.09,167.50);

\path[fill=fillColor] ( 46.09,163.81) rectangle ( 49.78,167.50);

\path[fill=fillColor] ( 49.78,163.81) rectangle ( 53.47,167.50);

\path[fill=fillColor] ( 53.47,163.81) rectangle ( 57.16,167.50);

\path[fill=fillColor] ( 57.16,163.81) rectangle ( 60.85,167.50);

\path[fill=fillColor] ( 60.85,163.81) rectangle ( 64.54,167.50);

\path[fill=fillColor] ( 64.54,163.81) rectangle ( 68.23,167.50);

\path[fill=fillColor] ( 68.23,163.81) rectangle ( 71.92,167.50);

\path[fill=fillColor] ( 71.92,163.81) rectangle ( 75.61,167.50);

\path[fill=fillColor] ( 75.61,163.81) rectangle ( 79.30,167.50);

\path[fill=fillColor] ( 79.30,163.81) rectangle ( 82.99,167.50);

\path[fill=fillColor] ( 82.99,163.81) rectangle ( 86.68,167.50);

\path[fill=fillColor] ( 86.68,163.81) rectangle ( 90.37,167.50);

\path[fill=fillColor] ( 90.37,163.81) rectangle ( 94.06,167.50);

\path[fill=fillColor] ( 94.06,163.81) rectangle ( 97.75,167.50);

\path[fill=fillColor] ( 97.75,163.81) rectangle (101.44,167.50);

\path[fill=fillColor] (101.44,163.81) rectangle (105.13,167.50);

\path[fill=fillColor] (105.13,163.81) rectangle (108.82,167.50);

\path[fill=fillColor] (108.82,163.81) rectangle (112.51,167.50);

\path[fill=fillColor] (112.51,163.81) rectangle (116.20,167.50);

\path[fill=fillColor] (116.20,163.81) rectangle (119.89,167.50);

\path[fill=fillColor] (119.89,163.81) rectangle (123.58,167.50);

\path[fill=fillColor] (123.58,163.81) rectangle (127.27,167.50);

\path[fill=fillColor] (127.27,163.81) rectangle (130.96,167.50);

\path[fill=fillColor] (130.96,163.81) rectangle (134.65,167.50);

\path[fill=fillColor] (134.65,163.81) rectangle (138.34,167.50);

\path[fill=fillColor] (138.34,163.81) rectangle (142.03,167.50);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (142.03,163.81) rectangle (145.72,167.50);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (145.72,163.81) rectangle (149.41,167.50);

\path[fill=fillColor] ( 38.71,167.50) rectangle ( 42.40,171.19);

\path[fill=fillColor] ( 42.40,167.50) rectangle ( 46.09,171.19);

\path[fill=fillColor] ( 46.09,167.50) rectangle ( 49.78,171.19);

\path[fill=fillColor] ( 49.78,167.50) rectangle ( 53.47,171.19);

\path[fill=fillColor] ( 53.47,167.50) rectangle ( 57.16,171.19);

\path[fill=fillColor] ( 57.16,167.50) rectangle ( 60.85,171.19);

\path[fill=fillColor] ( 60.85,167.50) rectangle ( 64.54,171.19);

\path[fill=fillColor] ( 64.54,167.50) rectangle ( 68.23,171.19);

\path[fill=fillColor] ( 68.23,167.50) rectangle ( 71.92,171.19);

\path[fill=fillColor] ( 71.92,167.50) rectangle ( 75.61,171.19);

\path[fill=fillColor] ( 75.61,167.50) rectangle ( 79.30,171.19);

\path[fill=fillColor] ( 79.30,167.50) rectangle ( 82.99,171.19);

\path[fill=fillColor] ( 82.99,167.50) rectangle ( 86.68,171.19);

\path[fill=fillColor] ( 86.68,167.50) rectangle ( 90.37,171.19);

\path[fill=fillColor] ( 90.37,167.50) rectangle ( 94.06,171.19);

\path[fill=fillColor] ( 94.06,167.50) rectangle ( 97.75,171.19);

\path[fill=fillColor] ( 97.75,167.50) rectangle (101.44,171.19);

\path[fill=fillColor] (101.44,167.50) rectangle (105.13,171.19);

\path[fill=fillColor] (105.13,167.50) rectangle (108.82,171.19);

\path[fill=fillColor] (108.82,167.50) rectangle (112.51,171.19);

\path[fill=fillColor] (112.51,167.50) rectangle (116.20,171.19);

\path[fill=fillColor] (116.20,167.50) rectangle (119.89,171.19);

\path[fill=fillColor] (119.89,167.50) rectangle (123.58,171.19);

\path[fill=fillColor] (123.58,167.50) rectangle (127.27,171.19);

\path[fill=fillColor] (127.27,167.50) rectangle (130.96,171.19);

\path[fill=fillColor] (130.96,167.50) rectangle (134.65,171.19);

\path[fill=fillColor] (134.65,167.50) rectangle (138.34,171.19);

\path[fill=fillColor] (138.34,167.50) rectangle (142.03,171.19);

\path[fill=fillColor] (142.03,167.50) rectangle (145.72,171.19);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (145.72,167.50) rectangle (149.41,171.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 38.71, 60.49) rectangle (149.41,171.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (172.51, 60.49) rectangle (189.85, 61.60);
\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}

\path[fill=fillColor] (172.51, 61.60) rectangle (189.85, 62.71);
\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}

\path[fill=fillColor] (172.51, 62.71) rectangle (189.85, 63.82);
\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}

\path[fill=fillColor] (172.51, 63.82) rectangle (189.85, 64.92);
\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}

\path[fill=fillColor] (172.51, 64.92) rectangle (189.85, 66.03);
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[fill=fillColor] (172.51, 66.03) rectangle (189.85, 67.14);
\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}

\path[fill=fillColor] (172.51, 67.14) rectangle (189.85, 68.24);
\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}

\path[fill=fillColor] (172.51, 68.24) rectangle (189.85, 69.35);
\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}

\path[fill=fillColor] (172.51, 69.35) rectangle (189.85, 70.46);
\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}

\path[fill=fillColor] (172.51, 70.46) rectangle (189.85, 71.56);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (172.51, 71.56) rectangle (189.85, 72.67);
\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}

\path[fill=fillColor] (172.51, 72.67) rectangle (189.85, 73.78);
\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}

\path[fill=fillColor] (172.51, 73.78) rectangle (189.85, 74.88);
\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}

\path[fill=fillColor] (172.51, 74.88) rectangle (189.85, 75.99);
\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}

\path[fill=fillColor] (172.51, 75.99) rectangle (189.85, 77.10);
\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}

\path[fill=fillColor] (172.51, 77.10) rectangle (189.85, 78.21);
\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}

\path[fill=fillColor] (172.51, 78.21) rectangle (189.85, 79.31);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (172.51, 79.31) rectangle (189.85, 80.42);
\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}

\path[fill=fillColor] (172.51, 80.42) rectangle (189.85, 81.53);
\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}

\path[fill=fillColor] (172.51, 81.53) rectangle (189.85, 82.63);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (172.51, 82.63) rectangle (189.85, 83.74);
\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}

\path[fill=fillColor] (172.51, 83.74) rectangle (189.85, 84.85);
\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}

\path[fill=fillColor] (172.51, 84.85) rectangle (189.85, 85.95);
\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}

\path[fill=fillColor] (172.51, 85.95) rectangle (189.85, 87.06);
\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}

\path[fill=fillColor] (172.51, 87.06) rectangle (189.85, 88.17);
\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}

\path[fill=fillColor] (172.51, 88.17) rectangle (189.85, 89.28);
\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}

\path[fill=fillColor] (172.51, 89.28) rectangle (189.85, 90.38);
\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}

\path[fill=fillColor] (172.51, 90.38) rectangle (189.85, 91.49);
\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}

\path[fill=fillColor] (172.51, 91.49) rectangle (189.85, 92.60);
\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}

\path[fill=fillColor] (172.51, 92.60) rectangle (189.85, 93.70);
\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}

\path[fill=fillColor] (172.51, 93.70) rectangle (189.85, 94.81);
\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}

\path[fill=fillColor] (172.51, 94.81) rectangle (189.85, 95.92);
\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}

\path[fill=fillColor] (172.51, 95.92) rectangle (189.85, 97.02);
\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}

\path[fill=fillColor] (172.51, 97.02) rectangle (189.85, 98.13);
\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}

\path[fill=fillColor] (172.51, 98.13) rectangle (189.85, 99.24);
\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}

\path[fill=fillColor] (172.51, 99.24) rectangle (189.85,100.35);
\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}

\path[fill=fillColor] (172.51,100.35) rectangle (189.85,101.45);
\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}

\path[fill=fillColor] (172.51,101.45) rectangle (189.85,102.56);
\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}

\path[fill=fillColor] (172.51,102.56) rectangle (189.85,103.67);
\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}

\path[fill=fillColor] (172.51,103.67) rectangle (189.85,104.77);
\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}

\path[fill=fillColor] (172.51,104.77) rectangle (189.85,105.88);
\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}

\path[fill=fillColor] (172.51,105.88) rectangle (189.85,106.99);
\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}

\path[fill=fillColor] (172.51,106.99) rectangle (189.85,108.09);
\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}

\path[fill=fillColor] (172.51,108.09) rectangle (189.85,109.20);
\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}

\path[fill=fillColor] (172.51,109.20) rectangle (189.85,110.31);
\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}

\path[fill=fillColor] (172.51,110.31) rectangle (189.85,111.42);
\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}

\path[fill=fillColor] (172.51,111.42) rectangle (189.85,112.52);
\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}

\path[fill=fillColor] (172.51,112.52) rectangle (189.85,113.63);
\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}

\path[fill=fillColor] (172.51,113.63) rectangle (189.85,114.74);
\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}

\path[fill=fillColor] (172.51,114.74) rectangle (189.85,115.84);
\definecolor[named]{fillColor}{rgb}{0.50,0.50,0.50}

\path[fill=fillColor] (172.51,115.84) rectangle (189.85,116.95);
\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}

\path[fill=fillColor] (172.51,116.95) rectangle (189.85,118.06);
\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}

\path[fill=fillColor] (172.51,118.06) rectangle (189.85,119.16);
\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}

\path[fill=fillColor] (172.51,119.16) rectangle (189.85,120.27);
\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}

\path[fill=fillColor] (172.51,120.27) rectangle (189.85,121.38);
\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}

\path[fill=fillColor] (172.51,121.38) rectangle (189.85,122.49);
\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}

\path[fill=fillColor] (172.51,122.49) rectangle (189.85,123.59);
\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}

\path[fill=fillColor] (172.51,123.59) rectangle (189.85,124.70);
\definecolor[named]{fillColor}{rgb}{0.42,0.42,0.42}

\path[fill=fillColor] (172.51,124.70) rectangle (189.85,125.81);
\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}

\path[fill=fillColor] (172.51,125.81) rectangle (189.85,126.91);
\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}

\path[fill=fillColor] (172.51,126.91) rectangle (189.85,128.02);
\definecolor[named]{fillColor}{rgb}{0.39,0.39,0.39}

\path[fill=fillColor] (172.51,128.02) rectangle (189.85,129.13);
\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}

\path[fill=fillColor] (172.51,129.13) rectangle (189.85,130.23);
\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}

\path[fill=fillColor] (172.51,130.23) rectangle (189.85,131.34);
\definecolor[named]{fillColor}{rgb}{0.36,0.36,0.36}

\path[fill=fillColor] (172.51,131.34) rectangle (189.85,132.45);
\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}

\path[fill=fillColor] (172.51,132.45) rectangle (189.85,133.55);
\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}

\path[fill=fillColor] (172.51,133.55) rectangle (189.85,134.66);
\definecolor[named]{fillColor}{rgb}{0.33,0.33,0.33}

\path[fill=fillColor] (172.51,134.66) rectangle (189.85,135.77);
\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}

\path[fill=fillColor] (172.51,135.77) rectangle (189.85,136.88);
\definecolor[named]{fillColor}{rgb}{0.31,0.31,0.31}

\path[fill=fillColor] (172.51,136.88) rectangle (189.85,137.98);
\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}

\path[fill=fillColor] (172.51,137.98) rectangle (189.85,139.09);
\definecolor[named]{fillColor}{rgb}{0.29,0.29,0.29}

\path[fill=fillColor] (172.51,139.09) rectangle (189.85,140.20);
\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}

\path[fill=fillColor] (172.51,140.20) rectangle (189.85,141.30);
\definecolor[named]{fillColor}{rgb}{0.27,0.27,0.27}

\path[fill=fillColor] (172.51,141.30) rectangle (189.85,142.41);
\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}

\path[fill=fillColor] (172.51,142.41) rectangle (189.85,143.52);
\definecolor[named]{fillColor}{rgb}{0.25,0.25,0.25}

\path[fill=fillColor] (172.51,143.52) rectangle (189.85,144.62);
\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}

\path[fill=fillColor] (172.51,144.62) rectangle (189.85,145.73);
\definecolor[named]{fillColor}{rgb}{0.23,0.23,0.23}

\path[fill=fillColor] (172.51,145.73) rectangle (189.85,146.84);
\definecolor[named]{fillColor}{rgb}{0.22,0.22,0.22}

\path[fill=fillColor] (172.51,146.84) rectangle (189.85,147.95);
\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}

\path[fill=fillColor] (172.51,147.95) rectangle (189.85,149.05);
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[fill=fillColor] (172.51,149.05) rectangle (189.85,150.16);
\definecolor[named]{fillColor}{rgb}{0.19,0.19,0.19}

\path[fill=fillColor] (172.51,150.16) rectangle (189.85,151.27);
\definecolor[named]{fillColor}{rgb}{0.18,0.18,0.18}

\path[fill=fillColor] (172.51,151.27) rectangle (189.85,152.37);
\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}

\path[fill=fillColor] (172.51,152.37) rectangle (189.85,153.48);
\definecolor[named]{fillColor}{rgb}{0.16,0.16,0.16}

\path[fill=fillColor] (172.51,153.48) rectangle (189.85,154.59);
\definecolor[named]{fillColor}{rgb}{0.15,0.15,0.15}

\path[fill=fillColor] (172.51,154.59) rectangle (189.85,155.69);
\definecolor[named]{fillColor}{rgb}{0.14,0.14,0.14}

\path[fill=fillColor] (172.51,155.69) rectangle (189.85,156.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (172.51,156.80) rectangle (189.85,157.91);
\definecolor[named]{fillColor}{rgb}{0.12,0.12,0.12}

\path[fill=fillColor] (172.51,157.91) rectangle (189.85,159.02);
\definecolor[named]{fillColor}{rgb}{0.11,0.11,0.11}

\path[fill=fillColor] (172.51,159.02) rectangle (189.85,160.12);
\definecolor[named]{fillColor}{rgb}{0.10,0.10,0.10}

\path[fill=fillColor] (172.51,160.12) rectangle (189.85,161.23);
\definecolor[named]{fillColor}{rgb}{0.09,0.09,0.09}

\path[fill=fillColor] (172.51,161.23) rectangle (189.85,162.34);
\definecolor[named]{fillColor}{rgb}{0.08,0.08,0.08}

\path[fill=fillColor] (172.51,162.34) rectangle (189.85,163.44);
\definecolor[named]{fillColor}{rgb}{0.07,0.07,0.07}

\path[fill=fillColor] (172.51,163.44) rectangle (189.85,164.55);
\definecolor[named]{fillColor}{rgb}{0.06,0.06,0.06}

\path[fill=fillColor] (172.51,164.55) rectangle (189.85,165.66);
\definecolor[named]{fillColor}{rgb}{0.05,0.05,0.05}

\path[fill=fillColor] (172.51,165.66) rectangle (189.85,166.76);
\definecolor[named]{fillColor}{rgb}{0.04,0.04,0.04}

\path[fill=fillColor] (172.51,166.76) rectangle (189.85,167.87);
\definecolor[named]{fillColor}{rgb}{0.03,0.03,0.03}

\path[fill=fillColor] (172.51,167.87) rectangle (189.85,168.98);
\definecolor[named]{fillColor}{rgb}{0.02,0.02,0.02}

\path[fill=fillColor] (172.51,168.98) rectangle (189.85,170.09);
\definecolor[named]{fillColor}{rgb}{0.01,0.01,0.01}

\path[fill=fillColor] (172.51,170.09) rectangle (189.85,171.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.51, 60.49) rectangle (189.85,171.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85, 60.49) -- (194.19, 60.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85, 82.63) -- (194.19, 82.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,104.77) -- (194.19,104.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,126.91) -- (194.19,126.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,149.05) -- (194.19,149.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85,171.19) -- (194.19,171.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52, 57.19) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52, 79.33) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52,101.47) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52,123.61) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52,145.75) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.52,167.89) {1.0};
\end{scope}
\end{tikzpicture}


==> TR.tex <==
% Created by tikzDevice version 0.7.0 on 2014-03-31 09:17:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 46.98-5, 60.72-5) rectangle (147.28+5,161.02+20);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);

\path[] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (97.13,161.02+8) {True $\bm\Theta$};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 97.13, 22.75) {row};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.29,110.87) {column};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97,161.02) -- ( 48.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29,161.02) -- ( 52.29,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61,161.02) -- ( 55.61,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94,161.02) -- ( 58.94,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26,161.02) -- ( 62.26,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58,161.02) -- ( 65.58,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90,161.02) -- ( 68.90,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22,161.02) -- ( 72.22,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54,161.02) -- ( 75.54,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86,161.02) -- ( 78.86,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18,161.02) -- ( 82.18,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51,161.02) -- ( 85.51,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83,161.02) -- ( 88.83,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15,161.02) -- ( 92.15,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,161.02) -- ( 95.47,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79,161.02) -- ( 98.79,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11,161.02) -- (102.11,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43,161.02) -- (105.43,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75,161.02) -- (108.75,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07,161.02) -- (112.07,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,161.02) -- (115.40,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72,161.02) -- (118.72,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04,161.02) -- (122.04,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,161.02) -- (125.36,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68,161.02) -- (128.68,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00,161.02) -- (132.00,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32,161.02) -- (135.32,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64,161.02) -- (138.64,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97,161.02) -- (141.97,166.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29,161.02) -- (145.29,166.72);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 62.72) -- ( 41.29, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 66.04) -- ( 41.29, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 69.36) -- ( 41.29, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 72.68) -- ( 41.29, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 76.00) -- ( 41.29, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 79.32) -- ( 41.29, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 82.64) -- ( 41.29, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 85.97) -- ( 41.29, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 89.29) -- ( 41.29, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 92.61) -- ( 41.29, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 95.93) -- ( 41.29, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 99.25) -- ( 41.29, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,102.57) -- ( 41.29,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,105.89) -- ( 41.29,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,109.21) -- ( 41.29,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,112.54) -- ( 41.29,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,115.86) -- ( 41.29,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,119.18) -- ( 41.29,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,122.50) -- ( 41.29,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,125.82) -- ( 41.29,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,129.14) -- ( 41.29,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,132.46) -- ( 41.29,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,135.78) -- ( 41.29,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,139.10) -- ( 41.29,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,142.43) -- ( 41.29,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,145.75) -- ( 41.29,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,149.07) -- ( 41.29,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,152.39) -- ( 41.29,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,155.71) -- ( 41.29,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,159.03) -- ( 41.29,159.03);
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 59.41) {1};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 62.73) {2};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 66.05) {3};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 69.37) {4};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 72.70) {5};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 76.02) {6};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 79.34) {7};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 82.66) {8};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 85.98) {9};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 89.30) {10};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 92.62) {11};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 95.94) {12};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60, 99.27) {13};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,102.59) {14};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,105.91) {15};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,109.23) {16};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,112.55) {17};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,115.87) {18};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,119.19) {19};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,122.51) {20};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,125.84) {21};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,129.16) {22};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,132.48) {23};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,135.80) {24};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,139.12) {25};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,142.44) {26};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,145.76) {27};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,149.08) {28};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,152.40) {29};
%
%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 35.60,155.73) {30};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 60.72) -- ( 48.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29, 60.72) -- ( 52.29, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 60.72) -- ( 55.61, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94, 60.72) -- ( 58.94, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 60.72) -- ( 62.26, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.58, 60.72) -- ( 65.58, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.90, 60.72) -- ( 68.90, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22, 60.72) -- ( 72.22, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54, 60.72) -- ( 75.54, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.86, 60.72) -- ( 78.86, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.18, 60.72) -- ( 82.18, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 60.72) -- ( 85.51, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.83, 60.72) -- ( 88.83, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.15, 60.72) -- ( 92.15, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47, 60.72) -- ( 95.47, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.79, 60.72) -- ( 98.79, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.11, 60.72) -- (102.11, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 60.72) -- (105.43, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75, 60.72) -- (108.75, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07, 60.72) -- (112.07, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 60.72) -- (115.40, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.72, 60.72) -- (118.72, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.04, 60.72) -- (122.04, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36, 60.72) -- (125.36, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.68, 60.72) -- (128.68, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.00, 60.72) -- (132.00, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.32, 60.72) -- (135.32, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64, 60.72) -- (138.64, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 60.72) -- (141.97, 55.03);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 60.72) -- (145.29, 55.03);
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.97, 42.73) {1};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 52.29, 42.73) {2};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.61, 42.73) {3};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.94, 42.73) {4};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 62.26, 42.73) {5};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.58, 42.73) {6};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.90, 42.73) {7};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 72.22, 42.73) {8};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.54, 42.73) {9};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 78.86, 42.73) {10};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.18, 42.73) {11};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.51, 42.73) {12};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 88.83, 42.73) {13};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.15, 42.73) {14};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 95.47, 42.73) {15};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 98.79, 42.73) {16};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (102.11, 42.73) {17};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (105.43, 42.73) {18};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.75, 42.73) {19};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (112.07, 42.73) {20};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (115.40, 42.73) {21};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.72, 42.73) {22};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (122.04, 42.73) {23};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (125.36, 42.73) {24};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (128.68, 42.73) {25};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.00, 42.73) {26};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (135.32, 42.73) {27};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.64, 42.73) {28};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.97, 42.73) {29};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.29, 42.73) {30};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 62.72) -- (152.97, 62.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 66.04) -- (152.97, 66.04);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 69.36) -- (152.97, 69.36);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 72.68) -- (152.97, 72.68);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 76.00) -- (152.97, 76.00);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 79.32) -- (152.97, 79.32);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 82.64) -- (152.97, 82.64);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 85.97) -- (152.97, 85.97);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 89.29) -- (152.97, 89.29);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 92.61) -- (152.97, 92.61);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 95.93) -- (152.97, 95.93);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28, 99.25) -- (152.97, 99.25);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,102.57) -- (152.97,102.57);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,105.89) -- (152.97,105.89);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,109.21) -- (152.97,109.21);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,112.54) -- (152.97,112.54);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,115.86) -- (152.97,115.86);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,119.18) -- (152.97,119.18);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,122.50) -- (152.97,122.50);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,125.82) -- (152.97,125.82);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,129.14) -- (152.97,129.14);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,132.46) -- (152.97,132.46);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,135.78) -- (152.97,135.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,139.10) -- (152.97,139.10);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,142.43) -- (152.97,142.43);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,145.75) -- (152.97,145.75);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,149.07) -- (152.97,149.07);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,152.39) -- (152.97,152.39);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,155.71) -- (152.97,155.71);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,159.03) -- (152.97,159.03);
%\end{scope}
\begin{scope}
\path[clip] ( 46.98, 60.72) rectangle (147.28,161.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 61.06) rectangle ( 50.63, 64.38);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 50.63, 61.06) rectangle ( 53.95, 64.38);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 61.06) rectangle ( 57.27, 64.38);

\path[fill=fillColor] ( 57.27, 61.06) rectangle ( 60.60, 64.38);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 60.60, 61.06) rectangle ( 63.92, 64.38);

\path[fill=fillColor] ( 63.92, 61.06) rectangle ( 67.24, 64.38);

\path[fill=fillColor] ( 67.24, 61.06) rectangle ( 70.56, 64.38);

\path[fill=fillColor] ( 70.56, 61.06) rectangle ( 73.88, 64.38);

\path[fill=fillColor] ( 73.88, 61.06) rectangle ( 77.20, 64.38);

\path[fill=fillColor] ( 77.20, 61.06) rectangle ( 80.52, 64.38);

\path[fill=fillColor] ( 80.52, 61.06) rectangle ( 83.84, 64.38);

\path[fill=fillColor] ( 83.84, 61.06) rectangle ( 87.17, 64.38);

\path[fill=fillColor] ( 87.17, 61.06) rectangle ( 90.49, 64.38);

\path[fill=fillColor] ( 90.49, 61.06) rectangle ( 93.81, 64.38);

\path[fill=fillColor] ( 93.81, 61.06) rectangle ( 97.13, 64.38);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 97.13, 61.06) rectangle (100.45, 64.38);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (100.45, 61.06) rectangle (103.77, 64.38);

\path[fill=fillColor] (103.77, 61.06) rectangle (107.09, 64.38);

\path[fill=fillColor] (107.09, 61.06) rectangle (110.41, 64.38);

\path[fill=fillColor] (110.41, 61.06) rectangle (113.74, 64.38);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74, 61.06) rectangle (117.06, 64.38);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (117.06, 61.06) rectangle (120.38, 64.38);

\path[fill=fillColor] (120.38, 61.06) rectangle (123.70, 64.38);

\path[fill=fillColor] (123.70, 61.06) rectangle (127.02, 64.38);

\path[fill=fillColor] (127.02, 61.06) rectangle (130.34, 64.38);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34, 61.06) rectangle (133.66, 64.38);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (133.66, 61.06) rectangle (136.98, 64.38);

\path[fill=fillColor] (136.98, 61.06) rectangle (140.31, 64.38);

\path[fill=fillColor] (140.31, 61.06) rectangle (143.63, 64.38);

\path[fill=fillColor] (143.63, 61.06) rectangle (146.95, 64.38);

\path[fill=fillColor] ( 47.31, 64.38) rectangle ( 50.63, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 50.63, 64.38) rectangle ( 53.95, 67.70);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 53.95, 64.38) rectangle ( 57.27, 67.70);

\path[fill=fillColor] ( 57.27, 64.38) rectangle ( 60.60, 67.70);

\path[fill=fillColor] ( 60.60, 64.38) rectangle ( 63.92, 67.70);

\path[fill=fillColor] ( 63.92, 64.38) rectangle ( 67.24, 67.70);

\path[fill=fillColor] ( 67.24, 64.38) rectangle ( 70.56, 67.70);

\path[fill=fillColor] ( 70.56, 64.38) rectangle ( 73.88, 67.70);

\path[fill=fillColor] ( 73.88, 64.38) rectangle ( 77.20, 67.70);

\path[fill=fillColor] ( 77.20, 64.38) rectangle ( 80.52, 67.70);

\path[fill=fillColor] ( 80.52, 64.38) rectangle ( 83.84, 67.70);

\path[fill=fillColor] ( 83.84, 64.38) rectangle ( 87.17, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17, 64.38) rectangle ( 90.49, 67.70);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 90.49, 64.38) rectangle ( 93.81, 67.70);

\path[fill=fillColor] ( 93.81, 64.38) rectangle ( 97.13, 67.70);

\path[fill=fillColor] ( 97.13, 64.38) rectangle (100.45, 67.70);

\path[fill=fillColor] (100.45, 64.38) rectangle (103.77, 67.70);

\path[fill=fillColor] (103.77, 64.38) rectangle (107.09, 67.70);

\path[fill=fillColor] (107.09, 64.38) rectangle (110.41, 67.70);

\path[fill=fillColor] (110.41, 64.38) rectangle (113.74, 67.70);

\path[fill=fillColor] (113.74, 64.38) rectangle (117.06, 67.70);

\path[fill=fillColor] (117.06, 64.38) rectangle (120.38, 67.70);

\path[fill=fillColor] (120.38, 64.38) rectangle (123.70, 67.70);

\path[fill=fillColor] (123.70, 64.38) rectangle (127.02, 67.70);

\path[fill=fillColor] (127.02, 64.38) rectangle (130.34, 67.70);

\path[fill=fillColor] (130.34, 64.38) rectangle (133.66, 67.70);

\path[fill=fillColor] (133.66, 64.38) rectangle (136.98, 67.70);

\path[fill=fillColor] (136.98, 64.38) rectangle (140.31, 67.70);

\path[fill=fillColor] (140.31, 64.38) rectangle (143.63, 67.70);

\path[fill=fillColor] (143.63, 64.38) rectangle (146.95, 67.70);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 67.70) rectangle ( 50.63, 71.02);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 50.63, 67.70) rectangle ( 53.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 67.70) rectangle ( 57.27, 71.02);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 57.27, 67.70) rectangle ( 60.60, 71.02);

\path[fill=fillColor] ( 60.60, 67.70) rectangle ( 63.92, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 67.70) rectangle ( 67.24, 71.02);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 67.24, 67.70) rectangle ( 70.56, 71.02);

\path[fill=fillColor] ( 70.56, 67.70) rectangle ( 73.88, 71.02);

\path[fill=fillColor] ( 73.88, 67.70) rectangle ( 77.20, 71.02);

\path[fill=fillColor] ( 77.20, 67.70) rectangle ( 80.52, 71.02);

\path[fill=fillColor] ( 80.52, 67.70) rectangle ( 83.84, 71.02);

\path[fill=fillColor] ( 83.84, 67.70) rectangle ( 87.17, 71.02);

\path[fill=fillColor] ( 87.17, 67.70) rectangle ( 90.49, 71.02);

\path[fill=fillColor] ( 90.49, 67.70) rectangle ( 93.81, 71.02);

\path[fill=fillColor] ( 93.81, 67.70) rectangle ( 97.13, 71.02);

\path[fill=fillColor] ( 97.13, 67.70) rectangle (100.45, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (100.45, 67.70) rectangle (103.77, 71.02);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (103.77, 67.70) rectangle (107.09, 71.02);

\path[fill=fillColor] (107.09, 67.70) rectangle (110.41, 71.02);

\path[fill=fillColor] (110.41, 67.70) rectangle (113.74, 71.02);

\path[fill=fillColor] (113.74, 67.70) rectangle (117.06, 71.02);

\path[fill=fillColor] (117.06, 67.70) rectangle (120.38, 71.02);

\path[fill=fillColor] (120.38, 67.70) rectangle (123.70, 71.02);

\path[fill=fillColor] (123.70, 67.70) rectangle (127.02, 71.02);

\path[fill=fillColor] (127.02, 67.70) rectangle (130.34, 71.02);

\path[fill=fillColor] (130.34, 67.70) rectangle (133.66, 71.02);

\path[fill=fillColor] (133.66, 67.70) rectangle (136.98, 71.02);

\path[fill=fillColor] (136.98, 67.70) rectangle (140.31, 71.02);

\path[fill=fillColor] (140.31, 67.70) rectangle (143.63, 71.02);

\path[fill=fillColor] (143.63, 67.70) rectangle (146.95, 71.02);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31, 71.02) rectangle ( 50.63, 74.34);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 50.63, 71.02) rectangle ( 53.95, 74.34);

\path[fill=fillColor] ( 53.95, 71.02) rectangle ( 57.27, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27, 71.02) rectangle ( 60.60, 74.34);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 60.60, 71.02) rectangle ( 63.92, 74.34);

\path[fill=fillColor] ( 63.92, 71.02) rectangle ( 67.24, 74.34);

\path[fill=fillColor] ( 67.24, 71.02) rectangle ( 70.56, 74.34);

\path[fill=fillColor] ( 70.56, 71.02) rectangle ( 73.88, 74.34);

\path[fill=fillColor] ( 73.88, 71.02) rectangle ( 77.20, 74.34);

\path[fill=fillColor] ( 77.20, 71.02) rectangle ( 80.52, 74.34);

\path[fill=fillColor] ( 80.52, 71.02) rectangle ( 83.84, 74.34);

\path[fill=fillColor] ( 83.84, 71.02) rectangle ( 87.17, 74.34);

\path[fill=fillColor] ( 87.17, 71.02) rectangle ( 90.49, 74.34);

\path[fill=fillColor] ( 90.49, 71.02) rectangle ( 93.81, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81, 71.02) rectangle ( 97.13, 74.34);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 97.13, 71.02) rectangle (100.45, 74.34);

\path[fill=fillColor] (100.45, 71.02) rectangle (103.77, 74.34);

\path[fill=fillColor] (103.77, 71.02) rectangle (107.09, 74.34);

\path[fill=fillColor] (107.09, 71.02) rectangle (110.41, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41, 71.02) rectangle (113.74, 74.34);

\path[fill=fillColor] (113.74, 71.02) rectangle (117.06, 74.34);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (117.06, 71.02) rectangle (120.38, 74.34);

\path[fill=fillColor] (120.38, 71.02) rectangle (123.70, 74.34);

\path[fill=fillColor] (123.70, 71.02) rectangle (127.02, 74.34);

\path[fill=fillColor] (127.02, 71.02) rectangle (130.34, 74.34);

\path[fill=fillColor] (130.34, 71.02) rectangle (133.66, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66, 71.02) rectangle (136.98, 74.34);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (136.98, 71.02) rectangle (140.31, 74.34);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31, 71.02) rectangle (143.63, 74.34);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (143.63, 71.02) rectangle (146.95, 74.34);

\path[fill=fillColor] ( 47.31, 74.34) rectangle ( 50.63, 77.66);

\path[fill=fillColor] ( 50.63, 74.34) rectangle ( 53.95, 77.66);

\path[fill=fillColor] ( 53.95, 74.34) rectangle ( 57.27, 77.66);

\path[fill=fillColor] ( 57.27, 74.34) rectangle ( 60.60, 77.66);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 60.60, 74.34) rectangle ( 63.92, 77.66);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 63.92, 74.34) rectangle ( 67.24, 77.66);

\path[fill=fillColor] ( 67.24, 74.34) rectangle ( 70.56, 77.66);

\path[fill=fillColor] ( 70.56, 74.34) rectangle ( 73.88, 77.66);

\path[fill=fillColor] ( 73.88, 74.34) rectangle ( 77.20, 77.66);

\path[fill=fillColor] ( 77.20, 74.34) rectangle ( 80.52, 77.66);

\path[fill=fillColor] ( 80.52, 74.34) rectangle ( 83.84, 77.66);

\path[fill=fillColor] ( 83.84, 74.34) rectangle ( 87.17, 77.66);

\path[fill=fillColor] ( 87.17, 74.34) rectangle ( 90.49, 77.66);

\path[fill=fillColor] ( 90.49, 74.34) rectangle ( 93.81, 77.66);

\path[fill=fillColor] ( 93.81, 74.34) rectangle ( 97.13, 77.66);

\path[fill=fillColor] ( 97.13, 74.34) rectangle (100.45, 77.66);

\path[fill=fillColor] (100.45, 74.34) rectangle (103.77, 77.66);

\path[fill=fillColor] (103.77, 74.34) rectangle (107.09, 77.66);

\path[fill=fillColor] (107.09, 74.34) rectangle (110.41, 77.66);

\path[fill=fillColor] (110.41, 74.34) rectangle (113.74, 77.66);

\path[fill=fillColor] (113.74, 74.34) rectangle (117.06, 77.66);

\path[fill=fillColor] (117.06, 74.34) rectangle (120.38, 77.66);

\path[fill=fillColor] (120.38, 74.34) rectangle (123.70, 77.66);

\path[fill=fillColor] (123.70, 74.34) rectangle (127.02, 77.66);

\path[fill=fillColor] (127.02, 74.34) rectangle (130.34, 77.66);

\path[fill=fillColor] (130.34, 74.34) rectangle (133.66, 77.66);

\path[fill=fillColor] (133.66, 74.34) rectangle (136.98, 77.66);

\path[fill=fillColor] (136.98, 74.34) rectangle (140.31, 77.66);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31, 74.34) rectangle (143.63, 77.66);

\path[fill=fillColor] (143.63, 74.34) rectangle (146.95, 77.66);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 47.31, 77.66) rectangle ( 50.63, 80.98);

\path[fill=fillColor] ( 50.63, 77.66) rectangle ( 53.95, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95, 77.66) rectangle ( 57.27, 80.98);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 57.27, 77.66) rectangle ( 60.60, 80.98);

\path[fill=fillColor] ( 60.60, 77.66) rectangle ( 63.92, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 77.66) rectangle ( 67.24, 80.98);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 67.24, 77.66) rectangle ( 70.56, 80.98);

\path[fill=fillColor] ( 70.56, 77.66) rectangle ( 73.88, 80.98);

\path[fill=fillColor] ( 73.88, 77.66) rectangle ( 77.20, 80.98);

\path[fill=fillColor] ( 77.20, 77.66) rectangle ( 80.52, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 77.66) rectangle ( 83.84, 80.98);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 83.84, 77.66) rectangle ( 87.17, 80.98);

\path[fill=fillColor] ( 87.17, 77.66) rectangle ( 90.49, 80.98);

\path[fill=fillColor] ( 90.49, 77.66) rectangle ( 93.81, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81, 77.66) rectangle ( 97.13, 80.98);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 97.13, 77.66) rectangle (100.45, 80.98);

\path[fill=fillColor] (100.45, 77.66) rectangle (103.77, 80.98);

\path[fill=fillColor] (103.77, 77.66) rectangle (107.09, 80.98);

\path[fill=fillColor] (107.09, 77.66) rectangle (110.41, 80.98);

\path[fill=fillColor] (110.41, 77.66) rectangle (113.74, 80.98);

\path[fill=fillColor] (113.74, 77.66) rectangle (117.06, 80.98);

\path[fill=fillColor] (117.06, 77.66) rectangle (120.38, 80.98);

\path[fill=fillColor] (120.38, 77.66) rectangle (123.70, 80.98);

\path[fill=fillColor] (123.70, 77.66) rectangle (127.02, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02, 77.66) rectangle (130.34, 80.98);

\path[fill=fillColor] (130.34, 77.66) rectangle (133.66, 80.98);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (133.66, 77.66) rectangle (136.98, 80.98);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98, 77.66) rectangle (140.31, 80.98);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (140.31, 77.66) rectangle (143.63, 80.98);

\path[fill=fillColor] (143.63, 77.66) rectangle (146.95, 80.98);

\path[fill=fillColor] ( 47.31, 80.98) rectangle ( 50.63, 84.30);

\path[fill=fillColor] ( 50.63, 80.98) rectangle ( 53.95, 84.30);

\path[fill=fillColor] ( 53.95, 80.98) rectangle ( 57.27, 84.30);

\path[fill=fillColor] ( 57.27, 80.98) rectangle ( 60.60, 84.30);

\path[fill=fillColor] ( 60.60, 80.98) rectangle ( 63.92, 84.30);

\path[fill=fillColor] ( 63.92, 80.98) rectangle ( 67.24, 84.30);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 67.24, 80.98) rectangle ( 70.56, 84.30);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 70.56, 80.98) rectangle ( 73.88, 84.30);

\path[fill=fillColor] ( 73.88, 80.98) rectangle ( 77.20, 84.30);

\path[fill=fillColor] ( 77.20, 80.98) rectangle ( 80.52, 84.30);

\path[fill=fillColor] ( 80.52, 80.98) rectangle ( 83.84, 84.30);

\path[fill=fillColor] ( 83.84, 80.98) rectangle ( 87.17, 84.30);

\path[fill=fillColor] ( 87.17, 80.98) rectangle ( 90.49, 84.30);

\path[fill=fillColor] ( 90.49, 80.98) rectangle ( 93.81, 84.30);

\path[fill=fillColor] ( 93.81, 80.98) rectangle ( 97.13, 84.30);

\path[fill=fillColor] ( 97.13, 80.98) rectangle (100.45, 84.30);

\path[fill=fillColor] (100.45, 80.98) rectangle (103.77, 84.30);

\path[fill=fillColor] (103.77, 80.98) rectangle (107.09, 84.30);

\path[fill=fillColor] (107.09, 80.98) rectangle (110.41, 84.30);

\path[fill=fillColor] (110.41, 80.98) rectangle (113.74, 84.30);

\path[fill=fillColor] (113.74, 80.98) rectangle (117.06, 84.30);

\path[fill=fillColor] (117.06, 80.98) rectangle (120.38, 84.30);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38, 80.98) rectangle (123.70, 84.30);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (123.70, 80.98) rectangle (127.02, 84.30);

\path[fill=fillColor] (127.02, 80.98) rectangle (130.34, 84.30);

\path[fill=fillColor] (130.34, 80.98) rectangle (133.66, 84.30);

\path[fill=fillColor] (133.66, 80.98) rectangle (136.98, 84.30);

\path[fill=fillColor] (136.98, 80.98) rectangle (140.31, 84.30);

\path[fill=fillColor] (140.31, 80.98) rectangle (143.63, 84.30);

\path[fill=fillColor] (143.63, 80.98) rectangle (146.95, 84.30);

\path[fill=fillColor] ( 47.31, 84.30) rectangle ( 50.63, 87.63);

\path[fill=fillColor] ( 50.63, 84.30) rectangle ( 53.95, 87.63);

\path[fill=fillColor] ( 53.95, 84.30) rectangle ( 57.27, 87.63);

\path[fill=fillColor] ( 57.27, 84.30) rectangle ( 60.60, 87.63);

\path[fill=fillColor] ( 60.60, 84.30) rectangle ( 63.92, 87.63);

\path[fill=fillColor] ( 63.92, 84.30) rectangle ( 67.24, 87.63);

\path[fill=fillColor] ( 67.24, 84.30) rectangle ( 70.56, 87.63);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 70.56, 84.30) rectangle ( 73.88, 87.63);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 73.88, 84.30) rectangle ( 77.20, 87.63);

\path[fill=fillColor] ( 77.20, 84.30) rectangle ( 80.52, 87.63);

\path[fill=fillColor] ( 80.52, 84.30) rectangle ( 83.84, 87.63);

\path[fill=fillColor] ( 83.84, 84.30) rectangle ( 87.17, 87.63);

\path[fill=fillColor] ( 87.17, 84.30) rectangle ( 90.49, 87.63);

\path[fill=fillColor] ( 90.49, 84.30) rectangle ( 93.81, 87.63);

\path[fill=fillColor] ( 93.81, 84.30) rectangle ( 97.13, 87.63);

\path[fill=fillColor] ( 97.13, 84.30) rectangle (100.45, 87.63);

\path[fill=fillColor] (100.45, 84.30) rectangle (103.77, 87.63);

\path[fill=fillColor] (103.77, 84.30) rectangle (107.09, 87.63);

\path[fill=fillColor] (107.09, 84.30) rectangle (110.41, 87.63);

\path[fill=fillColor] (110.41, 84.30) rectangle (113.74, 87.63);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74, 84.30) rectangle (117.06, 87.63);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (117.06, 84.30) rectangle (120.38, 87.63);

\path[fill=fillColor] (120.38, 84.30) rectangle (123.70, 87.63);

\path[fill=fillColor] (123.70, 84.30) rectangle (127.02, 87.63);

\path[fill=fillColor] (127.02, 84.30) rectangle (130.34, 87.63);

\path[fill=fillColor] (130.34, 84.30) rectangle (133.66, 87.63);

\path[fill=fillColor] (133.66, 84.30) rectangle (136.98, 87.63);

\path[fill=fillColor] (136.98, 84.30) rectangle (140.31, 87.63);

\path[fill=fillColor] (140.31, 84.30) rectangle (143.63, 87.63);

\path[fill=fillColor] (143.63, 84.30) rectangle (146.95, 87.63);

\path[fill=fillColor] ( 47.31, 87.63) rectangle ( 50.63, 90.95);

\path[fill=fillColor] ( 50.63, 87.63) rectangle ( 53.95, 90.95);

\path[fill=fillColor] ( 53.95, 87.63) rectangle ( 57.27, 90.95);

\path[fill=fillColor] ( 57.27, 87.63) rectangle ( 60.60, 90.95);

\path[fill=fillColor] ( 60.60, 87.63) rectangle ( 63.92, 90.95);

\path[fill=fillColor] ( 63.92, 87.63) rectangle ( 67.24, 90.95);

\path[fill=fillColor] ( 67.24, 87.63) rectangle ( 70.56, 90.95);

\path[fill=fillColor] ( 70.56, 87.63) rectangle ( 73.88, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88, 87.63) rectangle ( 77.20, 90.95);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 77.20, 87.63) rectangle ( 80.52, 90.95);

\path[fill=fillColor] ( 80.52, 87.63) rectangle ( 83.84, 90.95);

\path[fill=fillColor] ( 83.84, 87.63) rectangle ( 87.17, 90.95);

\path[fill=fillColor] ( 87.17, 87.63) rectangle ( 90.49, 90.95);

\path[fill=fillColor] ( 90.49, 87.63) rectangle ( 93.81, 90.95);

\path[fill=fillColor] ( 93.81, 87.63) rectangle ( 97.13, 90.95);

\path[fill=fillColor] ( 97.13, 87.63) rectangle (100.45, 90.95);

\path[fill=fillColor] (100.45, 87.63) rectangle (103.77, 90.95);

\path[fill=fillColor] (103.77, 87.63) rectangle (107.09, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09, 87.63) rectangle (110.41, 90.95);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (110.41, 87.63) rectangle (113.74, 90.95);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74, 87.63) rectangle (117.06, 90.95);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (117.06, 87.63) rectangle (120.38, 90.95);

\path[fill=fillColor] (120.38, 87.63) rectangle (123.70, 90.95);

\path[fill=fillColor] (123.70, 87.63) rectangle (127.02, 90.95);

\path[fill=fillColor] (127.02, 87.63) rectangle (130.34, 90.95);

\path[fill=fillColor] (130.34, 87.63) rectangle (133.66, 90.95);

\path[fill=fillColor] (133.66, 87.63) rectangle (136.98, 90.95);

\path[fill=fillColor] (136.98, 87.63) rectangle (140.31, 90.95);

\path[fill=fillColor] (140.31, 87.63) rectangle (143.63, 90.95);

\path[fill=fillColor] (143.63, 87.63) rectangle (146.95, 90.95);

\path[fill=fillColor] ( 47.31, 90.95) rectangle ( 50.63, 94.27);

\path[fill=fillColor] ( 50.63, 90.95) rectangle ( 53.95, 94.27);

\path[fill=fillColor] ( 53.95, 90.95) rectangle ( 57.27, 94.27);

\path[fill=fillColor] ( 57.27, 90.95) rectangle ( 60.60, 94.27);

\path[fill=fillColor] ( 60.60, 90.95) rectangle ( 63.92, 94.27);

\path[fill=fillColor] ( 63.92, 90.95) rectangle ( 67.24, 94.27);

\path[fill=fillColor] ( 67.24, 90.95) rectangle ( 70.56, 94.27);

\path[fill=fillColor] ( 70.56, 90.95) rectangle ( 73.88, 94.27);

\path[fill=fillColor] ( 73.88, 90.95) rectangle ( 77.20, 94.27);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 77.20, 90.95) rectangle ( 80.52, 94.27);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 80.52, 90.95) rectangle ( 83.84, 94.27);

\path[fill=fillColor] ( 83.84, 90.95) rectangle ( 87.17, 94.27);

\path[fill=fillColor] ( 87.17, 90.95) rectangle ( 90.49, 94.27);

\path[fill=fillColor] ( 90.49, 90.95) rectangle ( 93.81, 94.27);

\path[fill=fillColor] ( 93.81, 90.95) rectangle ( 97.13, 94.27);

\path[fill=fillColor] ( 97.13, 90.95) rectangle (100.45, 94.27);

\path[fill=fillColor] (100.45, 90.95) rectangle (103.77, 94.27);

\path[fill=fillColor] (103.77, 90.95) rectangle (107.09, 94.27);

\path[fill=fillColor] (107.09, 90.95) rectangle (110.41, 94.27);

\path[fill=fillColor] (110.41, 90.95) rectangle (113.74, 94.27);

\path[fill=fillColor] (113.74, 90.95) rectangle (117.06, 94.27);

\path[fill=fillColor] (117.06, 90.95) rectangle (120.38, 94.27);

\path[fill=fillColor] (120.38, 90.95) rectangle (123.70, 94.27);

\path[fill=fillColor] (123.70, 90.95) rectangle (127.02, 94.27);

\path[fill=fillColor] (127.02, 90.95) rectangle (130.34, 94.27);

\path[fill=fillColor] (130.34, 90.95) rectangle (133.66, 94.27);

\path[fill=fillColor] (133.66, 90.95) rectangle (136.98, 94.27);

\path[fill=fillColor] (136.98, 90.95) rectangle (140.31, 94.27);

\path[fill=fillColor] (140.31, 90.95) rectangle (143.63, 94.27);

\path[fill=fillColor] (143.63, 90.95) rectangle (146.95, 94.27);

\path[fill=fillColor] ( 47.31, 94.27) rectangle ( 50.63, 97.59);

\path[fill=fillColor] ( 50.63, 94.27) rectangle ( 53.95, 97.59);

\path[fill=fillColor] ( 53.95, 94.27) rectangle ( 57.27, 97.59);

\path[fill=fillColor] ( 57.27, 94.27) rectangle ( 60.60, 97.59);

\path[fill=fillColor] ( 60.60, 94.27) rectangle ( 63.92, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92, 94.27) rectangle ( 67.24, 97.59);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 67.24, 94.27) rectangle ( 70.56, 97.59);

\path[fill=fillColor] ( 70.56, 94.27) rectangle ( 73.88, 97.59);

\path[fill=fillColor] ( 73.88, 94.27) rectangle ( 77.20, 97.59);

\path[fill=fillColor] ( 77.20, 94.27) rectangle ( 80.52, 97.59);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 80.52, 94.27) rectangle ( 83.84, 97.59);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 83.84, 94.27) rectangle ( 87.17, 97.59);

\path[fill=fillColor] ( 87.17, 94.27) rectangle ( 90.49, 97.59);

\path[fill=fillColor] ( 90.49, 94.27) rectangle ( 93.81, 97.59);

\path[fill=fillColor] ( 93.81, 94.27) rectangle ( 97.13, 97.59);

\path[fill=fillColor] ( 97.13, 94.27) rectangle (100.45, 97.59);

\path[fill=fillColor] (100.45, 94.27) rectangle (103.77, 97.59);

\path[fill=fillColor] (103.77, 94.27) rectangle (107.09, 97.59);

\path[fill=fillColor] (107.09, 94.27) rectangle (110.41, 97.59);

\path[fill=fillColor] (110.41, 94.27) rectangle (113.74, 97.59);

\path[fill=fillColor] (113.74, 94.27) rectangle (117.06, 97.59);

\path[fill=fillColor] (117.06, 94.27) rectangle (120.38, 97.59);

\path[fill=fillColor] (120.38, 94.27) rectangle (123.70, 97.59);

\path[fill=fillColor] (123.70, 94.27) rectangle (127.02, 97.59);

\path[fill=fillColor] (127.02, 94.27) rectangle (130.34, 97.59);

\path[fill=fillColor] (130.34, 94.27) rectangle (133.66, 97.59);

\path[fill=fillColor] (133.66, 94.27) rectangle (136.98, 97.59);

\path[fill=fillColor] (136.98, 94.27) rectangle (140.31, 97.59);

\path[fill=fillColor] (140.31, 94.27) rectangle (143.63, 97.59);

\path[fill=fillColor] (143.63, 94.27) rectangle (146.95, 97.59);

\path[fill=fillColor] ( 47.31, 97.59) rectangle ( 50.63,100.91);

\path[fill=fillColor] ( 50.63, 97.59) rectangle ( 53.95,100.91);

\path[fill=fillColor] ( 53.95, 97.59) rectangle ( 57.27,100.91);

\path[fill=fillColor] ( 57.27, 97.59) rectangle ( 60.60,100.91);

\path[fill=fillColor] ( 60.60, 97.59) rectangle ( 63.92,100.91);

\path[fill=fillColor] ( 63.92, 97.59) rectangle ( 67.24,100.91);

\path[fill=fillColor] ( 67.24, 97.59) rectangle ( 70.56,100.91);

\path[fill=fillColor] ( 70.56, 97.59) rectangle ( 73.88,100.91);

\path[fill=fillColor] ( 73.88, 97.59) rectangle ( 77.20,100.91);

\path[fill=fillColor] ( 77.20, 97.59) rectangle ( 80.52,100.91);

\path[fill=fillColor] ( 80.52, 97.59) rectangle ( 83.84,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84, 97.59) rectangle ( 87.17,100.91);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 87.17, 97.59) rectangle ( 90.49,100.91);

\path[fill=fillColor] ( 90.49, 97.59) rectangle ( 93.81,100.91);

\path[fill=fillColor] ( 93.81, 97.59) rectangle ( 97.13,100.91);

\path[fill=fillColor] ( 97.13, 97.59) rectangle (100.45,100.91);

\path[fill=fillColor] (100.45, 97.59) rectangle (103.77,100.91);

\path[fill=fillColor] (103.77, 97.59) rectangle (107.09,100.91);

\path[fill=fillColor] (107.09, 97.59) rectangle (110.41,100.91);

\path[fill=fillColor] (110.41, 97.59) rectangle (113.74,100.91);

\path[fill=fillColor] (113.74, 97.59) rectangle (117.06,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06, 97.59) rectangle (120.38,100.91);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (120.38, 97.59) rectangle (123.70,100.91);

\path[fill=fillColor] (123.70, 97.59) rectangle (127.02,100.91);

\path[fill=fillColor] (127.02, 97.59) rectangle (130.34,100.91);

\path[fill=fillColor] (130.34, 97.59) rectangle (133.66,100.91);

\path[fill=fillColor] (133.66, 97.59) rectangle (136.98,100.91);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98, 97.59) rectangle (140.31,100.91);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (140.31, 97.59) rectangle (143.63,100.91);

\path[fill=fillColor] (143.63, 97.59) rectangle (146.95,100.91);

\path[fill=fillColor] ( 47.31,100.91) rectangle ( 50.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 50.63,100.91) rectangle ( 53.95,104.23);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 53.95,100.91) rectangle ( 57.27,104.23);

\path[fill=fillColor] ( 57.27,100.91) rectangle ( 60.60,104.23);

\path[fill=fillColor] ( 60.60,100.91) rectangle ( 63.92,104.23);

\path[fill=fillColor] ( 63.92,100.91) rectangle ( 67.24,104.23);

\path[fill=fillColor] ( 67.24,100.91) rectangle ( 70.56,104.23);

\path[fill=fillColor] ( 70.56,100.91) rectangle ( 73.88,104.23);

\path[fill=fillColor] ( 73.88,100.91) rectangle ( 77.20,104.23);

\path[fill=fillColor] ( 77.20,100.91) rectangle ( 80.52,104.23);

\path[fill=fillColor] ( 80.52,100.91) rectangle ( 83.84,104.23);

\path[fill=fillColor] ( 83.84,100.91) rectangle ( 87.17,104.23);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,100.91) rectangle ( 90.49,104.23);

\path[fill=fillColor] ( 90.49,100.91) rectangle ( 93.81,104.23);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 93.81,100.91) rectangle ( 97.13,104.23);

\path[fill=fillColor] ( 97.13,100.91) rectangle (100.45,104.23);

\path[fill=fillColor] (100.45,100.91) rectangle (103.77,104.23);

\path[fill=fillColor] (103.77,100.91) rectangle (107.09,104.23);

\path[fill=fillColor] (107.09,100.91) rectangle (110.41,104.23);

\path[fill=fillColor] (110.41,100.91) rectangle (113.74,104.23);

\path[fill=fillColor] (113.74,100.91) rectangle (117.06,104.23);

\path[fill=fillColor] (117.06,100.91) rectangle (120.38,104.23);

\path[fill=fillColor] (120.38,100.91) rectangle (123.70,104.23);

\path[fill=fillColor] (123.70,100.91) rectangle (127.02,104.23);

\path[fill=fillColor] (127.02,100.91) rectangle (130.34,104.23);

\path[fill=fillColor] (130.34,100.91) rectangle (133.66,104.23);

\path[fill=fillColor] (133.66,100.91) rectangle (136.98,104.23);

\path[fill=fillColor] (136.98,100.91) rectangle (140.31,104.23);

\path[fill=fillColor] (140.31,100.91) rectangle (143.63,104.23);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,100.91) rectangle (146.95,104.23);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 47.31,104.23) rectangle ( 50.63,107.55);

\path[fill=fillColor] ( 50.63,104.23) rectangle ( 53.95,107.55);

\path[fill=fillColor] ( 53.95,104.23) rectangle ( 57.27,107.55);

\path[fill=fillColor] ( 57.27,104.23) rectangle ( 60.60,107.55);

\path[fill=fillColor] ( 60.60,104.23) rectangle ( 63.92,107.55);

\path[fill=fillColor] ( 63.92,104.23) rectangle ( 67.24,107.55);

\path[fill=fillColor] ( 67.24,104.23) rectangle ( 70.56,107.55);

\path[fill=fillColor] ( 70.56,104.23) rectangle ( 73.88,107.55);

\path[fill=fillColor] ( 73.88,104.23) rectangle ( 77.20,107.55);

\path[fill=fillColor] ( 77.20,104.23) rectangle ( 80.52,107.55);

\path[fill=fillColor] ( 80.52,104.23) rectangle ( 83.84,107.55);

\path[fill=fillColor] ( 83.84,104.23) rectangle ( 87.17,107.55);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,104.23) rectangle ( 90.49,107.55);

\path[fill=fillColor] ( 90.49,104.23) rectangle ( 93.81,107.55);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 93.81,104.23) rectangle ( 97.13,107.55);

\path[fill=fillColor] ( 97.13,104.23) rectangle (100.45,107.55);

\path[fill=fillColor] (100.45,104.23) rectangle (103.77,107.55);

\path[fill=fillColor] (103.77,104.23) rectangle (107.09,107.55);

\path[fill=fillColor] (107.09,104.23) rectangle (110.41,107.55);

\path[fill=fillColor] (110.41,104.23) rectangle (113.74,107.55);

\path[fill=fillColor] (113.74,104.23) rectangle (117.06,107.55);

\path[fill=fillColor] (117.06,104.23) rectangle (120.38,107.55);

\path[fill=fillColor] (120.38,104.23) rectangle (123.70,107.55);

\path[fill=fillColor] (123.70,104.23) rectangle (127.02,107.55);

\path[fill=fillColor] (127.02,104.23) rectangle (130.34,107.55);

\path[fill=fillColor] (130.34,104.23) rectangle (133.66,107.55);

\path[fill=fillColor] (133.66,104.23) rectangle (136.98,107.55);

\path[fill=fillColor] (136.98,104.23) rectangle (140.31,107.55);

\path[fill=fillColor] (140.31,104.23) rectangle (143.63,107.55);

\path[fill=fillColor] (143.63,104.23) rectangle (146.95,107.55);

\path[fill=fillColor] ( 47.31,107.55) rectangle ( 50.63,110.87);

\path[fill=fillColor] ( 50.63,107.55) rectangle ( 53.95,110.87);

\path[fill=fillColor] ( 53.95,107.55) rectangle ( 57.27,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,107.55) rectangle ( 60.60,110.87);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 60.60,107.55) rectangle ( 63.92,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92,107.55) rectangle ( 67.24,110.87);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 67.24,107.55) rectangle ( 70.56,110.87);

\path[fill=fillColor] ( 70.56,107.55) rectangle ( 73.88,110.87);

\path[fill=fillColor] ( 73.88,107.55) rectangle ( 77.20,110.87);

\path[fill=fillColor] ( 77.20,107.55) rectangle ( 80.52,110.87);

\path[fill=fillColor] ( 80.52,107.55) rectangle ( 83.84,110.87);

\path[fill=fillColor] ( 83.84,107.55) rectangle ( 87.17,110.87);

\path[fill=fillColor] ( 87.17,107.55) rectangle ( 90.49,110.87);

\path[fill=fillColor] ( 90.49,107.55) rectangle ( 93.81,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,107.55) rectangle ( 97.13,110.87);

\path[fill=fillColor] ( 97.13,107.55) rectangle (100.45,110.87);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (100.45,107.55) rectangle (103.77,110.87);

\path[fill=fillColor] (103.77,107.55) rectangle (107.09,110.87);

\path[fill=fillColor] (107.09,107.55) rectangle (110.41,110.87);

\path[fill=fillColor] (110.41,107.55) rectangle (113.74,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,107.55) rectangle (117.06,110.87);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (117.06,107.55) rectangle (120.38,110.87);

\path[fill=fillColor] (120.38,107.55) rectangle (123.70,110.87);

\path[fill=fillColor] (123.70,107.55) rectangle (127.02,110.87);

\path[fill=fillColor] (127.02,107.55) rectangle (130.34,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34,107.55) rectangle (133.66,110.87);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (133.66,107.55) rectangle (136.98,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98,107.55) rectangle (140.31,110.87);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (140.31,107.55) rectangle (143.63,110.87);

\path[fill=fillColor] (143.63,107.55) rectangle (146.95,110.87);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31,110.87) rectangle ( 50.63,114.20);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 50.63,110.87) rectangle ( 53.95,114.20);

\path[fill=fillColor] ( 53.95,110.87) rectangle ( 57.27,114.20);

\path[fill=fillColor] ( 57.27,110.87) rectangle ( 60.60,114.20);

\path[fill=fillColor] ( 60.60,110.87) rectangle ( 63.92,114.20);

\path[fill=fillColor] ( 63.92,110.87) rectangle ( 67.24,114.20);

\path[fill=fillColor] ( 67.24,110.87) rectangle ( 70.56,114.20);

\path[fill=fillColor] ( 70.56,110.87) rectangle ( 73.88,114.20);

\path[fill=fillColor] ( 73.88,110.87) rectangle ( 77.20,114.20);

\path[fill=fillColor] ( 77.20,110.87) rectangle ( 80.52,114.20);

\path[fill=fillColor] ( 80.52,110.87) rectangle ( 83.84,114.20);

\path[fill=fillColor] ( 83.84,110.87) rectangle ( 87.17,114.20);

\path[fill=fillColor] ( 87.17,110.87) rectangle ( 90.49,114.20);

\path[fill=fillColor] ( 90.49,110.87) rectangle ( 93.81,114.20);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,110.87) rectangle ( 97.13,114.20);

\path[fill=fillColor] ( 97.13,110.87) rectangle (100.45,114.20);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (100.45,110.87) rectangle (103.77,114.20);

\path[fill=fillColor] (103.77,110.87) rectangle (107.09,114.20);

\path[fill=fillColor] (107.09,110.87) rectangle (110.41,114.20);

\path[fill=fillColor] (110.41,110.87) rectangle (113.74,114.20);

\path[fill=fillColor] (113.74,110.87) rectangle (117.06,114.20);

\path[fill=fillColor] (117.06,110.87) rectangle (120.38,114.20);

\path[fill=fillColor] (120.38,110.87) rectangle (123.70,114.20);

\path[fill=fillColor] (123.70,110.87) rectangle (127.02,114.20);

\path[fill=fillColor] (127.02,110.87) rectangle (130.34,114.20);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34,110.87) rectangle (133.66,114.20);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (133.66,110.87) rectangle (136.98,114.20);

\path[fill=fillColor] (136.98,110.87) rectangle (140.31,114.20);

\path[fill=fillColor] (140.31,110.87) rectangle (143.63,114.20);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,110.87) rectangle (146.95,114.20);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 47.31,114.20) rectangle ( 50.63,117.52);

\path[fill=fillColor] ( 50.63,114.20) rectangle ( 53.95,117.52);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 53.95,114.20) rectangle ( 57.27,117.52);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 57.27,114.20) rectangle ( 60.60,117.52);

\path[fill=fillColor] ( 60.60,114.20) rectangle ( 63.92,117.52);

\path[fill=fillColor] ( 63.92,114.20) rectangle ( 67.24,117.52);

\path[fill=fillColor] ( 67.24,114.20) rectangle ( 70.56,117.52);

\path[fill=fillColor] ( 70.56,114.20) rectangle ( 73.88,117.52);

\path[fill=fillColor] ( 73.88,114.20) rectangle ( 77.20,117.52);

\path[fill=fillColor] ( 77.20,114.20) rectangle ( 80.52,117.52);

\path[fill=fillColor] ( 80.52,114.20) rectangle ( 83.84,117.52);

\path[fill=fillColor] ( 83.84,114.20) rectangle ( 87.17,117.52);

\path[fill=fillColor] ( 87.17,114.20) rectangle ( 90.49,117.52);

\path[fill=fillColor] ( 90.49,114.20) rectangle ( 93.81,117.52);

\path[fill=fillColor] ( 93.81,114.20) rectangle ( 97.13,117.52);

\path[fill=fillColor] ( 97.13,114.20) rectangle (100.45,117.52);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (100.45,114.20) rectangle (103.77,117.52);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (103.77,114.20) rectangle (107.09,117.52);

\path[fill=fillColor] (107.09,114.20) rectangle (110.41,117.52);

\path[fill=fillColor] (110.41,114.20) rectangle (113.74,117.52);

\path[fill=fillColor] (113.74,114.20) rectangle (117.06,117.52);

\path[fill=fillColor] (117.06,114.20) rectangle (120.38,117.52);

\path[fill=fillColor] (120.38,114.20) rectangle (123.70,117.52);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,114.20) rectangle (127.02,117.52);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (127.02,114.20) rectangle (130.34,117.52);

\path[fill=fillColor] (130.34,114.20) rectangle (133.66,117.52);

\path[fill=fillColor] (133.66,114.20) rectangle (136.98,117.52);

\path[fill=fillColor] (136.98,114.20) rectangle (140.31,117.52);

\path[fill=fillColor] (140.31,114.20) rectangle (143.63,117.52);

\path[fill=fillColor] (143.63,114.20) rectangle (146.95,117.52);

\path[fill=fillColor] ( 47.31,117.52) rectangle ( 50.63,120.84);

\path[fill=fillColor] ( 50.63,117.52) rectangle ( 53.95,120.84);

\path[fill=fillColor] ( 53.95,117.52) rectangle ( 57.27,120.84);

\path[fill=fillColor] ( 57.27,117.52) rectangle ( 60.60,120.84);

\path[fill=fillColor] ( 60.60,117.52) rectangle ( 63.92,120.84);

\path[fill=fillColor] ( 63.92,117.52) rectangle ( 67.24,120.84);

\path[fill=fillColor] ( 67.24,117.52) rectangle ( 70.56,120.84);

\path[fill=fillColor] ( 70.56,117.52) rectangle ( 73.88,120.84);

\path[fill=fillColor] ( 73.88,117.52) rectangle ( 77.20,120.84);

\path[fill=fillColor] ( 77.20,117.52) rectangle ( 80.52,120.84);

\path[fill=fillColor] ( 80.52,117.52) rectangle ( 83.84,120.84);

\path[fill=fillColor] ( 83.84,117.52) rectangle ( 87.17,120.84);

\path[fill=fillColor] ( 87.17,117.52) rectangle ( 90.49,120.84);

\path[fill=fillColor] ( 90.49,117.52) rectangle ( 93.81,120.84);

\path[fill=fillColor] ( 93.81,117.52) rectangle ( 97.13,120.84);

\path[fill=fillColor] ( 97.13,117.52) rectangle (100.45,120.84);

\path[fill=fillColor] (100.45,117.52) rectangle (103.77,120.84);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (103.77,117.52) rectangle (107.09,120.84);

\path[fill=fillColor] (107.09,117.52) rectangle (110.41,120.84);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (110.41,117.52) rectangle (113.74,120.84);

\path[fill=fillColor] (113.74,117.52) rectangle (117.06,120.84);

\path[fill=fillColor] (117.06,117.52) rectangle (120.38,120.84);

\path[fill=fillColor] (120.38,117.52) rectangle (123.70,120.84);

\path[fill=fillColor] (123.70,117.52) rectangle (127.02,120.84);

\path[fill=fillColor] (127.02,117.52) rectangle (130.34,120.84);

\path[fill=fillColor] (130.34,117.52) rectangle (133.66,120.84);

\path[fill=fillColor] (133.66,117.52) rectangle (136.98,120.84);

\path[fill=fillColor] (136.98,117.52) rectangle (140.31,120.84);

\path[fill=fillColor] (140.31,117.52) rectangle (143.63,120.84);

\path[fill=fillColor] (143.63,117.52) rectangle (146.95,120.84);

\path[fill=fillColor] ( 47.31,120.84) rectangle ( 50.63,124.16);

\path[fill=fillColor] ( 50.63,120.84) rectangle ( 53.95,124.16);

\path[fill=fillColor] ( 53.95,120.84) rectangle ( 57.27,124.16);

\path[fill=fillColor] ( 57.27,120.84) rectangle ( 60.60,124.16);

\path[fill=fillColor] ( 60.60,120.84) rectangle ( 63.92,124.16);

\path[fill=fillColor] ( 63.92,120.84) rectangle ( 67.24,124.16);

\path[fill=fillColor] ( 67.24,120.84) rectangle ( 70.56,124.16);

\path[fill=fillColor] ( 70.56,120.84) rectangle ( 73.88,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 73.88,120.84) rectangle ( 77.20,124.16);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 77.20,120.84) rectangle ( 80.52,124.16);

\path[fill=fillColor] ( 80.52,120.84) rectangle ( 83.84,124.16);

\path[fill=fillColor] ( 83.84,120.84) rectangle ( 87.17,124.16);

\path[fill=fillColor] ( 87.17,120.84) rectangle ( 90.49,124.16);

\path[fill=fillColor] ( 90.49,120.84) rectangle ( 93.81,124.16);

\path[fill=fillColor] ( 93.81,120.84) rectangle ( 97.13,124.16);

\path[fill=fillColor] ( 97.13,120.84) rectangle (100.45,124.16);

\path[fill=fillColor] (100.45,120.84) rectangle (103.77,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (103.77,120.84) rectangle (107.09,124.16);

\path[fill=fillColor] (107.09,120.84) rectangle (110.41,124.16);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (110.41,120.84) rectangle (113.74,124.16);

\path[fill=fillColor] (113.74,120.84) rectangle (117.06,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,120.84) rectangle (120.38,124.16);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (120.38,120.84) rectangle (123.70,124.16);

\path[fill=fillColor] (123.70,120.84) rectangle (127.02,124.16);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,120.84) rectangle (130.34,124.16);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (130.34,120.84) rectangle (133.66,124.16);

\path[fill=fillColor] (133.66,120.84) rectangle (136.98,124.16);

\path[fill=fillColor] (136.98,120.84) rectangle (140.31,124.16);

\path[fill=fillColor] (140.31,120.84) rectangle (143.63,124.16);

\path[fill=fillColor] (143.63,120.84) rectangle (146.95,124.16);

\path[fill=fillColor] ( 47.31,124.16) rectangle ( 50.63,127.48);

\path[fill=fillColor] ( 50.63,124.16) rectangle ( 53.95,127.48);

\path[fill=fillColor] ( 53.95,124.16) rectangle ( 57.27,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,124.16) rectangle ( 60.60,127.48);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 60.60,124.16) rectangle ( 63.92,127.48);

\path[fill=fillColor] ( 63.92,124.16) rectangle ( 67.24,127.48);

\path[fill=fillColor] ( 67.24,124.16) rectangle ( 70.56,127.48);

\path[fill=fillColor] ( 70.56,124.16) rectangle ( 73.88,127.48);

\path[fill=fillColor] ( 73.88,124.16) rectangle ( 77.20,127.48);

\path[fill=fillColor] ( 77.20,124.16) rectangle ( 80.52,127.48);

\path[fill=fillColor] ( 80.52,124.16) rectangle ( 83.84,127.48);

\path[fill=fillColor] ( 83.84,124.16) rectangle ( 87.17,127.48);

\path[fill=fillColor] ( 87.17,124.16) rectangle ( 90.49,127.48);

\path[fill=fillColor] ( 90.49,124.16) rectangle ( 93.81,127.48);

\path[fill=fillColor] ( 93.81,124.16) rectangle ( 97.13,127.48);

\path[fill=fillColor] ( 97.13,124.16) rectangle (100.45,127.48);

\path[fill=fillColor] (100.45,124.16) rectangle (103.77,127.48);

\path[fill=fillColor] (103.77,124.16) rectangle (107.09,127.48);

\path[fill=fillColor] (107.09,124.16) rectangle (110.41,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (110.41,124.16) rectangle (113.74,127.48);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (113.74,124.16) rectangle (117.06,127.48);

\path[fill=fillColor] (117.06,124.16) rectangle (120.38,127.48);

\path[fill=fillColor] (120.38,124.16) rectangle (123.70,127.48);

\path[fill=fillColor] (123.70,124.16) rectangle (127.02,127.48);

\path[fill=fillColor] (127.02,124.16) rectangle (130.34,127.48);

\path[fill=fillColor] (130.34,124.16) rectangle (133.66,127.48);

\path[fill=fillColor] (133.66,124.16) rectangle (136.98,127.48);

\path[fill=fillColor] (136.98,124.16) rectangle (140.31,127.48);

\path[fill=fillColor] (140.31,124.16) rectangle (143.63,127.48);

\path[fill=fillColor] (143.63,124.16) rectangle (146.95,127.48);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31,127.48) rectangle ( 50.63,130.80);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 50.63,127.48) rectangle ( 53.95,130.80);

\path[fill=fillColor] ( 53.95,127.48) rectangle ( 57.27,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,127.48) rectangle ( 60.60,130.80);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 60.60,127.48) rectangle ( 63.92,130.80);

\path[fill=fillColor] ( 63.92,127.48) rectangle ( 67.24,130.80);

\path[fill=fillColor] ( 67.24,127.48) rectangle ( 70.56,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 70.56,127.48) rectangle ( 73.88,130.80);

\path[fill=fillColor] ( 73.88,127.48) rectangle ( 77.20,130.80);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 77.20,127.48) rectangle ( 80.52,130.80);

\path[fill=fillColor] ( 80.52,127.48) rectangle ( 83.84,130.80);

\path[fill=fillColor] ( 83.84,127.48) rectangle ( 87.17,130.80);

\path[fill=fillColor] ( 87.17,127.48) rectangle ( 90.49,130.80);

\path[fill=fillColor] ( 90.49,127.48) rectangle ( 93.81,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,127.48) rectangle ( 97.13,130.80);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 97.13,127.48) rectangle (100.45,130.80);

\path[fill=fillColor] (100.45,127.48) rectangle (103.77,130.80);

\path[fill=fillColor] (103.77,127.48) rectangle (107.09,130.80);

\path[fill=fillColor] (107.09,127.48) rectangle (110.41,130.80);

\path[fill=fillColor] (110.41,127.48) rectangle (113.74,130.80);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,127.48) rectangle (117.06,130.80);

\path[fill=fillColor] (117.06,127.48) rectangle (120.38,130.80);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (120.38,127.48) rectangle (123.70,130.80);

\path[fill=fillColor] (123.70,127.48) rectangle (127.02,130.80);

\path[fill=fillColor] (127.02,127.48) rectangle (130.34,130.80);

\path[fill=fillColor] (130.34,127.48) rectangle (133.66,130.80);

\path[fill=fillColor] (133.66,127.48) rectangle (136.98,130.80);

\path[fill=fillColor] (136.98,127.48) rectangle (140.31,130.80);

\path[fill=fillColor] (140.31,127.48) rectangle (143.63,130.80);

\path[fill=fillColor] (143.63,127.48) rectangle (146.95,130.80);

\path[fill=fillColor] ( 47.31,130.80) rectangle ( 50.63,134.12);

\path[fill=fillColor] ( 50.63,130.80) rectangle ( 53.95,134.12);

\path[fill=fillColor] ( 53.95,130.80) rectangle ( 57.27,134.12);

\path[fill=fillColor] ( 57.27,130.80) rectangle ( 60.60,134.12);

\path[fill=fillColor] ( 60.60,130.80) rectangle ( 63.92,134.12);

\path[fill=fillColor] ( 63.92,130.80) rectangle ( 67.24,134.12);

\path[fill=fillColor] ( 67.24,130.80) rectangle ( 70.56,134.12);

\path[fill=fillColor] ( 70.56,130.80) rectangle ( 73.88,134.12);

\path[fill=fillColor] ( 73.88,130.80) rectangle ( 77.20,134.12);

\path[fill=fillColor] ( 77.20,130.80) rectangle ( 80.52,134.12);

\path[fill=fillColor] ( 80.52,130.80) rectangle ( 83.84,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84,130.80) rectangle ( 87.17,134.12);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 87.17,130.80) rectangle ( 90.49,134.12);

\path[fill=fillColor] ( 90.49,130.80) rectangle ( 93.81,134.12);

\path[fill=fillColor] ( 93.81,130.80) rectangle ( 97.13,134.12);

\path[fill=fillColor] ( 97.13,130.80) rectangle (100.45,134.12);

\path[fill=fillColor] (100.45,130.80) rectangle (103.77,134.12);

\path[fill=fillColor] (103.77,130.80) rectangle (107.09,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,130.80) rectangle (110.41,134.12);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (110.41,130.80) rectangle (113.74,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (113.74,130.80) rectangle (117.06,134.12);

\path[fill=fillColor] (117.06,130.80) rectangle (120.38,134.12);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (120.38,130.80) rectangle (123.70,134.12);

\path[fill=fillColor] (123.70,130.80) rectangle (127.02,134.12);

\path[fill=fillColor] (127.02,130.80) rectangle (130.34,134.12);

\path[fill=fillColor] (130.34,130.80) rectangle (133.66,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,130.80) rectangle (136.98,134.12);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (136.98,130.80) rectangle (140.31,134.12);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,130.80) rectangle (143.63,134.12);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (143.63,130.80) rectangle (146.95,134.12);

\path[fill=fillColor] ( 47.31,134.12) rectangle ( 50.63,137.44);

\path[fill=fillColor] ( 50.63,134.12) rectangle ( 53.95,137.44);

\path[fill=fillColor] ( 53.95,134.12) rectangle ( 57.27,137.44);

\path[fill=fillColor] ( 57.27,134.12) rectangle ( 60.60,137.44);

\path[fill=fillColor] ( 60.60,134.12) rectangle ( 63.92,137.44);

\path[fill=fillColor] ( 63.92,134.12) rectangle ( 67.24,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 67.24,134.12) rectangle ( 70.56,137.44);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 70.56,134.12) rectangle ( 73.88,137.44);

\path[fill=fillColor] ( 73.88,134.12) rectangle ( 77.20,137.44);

\path[fill=fillColor] ( 77.20,134.12) rectangle ( 80.52,137.44);

\path[fill=fillColor] ( 80.52,134.12) rectangle ( 83.84,137.44);

\path[fill=fillColor] ( 83.84,134.12) rectangle ( 87.17,137.44);

\path[fill=fillColor] ( 87.17,134.12) rectangle ( 90.49,137.44);

\path[fill=fillColor] ( 90.49,134.12) rectangle ( 93.81,137.44);

\path[fill=fillColor] ( 93.81,134.12) rectangle ( 97.13,137.44);

\path[fill=fillColor] ( 97.13,134.12) rectangle (100.45,137.44);

\path[fill=fillColor] (100.45,134.12) rectangle (103.77,137.44);

\path[fill=fillColor] (103.77,134.12) rectangle (107.09,137.44);

\path[fill=fillColor] (107.09,134.12) rectangle (110.41,137.44);

\path[fill=fillColor] (110.41,134.12) rectangle (113.74,137.44);

\path[fill=fillColor] (113.74,134.12) rectangle (117.06,137.44);

\path[fill=fillColor] (117.06,134.12) rectangle (120.38,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38,134.12) rectangle (123.70,137.44);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (123.70,134.12) rectangle (127.02,137.44);

\path[fill=fillColor] (127.02,134.12) rectangle (130.34,137.44);

\path[fill=fillColor] (130.34,134.12) rectangle (133.66,137.44);

\path[fill=fillColor] (133.66,134.12) rectangle (136.98,137.44);

\path[fill=fillColor] (136.98,134.12) rectangle (140.31,137.44);

\path[fill=fillColor] (140.31,134.12) rectangle (143.63,137.44);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,134.12) rectangle (146.95,137.44);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 47.31,137.44) rectangle ( 50.63,140.77);

\path[fill=fillColor] ( 50.63,137.44) rectangle ( 53.95,140.77);

\path[fill=fillColor] ( 53.95,137.44) rectangle ( 57.27,140.77);

\path[fill=fillColor] ( 57.27,137.44) rectangle ( 60.60,140.77);

\path[fill=fillColor] ( 60.60,137.44) rectangle ( 63.92,140.77);

\path[fill=fillColor] ( 63.92,137.44) rectangle ( 67.24,140.77);

\path[fill=fillColor] ( 67.24,137.44) rectangle ( 70.56,140.77);

\path[fill=fillColor] ( 70.56,137.44) rectangle ( 73.88,140.77);

\path[fill=fillColor] ( 73.88,137.44) rectangle ( 77.20,140.77);

\path[fill=fillColor] ( 77.20,137.44) rectangle ( 80.52,140.77);

\path[fill=fillColor] ( 80.52,137.44) rectangle ( 83.84,140.77);

\path[fill=fillColor] ( 83.84,137.44) rectangle ( 87.17,140.77);

\path[fill=fillColor] ( 87.17,137.44) rectangle ( 90.49,140.77);

\path[fill=fillColor] ( 90.49,137.44) rectangle ( 93.81,140.77);

\path[fill=fillColor] ( 93.81,137.44) rectangle ( 97.13,140.77);

\path[fill=fillColor] ( 97.13,137.44) rectangle (100.45,140.77);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (100.45,137.44) rectangle (103.77,140.77);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (103.77,137.44) rectangle (107.09,140.77);

\path[fill=fillColor] (107.09,137.44) rectangle (110.41,140.77);

\path[fill=fillColor] (110.41,137.44) rectangle (113.74,140.77);

\path[fill=fillColor] (113.74,137.44) rectangle (117.06,140.77);

\path[fill=fillColor] (117.06,137.44) rectangle (120.38,140.77);

\path[fill=fillColor] (120.38,137.44) rectangle (123.70,140.77);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,137.44) rectangle (127.02,140.77);

\path[fill=fillColor] (127.02,137.44) rectangle (130.34,140.77);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (130.34,137.44) rectangle (133.66,140.77);

\path[fill=fillColor] (133.66,137.44) rectangle (136.98,140.77);

\path[fill=fillColor] (136.98,137.44) rectangle (140.31,140.77);

\path[fill=fillColor] (140.31,137.44) rectangle (143.63,140.77);

\path[fill=fillColor] (143.63,137.44) rectangle (146.95,140.77);

\path[fill=fillColor] ( 47.31,140.77) rectangle ( 50.63,144.09);

\path[fill=fillColor] ( 50.63,140.77) rectangle ( 53.95,144.09);

\path[fill=fillColor] ( 53.95,140.77) rectangle ( 57.27,144.09);

\path[fill=fillColor] ( 57.27,140.77) rectangle ( 60.60,144.09);

\path[fill=fillColor] ( 60.60,140.77) rectangle ( 63.92,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92,140.77) rectangle ( 67.24,144.09);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 67.24,140.77) rectangle ( 70.56,144.09);

\path[fill=fillColor] ( 70.56,140.77) rectangle ( 73.88,144.09);

\path[fill=fillColor] ( 73.88,140.77) rectangle ( 77.20,144.09);

\path[fill=fillColor] ( 77.20,140.77) rectangle ( 80.52,144.09);

\path[fill=fillColor] ( 80.52,140.77) rectangle ( 83.84,144.09);

\path[fill=fillColor] ( 83.84,140.77) rectangle ( 87.17,144.09);

\path[fill=fillColor] ( 87.17,140.77) rectangle ( 90.49,144.09);

\path[fill=fillColor] ( 90.49,140.77) rectangle ( 93.81,144.09);

\path[fill=fillColor] ( 93.81,140.77) rectangle ( 97.13,144.09);

\path[fill=fillColor] ( 97.13,140.77) rectangle (100.45,144.09);

\path[fill=fillColor] (100.45,140.77) rectangle (103.77,144.09);

\path[fill=fillColor] (103.77,140.77) rectangle (107.09,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (107.09,140.77) rectangle (110.41,144.09);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (110.41,140.77) rectangle (113.74,144.09);

\path[fill=fillColor] (113.74,140.77) rectangle (117.06,144.09);

\path[fill=fillColor] (117.06,140.77) rectangle (120.38,144.09);

\path[fill=fillColor] (120.38,140.77) rectangle (123.70,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (123.70,140.77) rectangle (127.02,144.09);

\path[fill=fillColor] (127.02,140.77) rectangle (130.34,144.09);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (130.34,140.77) rectangle (133.66,144.09);

\path[fill=fillColor] (133.66,140.77) rectangle (136.98,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (136.98,140.77) rectangle (140.31,144.09);

\path[fill=fillColor] (140.31,140.77) rectangle (143.63,144.09);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (143.63,140.77) rectangle (146.95,144.09);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 47.31,144.09) rectangle ( 50.63,147.41);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 50.63,144.09) rectangle ( 53.95,147.41);

\path[fill=fillColor] ( 53.95,144.09) rectangle ( 57.27,147.41);

\path[fill=fillColor] ( 57.27,144.09) rectangle ( 60.60,147.41);

\path[fill=fillColor] ( 60.60,144.09) rectangle ( 63.92,147.41);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92,144.09) rectangle ( 67.24,147.41);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 67.24,144.09) rectangle ( 70.56,147.41);

\path[fill=fillColor] ( 70.56,144.09) rectangle ( 73.88,147.41);

\path[fill=fillColor] ( 73.88,144.09) rectangle ( 77.20,147.41);

\path[fill=fillColor] ( 77.20,144.09) rectangle ( 80.52,147.41);

\path[fill=fillColor] ( 80.52,144.09) rectangle ( 83.84,147.41);

\path[fill=fillColor] ( 83.84,144.09) rectangle ( 87.17,147.41);

\path[fill=fillColor] ( 87.17,144.09) rectangle ( 90.49,147.41);

\path[fill=fillColor] ( 90.49,144.09) rectangle ( 93.81,147.41);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,144.09) rectangle ( 97.13,147.41);

\path[fill=fillColor] ( 97.13,144.09) rectangle (100.45,147.41);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (100.45,144.09) rectangle (103.77,147.41);

\path[fill=fillColor] (103.77,144.09) rectangle (107.09,147.41);

\path[fill=fillColor] (107.09,144.09) rectangle (110.41,147.41);

\path[fill=fillColor] (110.41,144.09) rectangle (113.74,147.41);

\path[fill=fillColor] (113.74,144.09) rectangle (117.06,147.41);

\path[fill=fillColor] (117.06,144.09) rectangle (120.38,147.41);

\path[fill=fillColor] (120.38,144.09) rectangle (123.70,147.41);

\path[fill=fillColor] (123.70,144.09) rectangle (127.02,147.41);

\path[fill=fillColor] (127.02,144.09) rectangle (130.34,147.41);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (130.34,144.09) rectangle (133.66,147.41);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (133.66,144.09) rectangle (136.98,147.41);

\path[fill=fillColor] (136.98,144.09) rectangle (140.31,147.41);

\path[fill=fillColor] (140.31,144.09) rectangle (143.63,147.41);

\path[fill=fillColor] (143.63,144.09) rectangle (146.95,147.41);

\path[fill=fillColor] ( 47.31,147.41) rectangle ( 50.63,150.73);

\path[fill=fillColor] ( 50.63,147.41) rectangle ( 53.95,150.73);

\path[fill=fillColor] ( 53.95,147.41) rectangle ( 57.27,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,147.41) rectangle ( 60.60,150.73);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 60.60,147.41) rectangle ( 63.92,150.73);

\path[fill=fillColor] ( 63.92,147.41) rectangle ( 67.24,150.73);

\path[fill=fillColor] ( 67.24,147.41) rectangle ( 70.56,150.73);

\path[fill=fillColor] ( 70.56,147.41) rectangle ( 73.88,150.73);

\path[fill=fillColor] ( 73.88,147.41) rectangle ( 77.20,150.73);

\path[fill=fillColor] ( 77.20,147.41) rectangle ( 80.52,150.73);

\path[fill=fillColor] ( 80.52,147.41) rectangle ( 83.84,150.73);

\path[fill=fillColor] ( 83.84,147.41) rectangle ( 87.17,150.73);

\path[fill=fillColor] ( 87.17,147.41) rectangle ( 90.49,150.73);

\path[fill=fillColor] ( 90.49,147.41) rectangle ( 93.81,150.73);

\path[fill=fillColor] ( 93.81,147.41) rectangle ( 97.13,150.73);

\path[fill=fillColor] ( 97.13,147.41) rectangle (100.45,150.73);

\path[fill=fillColor] (100.45,147.41) rectangle (103.77,150.73);

\path[fill=fillColor] (103.77,147.41) rectangle (107.09,150.73);

\path[fill=fillColor] (107.09,147.41) rectangle (110.41,150.73);

\path[fill=fillColor] (110.41,147.41) rectangle (113.74,150.73);

\path[fill=fillColor] (113.74,147.41) rectangle (117.06,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,147.41) rectangle (120.38,150.73);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (120.38,147.41) rectangle (123.70,150.73);

\path[fill=fillColor] (123.70,147.41) rectangle (127.02,150.73);

\path[fill=fillColor] (127.02,147.41) rectangle (130.34,150.73);

\path[fill=fillColor] (130.34,147.41) rectangle (133.66,150.73);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,147.41) rectangle (136.98,150.73);

\path[fill=fillColor] (136.98,147.41) rectangle (140.31,150.73);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (140.31,147.41) rectangle (143.63,150.73);

\path[fill=fillColor] (143.63,147.41) rectangle (146.95,150.73);

\path[fill=fillColor] ( 47.31,150.73) rectangle ( 50.63,154.05);

\path[fill=fillColor] ( 50.63,150.73) rectangle ( 53.95,154.05);

\path[fill=fillColor] ( 53.95,150.73) rectangle ( 57.27,154.05);

\path[fill=fillColor] ( 57.27,150.73) rectangle ( 60.60,154.05);

\path[fill=fillColor] ( 60.60,150.73) rectangle ( 63.92,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 63.92,150.73) rectangle ( 67.24,154.05);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 67.24,150.73) rectangle ( 70.56,154.05);

\path[fill=fillColor] ( 70.56,150.73) rectangle ( 73.88,154.05);

\path[fill=fillColor] ( 73.88,150.73) rectangle ( 77.20,154.05);

\path[fill=fillColor] ( 77.20,150.73) rectangle ( 80.52,154.05);

\path[fill=fillColor] ( 80.52,150.73) rectangle ( 83.84,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 83.84,150.73) rectangle ( 87.17,154.05);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 87.17,150.73) rectangle ( 90.49,154.05);

\path[fill=fillColor] ( 90.49,150.73) rectangle ( 93.81,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 93.81,150.73) rectangle ( 97.13,154.05);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 97.13,150.73) rectangle (100.45,154.05);

\path[fill=fillColor] (100.45,150.73) rectangle (103.77,154.05);

\path[fill=fillColor] (103.77,150.73) rectangle (107.09,154.05);

\path[fill=fillColor] (107.09,150.73) rectangle (110.41,154.05);

\path[fill=fillColor] (110.41,150.73) rectangle (113.74,154.05);

\path[fill=fillColor] (113.74,150.73) rectangle (117.06,154.05);

\path[fill=fillColor] (117.06,150.73) rectangle (120.38,154.05);

\path[fill=fillColor] (120.38,150.73) rectangle (123.70,154.05);

\path[fill=fillColor] (123.70,150.73) rectangle (127.02,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,150.73) rectangle (130.34,154.05);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (130.34,150.73) rectangle (133.66,154.05);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (133.66,150.73) rectangle (136.98,154.05);

\path[fill=fillColor] (136.98,150.73) rectangle (140.31,154.05);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (140.31,150.73) rectangle (143.63,154.05);

\path[fill=fillColor] (143.63,150.73) rectangle (146.95,154.05);

\path[fill=fillColor] ( 47.31,154.05) rectangle ( 50.63,157.37);

\path[fill=fillColor] ( 50.63,154.05) rectangle ( 53.95,157.37);

\path[fill=fillColor] ( 53.95,154.05) rectangle ( 57.27,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 57.27,154.05) rectangle ( 60.60,157.37);

\path[fill=fillColor] ( 60.60,154.05) rectangle ( 63.92,157.37);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 63.92,154.05) rectangle ( 67.24,157.37);

\path[fill=fillColor] ( 67.24,154.05) rectangle ( 70.56,157.37);

\path[fill=fillColor] ( 70.56,154.05) rectangle ( 73.88,157.37);

\path[fill=fillColor] ( 73.88,154.05) rectangle ( 77.20,157.37);

\path[fill=fillColor] ( 77.20,154.05) rectangle ( 80.52,157.37);

\path[fill=fillColor] ( 80.52,154.05) rectangle ( 83.84,157.37);

\path[fill=fillColor] ( 83.84,154.05) rectangle ( 87.17,157.37);

\path[fill=fillColor] ( 87.17,154.05) rectangle ( 90.49,157.37);

\path[fill=fillColor] ( 90.49,154.05) rectangle ( 93.81,157.37);

\path[fill=fillColor] ( 93.81,154.05) rectangle ( 97.13,157.37);

\path[fill=fillColor] ( 97.13,154.05) rectangle (100.45,157.37);

\path[fill=fillColor] (100.45,154.05) rectangle (103.77,157.37);

\path[fill=fillColor] (103.77,154.05) rectangle (107.09,157.37);

\path[fill=fillColor] (107.09,154.05) rectangle (110.41,157.37);

\path[fill=fillColor] (110.41,154.05) rectangle (113.74,157.37);

\path[fill=fillColor] (113.74,154.05) rectangle (117.06,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (117.06,154.05) rectangle (120.38,157.37);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (120.38,154.05) rectangle (123.70,157.37);

\path[fill=fillColor] (123.70,154.05) rectangle (127.02,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (127.02,154.05) rectangle (130.34,157.37);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (130.34,154.05) rectangle (133.66,157.37);

\path[fill=fillColor] (133.66,154.05) rectangle (136.98,157.37);

\path[fill=fillColor] (136.98,154.05) rectangle (140.31,157.37);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (140.31,154.05) rectangle (143.63,157.37);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (143.63,154.05) rectangle (146.95,157.37);

\path[fill=fillColor] ( 47.31,157.37) rectangle ( 50.63,160.69);

\path[fill=fillColor] ( 50.63,157.37) rectangle ( 53.95,160.69);

\path[fill=fillColor] ( 53.95,157.37) rectangle ( 57.27,160.69);

\path[fill=fillColor] ( 57.27,157.37) rectangle ( 60.60,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 60.60,157.37) rectangle ( 63.92,160.69);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 63.92,157.37) rectangle ( 67.24,160.69);

\path[fill=fillColor] ( 67.24,157.37) rectangle ( 70.56,160.69);

\path[fill=fillColor] ( 70.56,157.37) rectangle ( 73.88,160.69);

\path[fill=fillColor] ( 73.88,157.37) rectangle ( 77.20,160.69);

\path[fill=fillColor] ( 77.20,157.37) rectangle ( 80.52,160.69);

\path[fill=fillColor] ( 80.52,157.37) rectangle ( 83.84,160.69);

\path[fill=fillColor] ( 83.84,157.37) rectangle ( 87.17,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 87.17,157.37) rectangle ( 90.49,160.69);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 90.49,157.37) rectangle ( 93.81,160.69);

\path[fill=fillColor] ( 93.81,157.37) rectangle ( 97.13,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] ( 97.13,157.37) rectangle (100.45,160.69);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (100.45,157.37) rectangle (103.77,160.69);

\path[fill=fillColor] (103.77,157.37) rectangle (107.09,160.69);

\path[fill=fillColor] (107.09,157.37) rectangle (110.41,160.69);

\path[fill=fillColor] (110.41,157.37) rectangle (113.74,160.69);

\path[fill=fillColor] (113.74,157.37) rectangle (117.06,160.69);

\path[fill=fillColor] (117.06,157.37) rectangle (120.38,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (120.38,157.37) rectangle (123.70,160.69);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (123.70,157.37) rectangle (127.02,160.69);

\path[fill=fillColor] (127.02,157.37) rectangle (130.34,160.69);

\path[fill=fillColor] (130.34,157.37) rectangle (133.66,160.69);

\path[fill=fillColor] (133.66,157.37) rectangle (136.98,160.69);

\path[fill=fillColor] (136.98,157.37) rectangle (140.31,160.69);

\path[fill=fillColor] (140.31,157.37) rectangle (143.63,160.69);
\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}

\path[fill=fillColor] (143.63,157.37) rectangle (146.95,160.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 60.72) rectangle (147.28,161.02);
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 60.72) rectangle (187.72, 61.73);
%\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%
%\path[fill=fillColor] (170.37, 61.73) rectangle (187.72, 62.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 62.73) rectangle (187.72, 63.73);
%\definecolor[named]{fillColor}{rgb}{0.99,0.99,0.99}
%
%\path[fill=fillColor] (170.37, 63.73) rectangle (187.72, 64.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 64.74) rectangle (187.72, 65.74);
%\definecolor[named]{fillColor}{rgb}{0.98,0.98,0.98}
%
%\path[fill=fillColor] (170.37, 65.74) rectangle (187.72, 66.74);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 66.74) rectangle (187.72, 67.75);
%\definecolor[named]{fillColor}{rgb}{0.97,0.97,0.97}
%
%\path[fill=fillColor] (170.37, 67.75) rectangle (187.72, 68.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 68.75) rectangle (187.72, 69.75);
%\definecolor[named]{fillColor}{rgb}{0.96,0.96,0.96}
%
%\path[fill=fillColor] (170.37, 69.75) rectangle (187.72, 70.75);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 70.75) rectangle (187.72, 71.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 71.76) rectangle (187.72, 72.76);
%\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}
%
%\path[fill=fillColor] (170.37, 72.76) rectangle (187.72, 73.76);
%\definecolor[named]{fillColor}{rgb}{0.94,0.94,0.94}
%
%\path[fill=fillColor] (170.37, 73.76) rectangle (187.72, 74.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 74.77) rectangle (187.72, 75.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 75.77) rectangle (187.72, 76.77);
%\definecolor[named]{fillColor}{rgb}{0.93,0.93,0.93}
%
%\path[fill=fillColor] (170.37, 76.77) rectangle (187.72, 77.78);
%\definecolor[named]{fillColor}{rgb}{0.92,0.92,0.92}
%
%\path[fill=fillColor] (170.37, 77.78) rectangle (187.72, 78.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 78.78) rectangle (187.72, 79.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 79.78) rectangle (187.72, 80.78);
%\definecolor[named]{fillColor}{rgb}{0.91,0.91,0.91}
%
%\path[fill=fillColor] (170.37, 80.78) rectangle (187.72, 81.79);
%\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}
%
%\path[fill=fillColor] (170.37, 81.79) rectangle (187.72, 82.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 82.79) rectangle (187.72, 83.79);
%\definecolor[named]{fillColor}{rgb}{0.89,0.89,0.89}
%
%\path[fill=fillColor] (170.37, 83.79) rectangle (187.72, 84.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 84.80) rectangle (187.72, 85.80);
%\definecolor[named]{fillColor}{rgb}{0.88,0.88,0.88}
%
%\path[fill=fillColor] (170.37, 85.80) rectangle (187.72, 86.80);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 86.80) rectangle (187.72, 87.81);
%\definecolor[named]{fillColor}{rgb}{0.87,0.87,0.87}
%
%\path[fill=fillColor] (170.37, 87.81) rectangle (187.72, 88.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 88.81) rectangle (187.72, 89.81);
%\definecolor[named]{fillColor}{rgb}{0.86,0.86,0.86}
%
%\path[fill=fillColor] (170.37, 89.81) rectangle (187.72, 90.81);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 90.81) rectangle (187.72, 91.82);
%\definecolor[named]{fillColor}{rgb}{0.85,0.85,0.85}
%
%\path[fill=fillColor] (170.37, 91.82) rectangle (187.72, 92.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 92.82) rectangle (187.72, 93.82);
%\definecolor[named]{fillColor}{rgb}{0.84,0.84,0.84}
%
%\path[fill=fillColor] (170.37, 93.82) rectangle (187.72, 94.83);
%\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}
%
%\path[fill=fillColor] (170.37, 94.83) rectangle (187.72, 95.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 95.83) rectangle (187.72, 96.83);
%\definecolor[named]{fillColor}{rgb}{0.82,0.82,0.82}
%
%\path[fill=fillColor] (170.37, 96.83) rectangle (187.72, 97.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 97.84) rectangle (187.72, 98.84);
%\definecolor[named]{fillColor}{rgb}{0.81,0.81,0.81}
%
%\path[fill=fillColor] (170.37, 98.84) rectangle (187.72, 99.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37, 99.84) rectangle (187.72,100.84);
%\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}
%
%\path[fill=fillColor] (170.37,100.84) rectangle (187.72,101.85);
%\definecolor[named]{fillColor}{rgb}{0.79,0.79,0.79}
%
%\path[fill=fillColor] (170.37,101.85) rectangle (187.72,102.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,102.85) rectangle (187.72,103.85);
%\definecolor[named]{fillColor}{rgb}{0.78,0.78,0.78}
%
%\path[fill=fillColor] (170.37,103.85) rectangle (187.72,104.86);
%\definecolor[named]{fillColor}{rgb}{0.77,0.77,0.77}
%
%\path[fill=fillColor] (170.37,104.86) rectangle (187.72,105.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,105.86) rectangle (187.72,106.86);
%\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
%
%\path[fill=fillColor] (170.37,106.86) rectangle (187.72,107.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,107.87) rectangle (187.72,108.87);
%\definecolor[named]{fillColor}{rgb}{0.75,0.75,0.75}
%
%\path[fill=fillColor] (170.37,108.87) rectangle (187.72,109.87);
%\definecolor[named]{fillColor}{rgb}{0.74,0.74,0.74}
%
%\path[fill=fillColor] (170.37,109.87) rectangle (187.72,110.87);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,110.87) rectangle (187.72,111.88);
%\definecolor[named]{fillColor}{rgb}{0.73,0.73,0.73}
%
%\path[fill=fillColor] (170.37,111.88) rectangle (187.72,112.88);
%\definecolor[named]{fillColor}{rgb}{0.72,0.72,0.72}
%
%\path[fill=fillColor] (170.37,112.88) rectangle (187.72,113.88);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,113.88) rectangle (187.72,114.89);
%\definecolor[named]{fillColor}{rgb}{0.71,0.71,0.71}
%
%\path[fill=fillColor] (170.37,114.89) rectangle (187.72,115.89);
%\definecolor[named]{fillColor}{rgb}{0.70,0.70,0.70}
%
%\path[fill=fillColor] (170.37,115.89) rectangle (187.72,116.89);
%\definecolor[named]{fillColor}{rgb}{0.69,0.69,0.69}
%
%\path[fill=fillColor] (170.37,116.89) rectangle (187.72,117.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,117.90) rectangle (187.72,118.90);
%\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
%
%\path[fill=fillColor] (170.37,118.90) rectangle (187.72,119.90);
%\definecolor[named]{fillColor}{rgb}{0.67,0.67,0.67}
%
%\path[fill=fillColor] (170.37,119.90) rectangle (187.72,120.90);
%\definecolor[named]{fillColor}{rgb}{0.66,0.66,0.66}
%
%\path[fill=fillColor] (170.37,120.90) rectangle (187.72,121.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,121.91) rectangle (187.72,122.91);
%\definecolor[named]{fillColor}{rgb}{0.65,0.65,0.65}
%
%\path[fill=fillColor] (170.37,122.91) rectangle (187.72,123.91);
%\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
%
%\path[fill=fillColor] (170.37,123.91) rectangle (187.72,124.92);
%\definecolor[named]{fillColor}{rgb}{0.63,0.63,0.63}
%
%\path[fill=fillColor] (170.37,124.92) rectangle (187.72,125.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,125.92) rectangle (187.72,126.92);
%\definecolor[named]{fillColor}{rgb}{0.62,0.62,0.62}
%
%\path[fill=fillColor] (170.37,126.92) rectangle (187.72,127.93);
%\definecolor[named]{fillColor}{rgb}{0.61,0.61,0.61}
%
%\path[fill=fillColor] (170.37,127.93) rectangle (187.72,128.93);
%\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
%
%\path[fill=fillColor] (170.37,128.93) rectangle (187.72,129.93);
%\definecolor[named]{fillColor}{rgb}{0.59,0.59,0.59}
%
%\path[fill=fillColor] (170.37,129.93) rectangle (187.72,130.93);
%\definecolor[named]{fillColor}{rgb}{0.58,0.58,0.58}
%
%\path[fill=fillColor] (170.37,130.93) rectangle (187.72,131.94);
%\definecolor[named]{fillColor}{rgb}{0.57,0.57,0.57}
%
%\path[fill=fillColor] (170.37,131.94) rectangle (187.72,132.94);
%\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
%
%\path[fill=fillColor] (170.37,132.94) rectangle (187.72,133.94);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,133.94) rectangle (187.72,134.95);
%\definecolor[named]{fillColor}{rgb}{0.55,0.55,0.55}
%
%\path[fill=fillColor] (170.37,134.95) rectangle (187.72,135.95);
%\definecolor[named]{fillColor}{rgb}{0.54,0.54,0.54}
%
%\path[fill=fillColor] (170.37,135.95) rectangle (187.72,136.95);
%\definecolor[named]{fillColor}{rgb}{0.53,0.53,0.53}
%
%\path[fill=fillColor] (170.37,136.95) rectangle (187.72,137.96);
%\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
%
%\path[fill=fillColor] (170.37,137.96) rectangle (187.72,138.96);
%\definecolor[named]{fillColor}{rgb}{0.51,0.51,0.51}
%
%\path[fill=fillColor] (170.37,138.96) rectangle (187.72,139.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,139.96) rectangle (187.72,140.96);
%\definecolor[named]{fillColor}{rgb}{0.49,0.49,0.49}
%
%\path[fill=fillColor] (170.37,140.96) rectangle (187.72,141.97);
%\definecolor[named]{fillColor}{rgb}{0.47,0.47,0.47}
%
%\path[fill=fillColor] (170.37,141.97) rectangle (187.72,142.97);
%\definecolor[named]{fillColor}{rgb}{0.46,0.46,0.46}
%
%\path[fill=fillColor] (170.37,142.97) rectangle (187.72,143.97);
%\definecolor[named]{fillColor}{rgb}{0.45,0.45,0.45}
%
%\path[fill=fillColor] (170.37,143.97) rectangle (187.72,144.98);
%\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
%
%\path[fill=fillColor] (170.37,144.98) rectangle (187.72,145.98);
%\definecolor[named]{fillColor}{rgb}{0.43,0.43,0.43}
%
%\path[fill=fillColor] (170.37,145.98) rectangle (187.72,146.98);
%\definecolor[named]{fillColor}{rgb}{0.41,0.41,0.41}
%
%\path[fill=fillColor] (170.37,146.98) rectangle (187.72,147.99);
%\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
%
%\path[fill=fillColor] (170.37,147.99) rectangle (187.72,148.99);
%\definecolor[named]{fillColor}{rgb}{0.38,0.38,0.38}
%
%\path[fill=fillColor] (170.37,148.99) rectangle (187.72,149.99);
%\definecolor[named]{fillColor}{rgb}{0.37,0.37,0.37}
%
%\path[fill=fillColor] (170.37,149.99) rectangle (187.72,150.99);
%\definecolor[named]{fillColor}{rgb}{0.35,0.35,0.35}
%
%\path[fill=fillColor] (170.37,150.99) rectangle (187.72,152.00);
%\definecolor[named]{fillColor}{rgb}{0.34,0.34,0.34}
%
%\path[fill=fillColor] (170.37,152.00) rectangle (187.72,153.00);
%\definecolor[named]{fillColor}{rgb}{0.32,0.32,0.32}
%
%\path[fill=fillColor] (170.37,153.00) rectangle (187.72,154.00);
%\definecolor[named]{fillColor}{rgb}{0.30,0.30,0.30}
%
%\path[fill=fillColor] (170.37,154.00) rectangle (187.72,155.01);
%\definecolor[named]{fillColor}{rgb}{0.28,0.28,0.28}
%
%\path[fill=fillColor] (170.37,155.01) rectangle (187.72,156.01);
%\definecolor[named]{fillColor}{rgb}{0.26,0.26,0.26}
%
%\path[fill=fillColor] (170.37,156.01) rectangle (187.72,157.01);
%\definecolor[named]{fillColor}{rgb}{0.24,0.24,0.24}
%
%\path[fill=fillColor] (170.37,157.01) rectangle (187.72,158.02);
%\definecolor[named]{fillColor}{rgb}{0.21,0.21,0.21}
%
%\path[fill=fillColor] (170.37,158.02) rectangle (187.72,159.02);
%\definecolor[named]{fillColor}{rgb}{0.17,0.17,0.17}
%
%\path[fill=fillColor] (170.37,159.02) rectangle (187.72,160.02);
%\definecolor[named]{fillColor}{rgb}{0.13,0.13,0.13}
%
%\path[fill=fillColor] (170.37,160.02) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 60.72) rectangle (187.72,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 60.72) -- (192.05, 60.72);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 80.78) -- (192.05, 80.78);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,100.84) -- (192.05,100.84);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,120.90) -- (192.05,120.90);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,140.96) -- (192.05,140.96);
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72,161.02) -- (192.05,161.02);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 57.42) {0};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 77.48) {20};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39, 97.54) {40};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,117.60) {60};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,137.66) {80};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (196.39,157.72) {100};
%\end{scope}
\end{tikzpicture}


==> clime.covp60loss1expt2k100.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2014-03-28 00:41:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (-2,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17, 55.42) --
	( 51.26,180.67);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17, 55.42) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (320.45, 18.00) {25};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 62.15) -- ( 32.89, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 88.94) -- ( 32.89, 88.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,115.73) -- ( 32.89,115.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,142.52) -- ( 32.89,142.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 62.15) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 88.94) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,115.73) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,142.52) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round, thick] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss for $\hat{\bm\Sigma}$};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17, 59.60) --
	( 52.34, 61.38) --
	( 63.51, 63.39) --
	( 74.68, 65.32) --
	( 85.86, 67.31) --
	( 97.03, 69.75) --
	(108.20, 73.27) --
	(119.37, 76.53) --
	(130.54, 80.55) --
	(141.71, 84.42) --
	(152.88, 88.49) --
	(164.05, 94.86) --
	(175.22,100.83) --
	(186.40,108.12) --
	(197.57,115.35) --
	(208.74,122.44) --
	(219.91,131.73) --
	(231.08,142.86) --
	(242.25,153.77) --
	(253.42,165.01) --
	(264.59,179.16) --
	(265.71,180.67);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17, 61.47) --
	( 52.34, 63.05) --
	( 63.51, 64.95) --
	( 74.68, 66.72) --
	( 85.86, 68.25) --
	( 97.03, 70.71) --
	(108.20, 73.86) --
	(119.37, 76.85) --
	(130.54, 80.54) --
	(141.71, 83.75) --
	(152.88, 87.39) --
	(164.05, 93.81) --
	(175.22, 99.05) --
	(186.40,106.03) --
	(197.57,113.34) --
	(208.74,119.78) --
	(219.91,128.29) --
	(231.08,139.19) --
	(242.25,150.20) --
	(253.42,159.81) --
	(264.59,174.61) --
	(269.26,180.67);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17, 56.51) --
	( 52.34, 96.78) --
	( 61.43,180.67);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17, 59.20) --
	( 52.34, 60.76) --
	( 63.51, 63.03) --
	( 74.68, 64.78) --
	( 85.86, 66.74) --
	( 97.03, 69.63) --
	(108.20, 73.50) --
	(119.37, 77.57) --
	(130.54, 82.54) --
	(141.71, 87.15) --
	(152.88, 93.26) --
	(164.05,102.52) --
	(175.22,111.50) --
	(186.40,123.92) --
	(197.57,139.83) --
	(208.74,157.83) --
	(218.10,180.67);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17, 60.31) --
	( 52.34, 60.98) --
	( 63.51, 61.91) --
	( 74.68, 62.29) --
	( 85.86, 62.79) --
	( 97.03, 63.58) --
	(108.20, 65.06) --
	(119.37, 66.29) --
	(130.54, 67.87) --
	(141.71, 68.97) --
	(152.88, 70.90) --
	(164.05, 72.91) --
	(175.22, 75.59) --
	(186.40, 78.39) --
	(197.57, 81.41) --
	(208.74, 85.38) --
	(219.91, 89.31) --
	(231.08, 95.48) --
	(242.25,102.38) --
	(253.42,110.30) --
	(264.59,120.27) --
	(275.76,132.46) --
	(286.94,144.73) --
	(298.11,162.46) --
	(309.28,179.58) --
	(309.87,180.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17, 60.83) --
	( 52.34,121.55) --
	( 57.83,180.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (240,  160.00) {CLIME, scattered, $p=60$};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);
%
%\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,150.67) -- (358.35,150.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,138.67) -- (358.35,138.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,126.67) -- (358.35,126.67);
%
%\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,114.67) -- (358.35,114.67);
%
%\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,102.67) -- (358.35,102.67);
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67) -- (358.35, 90.67);
%\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67) circle (  1.50);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,159.23) {Classic};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,147.23) {st2PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,135.23) {QnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,123.23) {OGK.Pn};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,111.23) {PnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35, 99.23) {Pnt3PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35, 87.23) {MCD};
%\end{scope}
\end{tikzpicture}


==> clime.covp60normFexpt2k100.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-12-09 07:29:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (-2,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17, 47.81) --
	( 52.34,103.04) --
	( 63.51,145.50) --
	( 74.68,175.09) --
	( 76.19,180.67);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17, 47.81) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34,103.04) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.51,145.50) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.68,175.09) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (320.45, 18.00) {25};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 62.15) -- ( 32.89, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 88.94) -- ( 32.89, 88.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,115.73) -- ( 32.89,115.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,142.52) -- ( 32.89,142.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 62.15) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 88.94) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,115.73) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,142.52) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round, thick] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Frobenius norm for $\hat{\bm\Sigma}$};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17, 49.34) --
	( 52.34, 50.16) --
	( 63.51, 51.12) --
	( 74.68, 52.09) --
	( 85.86, 52.97) --
	( 97.03, 54.09) --
	(108.20, 55.67) --
	(119.37, 56.99) --
	(130.54, 58.69) --
	(141.71, 60.35) --
	(152.88, 61.90) --
	(164.05, 64.24) --
	(175.22, 66.36) --
	(186.40, 68.93) --
	(197.57, 71.30) --
	(208.74, 73.71) --
	(219.91, 76.80) --
	(231.08, 79.99) --
	(242.25, 83.17) --
	(253.42, 86.56) --
	(264.59, 90.48) --
	(275.76, 94.82) --
	(286.94, 98.98) --
	(298.11,104.12) --
	(309.28,108.77) --
	(320.45,114.16);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17, 50.23) --
	( 52.34, 51.00) --
	( 63.51, 51.90) --
	( 74.68, 52.80) --
	( 85.86, 53.53) --
	( 97.03, 54.69) --
	(108.20, 56.08) --
	(119.37, 57.27) --
	(130.54, 58.80) --
	(141.71, 60.23) --
	(152.88, 61.56) --
	(164.05, 63.93) --
	(175.22, 65.81) --
	(186.40, 68.23) --
	(197.57, 70.67) --
	(208.74, 72.88) --
	(219.91, 75.51) --
	(231.08, 78.70) --
	(242.25, 81.96) --
	(253.42, 84.86) --
	(264.59, 89.04) --
	(275.76, 93.16) --
	(286.94, 97.19) --
	(298.11,101.92) --
	(309.28,107.22) --
	(320.45,112.01);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17, 48.05) --
	( 52.34, 62.84) --
	( 63.51, 88.43) --
	( 74.68,116.33) --
	( 85.86,144.28) --
	( 97.03,171.08) --
	(100.88,180.67);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17, 49.47) --
	( 52.34, 50.24) --
	( 63.51, 51.28) --
	( 74.68, 52.21) --
	( 85.86, 53.07) --
	( 97.03, 54.43) --
	(108.20, 56.05) --
	(119.37, 57.72) --
	(130.54, 59.69) --
	(141.71, 61.64) --
	(152.88, 63.91) --
	(164.05, 67.18) --
	(175.22, 70.33) --
	(186.40, 74.34) --
	(197.57, 79.16) --
	(208.74, 84.39) --
	(219.91, 91.45) --
	(231.08, 97.44) --
	(242.25,108.05) --
	(253.42,116.11) --
	(264.59,125.01) --
	(275.76,134.25) --
	(286.94,145.58) --
	(298.11,156.58) --
	(309.28,164.45) --
	(320.45,176.09);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17, 49.59) --
	( 52.34, 49.78) --
	( 63.51, 50.13) --
	( 74.68, 50.32) --
	( 85.86, 50.40) --
	( 97.03, 50.79) --
	(108.20, 51.40) --
	(119.37, 51.88) --
	(130.54, 52.63) --
	(141.71, 53.20) --
	(152.88, 53.94) --
	(164.05, 55.10) --
	(175.22, 56.30) --
	(186.40, 57.65) --
	(197.57, 59.07) --
	(208.74, 60.77) --
	(219.91, 62.43) --
	(231.08, 65.09) --
	(242.25, 67.73) --
	(253.42, 70.73) --
	(264.59, 74.45) --
	(275.76, 78.50) --
	(286.94, 82.46) --
	(298.11, 88.42) --
	(309.28, 93.21) --
	(320.45, 99.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17, 50.28) --
	( 52.34, 78.10) --
	( 63.51,116.32) --
	( 74.68,150.55) --
	( 84.38,180.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (240,  160.00) {CLIME, scattered, $p=60$};
\end{scope}
\end{tikzpicture}


==> climep15loss1expt1k100rel.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-12-05 22:59:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 52.34, 31.81) --
	( 55.48,  0.00);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 31.81) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (320.45, 18.00) {25};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round, thick] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss {PRIAL}};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,151.95) --
	( 52.34,147.14) --
	( 63.51,141.17) --
	( 74.68,132.73) --
	( 85.86,127.46) --
	( 97.03,120.08) --
	(108.20,113.56) --
	(119.37,107.33) --
	(130.54, 95.45) --
	(141.71, 86.80) --
	(152.88, 76.97) --
	(164.05, 68.01) --
	(175.22, 54.58) --
	(186.40, 44.99) --
	(197.57, 29.71) --
	(208.74, 21.88) --
	(219.91,  6.25) --
	(225.82,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,145.79) --
	( 52.34,142.11) --
	( 63.51,136.79) --
	( 74.68,130.22) --
	( 85.86,125.46) --
	( 97.03,117.29) --
	(108.20,113.13) --
	(119.37,106.60) --
	(130.54, 94.53) --
	(141.71, 86.19) --
	(152.88, 77.57) --
	(164.05, 67.72) --
	(175.22, 54.64) --
	(186.40, 45.06) --
	(197.57, 28.98) --
	(208.74, 19.09) --
	(219.91,  3.61) --
	(222.51,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17,162.62) --
	( 52.34,145.24) --
	( 63.51,108.29) --
	( 74.68, 50.07) --
	( 82.13,  0.00);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,156.97) --
	( 52.34,151.74) --
	( 63.51,146.41) --
	( 74.68,137.06) --
	( 85.86,130.45) --
	( 97.03,120.42) --
	(108.20,113.20) --
	(119.37,103.51) --
	(130.54, 88.93) --
	(141.71, 77.42) --
	(152.88, 63.64) --
	(164.05, 49.31) --
	(175.22, 29.28) --
	(186.40, 13.25) --
	(192.40,  0.00);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17,148.65) --
	( 52.34,146.03) --
	( 63.51,144.50) --
	( 74.68,140.40) --
	( 85.86,136.67) --
	( 97.03,134.84) --
	(108.20,132.86) --
	(119.37,127.42) --
	(130.54,119.71) --
	(141.71,114.33) --
	(152.88,108.67) --
	(164.05,102.05) --
	(175.22, 94.96) --
	(186.40, 86.56) --
	(197.57, 75.30) --
	(208.74, 71.41) --
	(219.91, 58.81) --
	(231.08, 48.91) --
	(242.25, 41.08) --
	(253.42, 25.93) --
	(264.59, 16.45) --
	(275.76,  3.74) --
	(278.39,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,132.19) --
	( 52.34,126.31) --
	( 63.51,120.53) --
	( 74.68,113.78) --
	( 85.86,102.34) --
	( 97.03, 83.53) --
	(108.20, 49.22) --
	(119.37, 11.11) --
	(121.21,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {CLIME, banded, $p=15$};
\end{scope}

\end{tikzpicture}


==> climep30loss1expt1k100rel.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-12-05 22:59:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 52.34, 67.66) --
	( 61.99,  0.00);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 67.66) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (320.45, 18.00) {25};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round, thick] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss {PRIAL}};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,155.24) --
	( 52.34,151.13) --
	( 63.51,147.42) --
	( 74.68,143.86) --
	( 85.86,139.44) --
	( 97.03,133.93) --
	(108.20,130.72) --
	(119.37,125.50) --
	(130.54,119.92) --
	(141.71,115.40) --
	(152.88,108.32) --
	(164.05,103.50) --
	(175.22, 97.69) --
	(186.40, 90.29) --
	(197.57, 84.81) --
	(208.74, 78.35) --
	(219.91, 69.90) --
	(231.08, 63.61) --
	(242.25, 56.13) --
	(253.42, 45.09) --
	(264.59, 35.92) --
	(275.76, 29.14) --
	(286.94, 19.88) --
	(298.11,  7.65) --
	(305.83,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,151.20) --
	( 52.34,148.57) --
	( 63.51,145.71) --
	( 74.68,143.96) --
	( 85.86,140.76) --
	( 97.03,137.63) --
	(108.20,133.19) --
	(119.37,129.15) --
	(130.54,124.95) --
	(141.71,120.63) --
	(152.88,115.98) --
	(164.05,109.26) --
	(175.22,103.86) --
	(186.40, 97.22) --
	(197.57, 90.86) --
	(208.74, 83.24) --
	(219.91, 75.09) --
	(231.08, 68.23) --
	(242.25, 59.76) --
	(253.42, 50.09) --
	(264.59, 37.84) --
	(275.76, 29.85) --
	(286.94, 21.29) --
	(298.11,  8.34) --
	(305.71,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17,163.22) --
	( 52.34,139.92) --
	( 63.51, 85.77) --
	( 74.68, 12.31) --
	( 76.81,  0.00);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,160.41) --
	( 52.34,157.92) --
	( 63.51,154.58) --
	( 74.68,152.34) --
	( 85.86,148.22) --
	( 97.03,143.75) --
	(108.20,138.09) --
	(119.37,131.83) --
	(130.54,125.61) --
	(141.71,119.06) --
	(152.88,110.41) --
	(164.05,101.17) --
	(175.22, 91.97) --
	(186.40, 80.29) --
	(197.57, 66.32) --
	(208.74, 54.19) --
	(219.91, 36.89) --
	(231.08, 22.45) --
	(242.25,  5.44) --
	(245.67,  0.00);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17,152.93) --
	( 52.34,150.14) --
	( 63.51,147.09) --
	( 74.68,144.00) --
	( 85.86,139.96) --
	( 97.03,133.99) --
	(108.20,129.17) --
	(119.37,125.14) --
	(130.54,121.44) --
	(141.71,114.39) --
	(152.88,110.25) --
	(164.05,104.22) --
	(175.22, 97.86) --
	(186.40, 95.47) --
	(197.57, 90.97) --
	(208.74, 85.27) --
	(219.91, 81.67) --
	(231.08, 79.90) --
	(242.25, 72.73) --
	(253.42, 69.00) --
	(264.59, 60.24) --
	(275.76, 56.44) --
	(286.94, 48.20) --
	(298.11, 38.29) --
	(309.28, 31.03) --
	(320.45, 21.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,145.63) --
	( 52.34,144.63) --
	( 63.51,129.42) --
	( 74.68, 94.90) --
	( 85.86, 49.17) --
	( 96.09,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {CLIME, banded, $p=30$};
\end{scope}
\end{tikzpicture}


==> climep60loss1expt1k100rel.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-12-06 00:32:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 52.34, 91.51) --
	( 63.51, 28.74) --
	( 70.36,  0.00);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 91.51) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.51, 28.74) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (320.45, 18.00) {25};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round, thick] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss {PRIAL}};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,155.33) --
	( 52.34,152.33) --
	( 63.51,149.30) --
	( 74.68,146.25) --
	( 85.86,143.42) --
	( 97.03,141.02) --
	(108.20,138.51) --
	(119.37,134.21) --
	(130.54,132.16) --
	(141.71,128.60) --
	(152.88,125.04) --
	(164.05,121.99) --
	(175.22,118.46) --
	(186.40,112.59) --
	(197.57,109.46) --
	(208.74,104.90) --
	(219.91, 99.31) --
	(231.08, 94.37) --
	(242.25, 87.83) --
	(253.42, 81.94) --
	(264.59, 74.68) --
	(275.76, 68.98) --
	(286.94, 61.35) --
	(298.11, 52.07) --
	(309.28, 43.98) --
	(320.45, 33.17);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,152.82) --
	( 52.34,151.12) --
	( 63.51,148.50) --
	( 74.68,147.06) --
	( 85.86,145.19) --
	( 97.03,143.26) --
	(108.20,141.20) --
	(119.37,138.19) --
	(130.54,136.72) --
	(141.71,133.03) --
	(152.88,129.64) --
	(164.05,127.03) --
	(175.22,123.34) --
	(186.40,118.52) --
	(197.57,114.68) --
	(208.74,110.63) --
	(219.91,104.61) --
	(231.08, 99.62) --
	(242.25, 92.35) --
	(253.42, 86.65) --
	(264.59, 79.12) --
	(275.76, 72.90) --
	(286.94, 65.10) --
	(298.11, 55.57) --
	(309.28, 46.89) --
	(320.45, 36.19);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17,163.63) --
	( 52.34,133.10) --
	( 63.51, 69.63) --
	( 74.68, 14.27) --
	( 77.68,  0.00);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,161.09) --
	( 52.34,159.09) --
	( 63.51,156.67) --
	( 74.68,154.32) --
	( 85.86,151.87) --
	( 97.03,148.82) --
	(108.20,146.25) --
	(119.37,141.92) --
	(130.54,139.00) --
	(141.71,133.98) --
	(152.88,128.60) --
	(164.05,122.18) --
	(175.22,115.51) --
	(186.40,107.42) --
	(197.57, 97.96) --
	(208.74, 86.94) --
	(219.91, 72.17) --
	(231.08, 60.37) --
	(242.25, 43.61) --
	(253.42, 27.21) --
	(264.59,  9.20) --
	(271.60,  0.00);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17,152.41) --
	( 52.34,149.94) --
	( 63.51,145.91) --
	( 74.68,142.23) --
	( 85.86,139.39) --
	( 97.03,136.00) --
	(108.20,131.26) --
	(119.37,126.89) --
	(130.54,123.74) --
	(141.71,119.16) --
	(152.88,116.70) --
	(164.05,112.86) --
	(175.22,111.53) --
	(186.40,106.55) --
	(197.57,106.34) --
	(208.74,106.08) --
	(219.91,103.74) --
	(231.08,101.19) --
	(242.25, 99.14) --
	(253.42, 95.20) --
	(264.59, 91.54) --
	(275.76, 86.58) --
	(286.94, 81.98) --
	(298.11, 76.39) --
	(309.28, 70.39) --
	(320.45, 61.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,160.60) --
	( 52.34,122.20) --
	( 63.51, 68.40) --
	( 74.68, 23.25) --
	( 80.89,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {CLIME, banded, $p=60$};
\end{scope}
\end{tikzpicture}


==> climep60loss1expt2k100.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-12-12 05:51:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (-2,0) rectangle (433.62+2,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17, 57.27) --
	( 52.34, 90.32) --
	( 63.51,120.71) --
	( 74.68,144.00) --
	( 85.86,167.31) --
	( 95.46,180.67);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17, 57.27) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 90.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.51,120.71) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.68,144.00) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 85.86,167.31) circle (  1.50);
\end{scope}
\begin{scope}
 
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (320.45, 18.00) {25};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 62.15) -- ( 32.89, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 88.94) -- ( 32.89, 88.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,115.73) -- ( 32.89,115.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,142.52) -- ( 32.89,142.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 62.15) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 88.94) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,115.73) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,142.52) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round, thick] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (180.81,  2.40+5) {Percent contamination in each variable};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss for $\hat{\bm\Theta}$};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17, 62.01) --
	( 52.34, 63.51) --
	( 63.51, 63.86) --
	( 74.68, 64.95) --
	( 85.86, 65.94) --
	( 97.03, 66.31) --
	(108.20, 67.24) --
	(119.37, 68.16) --
	(130.54, 69.16) --
	(141.71, 69.83) --
	(152.88, 71.53) --
	(164.05, 72.07) --
	(175.22, 73.78) --
	(186.40, 75.52) --
	(197.57, 76.94) --
	(208.74, 79.11) --
	(219.91, 81.00) --
	(231.08, 83.13) --
	(242.25, 85.87) --
	(253.42, 88.35) --
	(264.59, 91.23) --
	(275.76, 94.57) --
	(286.94, 97.74) --
	(298.11,101.16) --
	(309.28,105.29) --
	(320.45,109.41);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17, 62.73) --
	( 52.34, 63.74) --
	( 63.51, 63.84) --
	( 74.68, 64.55) --
	( 85.86, 65.03) --
	( 97.03, 65.33) --
	(108.20, 66.16) --
	(119.37, 66.88) --
	(130.54, 67.88) --
	(141.71, 68.54) --
	(152.88, 69.87) --
	(164.05, 70.72) --
	(175.22, 72.41) --
	(186.40, 73.94) --
	(197.57, 75.61) --
	(208.74, 77.61) --
	(219.91, 79.57) --
	(231.08, 81.82) --
	(242.25, 84.62) --
	(253.42, 86.85) --
	(264.59, 89.99) --
	(275.76, 93.28) --
	(286.94, 96.61) --
	(298.11, 99.96) --
	(309.28,104.10) --
	(320.45,108.30);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17, 59.52) --
	( 52.34, 69.80) --
	( 63.51, 99.83) --
	( 74.68,129.07) --
	( 85.86,154.62) --
	( 97.03,175.80) --
	( 99.76,180.67);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17, 59.73) --
	( 52.34, 60.88) --
	( 63.51, 61.44) --
	( 74.68, 62.11) --
	( 85.86, 63.01) --
	( 97.03, 63.59) --
	(108.20, 64.87) --
	(119.37, 66.11) --
	(130.54, 67.64) --
	(141.71, 68.76) --
	(152.88, 70.79) --
	(164.05, 72.77) --
	(175.22, 75.26) --
	(186.40, 78.25) --
	(197.57, 82.02) --
	(208.74, 86.29) --
	(219.91, 92.78) --
	(231.08, 97.97) --
	(242.25,108.10) --
	(253.42,114.82) --
	(264.59,122.10) --
	(275.76,129.00) --
	(286.94,137.69) --
	(298.11,144.14) --
	(309.28,149.36) --
	(320.45,155.90);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17, 62.98) --
	( 52.34, 64.53) --
	( 63.51, 65.22) --
	( 74.68, 66.11) --
	( 85.86, 67.46) --
	( 97.03, 68.13) --
	(108.20, 69.38) --
	(119.37, 70.61) --
	(130.54, 71.66) --
	(141.71, 72.42) --
	(152.88, 74.47) --
	(164.05, 73.32) --
	(175.22, 74.93) --
	(186.40, 74.71) --
	(197.57, 74.77) --
	(208.74, 76.65) --
	(219.91, 76.64) --
	(231.08, 76.12) --
	(242.25, 77.54) --
	(253.42, 79.22) --
	(264.59, 80.00) --
	(275.76, 82.59) --
	(286.94, 85.24) --
	(298.11, 88.06) --
	(309.28, 91.29) --
	(320.45, 95.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17, 60.30) --
	( 52.34, 76.08) --
	( 63.51, 99.80) --
	( 74.68,121.94) --
	( 85.86,142.68) --
	( 97.03,159.85) --
	(108.20,177.64) --
	(110.12,180.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (240,  160.00) {CLIME, scattered, $p=60$};
\end{scope}

\end{tikzpicture}








==> climep90loss1expt1k100rel.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-12-05 22:59:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 52.34,100.28) --
	( 63.51, 42.71) --
	( 74.68,  0.64) --
	( 74.87,  0.00);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34,100.28) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.51, 42.71) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.68,  0.64) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (320.45, 18.00) {25};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round, thick] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss {PRIAL}};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,157.01) --
	( 52.34,155.41) --
	( 63.51,153.41) --
	( 74.68,151.16) --
	( 85.86,148.98) --
	( 97.03,146.09) --
	(108.20,142.48) --
	(119.37,139.85) --
	(130.54,136.05) --
	(141.71,133.19) --
	(152.88,128.55) --
	(164.05,124.31) --
	(175.22,118.97) --
	(186.40,114.35) --
	(197.57,109.55) --
	(208.74,102.90) --
	(219.91, 95.38) --
	(231.08, 88.93) --
	(242.25, 82.07) --
	(253.42, 74.88) --
	(264.59, 65.94) --
	(275.76, 58.89) --
	(286.94, 49.31) --
	(298.11, 39.41) --
	(309.28, 29.75) --
	(320.45, 21.34);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,155.30) --
	( 52.34,153.87) --
	( 63.51,152.76) --
	( 74.68,150.95) --
	( 85.86,149.14) --
	( 97.03,147.01) --
	(108.20,143.98) --
	(119.37,142.17) --
	(130.54,138.97) --
	(141.71,136.20) --
	(152.88,132.42) --
	(164.05,129.01) --
	(175.22,123.96) --
	(186.40,119.98) --
	(197.57,115.45) --
	(208.74,109.48) --
	(219.91,102.33) --
	(231.08, 96.93) --
	(242.25, 89.41) --
	(253.42, 81.96) --
	(264.59, 74.19) --
	(275.76, 66.82) --
	(286.94, 57.87) --
	(298.11, 47.98) --
	(309.28, 37.76) --
	(320.45, 29.59);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17,164.46) --
	( 52.34,127.76) --
	( 63.51, 66.70) --
	( 74.68, 15.13) --
	( 78.33,  0.00);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,161.17) --
	( 52.34,159.96) --
	( 63.51,158.20) --
	( 74.68,156.16) --
	( 85.86,153.96) --
	( 97.03,151.36) --
	(108.20,147.61) --
	(119.37,144.65) --
	(130.54,140.58) --
	(141.71,136.25) --
	(152.88,130.97) --
	(164.05,124.66) --
	(175.22,116.48) --
	(186.40,107.41) --
	(197.57, 96.01) --
	(208.74, 81.35) --
	(219.91, 66.21) --
	(231.08, 51.97) --
	(242.25, 32.45) --
	(253.42, 19.13) --
	(264.59,  3.02) --
	(266.88,  0.00);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17,154.19) --
	( 52.34,153.11) --
	( 63.51,151.51) --
	( 74.68,149.03) --
	( 85.86,147.53) --
	( 97.03,145.49) --
	(108.20,141.71) --
	(119.37,138.73) --
	(130.54,136.08) --
	(141.71,135.45) --
	(152.88,131.80) --
	(164.05,128.96) --
	(175.22,128.74) --
	(186.40,126.90) --
	(197.57,124.91) --
	(208.74,121.35) --
	(219.91,120.57) --
	(231.08,115.89) --
	(242.25,112.74) --
	(253.42,107.51) --
	(264.59,103.33) --
	(275.76, 97.66) --
	(286.94, 91.11) --
	(298.11, 83.63) --
	(309.28, 75.62) --
	(320.45, 66.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,167.66) --
	( 52.34,108.47) --
	( 63.51, 53.89) --
	( 74.68, 10.85) --
	( 77.85,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {CLIME, banded, $p=90$};
\end{scope}
\end{tikzpicture}


==> covariance.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-11-06 13:37:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.9pt,y=0.9pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 32.47,177.01) rectangle (140.58,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 36.48,181.17) -- ( 37.44,181.02) -- ( 38.40,181.02) -- ( 39.36,181.13) -- ( 40.33,181.34) -- ( 41.29,181.63) -- ( 42.25,181.99) -- ( 43.21,182.41) -- ( 44.18,182.89) -- ( 45.14,183.41) -- ( 46.10,183.98) -- ( 47.06,184.59) -- ( 48.03,185.22) -- ( 48.99,185.89) -- ( 49.95,186.59) -- ( 50.91,187.31) -- ( 51.88,188.06) -- ( 52.84,188.82) -- ( 53.80,189.61) -- ( 54.76,190.41) -- ( 55.73,191.23) -- ( 56.69,192.07) -- ( 57.65,192.92) -- ( 58.61,193.79) -- ( 59.58,194.67) -- ( 60.54,195.56) -- ( 61.50,196.46) -- ( 62.46,197.38) -- ( 63.43,198.30) -- ( 64.39,199.23) -- ( 65.35,200.18) -- ( 66.31,201.13) -- ( 67.28,202.09) -- ( 68.24,203.05) -- ( 69.20,204.03) -- ( 70.16,205.01) -- ( 71.13,206.00) -- ( 72.09,206.99) -- ( 73.05,207.99) -- ( 74.01,209.00) -- ( 74.98,210.01) -- ( 75.94,211.03) -- ( 76.90,212.05) -- ( 77.86,213.08) -- ( 78.83,214.11) -- ( 79.79,215.15) -- ( 80.75,216.19) -- ( 81.71,217.24) -- ( 82.68,218.29) -- ( 83.64,219.35) -- ( 84.60,220.40) -- ( 85.56,221.47) -- ( 86.53,222.53) -- ( 87.49,223.60) -- ( 88.45,224.67) -- ( 89.41,225.75) -- ( 90.38,226.83) -- ( 91.34,227.91) -- ( 92.30,229.00) -- ( 93.26,230.09) -- ( 94.23,231.18) -- ( 95.19,232.27) -- ( 96.15,233.37) -- ( 97.11,234.47) -- ( 98.08,235.57) -- ( 99.04,236.67) -- (100.00,237.78) -- (100.96,238.89) -- (101.93,240.00) -- (102.89,241.11) -- (103.85,242.23) -- (104.81,243.34) -- (105.78,244.46) -- (106.74,245.58) -- (107.70,246.71) -- (108.66,247.83) -- (109.63,248.96) -- (110.59,250.09) -- (111.55,251.22) -- (112.51,252.35) -- (113.48,253.48) -- (114.44,254.62) -- (115.40,255.76) -- (116.36,256.89) -- (117.33,258.04) -- (118.29,259.18) -- (119.25,260.32) -- (120.21,261.46) -- (121.18,262.61) -- (122.14,263.76) -- (123.10,264.91) -- (124.06,266.06) -- (125.03,267.21) -- (125.99,268.36) -- (126.95,269.51) -- (127.91,270.67) -- (128.88,271.83) -- (129.84,272.98) -- (130.80,274.14) -- (131.76,275.30) -- (132.73,276.46) -- (133.69,277.62) -- (134.65,278.79) -- (135.61,279.95) -- (136.58,281.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.14,177.01) -- (122.14,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.14,177.01) -- ( 45.14,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39,177.01) -- ( 64.39,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.64,177.01) -- ( 83.64,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.89,177.01) -- (102.89,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14,177.01) -- (122.14,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.14,162.76+1) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.39,162.76+1) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.64,162.76+1) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.89,162.76+1) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.14,162.76+1) {10};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,187.73) -- ( 32.47,264.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,187.73) -- ( 28.51+1.5,187.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,213.32) -- ( 28.51+1.5,213.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,238.90) -- ( 28.51+1.5,238.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,264.49) -- ( 28.51+1.5,264.49);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,187.73) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,213.32) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,238.90) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,264.49) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 32.47,177.01) -- (140.58,177.01) -- (140.58,285.12) -- ( 32.47,285.12) -- ( 32.47,177.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,144.54) rectangle (144.54,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.53,146.92+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.13+5,231.07) {Entropy loss};
\end{scope}
\begin{scope}
\path[clip] (177.01,177.01) rectangle (285.12,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (181.02,181.02) -- (181.98,185.34) -- (182.94,189.23) -- (183.90,192.76) -- (184.87,196.00) -- (185.83,198.99) -- (186.79,201.76) -- (187.75,204.35) -- (188.72,206.77) -- (189.68,209.05) -- (190.64,211.21) -- (191.60,213.25) -- (192.57,215.19) -- (193.53,217.04) -- (194.49,218.80) -- (195.45,220.48) -- (196.42,222.10) -- (197.38,223.65) -- (198.34,225.14) -- (199.30,226.57) -- (200.27,227.96) -- (201.23,229.29) -- (202.19,230.59) -- (203.15,231.84) -- (204.12,233.05) -- (205.08,234.22) -- (206.04,235.36) -- (207.00,236.47) -- (207.97,237.54) -- (208.93,238.59) -- (209.89,239.61) -- (210.85,240.60) -- (211.82,241.57) -- (212.78,242.51) -- (213.74,243.44) -- (214.70,244.34) -- (215.67,245.22) -- (216.63,246.08) -- (217.59,246.92) -- (218.55,247.74) -- (219.52,248.55) -- (220.48,249.34) -- (221.44,250.11) -- (222.40,250.87) -- (223.37,251.62) -- (224.33,252.35) -- (225.29,253.06) -- (226.25,253.77) -- (227.22,254.46) -- (228.18,255.14) -- (229.14,255.81) -- (230.10,256.46) -- (231.07,257.11) -- (232.03,257.74) -- (232.99,258.37) -- (233.95,258.98) -- (234.92,259.59) -- (235.88,260.18) -- (236.84,260.77) -- (237.80,261.35) -- (238.77,261.92) -- (239.73,262.48) -- (240.69,263.03) -- (241.65,263.57) -- (242.62,264.11) -- (243.58,264.64) -- (244.54,265.17) -- (245.50,265.68) -- (246.47,266.19) -- (247.43,266.69) -- (248.39,267.19) -- (249.35,267.68) -- (250.32,268.16) -- (251.28,268.64) -- (252.24,269.11) -- (253.20,269.58) -- (254.17,270.04) -- (255.13,270.50) -- (256.09,270.95) -- (257.05,271.39) -- (258.02,271.83) -- (258.98,272.26) -- (259.94,272.69) -- (260.90,273.12) -- (261.87,273.54) -- (262.83,273.96) -- (263.79,274.37) -- (264.75,274.78) -- (265.72,275.18) -- (266.68,275.58) -- (267.64,275.97) -- (268.60,276.36) -- (269.57,276.75) -- (270.53,277.13) -- (271.49,277.51) -- (272.45,277.89) -- (273.42,278.26) -- (274.38,278.63) -- (275.34,279.00) -- (276.30,279.36) -- (277.27,279.72) -- (278.23,280.07) -- (279.19,280.42) -- (280.15,280.77) -- (281.12,281.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.68,177.01) -- (266.68,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.68,177.01) -- (189.68,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93,177.01) -- (208.93,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18,177.01) -- (228.18,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.43,177.01) -- (247.43,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.68,177.01) -- (266.68,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.68,162.76+1) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.93,162.76+1) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.18,162.76+1) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.43,162.76+1) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.68,162.76+1) {10};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,194.04) -- (177.01,271.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,194.04) -- (173.05+1.5,194.04);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,213.38) -- (173.05+1.5,213.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,232.72) -- (173.05+1.5,232.72);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,252.06) -- (173.05+1.5,252.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,271.40) -- (173.05+1.5,271.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,194.04) {-7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,213.38) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,232.72) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,252.06) { };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,271.40) {-5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (177.01,177.01) -- (285.12,177.01) -- (285.12,285.12) -- (177.01,285.12) -- (177.01,177.01);
\end{scope}
\begin{scope}
\path[clip] (144.54,144.54) rectangle (289.08,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.07,146.92+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.67+5,231.07) {Log determinant};
\end{scope}
\begin{scope}
\path[clip] (321.55,177.01) rectangle (429.66,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (325.56,181.02) -- (326.52,181.21) -- (327.48,181.47) -- (328.44,181.82) -- (329.41,182.31) -- (330.37,182.97) -- (331.33,183.84) -- (332.29,184.93) -- (333.26,186.22) -- (334.22,187.69) -- (335.18,189.28) -- (336.14,190.97) -- (337.11,192.72) -- (338.07,194.50) -- (339.03,196.29) -- (339.99,198.08) -- (340.96,199.86) -- (341.92,201.62) -- (342.88,203.36) -- (343.84,205.07) -- (344.81,206.75) -- (345.77,208.40) -- (346.73,210.01) -- (347.69,211.59) -- (348.66,213.14) -- (349.62,214.66) -- (350.58,216.15) -- (351.54,217.60) -- (352.51,219.03) -- (353.47,220.42) -- (354.43,221.79) -- (355.39,223.13) -- (356.36,224.44) -- (357.32,225.72) -- (358.28,226.98) -- (359.24,228.22) -- (360.21,229.43) -- (361.17,230.62) -- (362.13,231.79) -- (363.09,232.93) -- (364.06,234.06) -- (365.02,235.16) -- (365.98,236.25) -- (366.94,237.31) -- (367.91,238.36) -- (368.87,239.39) -- (369.83,240.41) -- (370.79,241.40) -- (371.76,242.38) -- (372.72,243.35) -- (373.68,244.30) -- (374.64,245.23) -- (375.61,246.15) -- (376.57,247.06) -- (377.53,247.96) -- (378.49,248.84) -- (379.46,249.70) -- (380.42,250.56) -- (381.38,251.40) -- (382.34,252.23) -- (383.31,253.06) -- (384.27,253.86) -- (385.23,254.66) -- (386.19,255.45) -- (387.16,256.23) -- (388.12,257.00) -- (389.08,257.76) -- (390.04,258.50) -- (391.01,259.24) -- (391.97,259.97) -- (392.93,260.69) -- (393.89,261.41) -- (394.86,262.11) -- (395.82,262.81) -- (396.78,263.50) -- (397.74,264.18) -- (398.71,264.85) -- (399.67,265.51) -- (400.63,266.17) -- (401.59,266.82) -- (402.56,267.46) -- (403.52,268.10) -- (404.48,268.73) -- (405.44,269.35) -- (406.41,269.97) -- (407.37,270.58) -- (408.33,271.18) -- (409.29,271.78) -- (410.26,272.37) -- (411.22,272.96) -- (412.18,273.54) -- (413.14,274.11) -- (414.11,274.68) -- (415.07,275.25) -- (416.03,275.81) -- (416.99,276.36) -- (417.96,276.91) -- (418.92,277.45) -- (419.88,277.99) -- (420.84,278.52) -- (421.81,279.05) -- (422.77,279.57) -- (423.73,280.09) -- (424.69,280.61) -- (425.66,281.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.22,177.01) -- (411.22,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.22,177.01) -- (334.22,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47,177.01) -- (353.47,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.72,177.01) -- (372.72,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.97,177.01) -- (391.97,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.22,177.01) -- (411.22,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (334.22,162.76+1) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.47,162.76+1) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.72,162.76+1) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (391.97,162.76+1) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (411.22,162.76+1) {10};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,194.28) -- (321.55,282.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,194.28) -- (317.59+1.5,194.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,223.63) -- (317.59+1.5,223.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,252.98) -- (317.59+1.5,252.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,282.32) -- (317.59+1.5,282.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,194.28) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,223.63) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,252.98) {3.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,282.32) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (321.55,177.01) -- (429.66,177.01) -- (429.66,285.12) -- (321.55,285.12) -- (321.55,177.01);
\end{scope}
\begin{scope}
\path[clip] (289.08,144.54) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.61,146.92+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.21+5,231.07) {Log condition number};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (140.58,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 36.48, 36.48) -- ( 37.44, 36.48) -- ( 38.40, 36.48) -- ( 39.36, 36.48) -- ( 40.33, 36.48) -- ( 41.29, 36.48) -- ( 42.25, 36.48) -- ( 43.21, 36.48) -- ( 44.18, 36.48) -- ( 45.14, 36.65) -- ( 46.10, 37.70) -- ( 47.06, 38.76) -- ( 48.03, 39.81) -- ( 48.99, 40.86) -- ( 49.95, 41.91) -- ( 50.91, 42.96) -- ( 51.88, 44.01) -- ( 52.84, 45.07) -- ( 53.80, 46.12) -- ( 54.76, 47.17) -- ( 55.73, 48.22) -- ( 56.69, 49.27) -- ( 57.65, 50.33) -- ( 58.61, 51.38) -- ( 59.58, 52.43) -- ( 60.54, 53.48) -- ( 61.50, 54.53) -- ( 62.46, 55.59) -- ( 63.43, 56.64) -- ( 64.39, 57.69) -- ( 65.35, 58.74) -- ( 66.31, 59.79) -- ( 67.28, 60.84) -- ( 68.24, 61.90) -- ( 69.20, 62.95) -- ( 70.16, 64.00) -- ( 71.13, 65.05) -- ( 72.09, 66.10) -- ( 73.05, 67.16) -- ( 74.01, 68.21) -- ( 74.98, 69.26) -- ( 75.94, 70.31) -- ( 76.90, 71.36) -- ( 77.86, 72.41) -- ( 78.83, 73.47) -- ( 79.79, 74.52) -- ( 80.75, 75.57) -- ( 81.71, 76.62) -- ( 82.68, 77.67) -- ( 83.64, 78.73) -- ( 84.60, 79.78) -- ( 85.56, 80.83) -- ( 86.53, 81.88) -- ( 87.49, 82.93) -- ( 88.45, 83.98) -- ( 89.41, 85.04) -- ( 90.38, 86.09) -- ( 91.34, 87.14) -- ( 92.30, 88.19) -- ( 93.26, 89.24) -- ( 94.23, 90.30) -- ( 95.19, 91.35) -- ( 96.15, 92.40) -- ( 97.11, 93.45) -- ( 98.08, 94.50) -- ( 99.04, 95.55) -- (100.00, 96.61) -- (100.96, 97.66) -- (101.93, 98.71) -- (102.89, 99.76) -- (103.85,100.81) -- (104.81,101.87) -- (105.78,102.92) -- (106.74,103.97) -- (107.70,105.02) -- (108.66,106.07) -- (109.63,107.12) -- (110.59,108.18) -- (111.55,109.23) -- (112.51,110.28) -- (113.48,111.33) -- (114.44,112.38) -- (115.40,113.44) -- (116.36,114.49) -- (117.33,115.54) -- (118.29,116.59) -- (119.25,117.64) -- (120.21,118.69) -- (121.18,119.75) -- (122.14,120.80) -- (123.10,121.85) -- (124.06,122.90) -- (125.03,123.95) -- (125.99,125.01) -- (126.95,126.06) -- (127.91,127.11) -- (128.88,128.16) -- (129.84,129.21) -- (130.80,130.27) -- (131.76,131.32) -- (132.73,132.37) -- (133.69,133.42) -- (134.65,134.47) -- (135.61,135.52) -- (136.58,136.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.14, 32.47) -- (122.14, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.14, 32.47) -- ( 45.14, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39, 32.47) -- ( 64.39, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.64, 32.47) -- ( 83.64, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.89, 32.47) -- (102.89, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14, 32.47) -- (122.14, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.14, 18.22+1) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.39, 18.22+1) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.64, 18.22+1) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.89, 18.22+1) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.14, 18.22+1) {10};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 46.25) -- ( 32.47,130.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 46.25) -- ( 28.51+1.5, 46.25);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 67.28) -- ( 28.51+1.5, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 88.32) -- ( 28.51+1.5, 88.32);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,109.35) -- ( 28.51+1.5,109.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,130.39) -- ( 28.51+1.5,130.39);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,46.25) {4};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,67.28) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,88.32) {8};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,109.35) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,130.39) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 32.47, 32.47) -- (140.58, 32.47) -- (140.58,140.58) -- ( 32.47,140.58) -- ( 32.47, 32.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.53,  2.38+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.13+5, 86.53) {One norm};
\end{scope}
\begin{scope}
\path[clip] (177.01, 32.47) rectangle (285.12,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (181.02, 36.48) -- (181.98, 36.55) -- (182.94, 36.65) -- (183.90, 36.79) -- (184.87, 36.98) -- (185.83, 37.24) -- (186.79, 37.58) -- (187.75, 38.02) -- (188.72, 38.55) -- (189.68, 39.17) -- (190.64, 39.85) -- (191.60, 40.60) -- (192.57, 41.40) -- (193.53, 42.23) -- (194.49, 43.10) -- (195.45, 43.99) -- (196.42, 44.91) -- (197.38, 45.84) -- (198.34, 46.79) -- (199.30, 47.75) -- (200.27, 48.72) -- (201.23, 49.70) -- (202.19, 50.69) -- (203.15, 51.69) -- (204.12, 52.69) -- (205.08, 53.69) -- (206.04, 54.70) -- (207.00, 55.72) -- (207.97, 56.74) -- (208.93, 57.76) -- (209.89, 58.78) -- (210.85, 59.81) -- (211.82, 60.84) -- (212.78, 61.87) -- (213.74, 62.90) -- (214.70, 63.94) -- (215.67, 64.97) -- (216.63, 66.01) -- (217.59, 67.05) -- (218.55, 68.09) -- (219.52, 69.13) -- (220.48, 70.17) -- (221.44, 71.22) -- (222.40, 72.26) -- (223.37, 73.30) -- (224.33, 74.35) -- (225.29, 75.40) -- (226.25, 76.44) -- (227.22, 77.49) -- (228.18, 78.54) -- (229.14, 79.59) -- (230.10, 80.64) -- (231.07, 81.69) -- (232.03, 82.74) -- (232.99, 83.79) -- (233.95, 84.84) -- (234.92, 85.89) -- (235.88, 86.94) -- (236.84, 87.99) -- (237.80, 89.04) -- (238.77, 90.10) -- (239.73, 91.15) -- (240.69, 92.20) -- (241.65, 93.26) -- (242.62, 94.31) -- (243.58, 95.36) -- (244.54, 96.42) -- (245.50, 97.47) -- (246.47, 98.53) -- (247.43, 99.58) -- (248.39,100.64) -- (249.35,101.69) -- (250.32,102.75) -- (251.28,103.80) -- (252.24,104.86) -- (253.20,105.91) -- (254.17,106.97) -- (255.13,108.03) -- (256.09,109.08) -- (257.05,110.14) -- (258.02,111.19) -- (258.98,112.25) -- (259.94,113.31) -- (260.90,114.36) -- (261.87,115.42) -- (262.83,116.48) -- (263.79,117.54) -- (264.75,118.59) -- (265.72,119.65) -- (266.68,120.71) -- (267.64,121.76) -- (268.60,122.82) -- (269.57,123.88) -- (270.53,124.94) -- (271.49,126.00) -- (272.45,127.05) -- (273.42,128.11) -- (274.38,129.17) -- (275.34,130.23) -- (276.30,131.28) -- (277.27,132.34) -- (278.23,133.40) -- (279.19,134.46) -- (280.15,135.52) -- (281.12,136.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.68, 32.47) -- (266.68, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.68, 32.47) -- (189.68, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93, 32.47) -- (208.93, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 32.47) -- (228.18, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.43, 32.47) -- (247.43, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.68, 32.47) -- (266.68, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.68, 18.22+1) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.93, 18.22+1) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.18, 18.22+1) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.43, 18.22+1) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.68, 18.22+1) {10};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 46.11) -- (177.01,131.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 46.11) -- (173.05+1.5, 46.11);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 67.33) -- (173.05+1.5, 67.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 88.56) -- (173.05+1.5, 88.56);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,109.78) -- (173.05+1.5,109.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,131.00) -- (173.05+1.5,131.00);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 46.11) {2};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 67.33) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 88.56) {6};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,109.78) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,131.00) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (177.01, 32.47) -- (285.12, 32.47) -- (285.12,140.58) -- (177.01,140.58) -- (177.01, 32.47);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.07,  2.38+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.67+5, 86.53) {Spectral norm};
\end{scope}
\begin{scope}
\path[clip] (321.55, 32.47) rectangle (429.66,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (325.56, 36.48) -- (326.52, 36.54) -- (327.48, 36.65) -- (328.44, 36.80) -- (329.41, 36.99) -- (330.37, 37.22) -- (331.33, 37.50) -- (332.29, 37.81) -- (333.26, 38.16) -- (334.22, 38.55) -- (335.18, 38.98) -- (336.14, 39.44) -- (337.11, 39.93) -- (338.07, 40.46) -- (339.03, 41.02) -- (339.99, 41.61) -- (340.96, 42.23) -- (341.92, 42.88) -- (342.88, 43.55) -- (343.84, 44.25) -- (344.81, 44.97) -- (345.77, 45.72) -- (346.73, 46.48) -- (347.69, 47.27) -- (348.66, 48.08) -- (349.62, 48.91) -- (350.58, 49.75) -- (351.54, 50.61) -- (352.51, 51.49) -- (353.47, 52.38) -- (354.43, 53.29) -- (355.39, 54.21) -- (356.36, 55.15) -- (357.32, 56.09) -- (358.28, 57.05) -- (359.24, 58.02) -- (360.21, 59.00) -- (361.17, 59.99) -- (362.13, 60.99) -- (363.09, 62.00) -- (364.06, 63.02) -- (365.02, 64.05) -- (365.98, 65.08) -- (366.94, 66.12) -- (367.91, 67.17) -- (368.87, 68.23) -- (369.83, 69.29) -- (370.79, 70.36) -- (371.76, 71.44) -- (372.72, 72.52) -- (373.68, 73.60) -- (374.64, 74.69) -- (375.61, 75.79) -- (376.57, 76.89) -- (377.53, 78.00) -- (378.49, 79.11) -- (379.46, 80.22) -- (380.42, 81.34) -- (381.38, 82.46) -- (382.34, 83.59) -- (383.31, 84.72) -- (384.27, 85.85) -- (385.23, 86.99) -- (386.19, 88.13) -- (387.16, 89.27) -- (388.12, 90.42) -- (389.08, 91.56) -- (390.04, 92.72) -- (391.01, 93.87) -- (391.97, 95.03) -- (392.93, 96.18) -- (393.89, 97.35) -- (394.86, 98.51) -- (395.82, 99.67) -- (396.78,100.84) -- (397.74,102.01) -- (398.71,103.18) -- (399.67,104.36) -- (400.63,105.53) -- (401.59,106.71) -- (402.56,107.89) -- (403.52,109.07) -- (404.48,110.25) -- (405.44,111.43) -- (406.41,112.62) -- (407.37,113.81) -- (408.33,114.99) -- (409.29,116.18) -- (410.26,117.37) -- (411.22,118.56) -- (412.18,119.76) -- (413.14,120.95) -- (414.11,122.15) -- (415.07,123.34) -- (416.03,124.54) -- (416.99,125.74) -- (417.96,126.94) -- (418.92,128.14) -- (419.88,129.34) -- (420.84,130.55) -- (421.81,131.75) -- (422.77,132.96) -- (423.73,134.16) -- (424.69,135.37) -- (425.66,136.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.22, 32.47) -- (411.22, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.22, 32.47) -- (334.22, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47, 32.47) -- (353.47, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.72, 32.47) -- (372.72, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.97, 32.47) -- (391.97, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.22, 32.47) -- (411.22, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (334.22, 18.22+1) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.47, 18.22+1) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.72, 18.22+1) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (391.97, 18.22+1) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (411.22, 18.22+1) {10};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 50.18) -- (321.55,125.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 50.18) -- (317.59+1.5, 50.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 75.24) -- (317.59+1.5, 75.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,100.30) -- (317.59+1.5,100.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,125.37) -- (317.59+1.5,125.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 50.18) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 75.24) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,100.30) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,125.37) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (321.55, 32.47) -- (429.66, 32.47) -- (429.66,140.58) -- (321.55,140.58) -- (321.55, 32.47);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.61,  2.38+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.21+5, 86.53) {Frobenius norm};
\end{scope}
\end{tikzpicture}


==> covariancescattered.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-11-06 21:32:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.9pt,y=0.9pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 32.47,177.01) rectangle (140.58,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 36.48,181.02) -- ( 40.65,182.98) -- ( 44.82,186.73) -- ( 48.99,191.14) -- ( 53.16,195.83) -- ( 57.33,200.68) -- ( 61.50,205.58) -- ( 65.67,210.48) -- ( 69.84,215.36) -- ( 74.01,220.18) -- ( 78.18,224.94) -- ( 82.36,229.62) -- ( 86.53,234.21) -- ( 90.70,238.72) -- ( 94.87,243.13) -- ( 99.04,247.43) -- (103.21,251.62) -- (107.38,255.71) -- (111.55,259.69) -- (115.72,263.54) -- (119.89,267.31) -- (124.06,270.93) -- (128.23,274.45) -- (132.41,277.83) -- (136.58,281.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.48,177.01) -- (119.89,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.48,177.01) -- ( 36.48,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,177.01) -- ( 57.33,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.18,177.01) -- ( 78.18,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.04,177.01) -- ( 99.04,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.89,177.01) -- (119.89,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.48,162.76+1) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.33,162.76+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.18,162.76+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.04,162.76+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.89,162.76+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,179.86) -- ( 32.47,267.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,179.86) -- ( 28.51+1.5,179.86);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,201.78) -- ( 28.51+1.5,201.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,223.70) -- ( 28.51+1.5,223.70);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,245.62) -- ( 28.51+1.5,245.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,267.54) -- ( 28.51+1.5,267.54);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,179.86) {0};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,201.78) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,223.70) {200};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,245.62) {300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,267.54) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 32.47,177.01) -- (140.58,177.01) -- (140.58,285.12) -- ( 32.47,285.12) -- ( 32.47,177.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,144.54) rectangle (144.54,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.53,146.92+5) {Cont.\ cells per variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.13+5,231.07) {Entropy loss};
\end{scope}
\begin{scope}
\path[clip] (177.01,177.01) rectangle (285.12,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (181.02,181.02) -- (185.19,204.35) -- (189.36,217.85) -- (193.53,227.29) -- (197.70,234.55) -- (201.87,240.39) -- (206.04,245.24) -- (210.21,249.42) -- (214.38,253.02) -- (218.55,256.24) -- (222.72,259.08) -- (226.90,261.66) -- (231.07,263.98) -- (235.24,266.10) -- (239.41,268.04) -- (243.58,269.81) -- (247.75,271.47) -- (251.92,273.00) -- (256.09,274.42) -- (260.26,275.73) -- (264.43,276.95) -- (268.60,278.11) -- (272.77,279.18) -- (276.95,280.17) -- (281.12,281.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.02,177.01) -- (264.43,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.02,177.01) -- (181.02,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.87,177.01) -- (201.87,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.72,177.01) -- (222.72,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.58,177.01) -- (243.58,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.43,177.01) -- (264.43,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.02,162.76+1) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.87,162.76+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.72,162.76+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.58,162.76+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.43,162.76+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,186.97) -- (177.01,277.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,186.97) -- (173.05+1.5,186.97);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.48) -- (173.05+1.5,209.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,231.99) -- (173.05+1.5,231.99);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,254.50) -- (173.05+1.5,254.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,277.01) -- (173.05+1.5,277.01);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,186.97) {0};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,209.48) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,231.99) {40};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,254.50) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,277.01) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (177.01,177.01) -- (285.12,177.01) -- (285.12,285.12) -- (177.01,285.12) -- (177.01,177.01);
\end{scope}
\begin{scope}
\path[clip] (144.54,144.54) rectangle (289.08,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.07,146.92+5) {Cont.\ cells per variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.67+5,231.07) {Log determinant};
\end{scope}
\begin{scope}
\path[clip] (321.55,177.01) rectangle (429.66,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (325.56,225.27) -- (329.73,281.12) -- (333.90,256.02) -- (338.07,234.05) -- (342.24,210.36) -- (346.41,202.31) -- (350.58,198.93) -- (354.75,193.70) -- (358.92,192.74) -- (363.09,188.33) -- (367.26,189.27) -- (371.44,187.66) -- (375.61,184.51) -- (379.78,183.24) -- (383.95,184.32) -- (388.12,186.59) -- (392.29,187.10) -- (396.46,184.14) -- (400.63,184.96) -- (404.80,181.02) -- (408.97,185.47) -- (413.14,185.91) -- (417.31,184.49) -- (421.49,186.58) -- (425.66,184.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.56,177.01) -- (408.97,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.56,177.01) -- (325.56,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.41,177.01) -- (346.41,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.26,177.01) -- (367.26,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.12,177.01) -- (388.12,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.97,177.01) -- (408.97,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.56,162.76+1) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (346.41,162.76+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.26,162.76+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.12,162.76+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.97,162.76+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,198.49) -- (321.55,262.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,198.49) -- (317.59+1.5,198.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,230.56) -- (317.59+1.5,230.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,262.64) -- (317.59+1.5,262.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,198.49) {2.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,230.56) {2.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,262.64) {2.35};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (321.55,177.01) -- (429.66,177.01) -- (429.66,285.12) -- (321.55,285.12) -- (321.55,177.01);
\end{scope}
\begin{scope}
\path[clip] (289.08,144.54) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.61,146.92+5) {Cont.\ cells per variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.21+5,231.07) {Log condition number};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (140.58,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 36.48, 36.48) -- ( 40.65, 41.56) -- ( 44.82, 46.59) -- ( 48.99, 51.71) -- ( 53.16, 56.92) -- ( 57.33, 62.23) -- ( 61.50, 67.38) -- ( 65.67, 72.37) -- ( 69.84, 77.00) -- ( 74.01, 81.48) -- ( 78.18, 85.81) -- ( 82.36, 90.18) -- ( 86.53, 94.51) -- ( 90.70, 98.61) -- ( 94.87,102.55) -- ( 99.04,106.45) -- (103.21,110.27) -- (107.38,114.07) -- (111.55,117.50) -- (115.72,120.93) -- (119.89,124.49) -- (124.06,127.69) -- (128.23,130.67) -- (132.41,133.88) -- (136.58,136.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.48, 32.47) -- (119.89, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.48, 32.47) -- ( 36.48, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33, 32.47) -- ( 57.33, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.18, 32.47) -- ( 78.18, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.04, 32.47) -- ( 99.04, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.89, 32.47) -- (119.89, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.48, 18.22+1) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.33, 18.22+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.18, 18.22+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.04, 18.22+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.89, 18.22+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 59.48) -- ( 32.47,114.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 59.48) -- ( 28.51+1.5, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 87.00) -- ( 28.51+1.5, 87.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,114.52) -- ( 28.51+1.5,114.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,59.48) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,87.00) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,114.52) {60};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 32.47, 32.47) -- (140.58, 32.47) -- (140.58,140.58) -- ( 32.47,140.58) -- ( 32.47, 32.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.53,  2.38+5) {Cont.\ cells per variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.13+5, 86.53) {One norm};
\end{scope}
\begin{scope}
\path[clip] (177.01, 32.47) rectangle (285.12,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (181.02, 36.48) -- (185.19, 42.01) -- (189.36, 47.43) -- (193.53, 52.64) -- (197.70, 57.70) -- (201.87, 62.71) -- (206.04, 67.52) -- (210.21, 72.28) -- (214.38, 77.00) -- (218.55, 81.50) -- (222.72, 86.06) -- (226.90, 90.26) -- (231.07, 94.53) -- (235.24, 98.66) -- (239.41,102.63) -- (243.58,106.56) -- (247.75,110.41) -- (251.92,114.09) -- (256.09,117.56) -- (260.26,120.87) -- (264.43,124.55) -- (268.60,127.68) -- (272.77,130.78) -- (276.95,133.88) -- (281.12,136.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.02, 32.47) -- (264.43, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.02, 32.47) -- (181.02, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.87, 32.47) -- (201.87, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.72, 32.47) -- (222.72, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.58, 32.47) -- (243.58, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.43, 32.47) -- (264.43, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.02, 18.22+1) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.87, 18.22+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.72, 18.22+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.58, 18.22+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.43, 18.22+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 33.31) -- (177.01,133.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 33.31) -- (173.05+1.5, 33.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 58.41) -- (173.05+1.5, 58.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 83.51) -- (173.05+1.5, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,108.61) -- (173.05+1.5,108.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,133.70) -- (173.05+1.5,133.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 33.31) {0};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 58.41) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 83.51) {20};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,108.61) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,133.70) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (177.01, 32.47) -- (285.12, 32.47) -- (285.12,140.58) -- (177.01,140.58) -- (177.01, 32.47);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.07,  2.38+5) {Cont.\ cells per variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.67+5, 86.53) {Spectral norm};
\end{scope}
\begin{scope}
\path[clip] (321.55, 32.47) rectangle (429.66,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (325.56, 36.48) -- (329.73, 40.94) -- (333.90, 46.18) -- (338.07, 51.41) -- (342.24, 56.56) -- (346.41, 61.61) -- (350.58, 66.56) -- (354.75, 71.39) -- (358.92, 76.14) -- (363.09, 80.73) -- (367.26, 85.25) -- (371.44, 89.63) -- (375.61, 93.92) -- (379.78, 98.10) -- (383.95,102.15) -- (388.12,106.12) -- (392.29,109.93) -- (396.46,113.67) -- (400.63,117.27) -- (404.80,120.75) -- (408.97,124.20) -- (413.14,127.43) -- (417.31,130.59) -- (421.49,133.63) -- (425.66,136.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.56, 32.47) -- (408.97, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.56, 32.47) -- (325.56, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.41, 32.47) -- (346.41, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.26, 32.47) -- (367.26, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.12, 32.47) -- (388.12, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.97, 32.47) -- (408.97, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.56, 18.22+1) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (346.41, 18.22+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.26, 18.22+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.12, 18.22+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.97, 18.22+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 33.73) -- (321.55,123.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 33.73) -- (317.59+1.5, 33.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 51.66) -- (317.59+1.5, 51.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 69.59) -- (317.59+1.5, 69.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 87.52) -- (317.59+1.5, 87.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,105.45) -- (317.59+1.5,105.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,123.38) -- (317.59+1.5,123.38);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 33.73) {0};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 51.66) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 69.59) {40};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 87.52) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,105.45) {80};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,123.38) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (321.55, 32.47) -- (429.66, 32.47) -- (429.66,140.58) -- (321.55,140.58) -- (321.55, 32.47);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.61,  2.38+5) {Cont.\ cells per variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.21+5, 86.53) {Frobenius norm};
\end{scope}
\end{tikzpicture}


==> dataheat2fixed.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2014-01-21 17:17:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
%\path[] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (176.60, 12.04+15) {Variables};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.68+15,188.11) {Observation rows};
\end{scope}
\begin{scope}
% top notches
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.552,326.21) -- (136.552,331.90);
%%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.60,326.21) -- (147.60,331.90);
%%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.41,326.21) -- (161.41,331.90);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.22,326.21) -- (175.22,331.90);
%%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.03,326.21) -- (189.03,331.90);
%%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.84,326.21) -- (202.84,331.90);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.65,326.21) -- (216.65,331.90);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17,51.392) -- (129.48+3,51.392);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17,103.87) -- (129.48+3,103.87);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17,159.11) -- (129.48+3,159.11);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17,214.35) -- (129.48+3,214.35);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17,269.59) -- (129.48+3,269.59);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17,324.83) -- (129.48+3,324.83);
\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (123.79+6,48.092) {1};
\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (123.79+6,100.57) {20};
\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (123.79+6,155.81) {40};
\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (123.79+6,211.05) {60};
\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (123.79+6,266.28) {80};
\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (123.79+6,321.53) {100};
\end{scope}
\begin{scope}
% bottom notches
%\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.552,50.02) -- (136.552,44.32+3);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.60, 50.02) -- (147.60, 44.32);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.41, 50.02) -- (161.41, 44.32);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.22, 50.02) -- (175.22, 44.32+3);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.03, 50.02) -- (189.03, 44.32);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.84, 50.02) -- (202.84, 44.32);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.65, 50.02) -- (216.65, 44.32+3);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (136.552, 32.02+6) {1};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (147.60, 32.02) {5};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (161.41, 32.02) {10};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (175.22, 32.02+6) {15};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (189.03, 32.02) {20};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (202.84, 32.02) {25};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (216.65, 32.02+6) {30};
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.03,103.87) -- (223.72,103.87);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.03,159.11) -- (223.72,159.11);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.03,214.35) -- (223.72,214.35);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.03,269.59) -- (223.72,269.59);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.03,324.83) -- (223.72,324.83);
\end{scope}
\begin{scope}
%\path[clip] (135.17, 50.02) rectangle (218.03,326.21);
\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17, 50.02) rectangle (137.93, 52.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93, 50.02) rectangle (140.69, 52.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69, 50.02) rectangle (143.45, 52.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45, 50.02) rectangle (146.22, 52.78);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (146.22, 50.02) rectangle (148.98, 52.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (148.98, 50.02) rectangle (151.74, 52.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74, 50.02) rectangle (154.50, 52.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50, 50.02) rectangle (157.26, 52.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (157.26, 50.02) rectangle (160.03, 52.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (160.03, 50.02) rectangle (162.79, 52.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79, 50.02) rectangle (165.55, 52.78);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (165.55, 50.02) rectangle (168.31, 52.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31, 50.02) rectangle (171.07, 52.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07, 50.02) rectangle (173.84, 52.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84, 50.02) rectangle (176.60, 52.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60, 50.02) rectangle (179.36, 52.78);
\path[fill=fillColor] (179.36, 50.02) rectangle (182.12, 52.78);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12, 50.02) rectangle (184.88, 52.78);
\path[fill=fillColor] (184.88, 50.02) rectangle (187.65, 52.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65, 50.02) rectangle (190.41, 52.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41, 50.02) rectangle (193.17, 52.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17, 50.02) rectangle (195.93, 52.78);
\path[fill=fillColor] (195.93, 50.02) rectangle (198.69, 52.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69, 50.02) rectangle (201.46, 52.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (201.46, 50.02) rectangle (204.22, 52.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22, 50.02) rectangle (206.98, 52.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (206.98, 50.02) rectangle (209.74, 52.78);
\path[fill=fillColor] (209.74, 50.02) rectangle (212.50, 52.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50, 50.02) rectangle (215.26, 52.78);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (215.26, 50.02) rectangle (218.03, 52.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17, 52.78) rectangle (137.93, 55.54);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (137.93, 52.78) rectangle (140.69, 55.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69, 52.78) rectangle (143.45, 55.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45, 52.78) rectangle (146.22, 55.54);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (146.22, 52.78) rectangle (148.98, 55.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98, 52.78) rectangle (151.74, 55.54);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (151.74, 52.78) rectangle (154.50, 55.54);
\path[fill=fillColor] (154.50, 52.78) rectangle (157.26, 55.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26, 52.78) rectangle (160.03, 55.54);
\path[fill=fillColor] (160.03, 52.78) rectangle (162.79, 55.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79, 52.78) rectangle (165.55, 55.54);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (165.55, 52.78) rectangle (168.31, 55.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31, 52.78) rectangle (171.07, 55.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07, 52.78) rectangle (173.84, 55.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (173.84, 52.78) rectangle (176.60, 55.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60, 52.78) rectangle (179.36, 55.54);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (179.36, 52.78) rectangle (182.12, 55.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12, 52.78) rectangle (184.88, 55.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88, 52.78) rectangle (187.65, 55.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65, 52.78) rectangle (190.41, 55.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41, 52.78) rectangle (193.17, 55.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17, 52.78) rectangle (195.93, 55.54);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (195.93, 52.78) rectangle (198.69, 55.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69, 52.78) rectangle (201.46, 55.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (201.46, 52.78) rectangle (204.22, 55.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22, 52.78) rectangle (206.98, 55.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98, 52.78) rectangle (209.74, 55.54);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (209.74, 52.78) rectangle (212.50, 55.54);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (212.50, 52.78) rectangle (215.26, 55.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26, 52.78) rectangle (218.03, 55.54);
\path[fill=fillColor] (135.17, 55.54) rectangle (137.93, 58.30);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (137.93, 55.54) rectangle (140.69, 58.30);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (140.69, 55.54) rectangle (143.45, 58.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45, 55.54) rectangle (146.22, 58.30);
\path[fill=fillColor] (146.22, 55.54) rectangle (148.98, 58.30);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98, 55.54) rectangle (151.74, 58.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74, 55.54) rectangle (154.50, 58.30);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (154.50, 55.54) rectangle (157.26, 58.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26, 55.54) rectangle (160.03, 58.30);
\path[fill=fillColor] (160.03, 55.54) rectangle (162.79, 58.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79, 55.54) rectangle (165.55, 58.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55, 55.54) rectangle (168.31, 58.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31, 55.54) rectangle (171.07, 58.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07, 55.54) rectangle (173.84, 58.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84, 55.54) rectangle (176.60, 58.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60, 55.54) rectangle (179.36, 58.30);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (179.36, 55.54) rectangle (182.12, 58.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12, 55.54) rectangle (184.88, 58.30);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (184.88, 55.54) rectangle (187.65, 58.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65, 55.54) rectangle (190.41, 58.30);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (190.41, 55.54) rectangle (193.17, 58.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17, 55.54) rectangle (195.93, 58.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93, 55.54) rectangle (198.69, 58.30);
\path[fill=fillColor] (198.69, 55.54) rectangle (201.46, 58.30);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (201.46, 55.54) rectangle (204.22, 58.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22, 55.54) rectangle (206.98, 58.30);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (206.98, 55.54) rectangle (209.74, 58.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74, 55.54) rectangle (212.50, 58.30);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (212.50, 55.54) rectangle (215.26, 58.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26, 55.54) rectangle (218.03, 58.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (135.17, 58.30) rectangle (137.93, 61.06);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93, 58.30) rectangle (140.69, 61.06);
\path[fill=fillColor] (140.69, 58.30) rectangle (143.45, 61.06);
\path[fill=fillColor] (143.45, 58.30) rectangle (146.22, 61.06);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22, 58.30) rectangle (148.98, 61.06);
\path[fill=fillColor] (148.98, 58.30) rectangle (151.74, 61.06);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (151.74, 58.30) rectangle (154.50, 61.06);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (154.50, 58.30) rectangle (157.26, 61.06);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26, 58.30) rectangle (160.03, 61.06);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03, 58.30) rectangle (162.79, 61.06);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79, 58.30) rectangle (165.55, 61.06);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55, 58.30) rectangle (168.31, 61.06);
\path[fill=fillColor] (168.31, 58.30) rectangle (171.07, 61.06);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07, 58.30) rectangle (173.84, 61.06);
\path[fill=fillColor] (173.84, 58.30) rectangle (176.60, 61.06);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60, 58.30) rectangle (179.36, 61.06);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36, 58.30) rectangle (182.12, 61.06);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12, 58.30) rectangle (184.88, 61.06);
\path[fill=fillColor] (184.88, 58.30) rectangle (187.65, 61.06);
\path[fill=fillColor] (187.65, 58.30) rectangle (190.41, 61.06);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (190.41, 58.30) rectangle (193.17, 61.06);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17, 58.30) rectangle (195.93, 61.06);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (195.93, 58.30) rectangle (198.69, 61.06);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (198.69, 58.30) rectangle (201.46, 61.06);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (201.46, 58.30) rectangle (204.22, 61.06);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22, 58.30) rectangle (206.98, 61.06);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98, 58.30) rectangle (209.74, 61.06);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (209.74, 58.30) rectangle (212.50, 61.06);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (212.50, 58.30) rectangle (215.26, 61.06);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (215.26, 58.30) rectangle (218.03, 61.06);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (135.17, 61.06) rectangle (137.93, 63.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93, 61.06) rectangle (140.69, 63.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69, 61.06) rectangle (143.45, 63.83);
\path[fill=fillColor] (143.45, 61.06) rectangle (146.22, 63.83);
\path[fill=fillColor] (146.22, 61.06) rectangle (148.98, 63.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (148.98, 61.06) rectangle (151.74, 63.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74, 61.06) rectangle (154.50, 63.83);
\path[fill=fillColor] (154.50, 61.06) rectangle (157.26, 63.83);
\path[fill=fillColor] (157.26, 61.06) rectangle (160.03, 63.83);
\path[fill=fillColor] (160.03, 61.06) rectangle (162.79, 63.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79, 61.06) rectangle (165.55, 63.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55, 61.06) rectangle (168.31, 63.83);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (168.31, 61.06) rectangle (171.07, 63.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07, 61.06) rectangle (173.84, 63.83);
\path[fill=fillColor] (173.84, 61.06) rectangle (176.60, 63.83);
\path[fill=fillColor] (176.60, 61.06) rectangle (179.36, 63.83);
\path[fill=fillColor] (179.36, 61.06) rectangle (182.12, 63.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12, 61.06) rectangle (184.88, 63.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88, 61.06) rectangle (187.65, 63.83);
\path[fill=fillColor] (187.65, 61.06) rectangle (190.41, 63.83);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (190.41, 61.06) rectangle (193.17, 63.83);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (193.17, 61.06) rectangle (195.93, 63.83);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (195.93, 61.06) rectangle (198.69, 63.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69, 61.06) rectangle (201.46, 63.83);
\path[fill=fillColor] (201.46, 61.06) rectangle (204.22, 63.83);
\path[fill=fillColor] (204.22, 61.06) rectangle (206.98, 63.83);
\path[fill=fillColor] (206.98, 61.06) rectangle (209.74, 63.83);
\path[fill=fillColor] (209.74, 61.06) rectangle (212.50, 63.83);
\path[fill=fillColor] (212.50, 61.06) rectangle (215.26, 63.83);
\path[fill=fillColor] (215.26, 61.06) rectangle (218.03, 63.83);
\path[fill=fillColor] (135.17, 63.83) rectangle (137.93, 66.59);
\path[fill=fillColor] (137.93, 63.83) rectangle (140.69, 66.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69, 63.83) rectangle (143.45, 66.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45, 63.83) rectangle (146.22, 66.59);
\path[fill=fillColor] (146.22, 63.83) rectangle (148.98, 66.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98, 63.83) rectangle (151.74, 66.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74, 63.83) rectangle (154.50, 66.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50, 63.83) rectangle (157.26, 66.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (157.26, 63.83) rectangle (160.03, 66.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03, 63.83) rectangle (162.79, 66.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79, 63.83) rectangle (165.55, 66.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55, 63.83) rectangle (168.31, 66.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (168.31, 63.83) rectangle (171.07, 66.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07, 63.83) rectangle (173.84, 66.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (173.84, 63.83) rectangle (176.60, 66.59);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (176.60, 63.83) rectangle (179.36, 66.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36, 63.83) rectangle (182.12, 66.59);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12, 63.83) rectangle (184.88, 66.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (184.88, 63.83) rectangle (187.65, 66.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65, 63.83) rectangle (190.41, 66.59);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (190.41, 63.83) rectangle (193.17, 66.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17, 63.83) rectangle (195.93, 66.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93, 63.83) rectangle (198.69, 66.59);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (198.69, 63.83) rectangle (201.46, 66.59);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (201.46, 63.83) rectangle (204.22, 66.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22, 63.83) rectangle (206.98, 66.59);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (206.98, 63.83) rectangle (209.74, 66.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74, 63.83) rectangle (212.50, 66.59);
\path[fill=fillColor] (212.50, 63.83) rectangle (215.26, 66.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26, 63.83) rectangle (218.03, 66.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17, 66.59) rectangle (137.93, 69.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (137.93, 66.59) rectangle (140.69, 69.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69, 66.59) rectangle (143.45, 69.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (143.45, 66.59) rectangle (146.22, 69.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22, 66.59) rectangle (148.98, 69.35);
\path[fill=fillColor] (148.98, 66.59) rectangle (151.74, 69.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (151.74, 66.59) rectangle (154.50, 69.35);
\path[fill=fillColor] (154.50, 66.59) rectangle (157.26, 69.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26, 66.59) rectangle (160.03, 69.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (160.03, 66.59) rectangle (162.79, 69.35);
\path[fill=fillColor] (162.79, 66.59) rectangle (165.55, 69.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55, 66.59) rectangle (168.31, 69.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31, 66.59) rectangle (171.07, 69.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07, 66.59) rectangle (173.84, 69.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84, 66.59) rectangle (176.60, 69.35);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (176.60, 66.59) rectangle (179.36, 69.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36, 66.59) rectangle (182.12, 69.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12, 66.59) rectangle (184.88, 69.35);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (184.88, 66.59) rectangle (187.65, 69.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (187.65, 66.59) rectangle (190.41, 69.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41, 66.59) rectangle (193.17, 69.35);
\path[fill=fillColor] (193.17, 66.59) rectangle (195.93, 69.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (195.93, 66.59) rectangle (198.69, 69.35);
\path[fill=fillColor] (198.69, 66.59) rectangle (201.46, 69.35);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (201.46, 66.59) rectangle (204.22, 69.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (204.22, 66.59) rectangle (206.98, 69.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98, 66.59) rectangle (209.74, 69.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (209.74, 66.59) rectangle (212.50, 69.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50, 66.59) rectangle (215.26, 69.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26, 66.59) rectangle (218.03, 69.35);
\path[fill=fillColor] (135.17, 69.35) rectangle (137.93, 72.11);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (137.93, 69.35) rectangle (140.69, 72.11);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (140.69, 69.35) rectangle (143.45, 72.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45, 69.35) rectangle (146.22, 72.11);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (146.22, 69.35) rectangle (148.98, 72.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98, 69.35) rectangle (151.74, 72.11);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (151.74, 69.35) rectangle (154.50, 72.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50, 69.35) rectangle (157.26, 72.11);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (157.26, 69.35) rectangle (160.03, 72.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03, 69.35) rectangle (162.79, 72.11);
\path[fill=fillColor] (162.79, 69.35) rectangle (165.55, 72.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55, 69.35) rectangle (168.31, 72.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31, 69.35) rectangle (171.07, 72.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07, 69.35) rectangle (173.84, 72.11);
\path[fill=fillColor] (173.84, 69.35) rectangle (176.60, 72.11);
\path[fill=fillColor] (176.60, 69.35) rectangle (179.36, 72.11);
\path[fill=fillColor] (179.36, 69.35) rectangle (182.12, 72.11);
\path[fill=fillColor] (182.12, 69.35) rectangle (184.88, 72.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88, 69.35) rectangle (187.65, 72.11);
\path[fill=fillColor] (187.65, 69.35) rectangle (190.41, 72.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41, 69.35) rectangle (193.17, 72.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17, 69.35) rectangle (195.93, 72.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93, 69.35) rectangle (198.69, 72.11);
\path[fill=fillColor] (198.69, 69.35) rectangle (201.46, 72.11);
\path[fill=fillColor] (201.46, 69.35) rectangle (204.22, 72.11);
\path[fill=fillColor] (204.22, 69.35) rectangle (206.98, 72.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98, 69.35) rectangle (209.74, 72.11);
\path[fill=fillColor] (209.74, 69.35) rectangle (212.50, 72.11);
\path[fill=fillColor] (212.50, 69.35) rectangle (215.26, 72.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26, 69.35) rectangle (218.03, 72.11);
\path[fill=fillColor] (135.17, 72.11) rectangle (137.93, 74.87);
\path[fill=fillColor] (137.93, 72.11) rectangle (140.69, 74.87);
\path[fill=fillColor] (140.69, 72.11) rectangle (143.45, 74.87);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45, 72.11) rectangle (146.22, 74.87);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (146.22, 72.11) rectangle (148.98, 74.87);
\path[fill=fillColor] (148.98, 72.11) rectangle (151.74, 74.87);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74, 72.11) rectangle (154.50, 74.87);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (154.50, 72.11) rectangle (157.26, 74.87);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (157.26, 72.11) rectangle (160.03, 74.87);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (160.03, 72.11) rectangle (162.79, 74.87);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79, 72.11) rectangle (165.55, 74.87);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (165.55, 72.11) rectangle (168.31, 74.87);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (168.31, 72.11) rectangle (171.07, 74.87);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07, 72.11) rectangle (173.84, 74.87);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (173.84, 72.11) rectangle (176.60, 74.87);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (176.60, 72.11) rectangle (179.36, 74.87);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36, 72.11) rectangle (182.12, 74.87);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12, 72.11) rectangle (184.88, 74.87);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88, 72.11) rectangle (187.65, 74.87);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (187.65, 72.11) rectangle (190.41, 74.87);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (190.41, 72.11) rectangle (193.17, 74.87);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17, 72.11) rectangle (195.93, 74.87);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93, 72.11) rectangle (198.69, 74.87);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69, 72.11) rectangle (201.46, 74.87);
\path[fill=fillColor] (201.46, 72.11) rectangle (204.22, 74.87);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22, 72.11) rectangle (206.98, 74.87);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (206.98, 72.11) rectangle (209.74, 74.87);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (209.74, 72.11) rectangle (212.50, 74.87);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (212.50, 72.11) rectangle (215.26, 74.87);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26, 72.11) rectangle (218.03, 74.87);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17, 74.87) rectangle (137.93, 77.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93, 74.87) rectangle (140.69, 77.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (140.69, 74.87) rectangle (143.45, 77.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45, 74.87) rectangle (146.22, 77.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (146.22, 74.87) rectangle (148.98, 77.64);
\path[fill=fillColor] (148.98, 74.87) rectangle (151.74, 77.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (151.74, 74.87) rectangle (154.50, 77.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (154.50, 74.87) rectangle (157.26, 77.64);
\path[fill=fillColor] (157.26, 74.87) rectangle (160.03, 77.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (160.03, 74.87) rectangle (162.79, 77.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79, 74.87) rectangle (165.55, 77.64);
\path[fill=fillColor] (165.55, 74.87) rectangle (168.31, 77.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (168.31, 74.87) rectangle (171.07, 77.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07, 74.87) rectangle (173.84, 77.64);
\path[fill=fillColor] (173.84, 74.87) rectangle (176.60, 77.64);
\path[fill=fillColor] (176.60, 74.87) rectangle (179.36, 77.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (179.36, 74.87) rectangle (182.12, 77.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12, 74.87) rectangle (184.88, 77.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (184.88, 74.87) rectangle (187.65, 77.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65, 74.87) rectangle (190.41, 77.64);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (190.41, 74.87) rectangle (193.17, 77.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17, 74.87) rectangle (195.93, 77.64);
\path[fill=fillColor] (195.93, 74.87) rectangle (198.69, 77.64);
\path[fill=fillColor] (198.69, 74.87) rectangle (201.46, 77.64);
\path[fill=fillColor] (201.46, 74.87) rectangle (204.22, 77.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22, 74.87) rectangle (206.98, 77.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98, 74.87) rectangle (209.74, 77.64);
\path[fill=fillColor] (209.74, 74.87) rectangle (212.50, 77.64);
\path[fill=fillColor] (212.50, 74.87) rectangle (215.26, 77.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26, 74.87) rectangle (218.03, 77.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17, 77.64) rectangle (137.93, 80.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93, 77.64) rectangle (140.69, 80.40);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (140.69, 77.64) rectangle (143.45, 80.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45, 77.64) rectangle (146.22, 80.40);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (146.22, 77.64) rectangle (148.98, 80.40);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (148.98, 77.64) rectangle (151.74, 80.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74, 77.64) rectangle (154.50, 80.40);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (154.50, 77.64) rectangle (157.26, 80.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (157.26, 77.64) rectangle (160.03, 80.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03, 77.64) rectangle (162.79, 80.40);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (162.79, 77.64) rectangle (165.55, 80.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55, 77.64) rectangle (168.31, 80.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31, 77.64) rectangle (171.07, 80.40);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (171.07, 77.64) rectangle (173.84, 80.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84, 77.64) rectangle (176.60, 80.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60, 77.64) rectangle (179.36, 80.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (179.36, 77.64) rectangle (182.12, 80.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12, 77.64) rectangle (184.88, 80.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88, 77.64) rectangle (187.65, 80.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (187.65, 77.64) rectangle (190.41, 80.40);
\path[fill=fillColor] (190.41, 77.64) rectangle (193.17, 80.40);
\path[fill=fillColor] (193.17, 77.64) rectangle (195.93, 80.40);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (195.93, 77.64) rectangle (198.69, 80.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (198.69, 77.64) rectangle (201.46, 80.40);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (201.46, 77.64) rectangle (204.22, 80.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22, 77.64) rectangle (206.98, 80.40);
\path[fill=fillColor] (206.98, 77.64) rectangle (209.74, 80.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74, 77.64) rectangle (212.50, 80.40);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (212.50, 77.64) rectangle (215.26, 80.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26, 77.64) rectangle (218.03, 80.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17, 80.40) rectangle (137.93, 83.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93, 80.40) rectangle (140.69, 83.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69, 80.40) rectangle (143.45, 83.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45, 80.40) rectangle (146.22, 83.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22, 80.40) rectangle (148.98, 83.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98, 80.40) rectangle (151.74, 83.16);
\path[fill=fillColor] (151.74, 80.40) rectangle (154.50, 83.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50, 80.40) rectangle (157.26, 83.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26, 80.40) rectangle (160.03, 83.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (160.03, 80.40) rectangle (162.79, 83.16);
\path[fill=fillColor] (162.79, 80.40) rectangle (165.55, 83.16);
\path[fill=fillColor] (165.55, 80.40) rectangle (168.31, 83.16);
\path[fill=fillColor] (168.31, 80.40) rectangle (171.07, 83.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07, 80.40) rectangle (173.84, 83.16);
\path[fill=fillColor] (173.84, 80.40) rectangle (176.60, 83.16);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (176.60, 80.40) rectangle (179.36, 83.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36, 80.40) rectangle (182.12, 83.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12, 80.40) rectangle (184.88, 83.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88, 80.40) rectangle (187.65, 83.16);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (187.65, 80.40) rectangle (190.41, 83.16);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (190.41, 80.40) rectangle (193.17, 83.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17, 80.40) rectangle (195.93, 83.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93, 80.40) rectangle (198.69, 83.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69, 80.40) rectangle (201.46, 83.16);
\path[fill=fillColor] (201.46, 80.40) rectangle (204.22, 83.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (204.22, 80.40) rectangle (206.98, 83.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98, 80.40) rectangle (209.74, 83.16);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (209.74, 80.40) rectangle (212.50, 83.16);
\path[fill=fillColor] (212.50, 80.40) rectangle (215.26, 83.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26, 80.40) rectangle (218.03, 83.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17, 83.16) rectangle (137.93, 85.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93, 83.16) rectangle (140.69, 85.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69, 83.16) rectangle (143.45, 85.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45, 83.16) rectangle (146.22, 85.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22, 83.16) rectangle (148.98, 85.92);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (148.98, 83.16) rectangle (151.74, 85.92);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (151.74, 83.16) rectangle (154.50, 85.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50, 83.16) rectangle (157.26, 85.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26, 83.16) rectangle (160.03, 85.92);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (160.03, 83.16) rectangle (162.79, 85.92);
\path[fill=fillColor] (162.79, 83.16) rectangle (165.55, 85.92);
\path[fill=fillColor] (165.55, 83.16) rectangle (168.31, 85.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (168.31, 83.16) rectangle (171.07, 85.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07, 83.16) rectangle (173.84, 85.92);
\path[fill=fillColor] (173.84, 83.16) rectangle (176.60, 85.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60, 83.16) rectangle (179.36, 85.92);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (179.36, 83.16) rectangle (182.12, 85.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12, 83.16) rectangle (184.88, 85.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88, 83.16) rectangle (187.65, 85.92);
\path[fill=fillColor] (187.65, 83.16) rectangle (190.41, 85.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41, 83.16) rectangle (193.17, 85.92);
\path[fill=fillColor] (193.17, 83.16) rectangle (195.93, 85.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93, 83.16) rectangle (198.69, 85.92);
\path[fill=fillColor] (198.69, 83.16) rectangle (201.46, 85.92);
\path[fill=fillColor] (201.46, 83.16) rectangle (204.22, 85.92);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (204.22, 83.16) rectangle (206.98, 85.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98, 83.16) rectangle (209.74, 85.92);
\path[fill=fillColor] (209.74, 83.16) rectangle (212.50, 85.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50, 83.16) rectangle (215.26, 85.92);
\path[fill=fillColor] (215.26, 83.16) rectangle (218.03, 85.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (135.17, 85.92) rectangle (137.93, 88.68);
\path[fill=fillColor] (137.93, 85.92) rectangle (140.69, 88.68);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (140.69, 85.92) rectangle (143.45, 88.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45, 85.92) rectangle (146.22, 88.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22, 85.92) rectangle (148.98, 88.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98, 85.92) rectangle (151.74, 88.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74, 85.92) rectangle (154.50, 88.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50, 85.92) rectangle (157.26, 88.68);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (157.26, 85.92) rectangle (160.03, 88.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03, 85.92) rectangle (162.79, 88.68);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (162.79, 85.92) rectangle (165.55, 88.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55, 85.92) rectangle (168.31, 88.68);
\path[fill=fillColor] (168.31, 85.92) rectangle (171.07, 88.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07, 85.92) rectangle (173.84, 88.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (173.84, 85.92) rectangle (176.60, 88.68);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (176.60, 85.92) rectangle (179.36, 88.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36, 85.92) rectangle (182.12, 88.68);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12, 85.92) rectangle (184.88, 88.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88, 85.92) rectangle (187.65, 88.68);
\path[fill=fillColor] (187.65, 85.92) rectangle (190.41, 88.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41, 85.92) rectangle (193.17, 88.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (193.17, 85.92) rectangle (195.93, 88.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93, 85.92) rectangle (198.69, 88.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (198.69, 85.92) rectangle (201.46, 88.68);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (201.46, 85.92) rectangle (204.22, 88.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22, 85.92) rectangle (206.98, 88.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98, 85.92) rectangle (209.74, 88.68);
\path[fill=fillColor] (209.74, 85.92) rectangle (212.50, 88.68);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (212.50, 85.92) rectangle (215.26, 88.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26, 85.92) rectangle (218.03, 88.68);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (135.17, 88.68) rectangle (137.93, 91.44);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (137.93, 88.68) rectangle (140.69, 91.44);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69, 88.68) rectangle (143.45, 91.44);
\path[fill=fillColor] (143.45, 88.68) rectangle (146.22, 91.44);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22, 88.68) rectangle (148.98, 91.44);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (148.98, 88.68) rectangle (151.74, 91.44);
\path[fill=fillColor] (151.74, 88.68) rectangle (154.50, 91.44);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50, 88.68) rectangle (157.26, 91.44);
\path[fill=fillColor] (157.26, 88.68) rectangle (160.03, 91.44);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03, 88.68) rectangle (162.79, 91.44);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79, 88.68) rectangle (165.55, 91.44);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55, 88.68) rectangle (168.31, 91.44);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31, 88.68) rectangle (171.07, 91.44);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07, 88.68) rectangle (173.84, 91.44);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (173.84, 88.68) rectangle (176.60, 91.44);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60, 88.68) rectangle (179.36, 91.44);
\path[fill=fillColor] (179.36, 88.68) rectangle (182.12, 91.44);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12, 88.68) rectangle (184.88, 91.44);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (184.88, 88.68) rectangle (187.65, 91.44);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (187.65, 88.68) rectangle (190.41, 91.44);
\path[fill=fillColor] (190.41, 88.68) rectangle (193.17, 91.44);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (193.17, 88.68) rectangle (195.93, 91.44);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93, 88.68) rectangle (198.69, 91.44);
\path[fill=fillColor] (198.69, 88.68) rectangle (201.46, 91.44);
\path[fill=fillColor] (201.46, 88.68) rectangle (204.22, 91.44);
\path[fill=fillColor] (204.22, 88.68) rectangle (206.98, 91.44);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (206.98, 88.68) rectangle (209.74, 91.44);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74, 88.68) rectangle (212.50, 91.44);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (212.50, 88.68) rectangle (215.26, 91.44);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26, 88.68) rectangle (218.03, 91.44);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17, 91.44) rectangle (137.93, 94.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93, 91.44) rectangle (140.69, 94.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69, 91.44) rectangle (143.45, 94.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45, 91.44) rectangle (146.22, 94.21);
\path[fill=fillColor] (146.22, 91.44) rectangle (148.98, 94.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98, 91.44) rectangle (151.74, 94.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74, 91.44) rectangle (154.50, 94.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50, 91.44) rectangle (157.26, 94.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26, 91.44) rectangle (160.03, 94.21);
\path[fill=fillColor] (160.03, 91.44) rectangle (162.79, 94.21);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (162.79, 91.44) rectangle (165.55, 94.21);
\path[fill=fillColor] (165.55, 91.44) rectangle (168.31, 94.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31, 91.44) rectangle (171.07, 94.21);
\path[fill=fillColor] (171.07, 91.44) rectangle (173.84, 94.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (173.84, 91.44) rectangle (176.60, 94.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60, 91.44) rectangle (179.36, 94.21);
\path[fill=fillColor] (179.36, 91.44) rectangle (182.12, 94.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (182.12, 91.44) rectangle (184.88, 94.21);
\path[fill=fillColor] (184.88, 91.44) rectangle (187.65, 94.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65, 91.44) rectangle (190.41, 94.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41, 91.44) rectangle (193.17, 94.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17, 91.44) rectangle (195.93, 94.21);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (195.93, 91.44) rectangle (198.69, 94.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (198.69, 91.44) rectangle (201.46, 94.21);
\path[fill=fillColor] (201.46, 91.44) rectangle (204.22, 94.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22, 91.44) rectangle (206.98, 94.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98, 91.44) rectangle (209.74, 94.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74, 91.44) rectangle (212.50, 94.21);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (212.50, 91.44) rectangle (215.26, 94.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26, 91.44) rectangle (218.03, 94.21);
\path[fill=fillColor] (135.17, 94.21) rectangle (137.93, 96.97);
\path[fill=fillColor] (137.93, 94.21) rectangle (140.69, 96.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69, 94.21) rectangle (143.45, 96.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45, 94.21) rectangle (146.22, 96.97);
\path[fill=fillColor] (146.22, 94.21) rectangle (148.98, 96.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98, 94.21) rectangle (151.74, 96.97);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (151.74, 94.21) rectangle (154.50, 96.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50, 94.21) rectangle (157.26, 96.97);
\path[fill=fillColor] (157.26, 94.21) rectangle (160.03, 96.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (160.03, 94.21) rectangle (162.79, 96.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79, 94.21) rectangle (165.55, 96.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55, 94.21) rectangle (168.31, 96.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31, 94.21) rectangle (171.07, 96.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (171.07, 94.21) rectangle (173.84, 96.97);
\path[fill=fillColor] (173.84, 94.21) rectangle (176.60, 96.97);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (176.60, 94.21) rectangle (179.36, 96.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (179.36, 94.21) rectangle (182.12, 96.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (182.12, 94.21) rectangle (184.88, 96.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88, 94.21) rectangle (187.65, 96.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65, 94.21) rectangle (190.41, 96.97);
\path[fill=fillColor] (190.41, 94.21) rectangle (193.17, 96.97);
\path[fill=fillColor] (193.17, 94.21) rectangle (195.93, 96.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93, 94.21) rectangle (198.69, 96.97);
\path[fill=fillColor] (198.69, 94.21) rectangle (201.46, 96.97);
\path[fill=fillColor] (201.46, 94.21) rectangle (204.22, 96.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22, 94.21) rectangle (206.98, 96.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98, 94.21) rectangle (209.74, 96.97);
\path[fill=fillColor] (209.74, 94.21) rectangle (212.50, 96.97);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (212.50, 94.21) rectangle (215.26, 96.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26, 94.21) rectangle (218.03, 96.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (135.17, 96.97) rectangle (137.93, 99.73);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (137.93, 96.97) rectangle (140.69, 99.73);
\path[fill=fillColor] (140.69, 96.97) rectangle (143.45, 99.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45, 96.97) rectangle (146.22, 99.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22, 96.97) rectangle (148.98, 99.73);
\path[fill=fillColor] (148.98, 96.97) rectangle (151.74, 99.73);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (151.74, 96.97) rectangle (154.50, 99.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50, 96.97) rectangle (157.26, 99.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26, 96.97) rectangle (160.03, 99.73);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (160.03, 96.97) rectangle (162.79, 99.73);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (162.79, 96.97) rectangle (165.55, 99.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55, 96.97) rectangle (168.31, 99.73);
\path[fill=fillColor] (168.31, 96.97) rectangle (171.07, 99.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07, 96.97) rectangle (173.84, 99.73);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (173.84, 96.97) rectangle (176.60, 99.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60, 96.97) rectangle (179.36, 99.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (179.36, 96.97) rectangle (182.12, 99.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12, 96.97) rectangle (184.88, 99.73);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (184.88, 96.97) rectangle (187.65, 99.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (187.65, 96.97) rectangle (190.41, 99.73);
\path[fill=fillColor] (190.41, 96.97) rectangle (193.17, 99.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (193.17, 96.97) rectangle (195.93, 99.73);
\path[fill=fillColor] (195.93, 96.97) rectangle (198.69, 99.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69, 96.97) rectangle (201.46, 99.73);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (201.46, 96.97) rectangle (204.22, 99.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22, 96.97) rectangle (206.98, 99.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98, 96.97) rectangle (209.74, 99.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74, 96.97) rectangle (212.50, 99.73);
\path[fill=fillColor] (212.50, 96.97) rectangle (215.26, 99.73);
\path[fill=fillColor] (215.26, 96.97) rectangle (218.03, 99.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17, 99.73) rectangle (137.93,102.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93, 99.73) rectangle (140.69,102.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69, 99.73) rectangle (143.45,102.49);
\path[fill=fillColor] (143.45, 99.73) rectangle (146.22,102.49);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (146.22, 99.73) rectangle (148.98,102.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98, 99.73) rectangle (151.74,102.49);
\path[fill=fillColor] (151.74, 99.73) rectangle (154.50,102.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50, 99.73) rectangle (157.26,102.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26, 99.73) rectangle (160.03,102.49);
\path[fill=fillColor] (160.03, 99.73) rectangle (162.79,102.49);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79, 99.73) rectangle (165.55,102.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55, 99.73) rectangle (168.31,102.49);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (168.31, 99.73) rectangle (171.07,102.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07, 99.73) rectangle (173.84,102.49);
\path[fill=fillColor] (173.84, 99.73) rectangle (176.60,102.49);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60, 99.73) rectangle (179.36,102.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36, 99.73) rectangle (182.12,102.49);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12, 99.73) rectangle (184.88,102.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88, 99.73) rectangle (187.65,102.49);
\path[fill=fillColor] (187.65, 99.73) rectangle (190.41,102.49);
\path[fill=fillColor] (190.41, 99.73) rectangle (193.17,102.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17, 99.73) rectangle (195.93,102.49);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (195.93, 99.73) rectangle (198.69,102.49);
\path[fill=fillColor] (198.69, 99.73) rectangle (201.46,102.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46, 99.73) rectangle (204.22,102.49);
\path[fill=fillColor] (204.22, 99.73) rectangle (206.98,102.49);
\path[fill=fillColor] (206.98, 99.73) rectangle (209.74,102.49);
\path[fill=fillColor] (209.74, 99.73) rectangle (212.50,102.49);
\path[fill=fillColor] (212.50, 99.73) rectangle (215.26,102.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26, 99.73) rectangle (218.03,102.49);
\path[fill=fillColor] (135.17,102.49) rectangle (137.93,105.25);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93,102.49) rectangle (140.69,105.25);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (140.69,102.49) rectangle (143.45,105.25);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (143.45,102.49) rectangle (146.22,105.25);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (146.22,102.49) rectangle (148.98,105.25);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,102.49) rectangle (151.74,105.25);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (151.74,102.49) rectangle (154.50,105.25);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,102.49) rectangle (157.26,105.25);
\path[fill=fillColor] (157.26,102.49) rectangle (160.03,105.25);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03,102.49) rectangle (162.79,105.25);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79,102.49) rectangle (165.55,105.25);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (165.55,102.49) rectangle (168.31,105.25);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,102.49) rectangle (171.07,105.25);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,102.49) rectangle (173.84,105.25);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (173.84,102.49) rectangle (176.60,105.25);
\path[fill=fillColor] (176.60,102.49) rectangle (179.36,105.25);
\path[fill=fillColor] (179.36,102.49) rectangle (182.12,105.25);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,102.49) rectangle (184.88,105.25);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (184.88,102.49) rectangle (187.65,105.25);
\path[fill=fillColor] (187.65,102.49) rectangle (190.41,105.25);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41,102.49) rectangle (193.17,105.25);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (193.17,102.49) rectangle (195.93,105.25);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93,102.49) rectangle (198.69,105.25);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (198.69,102.49) rectangle (201.46,105.25);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,102.49) rectangle (204.22,105.25);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,102.49) rectangle (206.98,105.25);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,102.49) rectangle (209.74,105.25);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (209.74,102.49) rectangle (212.50,105.25);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (212.50,102.49) rectangle (215.26,105.25);
\path[fill=fillColor] (215.26,102.49) rectangle (218.03,105.25);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,105.25) rectangle (137.93,108.02);
\path[fill=fillColor] (137.93,105.25) rectangle (140.69,108.02);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (140.69,105.25) rectangle (143.45,108.02);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (143.45,105.25) rectangle (146.22,108.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (146.22,105.25) rectangle (148.98,108.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,105.25) rectangle (151.74,108.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,105.25) rectangle (154.50,108.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,105.25) rectangle (157.26,108.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26,105.25) rectangle (160.03,108.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,105.25) rectangle (162.79,108.02);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (162.79,105.25) rectangle (165.55,108.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,105.25) rectangle (168.31,108.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,105.25) rectangle (171.07,108.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,105.25) rectangle (173.84,108.02);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (173.84,105.25) rectangle (176.60,108.02);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (176.60,105.25) rectangle (179.36,108.02);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (179.36,105.25) rectangle (182.12,108.02);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (182.12,105.25) rectangle (184.88,108.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,105.25) rectangle (187.65,108.02);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (187.65,105.25) rectangle (190.41,108.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,105.25) rectangle (193.17,108.02);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (193.17,105.25) rectangle (195.93,108.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,105.25) rectangle (198.69,108.02);
\path[fill=fillColor] (198.69,105.25) rectangle (201.46,108.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,105.25) rectangle (204.22,108.02);
\path[fill=fillColor] (204.22,105.25) rectangle (206.98,108.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,105.25) rectangle (209.74,108.02);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (209.74,105.25) rectangle (212.50,108.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,105.25) rectangle (215.26,108.02);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (215.26,105.25) rectangle (218.03,108.02);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (135.17,108.02) rectangle (137.93,110.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (137.93,108.02) rectangle (140.69,110.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,108.02) rectangle (143.45,110.78);
\path[fill=fillColor] (143.45,108.02) rectangle (146.22,110.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22,108.02) rectangle (148.98,110.78);
\path[fill=fillColor] (148.98,108.02) rectangle (151.74,110.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (151.74,108.02) rectangle (154.50,110.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,108.02) rectangle (157.26,110.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26,108.02) rectangle (160.03,110.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (160.03,108.02) rectangle (162.79,110.78);
\path[fill=fillColor] (162.79,108.02) rectangle (165.55,110.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55,108.02) rectangle (168.31,110.78);
\path[fill=fillColor] (168.31,108.02) rectangle (171.07,110.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,108.02) rectangle (173.84,110.78);
\path[fill=fillColor] (173.84,108.02) rectangle (176.60,110.78);
\path[fill=fillColor] (176.60,108.02) rectangle (179.36,110.78);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (179.36,108.02) rectangle (182.12,110.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (182.12,108.02) rectangle (184.88,110.78);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (184.88,108.02) rectangle (187.65,110.78);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (187.65,108.02) rectangle (190.41,110.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,108.02) rectangle (193.17,110.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,108.02) rectangle (195.93,110.78);
\path[fill=fillColor] (195.93,108.02) rectangle (198.69,110.78);
\path[fill=fillColor] (198.69,108.02) rectangle (201.46,110.78);
\path[fill=fillColor] (201.46,108.02) rectangle (204.22,110.78);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (204.22,108.02) rectangle (206.98,110.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,108.02) rectangle (209.74,110.78);
\path[fill=fillColor] (209.74,108.02) rectangle (212.50,110.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (212.50,108.02) rectangle (215.26,110.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,108.02) rectangle (218.03,110.78);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (135.17,110.78) rectangle (137.93,113.54);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (137.93,110.78) rectangle (140.69,113.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,110.78) rectangle (143.45,113.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (143.45,110.78) rectangle (146.22,113.54);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (146.22,110.78) rectangle (148.98,113.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,110.78) rectangle (151.74,113.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (151.74,110.78) rectangle (154.50,113.54);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (154.50,110.78) rectangle (157.26,113.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,110.78) rectangle (160.03,113.54);
\path[fill=fillColor] (160.03,110.78) rectangle (162.79,113.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,110.78) rectangle (165.55,113.54);
\path[fill=fillColor] (165.55,110.78) rectangle (168.31,113.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,110.78) rectangle (171.07,113.54);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (171.07,110.78) rectangle (173.84,113.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,110.78) rectangle (176.60,113.54);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (176.60,110.78) rectangle (179.36,113.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,110.78) rectangle (182.12,113.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12,110.78) rectangle (184.88,113.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,110.78) rectangle (187.65,113.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,110.78) rectangle (190.41,113.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,110.78) rectangle (193.17,113.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,110.78) rectangle (195.93,113.54);
\path[fill=fillColor] (195.93,110.78) rectangle (198.69,113.54);
\path[fill=fillColor] (198.69,110.78) rectangle (201.46,113.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,110.78) rectangle (204.22,113.54);
\path[fill=fillColor] (204.22,110.78) rectangle (206.98,113.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,110.78) rectangle (209.74,113.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,110.78) rectangle (212.50,113.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (212.50,110.78) rectangle (215.26,113.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,110.78) rectangle (218.03,113.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,113.54) rectangle (137.93,116.30);
\path[fill=fillColor] (137.93,113.54) rectangle (140.69,116.30);
\path[fill=fillColor] (140.69,113.54) rectangle (143.45,116.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,113.54) rectangle (146.22,116.30);
\path[fill=fillColor] (146.22,113.54) rectangle (148.98,116.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,113.54) rectangle (151.74,116.30);
\path[fill=fillColor] (151.74,113.54) rectangle (154.50,116.30);
\path[fill=fillColor] (154.50,113.54) rectangle (157.26,116.30);
\path[fill=fillColor] (157.26,113.54) rectangle (160.03,116.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (160.03,113.54) rectangle (162.79,116.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,113.54) rectangle (165.55,116.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,113.54) rectangle (168.31,116.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (168.31,113.54) rectangle (171.07,116.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,113.54) rectangle (173.84,116.30);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (173.84,113.54) rectangle (176.60,116.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,113.54) rectangle (179.36,116.30);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (179.36,113.54) rectangle (182.12,116.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12,113.54) rectangle (184.88,116.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,113.54) rectangle (187.65,116.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,113.54) rectangle (190.41,116.30);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (190.41,113.54) rectangle (193.17,116.30);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (193.17,113.54) rectangle (195.93,116.30);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (195.93,113.54) rectangle (198.69,116.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,113.54) rectangle (201.46,116.30);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (201.46,113.54) rectangle (204.22,116.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,113.54) rectangle (206.98,116.30);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (206.98,113.54) rectangle (209.74,116.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,113.54) rectangle (212.50,116.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,113.54) rectangle (215.26,116.30);
\path[fill=fillColor] (215.26,113.54) rectangle (218.03,116.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (135.17,116.30) rectangle (137.93,119.06);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (137.93,116.30) rectangle (140.69,119.06);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,116.30) rectangle (143.45,119.06);
\path[fill=fillColor] (143.45,116.30) rectangle (146.22,119.06);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (146.22,116.30) rectangle (148.98,119.06);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,116.30) rectangle (151.74,119.06);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (151.74,116.30) rectangle (154.50,119.06);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (154.50,116.30) rectangle (157.26,119.06);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,116.30) rectangle (160.03,119.06);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (160.03,116.30) rectangle (162.79,119.06);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,116.30) rectangle (165.55,119.06);
\path[fill=fillColor] (165.55,116.30) rectangle (168.31,119.06);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (168.31,116.30) rectangle (171.07,119.06);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,116.30) rectangle (173.84,119.06);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,116.30) rectangle (176.60,119.06);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60,116.30) rectangle (179.36,119.06);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (179.36,116.30) rectangle (182.12,119.06);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,116.30) rectangle (184.88,119.06);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,116.30) rectangle (187.65,119.06);
\path[fill=fillColor] (187.65,116.30) rectangle (190.41,119.06);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (190.41,116.30) rectangle (193.17,119.06);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,116.30) rectangle (195.93,119.06);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (195.93,116.30) rectangle (198.69,119.06);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,116.30) rectangle (201.46,119.06);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (201.46,116.30) rectangle (204.22,119.06);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (204.22,116.30) rectangle (206.98,119.06);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,116.30) rectangle (209.74,119.06);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,116.30) rectangle (212.50,119.06);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (212.50,116.30) rectangle (215.26,119.06);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26,116.30) rectangle (218.03,119.06);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (135.17,119.06) rectangle (137.93,121.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,119.06) rectangle (140.69,121.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,119.06) rectangle (143.45,121.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,119.06) rectangle (146.22,121.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22,119.06) rectangle (148.98,121.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,119.06) rectangle (151.74,121.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,119.06) rectangle (154.50,121.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,119.06) rectangle (157.26,121.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26,119.06) rectangle (160.03,121.83);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (160.03,119.06) rectangle (162.79,121.83);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (162.79,119.06) rectangle (165.55,121.83);
\path[fill=fillColor] (165.55,119.06) rectangle (168.31,121.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,119.06) rectangle (171.07,121.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,119.06) rectangle (173.84,121.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (173.84,119.06) rectangle (176.60,121.83);
\path[fill=fillColor] (176.60,119.06) rectangle (179.36,121.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,119.06) rectangle (182.12,121.83);
\path[fill=fillColor] (182.12,119.06) rectangle (184.88,121.83);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (184.88,119.06) rectangle (187.65,121.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,119.06) rectangle (190.41,121.83);
\path[fill=fillColor] (190.41,119.06) rectangle (193.17,121.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,119.06) rectangle (195.93,121.83);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (195.93,119.06) rectangle (198.69,121.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (198.69,119.06) rectangle (201.46,121.83);
\path[fill=fillColor] (201.46,119.06) rectangle (204.22,121.83);
\path[fill=fillColor] (204.22,119.06) rectangle (206.98,121.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,119.06) rectangle (209.74,121.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (209.74,119.06) rectangle (212.50,121.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,119.06) rectangle (215.26,121.83);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (215.26,119.06) rectangle (218.03,121.83);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (135.17,121.83) rectangle (137.93,124.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,121.83) rectangle (140.69,124.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,121.83) rectangle (143.45,124.59);
\path[fill=fillColor] (143.45,121.83) rectangle (146.22,124.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22,121.83) rectangle (148.98,124.59);
\path[fill=fillColor] (148.98,121.83) rectangle (151.74,124.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,121.83) rectangle (154.50,124.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,121.83) rectangle (157.26,124.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,121.83) rectangle (160.03,124.59);
\path[fill=fillColor] (160.03,121.83) rectangle (162.79,124.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (162.79,121.83) rectangle (165.55,124.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,121.83) rectangle (168.31,124.59);
\path[fill=fillColor] (168.31,121.83) rectangle (171.07,124.59);
\path[fill=fillColor] (171.07,121.83) rectangle (173.84,124.59);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (173.84,121.83) rectangle (176.60,124.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60,121.83) rectangle (179.36,124.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,121.83) rectangle (182.12,124.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12,121.83) rectangle (184.88,124.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,121.83) rectangle (187.65,124.59);
\path[fill=fillColor] (187.65,121.83) rectangle (190.41,124.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,121.83) rectangle (193.17,124.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,121.83) rectangle (195.93,124.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,121.83) rectangle (198.69,124.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (198.69,121.83) rectangle (201.46,124.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,121.83) rectangle (204.22,124.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,121.83) rectangle (206.98,124.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,121.83) rectangle (209.74,124.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (209.74,121.83) rectangle (212.50,124.59);
\path[fill=fillColor] (212.50,121.83) rectangle (215.26,124.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,121.83) rectangle (218.03,124.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (135.17,124.59) rectangle (137.93,127.35);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (137.93,124.59) rectangle (140.69,127.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,124.59) rectangle (143.45,127.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,124.59) rectangle (146.22,127.35);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (146.22,124.59) rectangle (148.98,127.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,124.59) rectangle (151.74,127.35);
\path[fill=fillColor] (151.74,124.59) rectangle (154.50,127.35);
\path[fill=fillColor] (154.50,124.59) rectangle (157.26,127.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,124.59) rectangle (160.03,127.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (160.03,124.59) rectangle (162.79,127.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79,124.59) rectangle (165.55,127.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55,124.59) rectangle (168.31,127.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (168.31,124.59) rectangle (171.07,127.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,124.59) rectangle (173.84,127.35);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (173.84,124.59) rectangle (176.60,127.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60,124.59) rectangle (179.36,127.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,124.59) rectangle (182.12,127.35);
\path[fill=fillColor] (182.12,124.59) rectangle (184.88,127.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (184.88,124.59) rectangle (187.65,127.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,124.59) rectangle (190.41,127.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41,124.59) rectangle (193.17,127.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (193.17,124.59) rectangle (195.93,127.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93,124.59) rectangle (198.69,127.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (198.69,124.59) rectangle (201.46,127.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,124.59) rectangle (204.22,127.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22,124.59) rectangle (206.98,127.35);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (206.98,124.59) rectangle (209.74,127.35);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (209.74,124.59) rectangle (212.50,127.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (212.50,124.59) rectangle (215.26,127.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26,124.59) rectangle (218.03,127.35);
\path[fill=fillColor] (135.17,127.35) rectangle (137.93,130.11);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (137.93,127.35) rectangle (140.69,130.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,127.35) rectangle (143.45,130.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,127.35) rectangle (146.22,130.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,127.35) rectangle (148.98,130.11);
\path[fill=fillColor] (148.98,127.35) rectangle (151.74,130.11);
\path[fill=fillColor] (151.74,127.35) rectangle (154.50,130.11);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (154.50,127.35) rectangle (157.26,130.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,127.35) rectangle (160.03,130.11);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (160.03,127.35) rectangle (162.79,130.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,127.35) rectangle (165.55,130.11);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (165.55,127.35) rectangle (168.31,130.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,127.35) rectangle (171.07,130.11);
\path[fill=fillColor] (171.07,127.35) rectangle (173.84,130.11);
\path[fill=fillColor] (173.84,127.35) rectangle (176.60,130.11);
\path[fill=fillColor] (176.60,127.35) rectangle (179.36,130.11);
\path[fill=fillColor] (179.36,127.35) rectangle (182.12,130.11);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12,127.35) rectangle (184.88,130.11);
\path[fill=fillColor] (184.88,127.35) rectangle (187.65,130.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,127.35) rectangle (190.41,130.11);
\path[fill=fillColor] (190.41,127.35) rectangle (193.17,130.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,127.35) rectangle (195.93,130.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,127.35) rectangle (198.69,130.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,127.35) rectangle (201.46,130.11);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (201.46,127.35) rectangle (204.22,130.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,127.35) rectangle (206.98,130.11);
\path[fill=fillColor] (206.98,127.35) rectangle (209.74,130.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,127.35) rectangle (212.50,130.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (212.50,127.35) rectangle (215.26,130.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,127.35) rectangle (218.03,130.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,130.11) rectangle (137.93,132.87);
\path[fill=fillColor] (137.93,130.11) rectangle (140.69,132.87);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,130.11) rectangle (143.45,132.87);
\path[fill=fillColor] (143.45,130.11) rectangle (146.22,132.87);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (146.22,130.11) rectangle (148.98,132.87);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,130.11) rectangle (151.74,132.87);
\path[fill=fillColor] (151.74,130.11) rectangle (154.50,132.87);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (154.50,130.11) rectangle (157.26,132.87);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,130.11) rectangle (160.03,132.87);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03,130.11) rectangle (162.79,132.87);
\path[fill=fillColor] (162.79,130.11) rectangle (165.55,132.87);
\path[fill=fillColor] (165.55,130.11) rectangle (168.31,132.87);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,130.11) rectangle (171.07,132.87);
\path[fill=fillColor] (171.07,130.11) rectangle (173.84,132.87);
\path[fill=fillColor] (173.84,130.11) rectangle (176.60,132.87);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60,130.11) rectangle (179.36,132.87);
\path[fill=fillColor] (179.36,130.11) rectangle (182.12,132.87);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12,130.11) rectangle (184.88,132.87);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,130.11) rectangle (187.65,132.87);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,130.11) rectangle (190.41,132.87);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,130.11) rectangle (193.17,132.87);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (193.17,130.11) rectangle (195.93,132.87);
\path[fill=fillColor] (195.93,130.11) rectangle (198.69,132.87);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,130.11) rectangle (201.46,132.87);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (201.46,130.11) rectangle (204.22,132.87);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22,130.11) rectangle (206.98,132.87);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,130.11) rectangle (209.74,132.87);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,130.11) rectangle (212.50,132.87);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (212.50,130.11) rectangle (215.26,132.87);
\path[fill=fillColor] (215.26,130.11) rectangle (218.03,132.87);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (135.17,132.87) rectangle (137.93,135.64);
\path[fill=fillColor] (137.93,132.87) rectangle (140.69,135.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,132.87) rectangle (143.45,135.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (143.45,132.87) rectangle (146.22,135.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,132.87) rectangle (148.98,135.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98,132.87) rectangle (151.74,135.64);\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
\path[fill=fillColor] (151.74,132.87) rectangle (154.50,135.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,132.87) rectangle (157.26,135.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26,132.87) rectangle (160.03,135.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,132.87) rectangle (162.79,135.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,132.87) rectangle (165.55,135.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,132.87) rectangle (168.31,135.64);
\path[fill=fillColor] (168.31,132.87) rectangle (171.07,135.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (171.07,132.87) rectangle (173.84,135.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,132.87) rectangle (176.60,135.64);
\path[fill=fillColor] (176.60,132.87) rectangle (179.36,135.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (179.36,132.87) rectangle (182.12,135.64);
\path[fill=fillColor] (182.12,132.87) rectangle (184.88,135.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,132.87) rectangle (187.65,135.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (187.65,132.87) rectangle (190.41,135.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,132.87) rectangle (193.17,135.64);
\path[fill=fillColor] (193.17,132.87) rectangle (195.93,135.64);
\path[fill=fillColor] (195.93,132.87) rectangle (198.69,135.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (198.69,132.87) rectangle (201.46,135.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (201.46,132.87) rectangle (204.22,135.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,132.87) rectangle (206.98,135.64);
\path[fill=fillColor] (206.98,132.87) rectangle (209.74,135.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,132.87) rectangle (212.50,135.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (212.50,132.87) rectangle (215.26,135.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (215.26,132.87) rectangle (218.03,135.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,135.64) rectangle (137.93,138.40);
\path[fill=fillColor] (137.93,135.64) rectangle (140.69,138.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,135.64) rectangle (143.45,138.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,135.64) rectangle (146.22,138.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (146.22,135.64) rectangle (148.98,138.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,135.64) rectangle (151.74,138.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (151.74,135.64) rectangle (154.50,138.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,135.64) rectangle (157.26,138.40);
\path[fill=fillColor] (157.26,135.64) rectangle (160.03,138.40);
\path[fill=fillColor] (160.03,135.64) rectangle (162.79,138.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,135.64) rectangle (165.55,138.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55,135.64) rectangle (168.31,138.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (168.31,135.64) rectangle (171.07,138.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,135.64) rectangle (173.84,138.40);
\path[fill=fillColor] (173.84,135.64) rectangle (176.60,138.40);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (176.60,135.64) rectangle (179.36,138.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (179.36,135.64) rectangle (182.12,138.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12,135.64) rectangle (184.88,138.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,135.64) rectangle (187.65,138.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,135.64) rectangle (190.41,138.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,135.64) rectangle (193.17,138.40);
\path[fill=fillColor] (193.17,135.64) rectangle (195.93,138.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93,135.64) rectangle (198.69,138.40);
\path[fill=fillColor] (198.69,135.64) rectangle (201.46,138.40);
\path[fill=fillColor] (201.46,135.64) rectangle (204.22,138.40);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (204.22,135.64) rectangle (206.98,138.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,135.64) rectangle (209.74,138.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (209.74,135.64) rectangle (212.50,138.40);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (212.50,135.64) rectangle (215.26,138.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26,135.64) rectangle (218.03,138.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (135.17,138.40) rectangle (137.93,141.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,138.40) rectangle (140.69,141.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,138.40) rectangle (143.45,141.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (143.45,138.40) rectangle (146.22,141.16);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (146.22,138.40) rectangle (148.98,141.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (148.98,138.40) rectangle (151.74,141.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,138.40) rectangle (154.50,141.16);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (154.50,138.40) rectangle (157.26,141.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26,138.40) rectangle (160.03,141.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (160.03,138.40) rectangle (162.79,141.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79,138.40) rectangle (165.55,141.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55,138.40) rectangle (168.31,141.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,138.40) rectangle (171.07,141.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,138.40) rectangle (173.84,141.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,138.40) rectangle (176.60,141.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60,138.40) rectangle (179.36,141.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (179.36,138.40) rectangle (182.12,141.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,138.40) rectangle (184.88,141.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (184.88,138.40) rectangle (187.65,141.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (187.65,138.40) rectangle (190.41,141.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,138.40) rectangle (193.17,141.16);
\path[fill=fillColor] (193.17,138.40) rectangle (195.93,141.16);
\path[fill=fillColor] (195.93,138.40) rectangle (198.69,141.16);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (198.69,138.40) rectangle (201.46,141.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,138.40) rectangle (204.22,141.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (204.22,138.40) rectangle (206.98,141.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,138.40) rectangle (209.74,141.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,138.40) rectangle (212.50,141.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (212.50,138.40) rectangle (215.26,141.16);
\path[fill=fillColor] (215.26,138.40) rectangle (218.03,141.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (135.17,141.16) rectangle (137.93,143.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,141.16) rectangle (140.69,143.92);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (140.69,141.16) rectangle (143.45,143.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,141.16) rectangle (146.22,143.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (146.22,141.16) rectangle (148.98,143.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,141.16) rectangle (151.74,143.92);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (151.74,141.16) rectangle (154.50,143.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,141.16) rectangle (157.26,143.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,141.16) rectangle (160.03,143.92);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (160.03,141.16) rectangle (162.79,143.92);
\path[fill=fillColor] (162.79,141.16) rectangle (165.55,143.92);
\path[fill=fillColor] (165.55,141.16) rectangle (168.31,143.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,141.16) rectangle (171.07,143.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,141.16) rectangle (173.84,143.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (173.84,141.16) rectangle (176.60,143.92);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (176.60,141.16) rectangle (179.36,143.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,141.16) rectangle (182.12,143.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12,141.16) rectangle (184.88,143.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,141.16) rectangle (187.65,143.92);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (187.65,141.16) rectangle (190.41,143.92);
\path[fill=fillColor] (190.41,141.16) rectangle (193.17,143.92);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (193.17,141.16) rectangle (195.93,143.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93,141.16) rectangle (198.69,143.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,141.16) rectangle (201.46,143.92);
\path[fill=fillColor] (201.46,141.16) rectangle (204.22,143.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22,141.16) rectangle (206.98,143.92);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (206.98,141.16) rectangle (209.74,143.92);
\path[fill=fillColor] (209.74,141.16) rectangle (212.50,143.92);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (212.50,141.16) rectangle (215.26,143.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,141.16) rectangle (218.03,143.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,143.92) rectangle (137.93,146.68);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (137.93,143.92) rectangle (140.69,146.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,143.92) rectangle (143.45,146.68);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (143.45,143.92) rectangle (146.22,146.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22,143.92) rectangle (148.98,146.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98,143.92) rectangle (151.74,146.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,143.92) rectangle (154.50,146.68);
\path[fill=fillColor] (154.50,143.92) rectangle (157.26,146.68);
\path[fill=fillColor] (157.26,143.92) rectangle (160.03,146.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03,143.92) rectangle (162.79,146.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79,143.92) rectangle (165.55,146.68);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (165.55,143.92) rectangle (168.31,146.68);
\path[fill=fillColor] (168.31,143.92) rectangle (171.07,146.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,143.92) rectangle (173.84,146.68);
\path[fill=fillColor] (173.84,143.92) rectangle (176.60,146.68);
\path[fill=fillColor] (176.60,143.92) rectangle (179.36,146.68);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (179.36,143.92) rectangle (182.12,146.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12,143.92) rectangle (184.88,146.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (184.88,143.92) rectangle (187.65,146.68);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (187.65,143.92) rectangle (190.41,146.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,143.92) rectangle (193.17,146.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (193.17,143.92) rectangle (195.93,146.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (195.93,143.92) rectangle (198.69,146.68);
\path[fill=fillColor] (198.69,143.92) rectangle (201.46,146.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (201.46,143.92) rectangle (204.22,146.68);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (204.22,143.92) rectangle (206.98,146.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,143.92) rectangle (209.74,146.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,143.92) rectangle (212.50,146.68);
\path[fill=fillColor] (212.50,143.92) rectangle (215.26,146.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26,143.92) rectangle (218.03,146.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,146.68) rectangle (137.93,149.45);
\path[fill=fillColor] (137.93,146.68) rectangle (140.69,149.45);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (140.69,146.68) rectangle (143.45,149.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (143.45,146.68) rectangle (146.22,149.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,146.68) rectangle (148.98,149.45);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98,146.68) rectangle (151.74,149.45);
\path[fill=fillColor] (151.74,146.68) rectangle (154.50,149.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,146.68) rectangle (157.26,149.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,146.68) rectangle (160.03,149.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (160.03,146.68) rectangle (162.79,149.45);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (162.79,146.68) rectangle (165.55,149.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55,146.68) rectangle (168.31,149.45);
\path[fill=fillColor] (168.31,146.68) rectangle (171.07,149.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,146.68) rectangle (173.84,149.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,146.68) rectangle (176.60,149.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (176.60,146.68) rectangle (179.36,149.45);
\path[fill=fillColor] (179.36,146.68) rectangle (182.12,149.45);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12,146.68) rectangle (184.88,149.45);
\path[fill=fillColor] (184.88,146.68) rectangle (187.65,149.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,146.68) rectangle (190.41,149.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41,146.68) rectangle (193.17,149.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (193.17,146.68) rectangle (195.93,149.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (195.93,146.68) rectangle (198.69,149.45);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (198.69,146.68) rectangle (201.46,149.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,146.68) rectangle (204.22,149.45);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (204.22,146.68) rectangle (206.98,149.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,146.68) rectangle (209.74,149.45);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (209.74,146.68) rectangle (212.50,149.45);
\path[fill=fillColor] (212.50,146.68) rectangle (215.26,149.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26,146.68) rectangle (218.03,149.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,149.45) rectangle (137.93,152.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,149.45) rectangle (140.69,152.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,149.45) rectangle (143.45,152.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,149.45) rectangle (146.22,152.21);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (146.22,149.45) rectangle (148.98,152.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,149.45) rectangle (151.74,152.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (151.74,149.45) rectangle (154.50,152.21);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (154.50,149.45) rectangle (157.26,152.21);
\path[fill=fillColor] (157.26,149.45) rectangle (160.03,152.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,149.45) rectangle (162.79,152.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,149.45) rectangle (165.55,152.21);
\path[fill=fillColor] (165.55,149.45) rectangle (168.31,152.21);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (168.31,149.45) rectangle (171.07,152.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (171.07,149.45) rectangle (173.84,152.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,149.45) rectangle (176.60,152.21);
\path[fill=fillColor] (176.60,149.45) rectangle (179.36,152.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (179.36,149.45) rectangle (182.12,152.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,149.45) rectangle (184.88,152.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (184.88,149.45) rectangle (187.65,152.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,149.45) rectangle (190.41,152.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41,149.45) rectangle (193.17,152.21);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (193.17,149.45) rectangle (195.93,152.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (195.93,149.45) rectangle (198.69,152.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,149.45) rectangle (201.46,152.21);
\path[fill=fillColor] (201.46,149.45) rectangle (204.22,152.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (204.22,149.45) rectangle (206.98,152.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,149.45) rectangle (209.74,152.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (209.74,149.45) rectangle (212.50,152.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,149.45) rectangle (215.26,152.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26,149.45) rectangle (218.03,152.21);
\path[fill=fillColor] (135.17,152.21) rectangle (137.93,154.97);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (137.93,152.21) rectangle (140.69,154.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,152.21) rectangle (143.45,154.97);
\path[fill=fillColor] (143.45,152.21) rectangle (146.22,154.97);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (146.22,152.21) rectangle (148.98,154.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98,152.21) rectangle (151.74,154.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,152.21) rectangle (154.50,154.97);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (154.50,152.21) rectangle (157.26,154.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,152.21) rectangle (160.03,154.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,152.21) rectangle (162.79,154.97);
\path[fill=fillColor] (162.79,152.21) rectangle (165.55,154.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55,152.21) rectangle (168.31,154.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,152.21) rectangle (171.07,154.97);
\path[fill=fillColor] (171.07,152.21) rectangle (173.84,154.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (173.84,152.21) rectangle (176.60,154.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,152.21) rectangle (179.36,154.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (179.36,152.21) rectangle (182.12,154.97);
\path[fill=fillColor] (182.12,152.21) rectangle (184.88,154.97);
\path[fill=fillColor] (184.88,152.21) rectangle (187.65,154.97);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (187.65,152.21) rectangle (190.41,154.97);
\path[fill=fillColor] (190.41,152.21) rectangle (193.17,154.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,152.21) rectangle (195.93,154.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,152.21) rectangle (198.69,154.97);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (198.69,152.21) rectangle (201.46,154.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,152.21) rectangle (204.22,154.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,152.21) rectangle (206.98,154.97);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (206.98,152.21) rectangle (209.74,154.97);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (209.74,152.21) rectangle (212.50,154.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (212.50,152.21) rectangle (215.26,154.97);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (215.26,152.21) rectangle (218.03,154.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (135.17,154.97) rectangle (137.93,157.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,154.97) rectangle (140.69,157.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,154.97) rectangle (143.45,157.73);
\path[fill=fillColor] (143.45,154.97) rectangle (146.22,157.73);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (146.22,154.97) rectangle (148.98,157.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,154.97) rectangle (151.74,157.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (151.74,154.97) rectangle (154.50,157.73);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (154.50,154.97) rectangle (157.26,157.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,154.97) rectangle (160.03,157.73);
\path[fill=fillColor] (160.03,154.97) rectangle (162.79,157.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,154.97) rectangle (165.55,157.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,154.97) rectangle (168.31,157.73);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (168.31,154.97) rectangle (171.07,157.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,154.97) rectangle (173.84,157.73);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (173.84,154.97) rectangle (176.60,157.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,154.97) rectangle (179.36,157.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (179.36,154.97) rectangle (182.12,157.73);
\path[fill=fillColor] (182.12,154.97) rectangle (184.88,157.73);
\path[fill=fillColor] (184.88,154.97) rectangle (187.65,157.73);
\path[fill=fillColor] (187.65,154.97) rectangle (190.41,157.73);
\path[fill=fillColor] (190.41,154.97) rectangle (193.17,157.73);
\path[fill=fillColor] (193.17,154.97) rectangle (195.93,157.73);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (195.93,154.97) rectangle (198.69,157.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,154.97) rectangle (201.46,157.73);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (201.46,154.97) rectangle (204.22,157.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,154.97) rectangle (206.98,157.73);
\path[fill=fillColor] (206.98,154.97) rectangle (209.74,157.73);
\path[fill=fillColor] (209.74,154.97) rectangle (212.50,157.73);
\path[fill=fillColor] (212.50,154.97) rectangle (215.26,157.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,154.97) rectangle (218.03,157.73);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (135.17,157.73) rectangle (137.93,160.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,157.73) rectangle (140.69,160.49);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (140.69,157.73) rectangle (143.45,160.49);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (143.45,157.73) rectangle (146.22,160.49);
\path[fill=fillColor] (146.22,157.73) rectangle (148.98,160.49);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98,157.73) rectangle (151.74,160.49);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (151.74,157.73) rectangle (154.50,160.49);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,157.73) rectangle (157.26,160.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26,157.73) rectangle (160.03,160.49);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (160.03,157.73) rectangle (162.79,160.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79,157.73) rectangle (165.55,160.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55,157.73) rectangle (168.31,160.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,157.73) rectangle (171.07,160.49);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (171.07,157.73) rectangle (173.84,160.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (173.84,157.73) rectangle (176.60,160.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,157.73) rectangle (179.36,160.49);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (179.36,157.73) rectangle (182.12,160.49);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (182.12,157.73) rectangle (184.88,160.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,157.73) rectangle (187.65,160.49);
\path[fill=fillColor] (187.65,157.73) rectangle (190.41,160.49);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (190.41,157.73) rectangle (193.17,160.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,157.73) rectangle (195.93,160.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (195.93,157.73) rectangle (198.69,160.49);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (198.69,157.73) rectangle (201.46,160.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,157.73) rectangle (204.22,160.49);
\path[fill=fillColor] (204.22,157.73) rectangle (206.98,160.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,157.73) rectangle (209.74,160.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,157.73) rectangle (212.50,160.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,157.73) rectangle (215.26,160.49);
\path[fill=fillColor] (215.26,157.73) rectangle (218.03,160.49);
\path[fill=fillColor] (135.17,160.49) rectangle (137.93,163.26);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93,160.49) rectangle (140.69,163.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,160.49) rectangle (143.45,163.26);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (143.45,160.49) rectangle (146.22,163.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22,160.49) rectangle (148.98,163.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,160.49) rectangle (151.74,163.26);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (151.74,160.49) rectangle (154.50,163.26);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,160.49) rectangle (157.26,163.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,160.49) rectangle (160.03,163.26);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (160.03,160.49) rectangle (162.79,163.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79,160.49) rectangle (165.55,163.26);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55,160.49) rectangle (168.31,163.26);
\path[fill=fillColor] (168.31,160.49) rectangle (171.07,163.26);
\path[fill=fillColor] (171.07,160.49) rectangle (173.84,163.26);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (173.84,160.49) rectangle (176.60,163.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,160.49) rectangle (179.36,163.26);
\path[fill=fillColor] (179.36,160.49) rectangle (182.12,163.26);
\path[fill=fillColor] (182.12,160.49) rectangle (184.88,163.26);
\path[fill=fillColor] (184.88,160.49) rectangle (187.65,163.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,160.49) rectangle (190.41,163.26);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (190.41,160.49) rectangle (193.17,163.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,160.49) rectangle (195.93,163.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93,160.49) rectangle (198.69,163.26);
\path[fill=fillColor] (198.69,160.49) rectangle (201.46,163.26);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (201.46,160.49) rectangle (204.22,163.26);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (204.22,160.49) rectangle (206.98,163.26);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,160.49) rectangle (209.74,163.26);
\path[fill=fillColor] (209.74,160.49) rectangle (212.50,163.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,160.49) rectangle (215.26,163.26);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (215.26,160.49) rectangle (218.03,163.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,163.26) rectangle (137.93,166.02);
\path[fill=fillColor] (137.93,163.26) rectangle (140.69,166.02);
\path[fill=fillColor] (140.69,163.26) rectangle (143.45,166.02);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (143.45,163.26) rectangle (146.22,166.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (146.22,163.26) rectangle (148.98,166.02);
\path[fill=fillColor] (148.98,163.26) rectangle (151.74,166.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,163.26) rectangle (154.50,166.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,163.26) rectangle (157.26,166.02);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (157.26,163.26) rectangle (160.03,166.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,163.26) rectangle (162.79,166.02);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (162.79,163.26) rectangle (165.55,166.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,163.26) rectangle (168.31,166.02);
\path[fill=fillColor] (168.31,163.26) rectangle (171.07,166.02);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (171.07,163.26) rectangle (173.84,166.02);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (173.84,163.26) rectangle (176.60,166.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,163.26) rectangle (179.36,166.02);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (179.36,163.26) rectangle (182.12,166.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,163.26) rectangle (184.88,166.02);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (184.88,163.26) rectangle (187.65,166.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (187.65,163.26) rectangle (190.41,166.02);
\path[fill=fillColor] (190.41,163.26) rectangle (193.17,166.02);
\path[fill=fillColor] (193.17,163.26) rectangle (195.93,166.02);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (195.93,163.26) rectangle (198.69,166.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (198.69,163.26) rectangle (201.46,166.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,163.26) rectangle (204.22,166.02);
\path[fill=fillColor] (204.22,163.26) rectangle (206.98,166.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,163.26) rectangle (209.74,166.02);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (209.74,163.26) rectangle (212.50,166.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,163.26) rectangle (215.26,166.02);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (215.26,163.26) rectangle (218.03,166.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (135.17,166.02) rectangle (137.93,168.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,166.02) rectangle (140.69,168.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,166.02) rectangle (143.45,168.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,166.02) rectangle (146.22,168.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,166.02) rectangle (148.98,168.78);
\path[fill=fillColor] (148.98,166.02) rectangle (151.74,168.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,166.02) rectangle (154.50,168.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,166.02) rectangle (157.26,168.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,166.02) rectangle (160.03,168.78);
\path[fill=fillColor] (160.03,166.02) rectangle (162.79,168.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (162.79,166.02) rectangle (165.55,168.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55,166.02) rectangle (168.31,168.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,166.02) rectangle (171.07,168.78);
\path[fill=fillColor] (171.07,166.02) rectangle (173.84,168.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (173.84,166.02) rectangle (176.60,168.78);
\path[fill=fillColor] (176.60,166.02) rectangle (179.36,168.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (179.36,166.02) rectangle (182.12,168.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12,166.02) rectangle (184.88,168.78);
\path[fill=fillColor] (184.88,166.02) rectangle (187.65,168.78);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (187.65,166.02) rectangle (190.41,168.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,166.02) rectangle (193.17,168.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (193.17,166.02) rectangle (195.93,168.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,166.02) rectangle (198.69,168.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,166.02) rectangle (201.46,168.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,166.02) rectangle (204.22,168.78);
\path[fill=fillColor] (204.22,166.02) rectangle (206.98,168.78);
\path[fill=fillColor] (206.98,166.02) rectangle (209.74,168.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,166.02) rectangle (212.50,168.78);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (212.50,166.02) rectangle (215.26,168.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (215.26,166.02) rectangle (218.03,168.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,168.78) rectangle (137.93,171.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93,168.78) rectangle (140.69,171.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,168.78) rectangle (143.45,171.54);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (143.45,168.78) rectangle (146.22,171.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22,168.78) rectangle (148.98,171.54);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (148.98,168.78) rectangle (151.74,171.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,168.78) rectangle (154.50,171.54);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (154.50,168.78) rectangle (157.26,171.54);
\path[fill=fillColor] (157.26,168.78) rectangle (160.03,171.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03,168.78) rectangle (162.79,171.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,168.78) rectangle (165.55,171.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,168.78) rectangle (168.31,171.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,168.78) rectangle (171.07,171.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,168.78) rectangle (173.84,171.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (173.84,168.78) rectangle (176.60,171.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,168.78) rectangle (179.36,171.54);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (179.36,168.78) rectangle (182.12,171.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12,168.78) rectangle (184.88,171.54);
\path[fill=fillColor] (184.88,168.78) rectangle (187.65,171.54);
\path[fill=fillColor] (187.65,168.78) rectangle (190.41,171.54);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (190.41,168.78) rectangle (193.17,171.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,168.78) rectangle (195.93,171.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (195.93,168.78) rectangle (198.69,171.54);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (198.69,168.78) rectangle (201.46,171.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,168.78) rectangle (204.22,171.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22,168.78) rectangle (206.98,171.54);
\path[fill=fillColor] (206.98,168.78) rectangle (209.74,171.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,168.78) rectangle (212.50,171.54);
\path[fill=fillColor] (212.50,168.78) rectangle (215.26,171.54);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (215.26,168.78) rectangle (218.03,171.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,171.54) rectangle (137.93,174.30);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (137.93,171.54) rectangle (140.69,174.30);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (140.69,171.54) rectangle (143.45,174.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,171.54) rectangle (146.22,174.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (146.22,171.54) rectangle (148.98,174.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (148.98,171.54) rectangle (151.74,174.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,171.54) rectangle (154.50,174.30);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (154.50,171.54) rectangle (157.26,174.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26,171.54) rectangle (160.03,174.30);
\path[fill=fillColor] (160.03,171.54) rectangle (162.79,174.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79,171.54) rectangle (165.55,174.30);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (165.55,171.54) rectangle (168.31,174.30);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (168.31,171.54) rectangle (171.07,174.30);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (171.07,171.54) rectangle (173.84,174.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,171.54) rectangle (176.60,174.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60,171.54) rectangle (179.36,174.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (179.36,171.54) rectangle (182.12,174.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,171.54) rectangle (184.88,174.30);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (184.88,171.54) rectangle (187.65,174.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,171.54) rectangle (190.41,174.30);
\path[fill=fillColor] (190.41,171.54) rectangle (193.17,174.30);
\path[fill=fillColor] (193.17,171.54) rectangle (195.93,174.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,171.54) rectangle (198.69,174.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,171.54) rectangle (201.46,174.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (201.46,171.54) rectangle (204.22,174.30);
\path[fill=fillColor] (204.22,171.54) rectangle (206.98,174.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,171.54) rectangle (209.74,174.30);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (209.74,171.54) rectangle (212.50,174.30);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (212.50,171.54) rectangle (215.26,174.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26,171.54) rectangle (218.03,174.30);
\path[fill=fillColor] (135.17,174.30) rectangle (137.93,177.07);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93,174.30) rectangle (140.69,177.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,174.30) rectangle (143.45,177.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,174.30) rectangle (146.22,177.07);
\path[fill=fillColor] (146.22,174.30) rectangle (148.98,177.07);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98,174.30) rectangle (151.74,177.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,174.30) rectangle (154.50,177.07);
\path[fill=fillColor] (154.50,174.30) rectangle (157.26,177.07);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,174.30) rectangle (160.03,177.07);
\path[fill=fillColor] (160.03,174.30) rectangle (162.79,177.07);
\path[fill=fillColor] (162.79,174.30) rectangle (165.55,177.07);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (165.55,174.30) rectangle (168.31,177.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,174.30) rectangle (171.07,177.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,174.30) rectangle (173.84,177.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (173.84,174.30) rectangle (176.60,177.07);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60,174.30) rectangle (179.36,177.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (179.36,174.30) rectangle (182.12,177.07);
\path[fill=fillColor] (182.12,174.30) rectangle (184.88,177.07);
\path[fill=fillColor] (184.88,174.30) rectangle (187.65,177.07);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,174.30) rectangle (190.41,177.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,174.30) rectangle (193.17,177.07);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (193.17,174.30) rectangle (195.93,177.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93,174.30) rectangle (198.69,177.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,174.30) rectangle (201.46,177.07);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (201.46,174.30) rectangle (204.22,177.07);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22,174.30) rectangle (206.98,177.07);
\path[fill=fillColor] (206.98,174.30) rectangle (209.74,177.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,174.30) rectangle (212.50,177.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,174.30) rectangle (215.26,177.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,174.30) rectangle (218.03,177.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,177.07) rectangle (137.93,179.83);
\path[fill=fillColor] (137.93,177.07) rectangle (140.69,179.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,177.07) rectangle (143.45,179.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,177.07) rectangle (146.22,179.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,177.07) rectangle (148.98,179.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98,177.07) rectangle (151.74,179.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,177.07) rectangle (154.50,179.83);
\path[fill=fillColor] (154.50,177.07) rectangle (157.26,179.83);
\path[fill=fillColor] (157.26,177.07) rectangle (160.03,179.83);
\path[fill=fillColor] (160.03,177.07) rectangle (162.79,179.83);
\path[fill=fillColor] (162.79,177.07) rectangle (165.55,179.83);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (165.55,177.07) rectangle (168.31,179.83);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (168.31,177.07) rectangle (171.07,179.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,177.07) rectangle (173.84,179.83);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (173.84,177.07) rectangle (176.60,179.83);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (176.60,177.07) rectangle (179.36,179.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,177.07) rectangle (182.12,179.83);
\path[fill=fillColor] (182.12,177.07) rectangle (184.88,179.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (184.88,177.07) rectangle (187.65,179.83);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (187.65,177.07) rectangle (190.41,179.83);
\path[fill=fillColor] (190.41,177.07) rectangle (193.17,179.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,177.07) rectangle (195.93,179.83);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (195.93,177.07) rectangle (198.69,179.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,177.07) rectangle (201.46,179.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (201.46,177.07) rectangle (204.22,179.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22,177.07) rectangle (206.98,179.83);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (206.98,177.07) rectangle (209.74,179.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,177.07) rectangle (212.50,179.83);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (212.50,177.07) rectangle (215.26,179.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,177.07) rectangle (218.03,179.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (135.17,179.83) rectangle (137.93,182.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,179.83) rectangle (140.69,182.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,179.83) rectangle (143.45,182.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,179.83) rectangle (146.22,182.59);
\path[fill=fillColor] (146.22,179.83) rectangle (148.98,182.59);
\path[fill=fillColor] (148.98,179.83) rectangle (151.74,182.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (151.74,179.83) rectangle (154.50,182.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,179.83) rectangle (157.26,182.59);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (157.26,179.83) rectangle (160.03,182.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,179.83) rectangle (162.79,182.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,179.83) rectangle (165.55,182.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,179.83) rectangle (168.31,182.59);
\path[fill=fillColor] (168.31,179.83) rectangle (171.07,182.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,179.83) rectangle (173.84,182.59);
\path[fill=fillColor] (173.84,179.83) rectangle (176.60,182.59);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (176.60,179.83) rectangle (179.36,182.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,179.83) rectangle (182.12,182.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12,179.83) rectangle (184.88,182.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,179.83) rectangle (187.65,182.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,179.83) rectangle (190.41,182.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,179.83) rectangle (193.17,182.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (193.17,179.83) rectangle (195.93,182.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,179.83) rectangle (198.69,182.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,179.83) rectangle (201.46,182.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (201.46,179.83) rectangle (204.22,182.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22,179.83) rectangle (206.98,182.59);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (206.98,179.83) rectangle (209.74,182.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (209.74,179.83) rectangle (212.50,182.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,179.83) rectangle (215.26,182.59);
\path[fill=fillColor] (215.26,179.83) rectangle (218.03,182.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,182.59) rectangle (137.93,185.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,182.59) rectangle (140.69,185.35);
\path[fill=fillColor] (140.69,182.59) rectangle (143.45,185.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,182.59) rectangle (146.22,185.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (146.22,182.59) rectangle (148.98,185.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (148.98,182.59) rectangle (151.74,185.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,182.59) rectangle (154.50,185.35);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (154.50,182.59) rectangle (157.26,185.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,182.59) rectangle (160.03,185.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03,182.59) rectangle (162.79,185.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79,182.59) rectangle (165.55,185.35);
\path[fill=fillColor] (165.55,182.59) rectangle (168.31,185.35);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (168.31,182.59) rectangle (171.07,185.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,182.59) rectangle (173.84,185.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,182.59) rectangle (176.60,185.35);
\path[fill=fillColor] (176.60,182.59) rectangle (179.36,185.35);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (179.36,182.59) rectangle (182.12,185.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12,182.59) rectangle (184.88,185.35);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (184.88,182.59) rectangle (187.65,185.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,182.59) rectangle (190.41,185.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,182.59) rectangle (193.17,185.35);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (193.17,182.59) rectangle (195.93,185.35);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (195.93,182.59) rectangle (198.69,185.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (198.69,182.59) rectangle (201.46,185.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,182.59) rectangle (204.22,185.35);
\path[fill=fillColor] (204.22,182.59) rectangle (206.98,185.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,182.59) rectangle (209.74,185.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,182.59) rectangle (212.50,185.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,182.59) rectangle (215.26,185.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26,182.59) rectangle (218.03,185.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,185.35) rectangle (137.93,188.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93,185.35) rectangle (140.69,188.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,185.35) rectangle (143.45,188.11);
\path[fill=fillColor] (143.45,185.35) rectangle (146.22,188.11);
\path[fill=fillColor] (146.22,185.35) rectangle (148.98,188.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (148.98,185.35) rectangle (151.74,188.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,185.35) rectangle (154.50,188.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,185.35) rectangle (157.26,188.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,185.35) rectangle (160.03,188.11);
\path[fill=fillColor] (160.03,185.35) rectangle (162.79,188.11);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (162.79,185.35) rectangle (165.55,188.11);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (165.55,185.35) rectangle (168.31,188.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,185.35) rectangle (171.07,188.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,185.35) rectangle (173.84,188.11);
\path[fill=fillColor] (173.84,185.35) rectangle (176.60,188.11);
\path[fill=fillColor] (176.60,185.35) rectangle (179.36,188.11);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (179.36,185.35) rectangle (182.12,188.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,185.35) rectangle (184.88,188.11);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (184.88,185.35) rectangle (187.65,188.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,185.35) rectangle (190.41,188.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,185.35) rectangle (193.17,188.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,185.35) rectangle (195.93,188.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,185.35) rectangle (198.69,188.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,185.35) rectangle (201.46,188.11);
\path[fill=fillColor] (201.46,185.35) rectangle (204.22,188.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,185.35) rectangle (206.98,188.11);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (206.98,185.35) rectangle (209.74,188.11);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (209.74,185.35) rectangle (212.50,188.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,185.35) rectangle (215.26,188.11);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (215.26,185.35) rectangle (218.03,188.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,188.11) rectangle (137.93,190.88);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (137.93,188.11) rectangle (140.69,190.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,188.11) rectangle (143.45,190.88);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (143.45,188.11) rectangle (146.22,190.88);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (146.22,188.11) rectangle (148.98,190.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,188.11) rectangle (151.74,190.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,188.11) rectangle (154.50,190.88);
\path[fill=fillColor] (154.50,188.11) rectangle (157.26,190.88);
\path[fill=fillColor] (157.26,188.11) rectangle (160.03,190.88);
\path[fill=fillColor] (160.03,188.11) rectangle (162.79,190.88);
\path[fill=fillColor] (162.79,188.11) rectangle (165.55,190.88);
\path[fill=fillColor] (165.55,188.11) rectangle (168.31,190.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,188.11) rectangle (171.07,190.88);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (171.07,188.11) rectangle (173.84,190.88);
\path[fill=fillColor] (173.84,188.11) rectangle (176.60,190.88);
\path[fill=fillColor] (176.60,188.11) rectangle (179.36,190.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (179.36,188.11) rectangle (182.12,190.88);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12,188.11) rectangle (184.88,190.88);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (184.88,188.11) rectangle (187.65,190.88);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (187.65,188.11) rectangle (190.41,190.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,188.11) rectangle (193.17,190.88);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (193.17,188.11) rectangle (195.93,190.88);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (195.93,188.11) rectangle (198.69,190.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,188.11) rectangle (201.46,190.88);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (201.46,188.11) rectangle (204.22,190.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,188.11) rectangle (206.98,190.88);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (206.98,188.11) rectangle (209.74,190.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,188.11) rectangle (212.50,190.88);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (212.50,188.11) rectangle (215.26,190.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26,188.11) rectangle (218.03,190.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,190.88) rectangle (137.93,193.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (137.93,190.88) rectangle (140.69,193.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,190.88) rectangle (143.45,193.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (143.45,190.88) rectangle (146.22,193.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,190.88) rectangle (148.98,193.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98,190.88) rectangle (151.74,193.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,190.88) rectangle (154.50,193.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,190.88) rectangle (157.26,193.64);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (157.26,190.88) rectangle (160.03,193.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,190.88) rectangle (162.79,193.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (162.79,190.88) rectangle (165.55,193.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (165.55,190.88) rectangle (168.31,193.64);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (168.31,190.88) rectangle (171.07,193.64);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (171.07,190.88) rectangle (173.84,193.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (173.84,190.88) rectangle (176.60,193.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,190.88) rectangle (179.36,193.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (179.36,190.88) rectangle (182.12,193.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12,190.88) rectangle (184.88,193.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (184.88,190.88) rectangle (187.65,193.64);
\path[fill=fillColor] (187.65,190.88) rectangle (190.41,193.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,190.88) rectangle (193.17,193.64);
\path[fill=fillColor] (193.17,190.88) rectangle (195.93,193.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (195.93,190.88) rectangle (198.69,193.64);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (198.69,190.88) rectangle (201.46,193.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,190.88) rectangle (204.22,193.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (204.22,190.88) rectangle (206.98,193.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,190.88) rectangle (209.74,193.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (209.74,190.88) rectangle (212.50,193.64);
\path[fill=fillColor] (212.50,190.88) rectangle (215.26,193.64);
\path[fill=fillColor] (215.26,190.88) rectangle (218.03,193.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,193.64) rectangle (137.93,196.40);
\path[fill=fillColor] (137.93,193.64) rectangle (140.69,196.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,193.64) rectangle (143.45,196.40);
\path[fill=fillColor] (143.45,193.64) rectangle (146.22,196.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,193.64) rectangle (148.98,196.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (148.98,193.64) rectangle (151.74,196.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (151.74,193.64) rectangle (154.50,196.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,193.64) rectangle (157.26,196.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (157.26,193.64) rectangle (160.03,196.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (160.03,193.64) rectangle (162.79,196.40);
\path[fill=fillColor] (162.79,193.64) rectangle (165.55,196.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (165.55,193.64) rectangle (168.31,196.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (168.31,193.64) rectangle (171.07,196.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,193.64) rectangle (173.84,196.40);
\path[fill=fillColor] (173.84,193.64) rectangle (176.60,196.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (176.60,193.64) rectangle (179.36,196.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (179.36,193.64) rectangle (182.12,196.40);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (182.12,193.64) rectangle (184.88,196.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,193.64) rectangle (187.65,196.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,193.64) rectangle (190.41,196.40);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (190.41,193.64) rectangle (193.17,196.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,193.64) rectangle (195.93,196.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,193.64) rectangle (198.69,196.40);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (198.69,193.64) rectangle (201.46,196.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,193.64) rectangle (204.22,196.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (204.22,193.64) rectangle (206.98,196.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,193.64) rectangle (209.74,196.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,193.64) rectangle (212.50,196.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (212.50,193.64) rectangle (215.26,196.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26,193.64) rectangle (218.03,196.40);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (135.17,196.40) rectangle (137.93,199.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93,196.40) rectangle (140.69,199.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,196.40) rectangle (143.45,199.16);
\path[fill=fillColor] (143.45,196.40) rectangle (146.22,199.16);
\path[fill=fillColor] (146.22,196.40) rectangle (148.98,199.16);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98,196.40) rectangle (151.74,199.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,196.40) rectangle (154.50,199.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,196.40) rectangle (157.26,199.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (157.26,196.40) rectangle (160.03,199.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03,196.40) rectangle (162.79,199.16);
\path[fill=fillColor] (162.79,196.40) rectangle (165.55,199.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55,196.40) rectangle (168.31,199.16);
\path[fill=fillColor] (168.31,196.40) rectangle (171.07,199.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,196.40) rectangle (173.84,199.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,196.40) rectangle (176.60,199.16);
\path[fill=fillColor] (176.60,196.40) rectangle (179.36,199.16);
\path[fill=fillColor] (179.36,196.40) rectangle (182.12,199.16);
\path[fill=fillColor] (182.12,196.40) rectangle (184.88,199.16);
\path[fill=fillColor] (184.88,196.40) rectangle (187.65,199.16);
\path[fill=fillColor] (187.65,196.40) rectangle (190.41,199.16);
\path[fill=fillColor] (190.41,196.40) rectangle (193.17,199.16);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (193.17,196.40) rectangle (195.93,199.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,196.40) rectangle (198.69,199.16);
\path[fill=fillColor] (198.69,196.40) rectangle (201.46,199.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,196.40) rectangle (204.22,199.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,196.40) rectangle (206.98,199.16);
\path[fill=fillColor] (206.98,196.40) rectangle (209.74,199.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (209.74,196.40) rectangle (212.50,199.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,196.40) rectangle (215.26,199.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26,196.40) rectangle (218.03,199.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,199.16) rectangle (137.93,201.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93,199.16) rectangle (140.69,201.92);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (140.69,199.16) rectangle (143.45,201.92);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (143.45,199.16) rectangle (146.22,201.92);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (146.22,199.16) rectangle (148.98,201.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98,199.16) rectangle (151.74,201.92);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (151.74,199.16) rectangle (154.50,201.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,199.16) rectangle (157.26,201.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,199.16) rectangle (160.03,201.92);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (160.03,199.16) rectangle (162.79,201.92);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (162.79,199.16) rectangle (165.55,201.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55,199.16) rectangle (168.31,201.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,199.16) rectangle (171.07,201.92);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (171.07,199.16) rectangle (173.84,201.92);
\path[fill=fillColor] (173.84,199.16) rectangle (176.60,201.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60,199.16) rectangle (179.36,201.92);
\path[fill=fillColor] (179.36,199.16) rectangle (182.12,201.92);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12,199.16) rectangle (184.88,201.92);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (184.88,199.16) rectangle (187.65,201.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,199.16) rectangle (190.41,201.92);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (190.41,199.16) rectangle (193.17,201.92);
\path[fill=fillColor] (193.17,199.16) rectangle (195.93,201.92);
\path[fill=fillColor] (195.93,199.16) rectangle (198.69,201.92);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (198.69,199.16) rectangle (201.46,201.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (201.46,199.16) rectangle (204.22,201.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,199.16) rectangle (206.98,201.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,199.16) rectangle (209.74,201.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,199.16) rectangle (212.50,201.92);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (212.50,199.16) rectangle (215.26,201.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,199.16) rectangle (218.03,201.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,201.92) rectangle (137.93,204.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (137.93,201.92) rectangle (140.69,204.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,201.92) rectangle (143.45,204.68);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (143.45,201.92) rectangle (146.22,204.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,201.92) rectangle (148.98,204.68);
\path[fill=fillColor] (148.98,201.92) rectangle (151.74,204.68);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (151.74,201.92) rectangle (154.50,204.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,201.92) rectangle (157.26,204.68);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (157.26,201.92) rectangle (160.03,204.68);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (160.03,201.92) rectangle (162.79,204.68);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (162.79,201.92) rectangle (165.55,204.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55,201.92) rectangle (168.31,204.68);
\path[fill=fillColor] (168.31,201.92) rectangle (171.07,204.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,201.92) rectangle (173.84,204.68);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (173.84,201.92) rectangle (176.60,204.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60,201.92) rectangle (179.36,204.68);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (179.36,201.92) rectangle (182.12,204.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12,201.92) rectangle (184.88,204.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,201.92) rectangle (187.65,204.68);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (187.65,201.92) rectangle (190.41,204.68);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (190.41,201.92) rectangle (193.17,204.68);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (193.17,201.92) rectangle (195.93,204.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (195.93,201.92) rectangle (198.69,204.68);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (198.69,201.92) rectangle (201.46,204.68);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (201.46,201.92) rectangle (204.22,204.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,201.92) rectangle (206.98,204.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,201.92) rectangle (209.74,204.68);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,201.92) rectangle (212.50,204.68);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (212.50,201.92) rectangle (215.26,204.68);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (215.26,201.92) rectangle (218.03,204.68);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,204.68) rectangle (137.93,207.45);
\path[fill=fillColor] (137.93,204.68) rectangle (140.69,207.45);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (140.69,204.68) rectangle (143.45,207.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,204.68) rectangle (146.22,207.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22,204.68) rectangle (148.98,207.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,204.68) rectangle (151.74,207.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,204.68) rectangle (154.50,207.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,204.68) rectangle (157.26,207.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,204.68) rectangle (160.03,207.45);
\path[fill=fillColor] (160.03,204.68) rectangle (162.79,207.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (162.79,204.68) rectangle (165.55,207.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55,204.68) rectangle (168.31,207.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (168.31,204.68) rectangle (171.07,207.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,204.68) rectangle (173.84,207.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (173.84,204.68) rectangle (176.60,207.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60,204.68) rectangle (179.36,207.45);
\path[fill=fillColor] (179.36,204.68) rectangle (182.12,207.45);
\path[fill=fillColor] (182.12,204.68) rectangle (184.88,207.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,204.68) rectangle (187.65,207.45);
\path[fill=fillColor] (187.65,204.68) rectangle (190.41,207.45);
\path[fill=fillColor] (190.41,204.68) rectangle (193.17,207.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,204.68) rectangle (195.93,207.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,204.68) rectangle (198.69,207.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (198.69,204.68) rectangle (201.46,207.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,204.68) rectangle (204.22,207.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22,204.68) rectangle (206.98,207.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,204.68) rectangle (209.74,207.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,204.68) rectangle (212.50,207.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,204.68) rectangle (215.26,207.45);
\path[fill=fillColor] (215.26,204.68) rectangle (218.03,207.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,207.45) rectangle (137.93,210.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (137.93,207.45) rectangle (140.69,210.21);
\path[fill=fillColor] (140.69,207.45) rectangle (143.45,210.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,207.45) rectangle (146.22,210.21);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (146.22,207.45) rectangle (148.98,210.21);
\path[fill=fillColor] (148.98,207.45) rectangle (151.74,210.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,207.45) rectangle (154.50,210.21);
\path[fill=fillColor] (154.50,207.45) rectangle (157.26,210.21);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (157.26,207.45) rectangle (160.03,210.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (160.03,207.45) rectangle (162.79,210.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (162.79,207.45) rectangle (165.55,210.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55,207.45) rectangle (168.31,210.21);
\path[fill=fillColor] (168.31,207.45) rectangle (171.07,210.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (171.07,207.45) rectangle (173.84,210.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (173.84,207.45) rectangle (176.60,210.21);
\path[fill=fillColor] (176.60,207.45) rectangle (179.36,210.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,207.45) rectangle (182.12,210.21);
\path[fill=fillColor] (182.12,207.45) rectangle (184.88,210.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (184.88,207.45) rectangle (187.65,210.21);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (187.65,207.45) rectangle (190.41,210.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,207.45) rectangle (193.17,210.21);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (193.17,207.45) rectangle (195.93,210.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93,207.45) rectangle (198.69,210.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,207.45) rectangle (201.46,210.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (201.46,207.45) rectangle (204.22,210.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,207.45) rectangle (206.98,210.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,207.45) rectangle (209.74,210.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,207.45) rectangle (212.50,210.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,207.45) rectangle (215.26,210.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,207.45) rectangle (218.03,210.21);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (135.17,210.21) rectangle (137.93,212.97);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (137.93,210.21) rectangle (140.69,212.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,210.21) rectangle (143.45,212.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (143.45,210.21) rectangle (146.22,212.97);
\path[fill=fillColor] (146.22,210.21) rectangle (148.98,212.97);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98,210.21) rectangle (151.74,212.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (151.74,210.21) rectangle (154.50,212.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,210.21) rectangle (157.26,212.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,210.21) rectangle (160.03,212.97);
\path[fill=fillColor] (160.03,210.21) rectangle (162.79,212.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (162.79,210.21) rectangle (165.55,212.97);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (165.55,210.21) rectangle (168.31,212.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,210.21) rectangle (171.07,212.97);
\path[fill=fillColor] (171.07,210.21) rectangle (173.84,212.97);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (173.84,210.21) rectangle (176.60,212.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (176.60,210.21) rectangle (179.36,212.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (179.36,210.21) rectangle (182.12,212.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,210.21) rectangle (184.88,212.97);
\path[fill=fillColor] (184.88,210.21) rectangle (187.65,212.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,210.21) rectangle (190.41,212.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (190.41,210.21) rectangle (193.17,212.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,210.21) rectangle (195.93,212.97);
\path[fill=fillColor] (195.93,210.21) rectangle (198.69,212.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,210.21) rectangle (201.46,212.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (201.46,210.21) rectangle (204.22,212.97);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (204.22,210.21) rectangle (206.98,212.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,210.21) rectangle (209.74,212.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,210.21) rectangle (212.50,212.97);
\path[fill=fillColor] (212.50,210.21) rectangle (215.26,212.97);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (215.26,210.21) rectangle (218.03,212.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (135.17,212.97) rectangle (137.93,215.73);
\path[fill=fillColor] (137.93,212.97) rectangle (140.69,215.73);
\path[fill=fillColor] (140.69,212.97) rectangle (143.45,215.73);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (143.45,212.97) rectangle (146.22,215.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,212.97) rectangle (148.98,215.73);
\path[fill=fillColor] (148.98,212.97) rectangle (151.74,215.73);
\path[fill=fillColor] (151.74,212.97) rectangle (154.50,215.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,212.97) rectangle (157.26,215.73);
\path[fill=fillColor] (157.26,212.97) rectangle (160.03,215.73);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (160.03,212.97) rectangle (162.79,215.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,212.97) rectangle (165.55,215.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,212.97) rectangle (168.31,215.73);
\path[fill=fillColor] (168.31,212.97) rectangle (171.07,215.73);
\path[fill=fillColor] (171.07,212.97) rectangle (173.84,215.73);\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
\path[fill=fillColor] (173.84,212.97) rectangle (176.60,215.73);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (176.60,212.97) rectangle (179.36,215.73);
\path[fill=fillColor] (179.36,212.97) rectangle (182.12,215.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12,212.97) rectangle (184.88,215.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,212.97) rectangle (187.65,215.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,212.97) rectangle (190.41,215.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41,212.97) rectangle (193.17,215.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,212.97) rectangle (195.93,215.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93,212.97) rectangle (198.69,215.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,212.97) rectangle (201.46,215.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (201.46,212.97) rectangle (204.22,215.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22,212.97) rectangle (206.98,215.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,212.97) rectangle (209.74,215.73);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (209.74,212.97) rectangle (212.50,215.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (212.50,212.97) rectangle (215.26,215.73);
\path[fill=fillColor] (215.26,212.97) rectangle (218.03,215.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,215.73) rectangle (137.93,218.49);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (137.93,215.73) rectangle (140.69,218.49);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (140.69,215.73) rectangle (143.45,218.49);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (143.45,215.73) rectangle (146.22,218.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22,215.73) rectangle (148.98,218.49);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98,215.73) rectangle (151.74,218.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,215.73) rectangle (154.50,218.49);
\path[fill=fillColor] (154.50,215.73) rectangle (157.26,218.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26,215.73) rectangle (160.03,218.49);
\path[fill=fillColor] (160.03,215.73) rectangle (162.79,218.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79,215.73) rectangle (165.55,218.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55,215.73) rectangle (168.31,218.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,215.73) rectangle (171.07,218.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,215.73) rectangle (173.84,218.49);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (173.84,215.73) rectangle (176.60,218.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60,215.73) rectangle (179.36,218.49);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (179.36,215.73) rectangle (182.12,218.49);
\path[fill=fillColor] (182.12,215.73) rectangle (184.88,218.49);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (184.88,215.73) rectangle (187.65,218.49);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (187.65,215.73) rectangle (190.41,218.49);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (190.41,215.73) rectangle (193.17,218.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,215.73) rectangle (195.93,218.49);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,215.73) rectangle (198.69,218.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,215.73) rectangle (201.46,218.49);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,215.73) rectangle (204.22,218.49);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (204.22,215.73) rectangle (206.98,218.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,215.73) rectangle (209.74,218.49);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (209.74,215.73) rectangle (212.50,218.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,215.73) rectangle (215.26,218.49);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26,215.73) rectangle (218.03,218.49);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,218.49) rectangle (137.93,221.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (137.93,218.49) rectangle (140.69,221.26);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (140.69,218.49) rectangle (143.45,221.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,218.49) rectangle (146.22,221.26);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (146.22,218.49) rectangle (148.98,221.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,218.49) rectangle (151.74,221.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,218.49) rectangle (154.50,221.26);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,218.49) rectangle (157.26,221.26);
\path[fill=fillColor] (157.26,218.49) rectangle (160.03,221.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,218.49) rectangle (162.79,221.26);
\path[fill=fillColor] (162.79,218.49) rectangle (165.55,221.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55,218.49) rectangle (168.31,221.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,218.49) rectangle (171.07,221.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,218.49) rectangle (173.84,221.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,218.49) rectangle (176.60,221.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60,218.49) rectangle (179.36,221.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,218.49) rectangle (182.12,221.26);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12,218.49) rectangle (184.88,221.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,218.49) rectangle (187.65,221.26);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (187.65,218.49) rectangle (190.41,221.26);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,218.49) rectangle (193.17,221.26);
\path[fill=fillColor] (193.17,218.49) rectangle (195.93,221.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93,218.49) rectangle (198.69,221.26);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (198.69,218.49) rectangle (201.46,221.26);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (201.46,218.49) rectangle (204.22,221.26);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (204.22,218.49) rectangle (206.98,221.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,218.49) rectangle (209.74,221.26);
\path[fill=fillColor] (209.74,218.49) rectangle (212.50,221.26);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (212.50,218.49) rectangle (215.26,221.26);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26,218.49) rectangle (218.03,221.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,221.26) rectangle (137.93,224.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,221.26) rectangle (140.69,224.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,221.26) rectangle (143.45,224.02);
\path[fill=fillColor] (143.45,221.26) rectangle (146.22,224.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,221.26) rectangle (148.98,224.02);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (148.98,221.26) rectangle (151.74,224.02);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (151.74,221.26) rectangle (154.50,224.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,221.26) rectangle (157.26,224.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,221.26) rectangle (160.03,224.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,221.26) rectangle (162.79,224.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,221.26) rectangle (165.55,224.02);
\path[fill=fillColor] (165.55,221.26) rectangle (168.31,224.02);
\path[fill=fillColor] (168.31,221.26) rectangle (171.07,224.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,221.26) rectangle (173.84,224.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (173.84,221.26) rectangle (176.60,224.02);
\path[fill=fillColor] (176.60,221.26) rectangle (179.36,224.02);
\path[fill=fillColor] (179.36,221.26) rectangle (182.12,224.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,221.26) rectangle (184.88,224.02);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (184.88,221.26) rectangle (187.65,224.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,221.26) rectangle (190.41,224.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41,221.26) rectangle (193.17,224.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (193.17,221.26) rectangle (195.93,224.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (195.93,221.26) rectangle (198.69,224.02);
\path[fill=fillColor] (198.69,221.26) rectangle (201.46,224.02);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (201.46,221.26) rectangle (204.22,224.02);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (204.22,221.26) rectangle (206.98,224.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,221.26) rectangle (209.74,224.02);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (209.74,221.26) rectangle (212.50,224.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,221.26) rectangle (215.26,224.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,221.26) rectangle (218.03,224.02);
\path[fill=fillColor] (135.17,224.02) rectangle (137.93,226.78);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (137.93,224.02) rectangle (140.69,226.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,224.02) rectangle (143.45,226.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,224.02) rectangle (146.22,226.78);
\path[fill=fillColor] (146.22,224.02) rectangle (148.98,226.78);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98,224.02) rectangle (151.74,226.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,224.02) rectangle (154.50,226.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,224.02) rectangle (157.26,226.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,224.02) rectangle (160.03,226.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,224.02) rectangle (162.79,226.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,224.02) rectangle (165.55,226.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,224.02) rectangle (168.31,226.78);
\path[fill=fillColor] (168.31,224.02) rectangle (171.07,226.78);
\path[fill=fillColor] (171.07,224.02) rectangle (173.84,226.78);
\path[fill=fillColor] (173.84,224.02) rectangle (176.60,226.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60,224.02) rectangle (179.36,226.78);
\path[fill=fillColor] (179.36,224.02) rectangle (182.12,226.78);
\path[fill=fillColor] (182.12,224.02) rectangle (184.88,226.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,224.02) rectangle (187.65,226.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (187.65,224.02) rectangle (190.41,226.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,224.02) rectangle (193.17,226.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,224.02) rectangle (195.93,226.78);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (195.93,224.02) rectangle (198.69,226.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,224.02) rectangle (201.46,226.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,224.02) rectangle (204.22,226.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22,224.02) rectangle (206.98,226.78);
\path[fill=fillColor] (206.98,224.02) rectangle (209.74,226.78);
\path[fill=fillColor] (209.74,224.02) rectangle (212.50,226.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (212.50,224.02) rectangle (215.26,226.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26,224.02) rectangle (218.03,226.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (135.17,226.78) rectangle (137.93,229.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,226.78) rectangle (140.69,229.54);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (140.69,226.78) rectangle (143.45,229.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,226.78) rectangle (146.22,229.54);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (146.22,226.78) rectangle (148.98,229.54);
\path[fill=fillColor] (148.98,226.78) rectangle (151.74,229.54);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (151.74,226.78) rectangle (154.50,229.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,226.78) rectangle (157.26,229.54);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (157.26,226.78) rectangle (160.03,229.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,226.78) rectangle (162.79,229.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,226.78) rectangle (165.55,229.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,226.78) rectangle (168.31,229.54);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (168.31,226.78) rectangle (171.07,229.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,226.78) rectangle (173.84,229.54);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (173.84,226.78) rectangle (176.60,229.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60,226.78) rectangle (179.36,229.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,226.78) rectangle (182.12,229.54);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (182.12,226.78) rectangle (184.88,229.54);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (184.88,226.78) rectangle (187.65,229.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (187.65,226.78) rectangle (190.41,229.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,226.78) rectangle (193.17,229.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,226.78) rectangle (195.93,229.54);
\path[fill=fillColor] (195.93,226.78) rectangle (198.69,229.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (198.69,226.78) rectangle (201.46,229.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,226.78) rectangle (204.22,229.54);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (204.22,226.78) rectangle (206.98,229.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,226.78) rectangle (209.74,229.54);
\path[fill=fillColor] (209.74,226.78) rectangle (212.50,229.54);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (212.50,226.78) rectangle (215.26,229.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26,226.78) rectangle (218.03,229.54);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (135.17,229.54) rectangle (137.93,232.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,229.54) rectangle (140.69,232.30);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (140.69,229.54) rectangle (143.45,232.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (143.45,229.54) rectangle (146.22,232.30);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (146.22,229.54) rectangle (148.98,232.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (148.98,229.54) rectangle (151.74,232.30);
\path[fill=fillColor] (151.74,229.54) rectangle (154.50,232.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,229.54) rectangle (157.26,232.30);
\path[fill=fillColor] (157.26,229.54) rectangle (160.03,232.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03,229.54) rectangle (162.79,232.30);
\path[fill=fillColor] (162.79,229.54) rectangle (165.55,232.30);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (165.55,229.54) rectangle (168.31,232.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (168.31,229.54) rectangle (171.07,232.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,229.54) rectangle (173.84,232.30);
\path[fill=fillColor] (173.84,229.54) rectangle (176.60,232.30);
\path[fill=fillColor] (176.60,229.54) rectangle (179.36,232.30);
\path[fill=fillColor] (179.36,229.54) rectangle (182.12,232.30);
\path[fill=fillColor] (182.12,229.54) rectangle (184.88,232.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,229.54) rectangle (187.65,232.30);
\path[fill=fillColor] (187.65,229.54) rectangle (190.41,232.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41,229.54) rectangle (193.17,232.30);
\path[fill=fillColor] (193.17,229.54) rectangle (195.93,232.30);
\path[fill=fillColor] (195.93,229.54) rectangle (198.69,232.30);
\path[fill=fillColor] (198.69,229.54) rectangle (201.46,232.30);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (201.46,229.54) rectangle (204.22,232.30);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,229.54) rectangle (206.98,232.30);
\path[fill=fillColor] (206.98,229.54) rectangle (209.74,232.30);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,229.54) rectangle (212.50,232.30);
\path[fill=fillColor] (212.50,229.54) rectangle (215.26,232.30);
\path[fill=fillColor] (215.26,229.54) rectangle (218.03,232.30);
\path[fill=fillColor] (135.17,232.30) rectangle (137.93,235.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,232.30) rectangle (140.69,235.07);
\path[fill=fillColor] (140.69,232.30) rectangle (143.45,235.07);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (143.45,232.30) rectangle (146.22,235.07);
\path[fill=fillColor] (146.22,232.30) rectangle (148.98,235.07);
\path[fill=fillColor] (148.98,232.30) rectangle (151.74,235.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,232.30) rectangle (154.50,235.07);
\path[fill=fillColor] (154.50,232.30) rectangle (157.26,235.07);
\path[fill=fillColor] (157.26,232.30) rectangle (160.03,235.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03,232.30) rectangle (162.79,235.07);
\path[fill=fillColor] (162.79,232.30) rectangle (165.55,235.07);
\path[fill=fillColor] (165.55,232.30) rectangle (168.31,235.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,232.30) rectangle (171.07,235.07);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,232.30) rectangle (173.84,235.07);
\path[fill=fillColor] (173.84,232.30) rectangle (176.60,235.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,232.30) rectangle (179.36,235.07);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (179.36,232.30) rectangle (182.12,235.07);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (182.12,232.30) rectangle (184.88,235.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,232.30) rectangle (187.65,235.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,232.30) rectangle (190.41,235.07);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,232.30) rectangle (193.17,235.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,232.30) rectangle (195.93,235.07);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (195.93,232.30) rectangle (198.69,235.07);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (198.69,232.30) rectangle (201.46,235.07);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (201.46,232.30) rectangle (204.22,235.07);
\path[fill=fillColor] (204.22,232.30) rectangle (206.98,235.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,232.30) rectangle (209.74,235.07);
\path[fill=fillColor] (209.74,232.30) rectangle (212.50,235.07);
\path[fill=fillColor] (212.50,232.30) rectangle (215.26,235.07);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (215.26,232.30) rectangle (218.03,235.07);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (135.17,235.07) rectangle (137.93,237.83);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (137.93,235.07) rectangle (140.69,237.83);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (140.69,235.07) rectangle (143.45,237.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,235.07) rectangle (146.22,237.83);
\path[fill=fillColor] (146.22,235.07) rectangle (148.98,237.83);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (148.98,235.07) rectangle (151.74,237.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,235.07) rectangle (154.50,237.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,235.07) rectangle (157.26,237.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26,235.07) rectangle (160.03,237.83);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (160.03,235.07) rectangle (162.79,237.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,235.07) rectangle (165.55,237.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,235.07) rectangle (168.31,237.83);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (168.31,235.07) rectangle (171.07,237.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,235.07) rectangle (173.84,237.83);
\path[fill=fillColor] (173.84,235.07) rectangle (176.60,237.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,235.07) rectangle (179.36,237.83);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (179.36,235.07) rectangle (182.12,237.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,235.07) rectangle (184.88,237.83);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (184.88,235.07) rectangle (187.65,237.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (187.65,235.07) rectangle (190.41,237.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,235.07) rectangle (193.17,237.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,235.07) rectangle (195.93,237.83);
\path[fill=fillColor] (195.93,235.07) rectangle (198.69,237.83);
\path[fill=fillColor] (198.69,235.07) rectangle (201.46,237.83);
\path[fill=fillColor] (201.46,235.07) rectangle (204.22,237.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22,235.07) rectangle (206.98,237.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,235.07) rectangle (209.74,237.83);
\path[fill=fillColor] (209.74,235.07) rectangle (212.50,237.83);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (212.50,235.07) rectangle (215.26,237.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26,235.07) rectangle (218.03,237.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,237.83) rectangle (137.93,240.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (137.93,237.83) rectangle (140.69,240.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,237.83) rectangle (143.45,240.59);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (143.45,237.83) rectangle (146.22,240.59);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (146.22,237.83) rectangle (148.98,240.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (148.98,237.83) rectangle (151.74,240.59);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (151.74,237.83) rectangle (154.50,240.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,237.83) rectangle (157.26,240.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,237.83) rectangle (160.03,240.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (160.03,237.83) rectangle (162.79,240.59);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (162.79,237.83) rectangle (165.55,240.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,237.83) rectangle (168.31,240.59);
\path[fill=fillColor] (168.31,237.83) rectangle (171.07,240.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,237.83) rectangle (173.84,240.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (173.84,237.83) rectangle (176.60,240.59);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (176.60,237.83) rectangle (179.36,240.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (179.36,237.83) rectangle (182.12,240.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12,237.83) rectangle (184.88,240.59);\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
\path[fill=fillColor] (184.88,237.83) rectangle (187.65,240.59);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (187.65,237.83) rectangle (190.41,240.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,237.83) rectangle (193.17,240.59);
\path[fill=fillColor] (193.17,237.83) rectangle (195.93,240.59);
\path[fill=fillColor] (195.93,237.83) rectangle (198.69,240.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (198.69,237.83) rectangle (201.46,240.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,237.83) rectangle (204.22,240.59);
\path[fill=fillColor] (204.22,237.83) rectangle (206.98,240.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,237.83) rectangle (209.74,240.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (209.74,237.83) rectangle (212.50,240.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (212.50,237.83) rectangle (215.26,240.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,237.83) rectangle (218.03,240.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,240.59) rectangle (137.93,243.35);
\path[fill=fillColor] (137.93,240.59) rectangle (140.69,243.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,240.59) rectangle (143.45,243.35);
\path[fill=fillColor] (143.45,240.59) rectangle (146.22,243.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (146.22,240.59) rectangle (148.98,243.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98,240.59) rectangle (151.74,243.35);
\path[fill=fillColor] (151.74,240.59) rectangle (154.50,243.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,240.59) rectangle (157.26,243.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,240.59) rectangle (160.03,243.35);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (160.03,240.59) rectangle (162.79,243.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,240.59) rectangle (165.55,243.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,240.59) rectangle (168.31,243.35);
\path[fill=fillColor] (168.31,240.59) rectangle (171.07,243.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,240.59) rectangle (173.84,243.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (173.84,240.59) rectangle (176.60,243.35);
\path[fill=fillColor] (176.60,240.59) rectangle (179.36,243.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,240.59) rectangle (182.12,243.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (182.12,240.59) rectangle (184.88,243.35);
\path[fill=fillColor] (184.88,240.59) rectangle (187.65,243.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,240.59) rectangle (190.41,243.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41,240.59) rectangle (193.17,243.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,240.59) rectangle (195.93,243.35);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (195.93,240.59) rectangle (198.69,243.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,240.59) rectangle (201.46,243.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (201.46,240.59) rectangle (204.22,243.35);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (204.22,240.59) rectangle (206.98,243.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,240.59) rectangle (209.74,243.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,240.59) rectangle (212.50,243.35);
\path[fill=fillColor] (212.50,240.59) rectangle (215.26,243.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (215.26,240.59) rectangle (218.03,243.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,243.35) rectangle (137.93,246.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93,243.35) rectangle (140.69,246.11);
\path[fill=fillColor] (140.69,243.35) rectangle (143.45,246.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,243.35) rectangle (146.22,246.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,243.35) rectangle (148.98,246.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (148.98,243.35) rectangle (151.74,246.11);
\path[fill=fillColor] (151.74,243.35) rectangle (154.50,246.11);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (154.50,243.35) rectangle (157.26,246.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,243.35) rectangle (160.03,246.11);
\path[fill=fillColor] (160.03,243.35) rectangle (162.79,246.11);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (162.79,243.35) rectangle (165.55,246.11);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (165.55,243.35) rectangle (168.31,246.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,243.35) rectangle (171.07,246.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,243.35) rectangle (173.84,246.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,243.35) rectangle (176.60,246.11);
\path[fill=fillColor] (176.60,243.35) rectangle (179.36,246.11);
\path[fill=fillColor] (179.36,243.35) rectangle (182.12,246.11);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12,243.35) rectangle (184.88,246.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,243.35) rectangle (187.65,246.11);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (187.65,243.35) rectangle (190.41,246.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41,243.35) rectangle (193.17,246.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (193.17,243.35) rectangle (195.93,246.11);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (195.93,243.35) rectangle (198.69,246.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,243.35) rectangle (201.46,246.11);
\path[fill=fillColor] (201.46,243.35) rectangle (204.22,246.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22,243.35) rectangle (206.98,246.11);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (206.98,243.35) rectangle (209.74,246.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (209.74,243.35) rectangle (212.50,246.11);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,243.35) rectangle (215.26,246.11);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26,243.35) rectangle (218.03,246.11);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,246.11) rectangle (137.93,248.88);
\path[fill=fillColor] (137.93,246.11) rectangle (140.69,248.88);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,246.11) rectangle (143.45,248.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,246.11) rectangle (146.22,248.88);
\path[fill=fillColor] (146.22,246.11) rectangle (148.98,248.88);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (148.98,246.11) rectangle (151.74,248.88);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (151.74,246.11) rectangle (154.50,248.88);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (154.50,246.11) rectangle (157.26,248.88);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,246.11) rectangle (160.03,248.88);
\path[fill=fillColor] (160.03,246.11) rectangle (162.79,248.88);
\path[fill=fillColor] (162.79,246.11) rectangle (165.55,248.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,246.11) rectangle (168.31,248.88);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (168.31,246.11) rectangle (171.07,248.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,246.11) rectangle (173.84,248.88);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (173.84,246.11) rectangle (176.60,248.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60,246.11) rectangle (179.36,248.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,246.11) rectangle (182.12,248.88);
\path[fill=fillColor] (182.12,246.11) rectangle (184.88,248.88);
\path[fill=fillColor] (184.88,246.11) rectangle (187.65,248.88);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (187.65,246.11) rectangle (190.41,248.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,246.11) rectangle (193.17,248.88);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (193.17,246.11) rectangle (195.93,248.88);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,246.11) rectangle (198.69,248.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,246.11) rectangle (201.46,248.88);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (201.46,246.11) rectangle (204.22,248.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,246.11) rectangle (206.98,248.88);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (206.98,246.11) rectangle (209.74,248.88);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (209.74,246.11) rectangle (212.50,248.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,246.11) rectangle (215.26,248.88);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26,246.11) rectangle (218.03,248.88);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (135.17,248.88) rectangle (137.93,251.64);
\path[fill=fillColor] (137.93,248.88) rectangle (140.69,251.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,248.88) rectangle (143.45,251.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,248.88) rectangle (146.22,251.64);
\path[fill=fillColor] (146.22,248.88) rectangle (148.98,251.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98,248.88) rectangle (151.74,251.64);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (151.74,248.88) rectangle (154.50,251.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,248.88) rectangle (157.26,251.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,248.88) rectangle (160.03,251.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (160.03,248.88) rectangle (162.79,251.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,248.88) rectangle (165.55,251.64);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (165.55,248.88) rectangle (168.31,251.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,248.88) rectangle (171.07,251.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (171.07,248.88) rectangle (173.84,251.64);
\path[fill=fillColor] (173.84,248.88) rectangle (176.60,251.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,248.88) rectangle (179.36,251.64);
\path[fill=fillColor] (179.36,248.88) rectangle (182.12,251.64);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (182.12,248.88) rectangle (184.88,251.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,248.88) rectangle (187.65,251.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (187.65,248.88) rectangle (190.41,251.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,248.88) rectangle (193.17,251.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,248.88) rectangle (195.93,251.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,248.88) rectangle (198.69,251.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (198.69,248.88) rectangle (201.46,251.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,248.88) rectangle (204.22,251.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22,248.88) rectangle (206.98,251.64);
\path[fill=fillColor] (206.98,248.88) rectangle (209.74,251.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,248.88) rectangle (212.50,251.64);
\path[fill=fillColor] (212.50,248.88) rectangle (215.26,251.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,248.88) rectangle (218.03,251.64);
\path[fill=fillColor] (135.17,251.64) rectangle (137.93,254.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,251.64) rectangle (140.69,254.40);
\path[fill=fillColor] (140.69,251.64) rectangle (143.45,254.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,251.64) rectangle (146.22,254.40);
\path[fill=fillColor] (146.22,251.64) rectangle (148.98,254.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98,251.64) rectangle (151.74,254.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,251.64) rectangle (154.50,254.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,251.64) rectangle (157.26,254.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,251.64) rectangle (160.03,254.40);
\path[fill=fillColor] (160.03,251.64) rectangle (162.79,254.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,251.64) rectangle (165.55,254.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (165.55,251.64) rectangle (168.31,254.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (168.31,251.64) rectangle (171.07,254.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (171.07,251.64) rectangle (173.84,254.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,251.64) rectangle (176.60,254.40);
\path[fill=fillColor] (176.60,251.64) rectangle (179.36,254.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (179.36,251.64) rectangle (182.12,254.40);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (182.12,251.64) rectangle (184.88,254.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,251.64) rectangle (187.65,254.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (187.65,251.64) rectangle (190.41,254.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,251.64) rectangle (193.17,254.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,251.64) rectangle (195.93,254.40);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (195.93,251.64) rectangle (198.69,254.40);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (198.69,251.64) rectangle (201.46,254.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,251.64) rectangle (204.22,254.40);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (204.22,251.64) rectangle (206.98,254.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,251.64) rectangle (209.74,254.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,251.64) rectangle (212.50,254.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,251.64) rectangle (215.26,254.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26,251.64) rectangle (218.03,254.40);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (135.17,254.40) rectangle (137.93,257.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,254.40) rectangle (140.69,257.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,254.40) rectangle (143.45,257.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,254.40) rectangle (146.22,257.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,254.40) rectangle (148.98,257.16);
\path[fill=fillColor] (148.98,254.40) rectangle (151.74,257.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (151.74,254.40) rectangle (154.50,257.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,254.40) rectangle (157.26,257.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,254.40) rectangle (160.03,257.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,254.40) rectangle (162.79,257.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,254.40) rectangle (165.55,257.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55,254.40) rectangle (168.31,257.16);
\path[fill=fillColor] (168.31,254.40) rectangle (171.07,257.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,254.40) rectangle (173.84,257.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (173.84,254.40) rectangle (176.60,257.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,254.40) rectangle (179.36,257.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (179.36,254.40) rectangle (182.12,257.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,254.40) rectangle (184.88,257.16);
\path[fill=fillColor] (184.88,254.40) rectangle (187.65,257.16);
\path[fill=fillColor] (187.65,254.40) rectangle (190.41,257.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (190.41,254.40) rectangle (193.17,257.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,254.40) rectangle (195.93,257.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,254.40) rectangle (198.69,257.16);
\path[fill=fillColor] (198.69,254.40) rectangle (201.46,257.16);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (201.46,254.40) rectangle (204.22,257.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (204.22,254.40) rectangle (206.98,257.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,254.40) rectangle (209.74,257.16);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (209.74,254.40) rectangle (212.50,257.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,254.40) rectangle (215.26,257.16);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (215.26,254.40) rectangle (218.03,257.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,257.16) rectangle (137.93,259.92);
\path[fill=fillColor] (137.93,257.16) rectangle (140.69,259.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,257.16) rectangle (143.45,259.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,257.16) rectangle (146.22,259.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,257.16) rectangle (148.98,259.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98,257.16) rectangle (151.74,259.92);
\path[fill=fillColor] (151.74,257.16) rectangle (154.50,259.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,257.16) rectangle (157.26,259.92);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (157.26,257.16) rectangle (160.03,259.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,257.16) rectangle (162.79,259.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,257.16) rectangle (165.55,259.92);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (165.55,257.16) rectangle (168.31,259.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (168.31,257.16) rectangle (171.07,259.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,257.16) rectangle (173.84,259.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (173.84,257.16) rectangle (176.60,259.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,257.16) rectangle (179.36,259.92);
\path[fill=fillColor] (179.36,257.16) rectangle (182.12,259.92);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12,257.16) rectangle (184.88,259.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (184.88,257.16) rectangle (187.65,259.92);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (187.65,257.16) rectangle (190.41,259.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,257.16) rectangle (193.17,259.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,257.16) rectangle (195.93,259.92);
\path[fill=fillColor] (195.93,257.16) rectangle (198.69,259.92);
\path[fill=fillColor] (198.69,257.16) rectangle (201.46,259.92);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (201.46,257.16) rectangle (204.22,259.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22,257.16) rectangle (206.98,259.92);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (206.98,257.16) rectangle (209.74,259.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,257.16) rectangle (212.50,259.92);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (212.50,257.16) rectangle (215.26,259.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,257.16) rectangle (218.03,259.92);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (135.17,259.92) rectangle (137.93,262.69);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (137.93,259.92) rectangle (140.69,262.69);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,259.92) rectangle (143.45,262.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,259.92) rectangle (146.22,262.69);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22,259.92) rectangle (148.98,262.69);
\path[fill=fillColor] (148.98,259.92) rectangle (151.74,262.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,259.92) rectangle (154.50,262.69);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,259.92) rectangle (157.26,262.69);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (157.26,259.92) rectangle (160.03,262.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,259.92) rectangle (162.79,262.69);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,259.92) rectangle (165.55,262.69);
\path[fill=fillColor] (165.55,259.92) rectangle (168.31,262.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,259.92) rectangle (171.07,262.69);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (171.07,259.92) rectangle (173.84,262.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,259.92) rectangle (176.60,262.69);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (176.60,259.92) rectangle (179.36,262.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,259.92) rectangle (182.12,262.69);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12,259.92) rectangle (184.88,262.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,259.92) rectangle (187.65,262.69);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (187.65,259.92) rectangle (190.41,262.69);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (190.41,259.92) rectangle (193.17,262.69);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (193.17,259.92) rectangle (195.93,262.69);
\path[fill=fillColor] (195.93,259.92) rectangle (198.69,262.69);
\path[fill=fillColor] (198.69,259.92) rectangle (201.46,262.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,259.92) rectangle (204.22,262.69);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22,259.92) rectangle (206.98,262.69);
\path[fill=fillColor] (206.98,259.92) rectangle (209.74,262.69);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (209.74,259.92) rectangle (212.50,262.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,259.92) rectangle (215.26,262.69);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (215.26,259.92) rectangle (218.03,262.69);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (135.17,262.69) rectangle (137.93,265.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (137.93,262.69) rectangle (140.69,265.45);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (140.69,262.69) rectangle (143.45,265.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,262.69) rectangle (146.22,265.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,262.69) rectangle (148.98,265.45);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98,262.69) rectangle (151.74,265.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,262.69) rectangle (154.50,265.45);
\path[fill=fillColor] (154.50,262.69) rectangle (157.26,265.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26,262.69) rectangle (160.03,265.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (160.03,262.69) rectangle (162.79,265.45);
\path[fill=fillColor] (162.79,262.69) rectangle (165.55,265.45);
\path[fill=fillColor] (165.55,262.69) rectangle (168.31,265.45);
\path[fill=fillColor] (168.31,262.69) rectangle (171.07,265.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,262.69) rectangle (173.84,265.45);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (173.84,262.69) rectangle (176.60,265.45);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (176.60,262.69) rectangle (179.36,265.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (179.36,262.69) rectangle (182.12,265.45);
\path[fill=fillColor] (182.12,262.69) rectangle (184.88,265.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,262.69) rectangle (187.65,265.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,262.69) rectangle (190.41,265.45);
\path[fill=fillColor] (190.41,262.69) rectangle (193.17,265.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (193.17,262.69) rectangle (195.93,265.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93,262.69) rectangle (198.69,265.45);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (198.69,262.69) rectangle (201.46,265.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,262.69) rectangle (204.22,265.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (204.22,262.69) rectangle (206.98,265.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,262.69) rectangle (209.74,265.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,262.69) rectangle (212.50,265.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (212.50,262.69) rectangle (215.26,265.45);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (215.26,262.69) rectangle (218.03,265.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,265.45) rectangle (137.93,268.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (137.93,265.45) rectangle (140.69,268.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,265.45) rectangle (143.45,268.21);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (143.45,265.45) rectangle (146.22,268.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (146.22,265.45) rectangle (148.98,268.21);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98,265.45) rectangle (151.74,268.21);
\path[fill=fillColor] (151.74,265.45) rectangle (154.50,268.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,265.45) rectangle (157.26,268.21);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (157.26,265.45) rectangle (160.03,268.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,265.45) rectangle (162.79,268.21);
\path[fill=fillColor] (162.79,265.45) rectangle (165.55,268.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55,265.45) rectangle (168.31,268.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,265.45) rectangle (171.07,268.21);
\path[fill=fillColor] (171.07,265.45) rectangle (173.84,268.21);
\path[fill=fillColor] (173.84,265.45) rectangle (176.60,268.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60,265.45) rectangle (179.36,268.21);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (179.36,265.45) rectangle (182.12,268.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12,265.45) rectangle (184.88,268.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,265.45) rectangle (187.65,268.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (187.65,265.45) rectangle (190.41,268.21);
\path[fill=fillColor] (190.41,265.45) rectangle (193.17,268.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,265.45) rectangle (195.93,268.21);
\path[fill=fillColor] (195.93,265.45) rectangle (198.69,268.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,265.45) rectangle (201.46,268.21);\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
\path[fill=fillColor] (201.46,265.45) rectangle (204.22,268.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,265.45) rectangle (206.98,268.21);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (206.98,265.45) rectangle (209.74,268.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (209.74,265.45) rectangle (212.50,268.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,265.45) rectangle (215.26,268.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,265.45) rectangle (218.03,268.21);
\path[fill=fillColor] (135.17,268.21) rectangle (137.93,270.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,268.21) rectangle (140.69,270.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,268.21) rectangle (143.45,270.97);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (143.45,268.21) rectangle (146.22,270.97);
\path[fill=fillColor] (146.22,268.21) rectangle (148.98,270.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (148.98,268.21) rectangle (151.74,270.97);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (151.74,268.21) rectangle (154.50,270.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,268.21) rectangle (157.26,270.97);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (157.26,268.21) rectangle (160.03,270.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,268.21) rectangle (162.79,270.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,268.21) rectangle (165.55,270.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,268.21) rectangle (168.31,270.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,268.21) rectangle (171.07,270.97);
\path[fill=fillColor] (171.07,268.21) rectangle (173.84,270.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (173.84,268.21) rectangle (176.60,270.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60,268.21) rectangle (179.36,270.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,268.21) rectangle (182.12,270.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (182.12,268.21) rectangle (184.88,270.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,268.21) rectangle (187.65,270.97);
\path[fill=fillColor] (187.65,268.21) rectangle (190.41,270.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,268.21) rectangle (193.17,270.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,268.21) rectangle (195.93,270.97);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,268.21) rectangle (198.69,270.97);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,268.21) rectangle (201.46,270.97);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,268.21) rectangle (204.22,270.97);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (204.22,268.21) rectangle (206.98,270.97);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (206.98,268.21) rectangle (209.74,270.97);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (209.74,268.21) rectangle (212.50,270.97);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (212.50,268.21) rectangle (215.26,270.97);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (215.26,268.21) rectangle (218.03,270.97);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (135.17,270.97) rectangle (137.93,273.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,270.97) rectangle (140.69,273.73);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (140.69,270.97) rectangle (143.45,273.73);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (143.45,270.97) rectangle (146.22,273.73);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (146.22,270.97) rectangle (148.98,273.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,270.97) rectangle (151.74,273.73);
\path[fill=fillColor] (151.74,270.97) rectangle (154.50,273.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,270.97) rectangle (157.26,273.73);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (157.26,270.97) rectangle (160.03,273.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (160.03,270.97) rectangle (162.79,273.73);
\path[fill=fillColor] (162.79,270.97) rectangle (165.55,273.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,270.97) rectangle (168.31,273.73);
\path[fill=fillColor] (168.31,270.97) rectangle (171.07,273.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (171.07,270.97) rectangle (173.84,273.73);
\path[fill=fillColor] (173.84,270.97) rectangle (176.60,273.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,270.97) rectangle (179.36,273.73);
\path[fill=fillColor] (179.36,270.97) rectangle (182.12,273.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12,270.97) rectangle (184.88,273.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,270.97) rectangle (187.65,273.73);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (187.65,270.97) rectangle (190.41,273.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,270.97) rectangle (193.17,273.73);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (193.17,270.97) rectangle (195.93,273.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93,270.97) rectangle (198.69,273.73);
\path[fill=fillColor] (198.69,270.97) rectangle (201.46,273.73);
\path[fill=fillColor] (201.46,270.97) rectangle (204.22,273.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22,270.97) rectangle (206.98,273.73);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,270.97) rectangle (209.74,273.73);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,270.97) rectangle (212.50,273.73);
\path[fill=fillColor] (212.50,270.97) rectangle (215.26,273.73);
\path[fill=fillColor] (215.26,270.97) rectangle (218.03,273.73);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (135.17,273.73) rectangle (137.93,276.50);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (137.93,273.73) rectangle (140.69,276.50);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,273.73) rectangle (143.45,276.50);
\path[fill=fillColor] (143.45,273.73) rectangle (146.22,276.50);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,273.73) rectangle (148.98,276.50);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (148.98,273.73) rectangle (151.74,276.50);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (151.74,273.73) rectangle (154.50,276.50);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,273.73) rectangle (157.26,276.50);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (157.26,273.73) rectangle (160.03,276.50);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,273.73) rectangle (162.79,276.50);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,273.73) rectangle (165.55,276.50);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,273.73) rectangle (168.31,276.50);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (168.31,273.73) rectangle (171.07,276.50);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,273.73) rectangle (173.84,276.50);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (173.84,273.73) rectangle (176.60,276.50);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (176.60,273.73) rectangle (179.36,276.50);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (179.36,273.73) rectangle (182.12,276.50);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (182.12,273.73) rectangle (184.88,276.50);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,273.73) rectangle (187.65,276.50);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (187.65,273.73) rectangle (190.41,276.50);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,273.73) rectangle (193.17,276.50);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (193.17,273.73) rectangle (195.93,276.50);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (195.93,273.73) rectangle (198.69,276.50);
\path[fill=fillColor] (198.69,273.73) rectangle (201.46,276.50);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,273.73) rectangle (204.22,276.50);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22,273.73) rectangle (206.98,276.50);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (206.98,273.73) rectangle (209.74,276.50);
\path[fill=fillColor] (209.74,273.73) rectangle (212.50,276.50);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,273.73) rectangle (215.26,276.50);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (215.26,273.73) rectangle (218.03,276.50);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (135.17,276.50) rectangle (137.93,279.26);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (137.93,276.50) rectangle (140.69,279.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,276.50) rectangle (143.45,279.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,276.50) rectangle (146.22,279.26);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (146.22,276.50) rectangle (148.98,279.26);
\path[fill=fillColor] (148.98,276.50) rectangle (151.74,279.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,276.50) rectangle (154.50,279.26);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (154.50,276.50) rectangle (157.26,279.26);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (157.26,276.50) rectangle (160.03,279.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03,276.50) rectangle (162.79,279.26);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,276.50) rectangle (165.55,279.26);
\path[fill=fillColor] (165.55,276.50) rectangle (168.31,279.26);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (168.31,276.50) rectangle (171.07,279.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,276.50) rectangle (173.84,279.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (173.84,276.50) rectangle (176.60,279.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,276.50) rectangle (179.36,279.26);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (179.36,276.50) rectangle (182.12,279.26);
\path[fill=fillColor] (182.12,276.50) rectangle (184.88,279.26);
\path[fill=fillColor] (184.88,276.50) rectangle (187.65,279.26);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (187.65,276.50) rectangle (190.41,279.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41,276.50) rectangle (193.17,279.26);
\path[fill=fillColor] (193.17,276.50) rectangle (195.93,279.26);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (195.93,276.50) rectangle (198.69,279.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,276.50) rectangle (201.46,279.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,276.50) rectangle (204.22,279.26);
\path[fill=fillColor] (204.22,276.50) rectangle (206.98,279.26);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,276.50) rectangle (209.74,279.26);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (209.74,276.50) rectangle (212.50,279.26);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,276.50) rectangle (215.26,279.26);
\path[fill=fillColor] (215.26,276.50) rectangle (218.03,279.26);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (135.17,279.26) rectangle (137.93,282.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (137.93,279.26) rectangle (140.69,282.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,279.26) rectangle (143.45,282.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,279.26) rectangle (146.22,282.02);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (146.22,279.26) rectangle (148.98,282.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98,279.26) rectangle (151.74,282.02);
\path[fill=fillColor] (151.74,279.26) rectangle (154.50,282.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,279.26) rectangle (157.26,282.02);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (157.26,279.26) rectangle (160.03,282.02);
\path[fill=fillColor] (160.03,279.26) rectangle (162.79,282.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79,279.26) rectangle (165.55,282.02);
\path[fill=fillColor] (165.55,279.26) rectangle (168.31,282.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,279.26) rectangle (171.07,282.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,279.26) rectangle (173.84,282.02);
\path[fill=fillColor] (173.84,279.26) rectangle (176.60,282.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60,279.26) rectangle (179.36,282.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,279.26) rectangle (182.12,282.02);
\path[fill=fillColor] (182.12,279.26) rectangle (184.88,282.02);
\path[fill=fillColor] (184.88,279.26) rectangle (187.65,282.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,279.26) rectangle (190.41,282.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,279.26) rectangle (193.17,282.02);
\path[fill=fillColor] (193.17,279.26) rectangle (195.93,282.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,279.26) rectangle (198.69,282.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,279.26) rectangle (201.46,282.02);
\path[fill=fillColor] (201.46,279.26) rectangle (204.22,282.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22,279.26) rectangle (206.98,282.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,279.26) rectangle (209.74,282.02);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (209.74,279.26) rectangle (212.50,282.02);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,279.26) rectangle (215.26,282.02);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26,279.26) rectangle (218.03,282.02);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (135.17,282.02) rectangle (137.93,284.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,282.02) rectangle (140.69,284.78);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (140.69,282.02) rectangle (143.45,284.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,282.02) rectangle (146.22,284.78);
\path[fill=fillColor] (146.22,282.02) rectangle (148.98,284.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (148.98,282.02) rectangle (151.74,284.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,282.02) rectangle (154.50,284.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,282.02) rectangle (157.26,284.78);
\path[fill=fillColor] (157.26,282.02) rectangle (160.03,284.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03,282.02) rectangle (162.79,284.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (162.79,282.02) rectangle (165.55,284.78);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (165.55,282.02) rectangle (168.31,284.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (168.31,282.02) rectangle (171.07,284.78);
\path[fill=fillColor] (171.07,282.02) rectangle (173.84,284.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (173.84,282.02) rectangle (176.60,284.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,282.02) rectangle (179.36,284.78);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (179.36,282.02) rectangle (182.12,284.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,282.02) rectangle (184.88,284.78);\definecolor[named]{fillColor}{rgb}{0.76,0.76,0.76}
\path[fill=fillColor] (184.88,282.02) rectangle (187.65,284.78);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (187.65,282.02) rectangle (190.41,284.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,282.02) rectangle (193.17,284.78);
\path[fill=fillColor] (193.17,282.02) rectangle (195.93,284.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93,282.02) rectangle (198.69,284.78);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (198.69,282.02) rectangle (201.46,284.78);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (201.46,282.02) rectangle (204.22,284.78);
\path[fill=fillColor] (204.22,282.02) rectangle (206.98,284.78);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,282.02) rectangle (209.74,284.78);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (209.74,282.02) rectangle (212.50,284.78);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (212.50,282.02) rectangle (215.26,284.78);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,282.02) rectangle (218.03,284.78);
\path[fill=fillColor] (135.17,284.78) rectangle (137.93,287.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,284.78) rectangle (140.69,287.54);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (140.69,284.78) rectangle (143.45,287.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,284.78) rectangle (146.22,287.54);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (146.22,284.78) rectangle (148.98,287.54);
\path[fill=fillColor] (148.98,284.78) rectangle (151.74,287.54);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (151.74,284.78) rectangle (154.50,287.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,284.78) rectangle (157.26,287.54);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (157.26,284.78) rectangle (160.03,287.54);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (160.03,284.78) rectangle (162.79,287.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,284.78) rectangle (165.55,287.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55,284.78) rectangle (168.31,287.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,284.78) rectangle (171.07,287.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,284.78) rectangle (173.84,287.54);
\path[fill=fillColor] (173.84,284.78) rectangle (176.60,287.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60,284.78) rectangle (179.36,287.54);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (179.36,284.78) rectangle (182.12,287.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (182.12,284.78) rectangle (184.88,287.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,284.78) rectangle (187.65,287.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,284.78) rectangle (190.41,287.54);
\path[fill=fillColor] (190.41,284.78) rectangle (193.17,287.54);
\path[fill=fillColor] (193.17,284.78) rectangle (195.93,287.54);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (195.93,284.78) rectangle (198.69,287.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,284.78) rectangle (201.46,287.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,284.78) rectangle (204.22,287.54);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22,284.78) rectangle (206.98,287.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,284.78) rectangle (209.74,287.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,284.78) rectangle (212.50,287.54);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,284.78) rectangle (215.26,287.54);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (215.26,284.78) rectangle (218.03,287.54);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,287.54) rectangle (137.93,290.31);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (137.93,287.54) rectangle (140.69,290.31);
\path[fill=fillColor] (140.69,287.54) rectangle (143.45,290.31);
\path[fill=fillColor] (143.45,287.54) rectangle (146.22,290.31);
\path[fill=fillColor] (146.22,287.54) rectangle (148.98,290.31);
\path[fill=fillColor] (148.98,287.54) rectangle (151.74,290.31);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (151.74,287.54) rectangle (154.50,290.31);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (154.50,287.54) rectangle (157.26,290.31);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,287.54) rectangle (160.03,290.31);
\path[fill=fillColor] (160.03,287.54) rectangle (162.79,290.31);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,287.54) rectangle (165.55,290.31);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,287.54) rectangle (168.31,290.31);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,287.54) rectangle (171.07,290.31);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,287.54) rectangle (173.84,290.31);
\path[fill=fillColor] (173.84,287.54) rectangle (176.60,290.31);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60,287.54) rectangle (179.36,290.31);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,287.54) rectangle (182.12,290.31);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12,287.54) rectangle (184.88,290.31);
\path[fill=fillColor] (184.88,287.54) rectangle (187.65,290.31);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (187.65,287.54) rectangle (190.41,290.31);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41,287.54) rectangle (193.17,290.31);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (193.17,287.54) rectangle (195.93,290.31);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (195.93,287.54) rectangle (198.69,290.31);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,287.54) rectangle (201.46,290.31);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (201.46,287.54) rectangle (204.22,290.31);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22,287.54) rectangle (206.98,290.31);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (206.98,287.54) rectangle (209.74,290.31);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (209.74,287.54) rectangle (212.50,290.31);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,287.54) rectangle (215.26,290.31);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (215.26,287.54) rectangle (218.03,290.31);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (135.17,290.31) rectangle (137.93,293.07);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (137.93,290.31) rectangle (140.69,293.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,290.31) rectangle (143.45,293.07);
\path[fill=fillColor] (143.45,290.31) rectangle (146.22,293.07);
\path[fill=fillColor] (146.22,290.31) rectangle (148.98,293.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,290.31) rectangle (151.74,293.07);
\path[fill=fillColor] (151.74,290.31) rectangle (154.50,293.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,290.31) rectangle (157.26,293.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,290.31) rectangle (160.03,293.07);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (160.03,290.31) rectangle (162.79,293.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,290.31) rectangle (165.55,293.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,290.31) rectangle (168.31,293.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,290.31) rectangle (171.07,293.07);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,290.31) rectangle (173.84,293.07);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (173.84,290.31) rectangle (176.60,293.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,290.31) rectangle (179.36,293.07);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (179.36,290.31) rectangle (182.12,293.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,290.31) rectangle (184.88,293.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,290.31) rectangle (187.65,293.07);
\path[fill=fillColor] (187.65,290.31) rectangle (190.41,293.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41,290.31) rectangle (193.17,293.07);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (193.17,290.31) rectangle (195.93,293.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (195.93,290.31) rectangle (198.69,293.07);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (198.69,290.31) rectangle (201.46,293.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (201.46,290.31) rectangle (204.22,293.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (204.22,290.31) rectangle (206.98,293.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,290.31) rectangle (209.74,293.07);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (209.74,290.31) rectangle (212.50,293.07);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,290.31) rectangle (215.26,293.07);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,290.31) rectangle (218.03,293.07);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (135.17,293.07) rectangle (137.93,295.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,293.07) rectangle (140.69,295.83);
\path[fill=fillColor] (140.69,293.07) rectangle (143.45,295.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,293.07) rectangle (146.22,295.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (146.22,293.07) rectangle (148.98,295.83);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (148.98,293.07) rectangle (151.74,295.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (151.74,293.07) rectangle (154.50,295.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,293.07) rectangle (157.26,295.83);
\path[fill=fillColor] (157.26,293.07) rectangle (160.03,295.83);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (160.03,293.07) rectangle (162.79,295.83);
\path[fill=fillColor] (162.79,293.07) rectangle (165.55,295.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,293.07) rectangle (168.31,295.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,293.07) rectangle (171.07,295.83);
\path[fill=fillColor] (171.07,293.07) rectangle (173.84,295.83);
\path[fill=fillColor] (173.84,293.07) rectangle (176.60,295.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,293.07) rectangle (179.36,295.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (179.36,293.07) rectangle (182.12,295.83);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12,293.07) rectangle (184.88,295.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,293.07) rectangle (187.65,295.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,293.07) rectangle (190.41,295.83);
\path[fill=fillColor] (190.41,293.07) rectangle (193.17,295.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,293.07) rectangle (195.93,295.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (195.93,293.07) rectangle (198.69,295.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,293.07) rectangle (201.46,295.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,293.07) rectangle (204.22,295.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,293.07) rectangle (206.98,295.83);
\path[fill=fillColor] (206.98,293.07) rectangle (209.74,295.83);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (209.74,293.07) rectangle (212.50,295.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,293.07) rectangle (215.26,295.83);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,293.07) rectangle (218.03,295.83);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,295.83) rectangle (137.93,298.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (137.93,295.83) rectangle (140.69,298.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,295.83) rectangle (143.45,298.59);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (143.45,295.83) rectangle (146.22,298.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (146.22,295.83) rectangle (148.98,298.59);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98,295.83) rectangle (151.74,298.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (151.74,295.83) rectangle (154.50,298.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,295.83) rectangle (157.26,298.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26,295.83) rectangle (160.03,298.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,295.83) rectangle (162.79,298.59);
\path[fill=fillColor] (162.79,295.83) rectangle (165.55,298.59);
\path[fill=fillColor] (165.55,295.83) rectangle (168.31,298.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,295.83) rectangle (171.07,298.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,295.83) rectangle (173.84,298.59);
\path[fill=fillColor] (173.84,295.83) rectangle (176.60,298.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (176.60,295.83) rectangle (179.36,298.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,295.83) rectangle (182.12,298.59);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12,295.83) rectangle (184.88,298.59);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,295.83) rectangle (187.65,298.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (187.65,295.83) rectangle (190.41,298.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (190.41,295.83) rectangle (193.17,298.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (193.17,295.83) rectangle (195.93,298.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,295.83) rectangle (198.69,298.59);
\path[fill=fillColor] (198.69,295.83) rectangle (201.46,298.59);
\path[fill=fillColor] (201.46,295.83) rectangle (204.22,298.59);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (204.22,295.83) rectangle (206.98,298.59);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (206.98,295.83) rectangle (209.74,298.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (209.74,295.83) rectangle (212.50,298.59);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,295.83) rectangle (215.26,298.59);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26,295.83) rectangle (218.03,298.59);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (135.17,298.59) rectangle (137.93,301.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,298.59) rectangle (140.69,301.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,298.59) rectangle (143.45,301.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,298.59) rectangle (146.22,301.35);
\path[fill=fillColor] (146.22,298.59) rectangle (148.98,301.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (148.98,298.59) rectangle (151.74,301.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,298.59) rectangle (154.50,301.35);
\path[fill=fillColor] (154.50,298.59) rectangle (157.26,301.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (157.26,298.59) rectangle (160.03,301.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,298.59) rectangle (162.79,301.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,298.59) rectangle (165.55,301.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,298.59) rectangle (168.31,301.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,298.59) rectangle (171.07,301.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,298.59) rectangle (173.84,301.35);
\path[fill=fillColor] (173.84,298.59) rectangle (176.60,301.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60,298.59) rectangle (179.36,301.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,298.59) rectangle (182.12,301.35);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (182.12,298.59) rectangle (184.88,301.35);
\path[fill=fillColor] (184.88,298.59) rectangle (187.65,301.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,298.59) rectangle (190.41,301.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (190.41,298.59) rectangle (193.17,301.35);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (193.17,298.59) rectangle (195.93,301.35);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,298.59) rectangle (198.69,301.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,298.59) rectangle (201.46,301.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,298.59) rectangle (204.22,301.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,298.59) rectangle (206.98,301.35);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,298.59) rectangle (209.74,301.35);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,298.59) rectangle (212.50,301.35);
\path[fill=fillColor] (212.50,298.59) rectangle (215.26,301.35);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (215.26,298.59) rectangle (218.03,301.35);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (135.17,301.35) rectangle (137.93,304.12);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,301.35) rectangle (140.69,304.12);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (140.69,301.35) rectangle (143.45,304.12);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,301.35) rectangle (146.22,304.12);
\path[fill=fillColor] (146.22,301.35) rectangle (148.98,304.12);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (148.98,301.35) rectangle (151.74,304.12);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (151.74,301.35) rectangle (154.50,304.12);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,301.35) rectangle (157.26,304.12);
\path[fill=fillColor] (157.26,301.35) rectangle (160.03,304.12);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (160.03,301.35) rectangle (162.79,304.12);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (162.79,301.35) rectangle (165.55,304.12);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (165.55,301.35) rectangle (168.31,304.12);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,301.35) rectangle (171.07,304.12);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (171.07,301.35) rectangle (173.84,304.12);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (173.84,301.35) rectangle (176.60,304.12);
\path[fill=fillColor] (176.60,301.35) rectangle (179.36,304.12);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,301.35) rectangle (182.12,304.12);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (182.12,301.35) rectangle (184.88,304.12);
\path[fill=fillColor] (184.88,301.35) rectangle (187.65,304.12);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (187.65,301.35) rectangle (190.41,304.12);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,301.35) rectangle (193.17,304.12);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,301.35) rectangle (195.93,304.12);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (195.93,301.35) rectangle (198.69,304.12);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,301.35) rectangle (201.46,304.12);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (201.46,301.35) rectangle (204.22,304.12);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,301.35) rectangle (206.98,304.12);
\path[fill=fillColor] (206.98,301.35) rectangle (209.74,304.12);
\path[fill=fillColor] (209.74,301.35) rectangle (212.50,304.12);
\path[fill=fillColor] (212.50,301.35) rectangle (215.26,304.12);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,301.35) rectangle (218.03,304.12);
\path[fill=fillColor] (135.17,304.12) rectangle (137.93,306.88);
\path[fill=fillColor] (137.93,304.12) rectangle (140.69,306.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (140.69,304.12) rectangle (143.45,306.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,304.12) rectangle (146.22,306.88);
\path[fill=fillColor] (146.22,304.12) rectangle (148.98,306.88);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (148.98,304.12) rectangle (151.74,306.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,304.12) rectangle (154.50,306.88);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (154.50,304.12) rectangle (157.26,306.88);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (157.26,304.12) rectangle (160.03,306.88);
\path[fill=fillColor] (160.03,304.12) rectangle (162.79,306.88);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,304.12) rectangle (165.55,306.88);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (165.55,304.12) rectangle (168.31,306.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,304.12) rectangle (171.07,306.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,304.12) rectangle (173.84,306.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (173.84,304.12) rectangle (176.60,306.88);
\path[fill=fillColor] (176.60,304.12) rectangle (179.36,306.88);
\path[fill=fillColor] (179.36,304.12) rectangle (182.12,306.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,304.12) rectangle (184.88,306.88);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (184.88,304.12) rectangle (187.65,306.88);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (187.65,304.12) rectangle (190.41,306.88);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,304.12) rectangle (193.17,306.88);
\path[fill=fillColor] (193.17,304.12) rectangle (195.93,306.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (195.93,304.12) rectangle (198.69,306.88);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,304.12) rectangle (201.46,306.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,304.12) rectangle (204.22,306.88);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (204.22,304.12) rectangle (206.98,306.88);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,304.12) rectangle (209.74,306.88);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,304.12) rectangle (212.50,306.88);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (212.50,304.12) rectangle (215.26,306.88);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26,304.12) rectangle (218.03,306.88);
\path[fill=fillColor] (135.17,306.88) rectangle (137.93,309.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,306.88) rectangle (140.69,309.64);
\path[fill=fillColor] (140.69,306.88) rectangle (143.45,309.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,306.88) rectangle (146.22,309.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (146.22,306.88) rectangle (148.98,309.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (148.98,306.88) rectangle (151.74,309.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (151.74,306.88) rectangle (154.50,309.64);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (154.50,306.88) rectangle (157.26,309.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (157.26,306.88) rectangle (160.03,309.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,306.88) rectangle (162.79,309.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (162.79,306.88) rectangle (165.55,309.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (165.55,306.88) rectangle (168.31,309.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,306.88) rectangle (171.07,309.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (171.07,306.88) rectangle (173.84,309.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (173.84,306.88) rectangle (176.60,309.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,306.88) rectangle (179.36,309.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (179.36,306.88) rectangle (182.12,309.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,306.88) rectangle (184.88,309.64);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (184.88,306.88) rectangle (187.65,309.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (187.65,306.88) rectangle (190.41,309.64);
\path[fill=fillColor] (190.41,306.88) rectangle (193.17,309.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (193.17,306.88) rectangle (195.93,309.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (195.93,306.88) rectangle (198.69,309.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (198.69,306.88) rectangle (201.46,309.64);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (201.46,306.88) rectangle (204.22,309.64);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22,306.88) rectangle (206.98,309.64);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (206.98,306.88) rectangle (209.74,309.64);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (209.74,306.88) rectangle (212.50,309.64);
\path[fill=fillColor] (212.50,306.88) rectangle (215.26,309.64);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (215.26,306.88) rectangle (218.03,309.64);
\path[fill=fillColor] (135.17,309.64) rectangle (137.93,312.40);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (137.93,309.64) rectangle (140.69,312.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (140.69,309.64) rectangle (143.45,312.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (143.45,309.64) rectangle (146.22,312.40);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (146.22,309.64) rectangle (148.98,312.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (148.98,309.64) rectangle (151.74,312.40);
\path[fill=fillColor] (151.74,309.64) rectangle (154.50,312.40);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (154.50,309.64) rectangle (157.26,312.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,309.64) rectangle (160.03,312.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03,309.64) rectangle (162.79,312.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79,309.64) rectangle (165.55,312.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (165.55,309.64) rectangle (168.31,312.40);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (168.31,309.64) rectangle (171.07,312.40);
\path[fill=fillColor] (171.07,309.64) rectangle (173.84,312.40);
\path[fill=fillColor] (173.84,309.64) rectangle (176.60,312.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (176.60,309.64) rectangle (179.36,312.40);
\path[fill=fillColor] (179.36,309.64) rectangle (182.12,312.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,309.64) rectangle (184.88,312.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (184.88,309.64) rectangle (187.65,312.40);
\path[fill=fillColor] (187.65,309.64) rectangle (190.41,312.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (190.41,309.64) rectangle (193.17,312.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,309.64) rectangle (195.93,312.40);
\path[fill=fillColor] (195.93,309.64) rectangle (198.69,312.40);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,309.64) rectangle (201.46,312.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,309.64) rectangle (204.22,312.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (204.22,309.64) rectangle (206.98,312.40);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,309.64) rectangle (209.74,312.40);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (209.74,309.64) rectangle (212.50,312.40);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,309.64) rectangle (215.26,312.40);
\path[fill=fillColor] (215.26,309.64) rectangle (218.03,312.40);
\path[fill=fillColor] (135.17,312.40) rectangle (137.93,315.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,312.40) rectangle (140.69,315.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,312.40) rectangle (143.45,315.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (143.45,312.40) rectangle (146.22,315.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (146.22,312.40) rectangle (148.98,315.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (148.98,312.40) rectangle (151.74,315.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (151.74,312.40) rectangle (154.50,315.16);
\path[fill=fillColor] (154.50,312.40) rectangle (157.26,315.16);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (157.26,312.40) rectangle (160.03,315.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (160.03,312.40) rectangle (162.79,315.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,312.40) rectangle (165.55,315.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,312.40) rectangle (168.31,315.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,312.40) rectangle (171.07,315.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,312.40) rectangle (173.84,315.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (173.84,312.40) rectangle (176.60,315.16);
\path[fill=fillColor] (176.60,312.40) rectangle (179.36,315.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (179.36,312.40) rectangle (182.12,315.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,312.40) rectangle (184.88,315.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,312.40) rectangle (187.65,315.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (187.65,312.40) rectangle (190.41,315.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (190.41,312.40) rectangle (193.17,315.16);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (193.17,312.40) rectangle (195.93,315.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (195.93,312.40) rectangle (198.69,315.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,312.40) rectangle (201.46,315.16);
\path[fill=fillColor] (201.46,312.40) rectangle (204.22,315.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,312.40) rectangle (206.98,315.16);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,312.40) rectangle (209.74,315.16);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (209.74,312.40) rectangle (212.50,315.16);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,312.40) rectangle (215.26,315.16);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (215.26,312.40) rectangle (218.03,315.16);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (135.17,315.16) rectangle (137.93,317.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (137.93,315.16) rectangle (140.69,317.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,315.16) rectangle (143.45,317.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (143.45,315.16) rectangle (146.22,317.92);
\path[fill=fillColor] (146.22,315.16) rectangle (148.98,317.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (148.98,315.16) rectangle (151.74,317.92);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (151.74,315.16) rectangle (154.50,317.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (154.50,315.16) rectangle (157.26,317.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,315.16) rectangle (160.03,317.92);
\path[fill=fillColor] (160.03,315.16) rectangle (162.79,317.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (162.79,315.16) rectangle (165.55,317.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,315.16) rectangle (168.31,317.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,315.16) rectangle (171.07,317.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (171.07,315.16) rectangle (173.84,317.92);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (173.84,315.16) rectangle (176.60,317.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,315.16) rectangle (179.36,317.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (179.36,315.16) rectangle (182.12,317.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (182.12,315.16) rectangle (184.88,317.92);
\path[fill=fillColor] (184.88,315.16) rectangle (187.65,317.92);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (187.65,315.16) rectangle (190.41,317.92);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (190.41,315.16) rectangle (193.17,317.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (193.17,315.16) rectangle (195.93,317.92);\definecolor[named]{fillColor}{rgb}{0.68,0.68,0.68}
\path[fill=fillColor] (195.93,315.16) rectangle (198.69,317.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (198.69,315.16) rectangle (201.46,317.92);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (201.46,315.16) rectangle (204.22,317.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,315.16) rectangle (206.98,317.92);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (206.98,315.16) rectangle (209.74,317.92);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (209.74,315.16) rectangle (212.50,317.92);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (212.50,315.16) rectangle (215.26,317.92);
\path[fill=fillColor] (215.26,315.16) rectangle (218.03,317.92);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (135.17,317.92) rectangle (137.93,320.69);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (137.93,317.92) rectangle (140.69,320.69);
\path[fill=fillColor] (140.69,317.92) rectangle (143.45,320.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,317.92) rectangle (146.22,320.69);
\path[fill=fillColor] (146.22,317.92) rectangle (148.98,320.69);
\path[fill=fillColor] (148.98,317.92) rectangle (151.74,320.69);
\path[fill=fillColor] (151.74,317.92) rectangle (154.50,320.69);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (154.50,317.92) rectangle (157.26,320.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (157.26,317.92) rectangle (160.03,320.69);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (160.03,317.92) rectangle (162.79,320.69);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (162.79,317.92) rectangle (165.55,320.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,317.92) rectangle (168.31,320.69);
\path[fill=fillColor] (168.31,317.92) rectangle (171.07,320.69);
\path[fill=fillColor] (171.07,317.92) rectangle (173.84,320.69);
\path[fill=fillColor] (173.84,317.92) rectangle (176.60,320.69);
\path[fill=fillColor] (176.60,317.92) rectangle (179.36,320.69);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (179.36,317.92) rectangle (182.12,320.69);
\path[fill=fillColor] (182.12,317.92) rectangle (184.88,320.69);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (184.88,317.92) rectangle (187.65,320.69);
\path[fill=fillColor] (187.65,317.92) rectangle (190.41,320.69);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (190.41,317.92) rectangle (193.17,320.69);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (193.17,317.92) rectangle (195.93,320.69);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (195.93,317.92) rectangle (198.69,320.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (198.69,317.92) rectangle (201.46,320.69);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,317.92) rectangle (204.22,320.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,317.92) rectangle (206.98,320.69);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (206.98,317.92) rectangle (209.74,320.69);
\path[fill=fillColor] (209.74,317.92) rectangle (212.50,320.69);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (212.50,317.92) rectangle (215.26,320.69);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (215.26,317.92) rectangle (218.03,320.69);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (135.17,320.69) rectangle (137.93,323.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (137.93,320.69) rectangle (140.69,323.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,320.69) rectangle (143.45,323.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (143.45,320.69) rectangle (146.22,323.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (146.22,320.69) rectangle (148.98,323.45);\definecolor[named]{fillColor}{rgb}{0.40,0.40,0.40}
\path[fill=fillColor] (148.98,320.69) rectangle (151.74,323.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (151.74,320.69) rectangle (154.50,323.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (154.50,320.69) rectangle (157.26,323.45);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (157.26,320.69) rectangle (160.03,323.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (160.03,320.69) rectangle (162.79,323.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (162.79,320.69) rectangle (165.55,323.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (165.55,320.69) rectangle (168.31,323.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (168.31,320.69) rectangle (171.07,323.45);
\path[fill=fillColor] (171.07,320.69) rectangle (173.84,323.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (173.84,320.69) rectangle (176.60,323.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (176.60,320.69) rectangle (179.36,323.45);\definecolor[named]{fillColor}{rgb}{0.60,0.60,0.60}
\path[fill=fillColor] (179.36,320.69) rectangle (182.12,323.45);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (182.12,320.69) rectangle (184.88,323.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (184.88,320.69) rectangle (187.65,323.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (187.65,320.69) rectangle (190.41,323.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (190.41,320.69) rectangle (193.17,323.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,320.69) rectangle (195.93,323.45);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (195.93,320.69) rectangle (198.69,323.45);
\path[fill=fillColor] (198.69,320.69) rectangle (201.46,323.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (201.46,320.69) rectangle (204.22,323.45);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (204.22,320.69) rectangle (206.98,323.45);
\path[fill=fillColor] (206.98,320.69) rectangle (209.74,323.45);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (209.74,320.69) rectangle (212.50,323.45);
\path[fill=fillColor] (212.50,320.69) rectangle (215.26,323.45);
\path[fill=fillColor] (215.26,320.69) rectangle (218.03,323.45);
\path[fill=fillColor] (135.17,323.45) rectangle (137.93,326.21);
\path[fill=fillColor] (137.93,323.45) rectangle (140.69,326.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (140.69,323.45) rectangle (143.45,326.21);
\path[fill=fillColor] (143.45,323.45) rectangle (146.22,326.21);\definecolor[named]{fillColor}{rgb}{0.64,0.64,0.64}
\path[fill=fillColor] (146.22,323.45) rectangle (148.98,326.21);
\path[fill=fillColor] (148.98,323.45) rectangle (151.74,326.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (151.74,323.45) rectangle (154.50,326.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (154.50,323.45) rectangle (157.26,326.21);
\path[fill=fillColor] (157.26,323.45) rectangle (160.03,326.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (160.03,323.45) rectangle (162.79,326.21);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (162.79,323.45) rectangle (165.55,326.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (165.55,323.45) rectangle (168.31,326.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (168.31,323.45) rectangle (171.07,326.21);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (171.07,323.45) rectangle (173.84,326.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (173.84,323.45) rectangle (176.60,326.21);
\path[fill=fillColor] (176.60,323.45) rectangle (179.36,326.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (179.36,323.45) rectangle (182.12,326.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (182.12,323.45) rectangle (184.88,326.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (184.88,323.45) rectangle (187.65,326.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (187.65,323.45) rectangle (190.41,326.21);
\path[fill=fillColor] (190.41,323.45) rectangle (193.17,326.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (193.17,323.45) rectangle (195.93,326.21);\definecolor[named]{fillColor}{rgb}{0.56,0.56,0.56}
\path[fill=fillColor] (195.93,323.45) rectangle (198.69,326.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (198.69,323.45) rectangle (201.46,326.21);\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[fill=fillColor] (201.46,323.45) rectangle (204.22,326.21);\definecolor[named]{fillColor}{rgb}{0.52,0.52,0.52}
\path[fill=fillColor] (204.22,323.45) rectangle (206.98,326.21);\definecolor[named]{fillColor}{rgb}{0.44,0.44,0.44}
\path[fill=fillColor] (206.98,323.45) rectangle (209.74,326.21);
\path[fill=fillColor] (209.74,323.45) rectangle (212.50,326.21);\definecolor[named]{fillColor}{rgb}{0.48,0.48,0.48}
\path[fill=fillColor] (212.50,323.45) rectangle (215.26,326.21);
\path[fill=fillColor] (215.26,323.45) rectangle (218.03,326.21);
\end{scope}
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (135.17, 50.02) rectangle (218.03,326.21);

  \path
    ([shift={(-5\pgflinewidth,-17\pgflinewidth)}]current bounding box.south west)
    ([shift={( 5\pgflinewidth, 1\pgflinewidth)}]current bounding box.north east);
\end{tikzpicture}

==> eigendistortion.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-11-11 17:21:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.06pt,y=1.06pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (5,5) rectangle (433.62,155);
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (140.58,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 36.81, 90.00) -- ( 39.48, 90.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.14, 83.18) -- ( 38.14, 88.53);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.14, 97.24) -- ( 38.14, 92.05);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.48, 83.18) -- ( 38.81, 83.18);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.48, 97.24) -- ( 38.81, 97.24);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.81, 88.53) --
	( 39.48, 88.53) --
	( 39.48, 92.05) --
	( 36.81, 92.05) --
	( 36.81, 88.53);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 40.15, 85.46) -- ( 42.82, 85.46);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.48, 80.12) -- ( 41.48, 84.09);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.48, 91.46) -- ( 41.48, 87.07);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.81, 80.12) -- ( 42.15, 80.12);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.81, 91.46) -- ( 42.15, 91.46);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.15, 84.09) --
	( 42.82, 84.09) --
	( 42.82, 87.07) --
	( 40.15, 87.07) --
	( 40.15, 84.09);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 43.48, 81.54) -- ( 46.15, 81.54);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.82, 78.55) -- ( 44.82, 80.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.82, 85.96) -- ( 44.82, 83.27);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.15, 78.55) -- ( 45.48, 78.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.15, 85.96) -- ( 45.48, 85.96);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.48, 80.68) --
	( 46.15, 80.68) --
	( 46.15, 83.27) --
	( 43.48, 83.27) --
	( 43.48, 80.68);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 46.82, 79.25) -- ( 49.49, 79.25);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.15, 75.65) -- ( 48.15, 77.96);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.15, 83.90) -- ( 48.15, 80.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.49, 75.65) -- ( 48.82, 75.65);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.49, 83.90) -- ( 48.82, 83.90);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.82, 77.96) --
	( 49.49, 77.96) --
	( 49.49, 80.38) --
	( 46.82, 80.38) --
	( 46.82, 77.96);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 50.16, 76.62) -- ( 52.83, 76.62);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.49, 73.14) -- ( 51.49, 75.29);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.49, 80.55) -- ( 51.49, 77.90);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.82, 73.14) -- ( 52.16, 73.14);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.82, 80.55) -- ( 52.16, 80.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.16, 75.29) --
	( 52.83, 75.29) --
	( 52.83, 77.90) --
	( 50.16, 77.90) --
	( 50.16, 75.29);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 53.49, 73.88) -- ( 56.16, 73.88);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 70.98) -- ( 54.83, 73.21);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 78.68) -- ( 54.83, 75.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.16, 70.98) -- ( 55.49, 70.98);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.16, 78.68) -- ( 55.49, 78.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49, 73.21) --
	( 56.16, 73.21) --
	( 56.16, 75.00) --
	( 53.49, 75.00) --
	( 53.49, 73.21);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 56.83, 71.93) -- ( 59.50, 71.93);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.16, 68.91) -- ( 58.16, 70.91);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.16, 76.52) -- ( 58.16, 72.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.50, 68.91) -- ( 58.83, 68.91);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.50, 76.52) -- ( 58.83, 76.52);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.83, 70.91) --
	( 59.50, 70.91) --
	( 59.50, 72.66) --
	( 56.83, 72.66) --
	( 56.83, 70.91);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 60.17, 70.08) -- ( 62.84, 70.08);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.50, 67.00) -- ( 61.50, 68.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.50, 74.00) -- ( 61.50, 71.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.83, 67.00) -- ( 62.17, 67.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.83, 74.00) -- ( 62.17, 74.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.17, 68.97) --
	( 62.84, 68.97) --
	( 62.84, 71.00) --
	( 60.17, 71.00) --
	( 60.17, 68.97);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 63.50, 68.15) -- ( 66.17, 68.15);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.84, 64.93) -- ( 64.84, 67.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.84, 72.28) -- ( 64.84, 68.95);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.17, 64.93) -- ( 65.50, 64.93);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.17, 72.28) -- ( 65.50, 72.28);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.50, 67.20) --
	( 66.17, 67.20) --
	( 66.17, 68.95) --
	( 63.50, 68.95) --
	( 63.50, 67.20);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 66.84, 66.33) -- ( 69.51, 66.33);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.17, 62.64) -- ( 68.17, 65.48);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.17, 68.97) -- ( 68.17, 67.14);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.51, 62.64) -- ( 68.84, 62.64);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.51, 68.97) -- ( 68.84, 68.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.84, 65.48) --
	( 69.51, 65.48) --
	( 69.51, 67.14) --
	( 66.84, 67.14) --
	( 66.84, 65.48);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 70.18, 64.55) -- ( 72.85, 64.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.51, 62.25) -- ( 71.51, 63.67);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.51, 67.39) -- ( 71.51, 65.51);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.84, 62.25) -- ( 72.18, 62.25);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.84, 67.39) -- ( 72.18, 67.39);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.18, 63.67) --
	( 72.85, 63.67) --
	( 72.85, 65.51) --
	( 70.18, 65.51) --
	( 70.18, 63.67);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 73.51, 62.90) -- ( 76.18, 62.90);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 60.53) -- ( 74.85, 62.21);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 65.88) -- ( 74.85, 63.98);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 60.53) -- ( 75.51, 60.53);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 65.88) -- ( 75.51, 65.88);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.51, 62.21) --
	( 76.18, 62.21) --
	( 76.18, 63.98) --
	( 73.51, 63.98) --
	( 73.51, 62.21);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 76.85, 61.30) -- ( 79.52, 61.30);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.18, 59.51) -- ( 78.18, 60.73);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.18, 64.09) -- ( 78.18, 62.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.52, 59.51) -- ( 78.85, 59.51);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.52, 64.09) -- ( 78.85, 64.09);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 60.73) --
	( 79.52, 60.73) --
	( 79.52, 62.20) --
	( 76.85, 62.20) --
	( 76.85, 60.73);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 80.19, 60.00) -- ( 82.86, 60.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.52, 56.50) -- ( 81.52, 59.25);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.52, 62.57) -- ( 81.52, 60.57);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.85, 56.50) -- ( 82.19, 56.50);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.85, 62.57) -- ( 82.19, 62.57);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 59.25) --
	( 82.86, 59.25) --
	( 82.86, 60.57) --
	( 80.19, 60.57) --
	( 80.19, 59.25);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 83.52, 58.58) -- ( 86.19, 58.58);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.86, 56.20) -- ( 84.86, 57.89);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.86, 60.75) -- ( 84.86, 59.19);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.19, 56.20) -- ( 85.52, 56.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.19, 60.75) -- ( 85.52, 60.75);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.52, 57.89) --
	( 86.19, 57.89) --
	( 86.19, 59.19) --
	( 83.52, 59.19) --
	( 83.52, 57.89);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 86.86, 57.10) -- ( 89.53, 57.10);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.19, 54.78) -- ( 88.19, 56.49);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.19, 60.16) -- ( 88.19, 57.64);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.53, 54.78) -- ( 88.86, 54.78);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.53, 60.16) -- ( 88.86, 60.16);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.86, 56.49) --
	( 89.53, 56.49) --
	( 89.53, 57.64) --
	( 86.86, 57.64) --
	( 86.86, 56.49);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 90.20, 55.93) -- ( 92.87, 55.93);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.53, 53.78) -- ( 91.53, 55.27);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.53, 58.29) -- ( 91.53, 56.46);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.86, 53.78) -- ( 92.20, 53.78);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.86, 58.29) -- ( 92.20, 58.29);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.20, 55.27) --
	( 92.87, 55.27) --
	( 92.87, 56.46) --
	( 90.20, 56.46) --
	( 90.20, 55.27);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 93.53, 54.56) -- ( 96.20, 54.56);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.87, 52.57) -- ( 94.87, 54.15);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.87, 56.78) -- ( 94.87, 55.08);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20, 52.57) -- ( 95.53, 52.57);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20, 56.78) -- ( 95.53, 56.78);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53, 54.15) --
	( 96.20, 54.15) --
	( 96.20, 55.08) --
	( 93.53, 55.08) --
	( 93.53, 54.15);
\path[draw=drawColor,line width= 0.8pt,line join=round] ( 96.87, 53.46) -- ( 99.54, 53.46);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.20, 51.55) -- ( 98.20, 53.02);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.20, 55.53) -- ( 98.20, 54.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.54, 51.55) -- ( 98.87, 51.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.54, 55.53) -- ( 98.87, 55.53);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.87, 53.02) --
	( 99.54, 53.02) --
	( 99.54, 54.06) --
	( 96.87, 54.06) --
	( 96.87, 53.02);
\path[draw=drawColor,line width= 0.8pt,line join=round] (100.21, 52.37) -- (102.88, 52.37);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.54, 50.76) -- (101.54, 51.92);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.54, 54.60) -- (101.54, 52.82);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.87, 50.76) -- (102.21, 50.76);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.87, 54.60) -- (102.21, 54.60);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.21, 51.92) --
	(102.88, 51.92) --
	(102.88, 52.82) --
	(100.21, 52.82) --
	(100.21, 51.92);
\path[draw=drawColor,line width= 0.8pt,line join=round] (103.54, 51.19) -- (106.21, 51.19);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.88, 49.69) -- (104.88, 50.73);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.88, 52.97) -- (104.88, 51.72);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.21, 49.69) -- (105.54, 49.69);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.21, 52.97) -- (105.54, 52.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.54, 50.73) --
	(106.21, 50.73) --
	(106.21, 51.72) --
	(103.54, 51.72) --
	(103.54, 50.73);
\path[draw=drawColor,line width= 0.8pt,line join=round] (106.88, 49.97) -- (109.55, 49.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.21, 48.68) -- (108.21, 49.67);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.21, 51.88) -- (108.21, 50.43);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.55, 48.68) -- (108.88, 48.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.55, 51.88) -- (108.88, 51.88);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88, 49.67) --
	(109.55, 49.67) --
	(109.55, 50.43) --
	(106.88, 50.43) --
	(106.88, 49.67);
\path[draw=drawColor,line width= 0.8pt,line join=round] (110.22, 49.10) -- (112.89, 49.10);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55, 46.92) -- (111.55, 48.62);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55, 51.20) -- (111.55, 49.51);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.88, 46.92) -- (112.22, 46.92);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.88, 51.20) -- (112.22, 51.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.22, 48.62) --
	(112.89, 48.62) --
	(112.89, 49.51) --
	(110.22, 49.51) --
	(110.22, 48.62);
\path[draw=drawColor,line width= 0.8pt,line join=round] (113.55, 48.09) -- (116.22, 48.09);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.89, 46.47) -- (114.89, 47.70);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.89, 51.13) -- (114.89, 48.63);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.22, 46.47) -- (115.55, 46.47);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.22, 51.13) -- (115.55, 51.13);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.55, 47.70) --
	(116.22, 47.70) --
	(116.22, 48.63) --
	(113.55, 48.63) --
	(113.55, 47.70);
\path[draw=drawColor,line width= 0.8pt,line join=round] (116.89, 47.22) -- (119.56, 47.22);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.22, 45.74) -- (118.22, 46.73);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.22, 49.34) -- (118.22, 47.59);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56, 45.74) -- (118.89, 45.74);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56, 49.34) -- (118.89, 49.34);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.89, 46.73) --
	(119.56, 46.73) --
	(119.56, 47.59) --
	(116.89, 47.59) --
	(116.89, 46.73);
\path[draw=drawColor,line width= 0.8pt,line join=round] (120.23, 46.17) -- (122.90, 46.17);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.56, 44.54) -- (121.56, 45.83);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.56, 47.78) -- (121.56, 46.63);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.89, 44.54) -- (122.23, 44.54);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.89, 47.78) -- (122.23, 47.78);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 45.83) --
	(122.90, 45.83) --
	(122.90, 46.63) --
	(120.23, 46.63) --
	(120.23, 45.83);
\path[draw=drawColor,line width= 0.8pt,line join=round] (123.56, 45.26) -- (126.23, 45.26);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.90, 43.35) -- (124.90, 44.78);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.90, 46.60) -- (124.90, 45.64);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.23, 43.35) -- (125.56, 43.35);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.23, 46.60) -- (125.56, 46.60);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.56, 44.78) --
	(126.23, 44.78) --
	(126.23, 45.64) --
	(123.56, 45.64) --
	(123.56, 44.78);
\path[draw=drawColor,line width= 0.8pt,line join=round] (126.90, 44.23) -- (129.57, 44.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.23, 42.39) -- (128.23, 43.91);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.23, 45.98) -- (128.23, 44.56);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.57, 42.39) -- (128.90, 42.39);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.57, 45.98) -- (128.90, 45.98);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.90, 43.91) --
	(129.57, 43.91) --
	(129.57, 44.56) --
	(126.90, 44.56) --
	(126.90, 43.91);
\path[draw=drawColor,line width= 0.8pt,line join=round] (130.24, 43.22) -- (132.91, 43.22);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.57, 41.81) -- (131.57, 42.74);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.57, 44.92) -- (131.57, 43.62);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.90, 41.81) -- (132.24, 41.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.90, 44.92) -- (132.24, 44.92);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.24, 42.74) --
	(132.91, 42.74) --
	(132.91, 43.62) --
	(130.24, 43.62) --
	(130.24, 42.74);
\path[draw=drawColor,line width= 0.8pt,line join=round] (133.57, 42.04) -- (136.24, 42.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.91, 40.47) -- (134.91, 41.60);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.91, 43.87) -- (134.91, 42.45);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.24, 40.47) -- (135.57, 40.47);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.24, 43.87) -- (135.57, 43.87);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (133.57, 41.60) --
	(136.24, 41.60) --
	(136.24, 42.45) --
	(133.57, 42.45) --
	(133.57, 41.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.14, 32.47) -- (134.91, 32.47);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.14, 32.47) -- ( 38.14, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.48, 32.47) -- ( 41.48, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.82, 32.47) -- ( 44.82, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.15, 32.47) -- ( 48.15, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.49, 32.47) -- ( 51.49, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 32.47) -- ( 54.83, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.16, 32.47) -- ( 58.16, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.50, 32.47) -- ( 61.50, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.84, 32.47) -- ( 64.84, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.17, 32.47) -- ( 68.17, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.51, 32.47) -- ( 71.51, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85, 32.47) -- ( 74.85, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.18, 32.47) -- ( 78.18, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.52, 32.47) -- ( 81.52, 28.51+1.5);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.86, 32.47) -- ( 84.86, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.19, 32.47) -- ( 88.19, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.53, 32.47) -- ( 91.53, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.87, 32.47) -- ( 94.87, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.20, 32.47) -- ( 98.20, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.54, 32.47) -- (101.54, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.88, 32.47) -- (104.88, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.21, 32.47) -- (108.21, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55, 32.47) -- (111.55, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.89, 32.47) -- (114.89, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.22, 32.47) -- (118.22, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.56, 32.47) -- (121.56, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.90, 32.47) -- (124.90, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.23, 32.47) -- (128.23, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.57, 32.47) -- (131.57, 28.51+1.5);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.91, 32.47) -- (134.91, 28.51+1.5);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.14, 18.22+1) {1};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.15, 18.22+1) {4};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.16, 18.22+1) {7};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.51, 18.22+1) {11};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.86, 18.22+1) {15};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.86, 18.22-8) {Rank of estimated eigenvalue};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.20, 18.22+1) {19};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.55, 18.22+1) {23};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.91, 18.22+1) {30};
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 36.48) -- ( 32.47,131.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 36.48) -- ( 28.51+1.5, 36.48);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 60.31) -- ( 28.51+1.5, 60.31);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 84.14) -- ( 28.51+1.5, 84.14);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,107.98) -- ( 28.51+1.5,107.98);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,131.81) -- ( 28.51+1.5,131.81);
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+3, 36.48) {0};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+3, 60.31) {1};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+3, 84.14) {2};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+3,107.98) {3};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+3,131.81) {4};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.53,  146) {$p = 30$};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.13+8, 86.53) {Estimated eigenvalues};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 32.47, 32.47) --
	(140.58, 32.47) --
	(140.58,140.58) --
	( 32.47,140.58) --
	( 32.47, 32.47);
\end{scope}
\begin{scope}
\path[clip] (177.01, 32.47) rectangle (285.12,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\path[draw=drawColor,line width= 0.8pt,line join=round] (181.18,108.14) -- (182.52,108.14);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.85,102.45) -- (181.85,106.42);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.85,115.93) -- (181.85,110.50);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.52,102.45) -- (182.18,102.45);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.52,115.93) -- (182.18,115.93);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.18,106.42) --
	(182.52,106.42) --
	(182.52,110.50) --
	(181.18,110.50) --
	(181.18,106.42);
\path[draw=drawColor,line width= 0.8pt,line join=round] (182.85,103.15) -- (184.19,103.15);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.52, 96.06) -- (183.52,101.60);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.52,110.10) -- (183.52,104.50);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.18, 96.06) -- (183.85, 96.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.18,110.10) -- (183.85,110.10);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.85,101.60) --
	(184.19,101.60) --
	(184.19,104.50) --
	(182.85,104.50) --
	(182.85,101.60);
\path[draw=drawColor,line width= 0.8pt,line join=round] (184.52, 99.16) -- (185.85, 99.16);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.19, 93.33) -- (185.19, 97.93);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.19,105.29) -- (185.19,100.33);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85, 93.33) -- (185.52, 93.33);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.85,105.29) -- (185.52,105.29);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.52, 97.93) --
	(185.85, 97.93) --
	(185.85,100.33) --
	(184.52,100.33) --
	(184.52, 97.93);
\path[draw=drawColor,line width= 0.8pt,line join=round] (186.19, 96.24) -- (187.52, 96.24);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.86, 91.93) -- (186.86, 94.58);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.86,101.57) -- (186.86, 97.47);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.52, 91.93) -- (187.19, 91.93);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.52,101.57) -- (187.19,101.57);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.19, 94.58) --
	(187.52, 94.58) --
	(187.52, 97.47) --
	(186.19, 97.47) --
	(186.19, 94.58);
\path[draw=drawColor,line width= 0.8pt,line join=round] (187.86, 92.92) -- (189.19, 92.92);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.52, 88.33) -- (188.52, 91.82);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.52, 97.72) -- (188.52, 94.51);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.19, 88.33) -- (188.86, 88.33);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.19, 97.72) -- (188.86, 97.72);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.86, 91.82) --
	(189.19, 91.82) --
	(189.19, 94.51) --
	(187.86, 94.51) --
	(187.86, 91.82);
\path[draw=drawColor,line width= 0.8pt,line join=round] (189.52, 90.65) -- (190.86, 90.65);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.19, 86.86) -- (190.19, 89.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.19, 94.38) -- (190.19, 91.42);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.86, 86.86) -- (190.53, 86.86);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.86, 94.38) -- (190.53, 94.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.52, 89.38) --
	(190.86, 89.38) --
	(190.86, 91.42) --
	(189.52, 91.42) --
	(189.52, 89.38);
\path[draw=drawColor,line width= 0.8pt,line join=round] (191.19, 88.23) -- (192.53, 88.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.86, 85.66) -- (191.86, 87.52);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.86, 93.37) -- (191.86, 88.99);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.53, 85.66) -- (192.19, 85.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.53, 93.37) -- (192.19, 93.37);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.19, 87.52) --
	(192.53, 87.52) --
	(192.53, 88.99) --
	(191.19, 88.99) --
	(191.19, 87.52);
\path[draw=drawColor,line width= 0.8pt,line join=round] (192.86, 86.07) -- (194.20, 86.07);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.53, 82.46) -- (193.53, 85.15);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.53, 90.49) -- (193.53, 86.90);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.19, 82.46) -- (193.86, 82.46);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.19, 90.49) -- (193.86, 90.49);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.86, 85.15) --
	(194.20, 85.15) --
	(194.20, 86.90) --
	(192.86, 86.90) --
	(192.86, 85.15);
\path[draw=drawColor,line width= 0.8pt,line join=round] (194.53, 83.96) -- (195.86, 83.96);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.20, 80.04) -- (195.20, 82.90);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.20, 87.23) -- (195.20, 84.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.86, 80.04) -- (195.53, 80.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.86, 87.23) -- (195.53, 87.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.53, 82.90) --
	(195.86, 82.90) --
	(195.86, 84.81) --
	(194.53, 84.81) --
	(194.53, 82.90);
\path[draw=drawColor,line width= 0.8pt,line join=round] (196.20, 81.88) -- (197.53, 81.88);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.87, 78.81) -- (196.87, 81.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.87, 85.81) -- (196.87, 82.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.53, 78.81) -- (197.20, 78.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.53, 85.81) -- (197.20, 85.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.20, 81.20) --
	(197.53, 81.20) --
	(197.53, 82.55) --
	(196.20, 82.55) --
	(196.20, 81.20);
\path[draw=drawColor,line width= 0.8pt,line join=round] (197.87, 80.02) -- (199.20, 80.02);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.53, 75.29) -- (198.53, 79.47);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.53, 83.89) -- (198.53, 80.86);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.20, 75.29) -- (198.87, 75.29);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.20, 83.89) -- (198.87, 83.89);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.87, 79.47) --
	(199.20, 79.47) --
	(199.20, 80.86) --
	(197.87, 80.86) --
	(197.87, 79.47);
\path[draw=drawColor,line width= 0.8pt,line join=round] (199.53, 78.46) -- (200.87, 78.46);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.20, 74.32) -- (200.20, 77.42);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.20, 82.32) -- (200.20, 79.11);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.87, 74.32) -- (200.54, 74.32);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.87, 82.32) -- (200.54, 82.32);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53, 77.42) --
	(200.87, 77.42) --
	(200.87, 79.11) --
	(199.53, 79.11) --
	(199.53, 77.42);
\path[draw=drawColor,line width= 0.8pt,line join=round] (201.20, 76.82) -- (202.54, 76.82);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.87, 72.33) -- (201.87, 75.75);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.87, 80.67) -- (201.87, 77.69);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.54, 72.33) -- (202.20, 72.33);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.54, 80.67) -- (202.20, 80.67);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.20, 75.75) --
	(202.54, 75.75) --
	(202.54, 77.69) --
	(201.20, 77.69) --
	(201.20, 75.75);
\path[draw=drawColor,line width= 0.8pt,line join=round] (202.87, 74.90) -- (204.21, 74.90);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 72.04) -- (203.54, 74.32);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 77.54) -- (203.54, 75.79);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.20, 72.04) -- (203.87, 72.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.20, 77.54) -- (203.87, 77.54);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.87, 74.32) --
	(204.21, 74.32) --
	(204.21, 75.79) --
	(202.87, 75.79) --
	(202.87, 74.32);
\path[draw=drawColor,line width= 0.8pt,line join=round] (204.54, 73.56) -- (205.87, 73.56);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.21, 70.70) -- (205.21, 72.79);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.21, 76.45) -- (205.21, 74.26);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.87, 70.70) -- (205.54, 70.70);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.87, 76.45) -- (205.54, 76.45);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.54, 72.79) --
	(205.87, 72.79) --
	(205.87, 74.26) --
	(204.54, 74.26) --
	(204.54, 72.79);
\path[draw=drawColor,line width= 0.8pt,line join=round] (206.21, 71.97) -- (207.54, 71.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.88, 69.18) -- (206.88, 71.22);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.88, 74.87) -- (206.88, 72.75);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.54, 69.18) -- (207.21, 69.18);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.54, 74.87) -- (207.21, 74.87);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.21, 71.22) --
	(207.54, 71.22) --
	(207.54, 72.75) --
	(206.21, 72.75) --
	(206.21, 71.22);
\path[draw=drawColor,line width= 0.8pt,line join=round] (207.88, 70.44) -- (209.21, 70.44);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.54, 67.69) -- (208.54, 69.84);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.54, 73.07) -- (208.54, 71.14);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.21, 67.69) -- (208.88, 67.69);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.21, 73.07) -- (208.88, 73.07);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.88, 69.84) --
	(209.21, 69.84) --
	(209.21, 71.14) --
	(207.88, 71.14) --
	(207.88, 69.84);
\path[draw=drawColor,line width= 0.8pt,line join=round] (209.54, 69.10) -- (210.88, 69.10);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.21, 66.19) -- (210.21, 68.59);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.21, 71.53) -- (210.21, 69.80);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.88, 66.19) -- (210.55, 66.19);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.88, 71.53) -- (210.55, 71.53);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.54, 68.59) --
	(210.88, 68.59) --
	(210.88, 69.80) --
	(209.54, 69.80) --
	(209.54, 68.59);
\path[draw=drawColor,line width= 0.8pt,line join=round] (211.21, 67.68) -- (212.55, 67.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.88, 65.09) -- (211.88, 67.07);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.88, 69.96) -- (211.88, 68.34);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.55, 65.09) -- (212.21, 65.09);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.55, 69.96) -- (212.21, 69.96);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.21, 67.07) --
	(212.55, 67.07) --
	(212.55, 68.34) --
	(211.21, 68.34) --
	(211.21, 67.07);
\path[draw=drawColor,line width= 0.8pt,line join=round] (212.88, 66.29) -- (214.22, 66.29);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.55, 63.58) -- (213.55, 65.70);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.55, 68.73) -- (213.55, 67.01);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.21, 63.58) -- (213.88, 63.58);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.21, 68.73) -- (213.88, 68.73);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.88, 65.70) --
	(214.22, 65.70) --
	(214.22, 67.01) --
	(212.88, 67.01) --
	(212.88, 65.70);
\path[draw=drawColor,line width= 0.8pt,line join=round] (214.55, 65.17) -- (215.88, 65.17);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.22, 62.90) -- (215.22, 64.46);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.22, 68.22) -- (215.22, 65.76);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.88, 62.90) -- (215.55, 62.90);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.88, 68.22) -- (215.55, 68.22);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.55, 64.46) --
	(215.88, 64.46) --
	(215.88, 65.76) --
	(214.55, 65.76) --
	(214.55, 64.46);
\path[draw=drawColor,line width= 0.8pt,line join=round] (216.22, 64.08) -- (217.55, 64.08);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.89, 61.86) -- (216.89, 63.37);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.89, 66.37) -- (216.89, 64.73);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.55, 61.86) -- (217.22, 61.86);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.55, 66.37) -- (217.22, 66.37);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.22, 63.37) --
	(217.55, 63.37) --
	(217.55, 64.73) --
	(216.22, 64.73) --
	(216.22, 63.37);
\path[draw=drawColor,line width= 0.8pt,line join=round] (217.89, 63.01) -- (219.22, 63.01);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.55, 60.83) -- (218.55, 62.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.55, 65.14) -- (218.55, 63.56);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.22, 60.83) -- (218.89, 60.83);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.22, 65.14) -- (218.89, 65.14);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.89, 62.38) --
	(219.22, 62.38) --
	(219.22, 63.56) --
	(217.89, 63.56) --
	(217.89, 62.38);
\path[draw=drawColor,line width= 0.8pt,line join=round] (219.55, 61.85) -- (220.89, 61.85);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.22, 59.76) -- (220.22, 61.21);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.22, 63.98) -- (220.22, 62.49);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.89, 59.76) -- (220.56, 59.76);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.89, 63.98) -- (220.56, 63.98);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.55, 61.21) --
	(220.89, 61.21) --
	(220.89, 62.49) --
	(219.55, 62.49) --
	(219.55, 61.21);
\path[draw=drawColor,line width= 0.8pt,line join=round] (221.22, 60.57) -- (222.56, 60.57);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.89, 58.11) -- (221.89, 60.03);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.89, 62.83) -- (221.89, 61.22);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.56, 58.11) -- (222.22, 58.11);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.56, 62.83) -- (222.22, 62.83);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.22, 60.03) --
	(222.56, 60.03) --
	(222.56, 61.22) --
	(221.22, 61.22) --
	(221.22, 60.03);
\path[draw=drawColor,line width= 0.8pt,line join=round] (222.89, 59.50) -- (224.23, 59.50);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56, 57.79) -- (223.56, 58.82);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56, 61.64) -- (223.56, 60.28);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.22, 57.79) -- (223.89, 57.79);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.22, 61.64) -- (223.89, 61.64);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.89, 58.82) --
	(224.23, 58.82) --
	(224.23, 60.28) --
	(222.89, 60.28) --
	(222.89, 58.82);
\path[draw=drawColor,line width= 0.8pt,line join=round] (224.56, 58.49) -- (225.89, 58.49);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.23, 56.29) -- (225.23, 58.03);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.23, 60.86) -- (225.23, 59.30);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.89, 56.29) -- (225.56, 56.29);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.89, 60.86) -- (225.56, 60.86);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.56, 58.03) --
	(225.89, 58.03) --
	(225.89, 59.30) --
	(224.56, 59.30) --
	(224.56, 58.03);
\path[draw=drawColor,line width= 0.8pt,line join=round] (226.23, 57.59) -- (227.56, 57.59);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.90, 55.93) -- (226.90, 57.17);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.90, 59.39) -- (226.90, 58.17);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 55.93) -- (227.23, 55.93);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 59.39) -- (227.23, 59.39);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.23, 57.17) --
	(227.56, 57.17) --
	(227.56, 58.17) --
	(226.23, 58.17) --
	(226.23, 57.17);
\path[draw=drawColor,line width= 0.8pt,line join=round] (227.90, 56.66) -- (229.23, 56.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56, 55.11) -- (228.56, 56.10);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56, 58.59) -- (228.56, 57.17);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.23, 55.11) -- (228.90, 55.11);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.23, 58.59) -- (228.90, 58.59);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.90, 56.10) --
	(229.23, 56.10) --
	(229.23, 57.17) --
	(227.90, 57.17) --
	(227.90, 56.10);
\path[draw=drawColor,line width= 0.8pt,line join=round] (229.56, 55.74) -- (230.90, 55.74);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.23, 54.02) -- (230.23, 55.18);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.23, 57.68) -- (230.23, 56.19);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.90, 54.02) -- (230.57, 54.02);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.90, 57.68) -- (230.57, 57.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.56, 55.18) --
	(230.90, 55.18) --
	(230.90, 56.19) --
	(229.56, 56.19) --
	(229.56, 55.18);
\path[draw=drawColor,line width= 0.8pt,line join=round] (231.23, 54.83) -- (232.57, 54.83);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.90, 53.16) -- (231.90, 54.36);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.90, 56.37) -- (231.90, 55.35);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.57, 53.16) -- (232.23, 53.16);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.57, 56.37) -- (232.23, 56.37);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.23, 54.36) --
	(232.57, 54.36) --
	(232.57, 55.35) --
	(231.23, 55.35) --
	(231.23, 54.36);
\path[draw=drawColor,line width= 0.8pt,line join=round] (232.90, 53.98) -- (234.24, 53.98);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.57, 52.53) -- (233.57, 53.57);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.57, 55.61) -- (233.57, 54.44);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.23, 52.53) -- (233.90, 52.53);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.23, 55.61) -- (233.90, 55.61);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.90, 53.57) --
	(234.24, 53.57) --
	(234.24, 54.44) --
	(232.90, 54.44) --
	(232.90, 53.57);
\path[draw=drawColor,line width= 0.8pt,line join=round] (234.57, 53.17) -- (235.90, 53.17);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.24, 51.99) -- (235.24, 52.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.24, 55.40) -- (235.24, 53.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.90, 51.99) -- (235.57, 51.99);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.90, 55.40) -- (235.57, 55.40);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.57, 52.66) --
	(235.90, 52.66) --
	(235.90, 53.66) --
	(234.57, 53.66) --
	(234.57, 52.66);
\path[draw=drawColor,line width= 0.8pt,line join=round] (236.24, 52.33) -- (237.57, 52.33);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 50.82) -- (236.91, 52.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 53.79) -- (236.91, 52.87);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.57, 50.82) -- (237.24, 50.82);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.57, 53.79) -- (237.24, 53.79);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.24, 52.04) --
	(237.57, 52.04) --
	(237.57, 52.87) --
	(236.24, 52.87) --
	(236.24, 52.04);
\path[draw=drawColor,line width= 0.8pt,line join=round] (237.91, 51.52) -- (239.24, 51.52);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.57, 50.00) -- (238.57, 51.10);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.57, 53.13) -- (238.57, 51.94);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.24, 50.00) -- (238.91, 50.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.24, 53.13) -- (238.91, 53.13);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.91, 51.10) --
	(239.24, 51.10) --
	(239.24, 51.94) --
	(237.91, 51.94) --
	(237.91, 51.10);
\path[draw=drawColor,line width= 0.8pt,line join=round] (239.57, 50.82) -- (240.91, 50.82);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.24, 49.24) -- (240.24, 50.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.24, 52.60) -- (240.24, 51.28);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.91, 49.24) -- (240.58, 49.24);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.91, 52.60) -- (240.58, 52.60);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.57, 50.38) --
	(240.91, 50.38) --
	(240.91, 51.28) --
	(239.57, 51.28) --
	(239.57, 50.38);
\path[draw=drawColor,line width= 0.8pt,line join=round] (241.24, 50.00) -- (242.58, 50.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.91, 49.03) -- (241.91, 49.62);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.91, 51.46) -- (241.91, 50.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.58, 49.03) -- (242.24, 49.03);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.58, 51.46) -- (242.24, 51.46);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.24, 49.62) --
	(242.58, 49.62) --
	(242.58, 50.38) --
	(241.24, 50.38) --
	(241.24, 49.62);
\path[draw=drawColor,line width= 0.8pt,line join=round] (242.91, 49.22) -- (244.25, 49.22);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.58, 48.30) -- (243.58, 48.90);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.58, 51.17) -- (243.58, 49.67);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.24, 48.30) -- (243.91, 48.30);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.24, 51.17) -- (243.91, 51.17);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.91, 48.90) --
	(244.25, 48.90) --
	(244.25, 49.67) --
	(242.91, 49.67) --
	(242.91, 48.90);
\path[draw=drawColor,line width= 0.8pt,line join=round] (244.58, 48.62) -- (245.91, 48.62);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.25, 47.31) -- (245.25, 48.25);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.25, 49.83) -- (245.25, 48.92);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.91, 47.31) -- (245.58, 47.31);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.91, 49.83) -- (245.58, 49.83);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.58, 48.25) --
	(245.91, 48.25) --
	(245.91, 48.92) --
	(244.58, 48.92) --
	(244.58, 48.25);
\path[draw=drawColor,line width= 0.8pt,line join=round] (246.25, 47.94) -- (247.58, 47.94);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.92, 46.42) -- (246.92, 47.50);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.92, 48.93) -- (246.92, 48.17);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58, 46.42) -- (247.25, 46.42);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58, 48.93) -- (247.25, 48.93);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.25, 47.50) --
	(247.58, 47.50) --
	(247.58, 48.17) --
	(246.25, 48.17) --
	(246.25, 47.50);
\path[draw=drawColor,line width= 0.8pt,line join=round] (247.92, 47.21) -- (249.25, 47.21);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.58, 46.03) -- (248.58, 46.82);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.58, 48.51) -- (248.58, 47.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.25, 46.03) -- (248.92, 46.03);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.25, 48.51) -- (248.92, 48.51);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.92, 46.82) --
	(249.25, 46.82) --
	(249.25, 47.55) --
	(247.92, 47.55) --
	(247.92, 46.82);
\path[draw=drawColor,line width= 0.8pt,line join=round] (249.58, 46.51) -- (250.92, 46.51);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.25, 45.42) -- (250.25, 46.24);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.25, 47.80) -- (250.25, 46.87);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.92, 45.42) -- (250.59, 45.42);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.92, 47.80) -- (250.59, 47.80);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58, 46.24) --
	(250.92, 46.24) --
	(250.92, 46.87) --
	(249.58, 46.87) --
	(249.58, 46.24);
\path[draw=drawColor,line width= 0.8pt,line join=round] (251.25, 45.83) -- (252.59, 45.83);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.92, 44.32) -- (251.92, 45.58);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.92, 46.95) -- (251.92, 46.19);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.59, 44.32) -- (252.25, 44.32);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.59, 46.95) -- (252.25, 46.95);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.25, 45.58) --
	(252.59, 45.58) --
	(252.59, 46.19) --
	(251.25, 46.19) --
	(251.25, 45.58);
\path[draw=drawColor,line width= 0.8pt,line join=round] (252.92, 45.31) -- (254.26, 45.31);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.59, 44.11) -- (253.59, 44.99);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.59, 46.55) -- (253.59, 45.63);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.25, 44.11) -- (253.92, 44.11);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.25, 46.55) -- (253.92, 46.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.92, 44.99) --
	(254.26, 44.99) --
	(254.26, 45.63) --
	(252.92, 45.63) --
	(252.92, 44.99);
\path[draw=drawColor,line width= 0.8pt,line join=round] (254.59, 44.77) -- (255.92, 44.77);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.26, 43.67) -- (255.26, 44.46);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.26, 45.84) -- (255.26, 45.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.92, 43.67) -- (255.59, 43.67);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.92, 45.84) -- (255.59, 45.84);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.59, 44.46) --
	(255.92, 44.46) --
	(255.92, 45.06) --
	(254.59, 45.06) --
	(254.59, 44.46);
\path[draw=drawColor,line width= 0.8pt,line join=round] (256.26, 44.14) -- (257.59, 44.14);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.93, 43.21) -- (256.93, 43.88);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.93, 45.45) -- (256.93, 44.43);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.59, 43.21) -- (257.26, 43.21);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.59, 45.45) -- (257.26, 45.45);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.26, 43.88) --
	(257.59, 43.88) --
	(257.59, 44.43) --
	(256.26, 44.43) --
	(256.26, 43.88);
\path[draw=drawColor,line width= 0.8pt,line join=round] (257.93, 43.61) -- (259.26, 43.61);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.59, 42.66) -- (258.59, 43.39);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.59, 44.49) -- (258.59, 43.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.26, 42.66) -- (258.93, 42.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.26, 44.49) -- (258.93, 44.49);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.93, 43.39) --
	(259.26, 43.39) --
	(259.26, 43.97) --
	(257.93, 43.97) --
	(257.93, 43.39);
\path[draw=drawColor,line width= 0.8pt,line join=round] (259.59, 43.01) -- (260.93, 43.01);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.26, 41.73) -- (260.26, 42.84);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.26, 44.06) -- (260.26, 43.25);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.93, 41.73) -- (260.60, 41.73);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.93, 44.06) -- (260.60, 44.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.59, 42.84) --
	(260.93, 42.84) --
	(260.93, 43.25) --
	(259.59, 43.25) --
	(259.59, 42.84);
\path[draw=drawColor,line width= 0.8pt,line join=round] (261.26, 42.58) -- (262.60, 42.58);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.93, 41.69) -- (261.93, 42.35);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.93, 43.67) -- (261.93, 42.79);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.60, 41.69) -- (262.26, 41.69);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.60, 43.67) -- (262.26, 43.67);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.26, 42.35) --
	(262.60, 42.35) --
	(262.60, 42.79) --
	(261.26, 42.79) --
	(261.26, 42.35);
\path[draw=drawColor,line width= 0.8pt,line join=round] (262.93, 42.09) -- (264.27, 42.09);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.60, 41.28) -- (263.60, 41.85);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.60, 43.06) -- (263.60, 42.31);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.26, 41.28) -- (263.93, 41.28);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.26, 43.06) -- (263.93, 43.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.93, 41.85) --
	(264.27, 41.85) --
	(264.27, 42.31) --
	(262.93, 42.31) --
	(262.93, 41.85);
\path[draw=drawColor,line width= 0.8pt,line join=round] (264.60, 41.62) -- (265.93, 41.62);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.27, 40.88) -- (265.27, 41.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.27, 42.69) -- (265.27, 41.85);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.93, 40.88) -- (265.60, 40.88);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.93, 42.69) -- (265.60, 42.69);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.60, 41.38) --
	(265.93, 41.38) --
	(265.93, 41.85) --
	(264.60, 41.85) --
	(264.60, 41.38);
\path[draw=drawColor,line width= 0.8pt,line join=round] (266.27, 41.14) -- (267.60, 41.14);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.94, 40.49) -- (266.94, 40.93);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.94, 41.81) -- (266.94, 41.37);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.60, 40.49) -- (267.27, 40.49);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.60, 41.81) -- (267.27, 41.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27, 40.93) --
	(267.60, 40.93) --
	(267.60, 41.37) --
	(266.27, 41.37) --
	(266.27, 40.93);
\path[draw=drawColor,line width= 0.8pt,line join=round] (267.94, 40.68) -- (269.27, 40.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.60, 39.87) -- (268.60, 40.40);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.60, 41.56) -- (268.60, 40.94);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.27, 39.87) -- (268.94, 39.87);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.27, 41.56) -- (268.94, 41.56);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.94, 40.40) --
	(269.27, 40.40) --
	(269.27, 40.94) --
	(267.94, 40.94) --
	(267.94, 40.40);
\path[draw=drawColor,line width= 0.8pt,line join=round] (269.60, 40.20) -- (270.94, 40.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.27, 39.69) -- (270.27, 40.03);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.27, 40.93) -- (270.27, 40.50);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.94, 39.69) -- (270.61, 39.69);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.94, 40.93) -- (270.61, 40.93);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.60, 40.03) --
	(270.94, 40.03) --
	(270.94, 40.50) --
	(269.60, 40.50) --
	(269.60, 40.03);
\path[draw=drawColor,line width= 0.8pt,line join=round] (271.27, 39.80) -- (272.61, 39.80);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.94, 39.22) -- (271.94, 39.67);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.94, 40.52) -- (271.94, 40.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.61, 39.22) -- (272.27, 39.22);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.61, 40.52) -- (272.27, 40.52);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.27, 39.67) --
	(272.61, 39.67) --
	(272.61, 40.04) --
	(271.27, 40.04) --
	(271.27, 39.67);
\path[draw=drawColor,line width= 0.8pt,line join=round] (272.94, 39.38) -- (274.28, 39.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.61, 38.98) -- (273.61, 39.22);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.61, 40.11) -- (273.61, 39.57);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.27, 38.98) -- (273.94, 38.98);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.27, 40.11) -- (273.94, 40.11);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.94, 39.22) --
	(274.28, 39.22) --
	(274.28, 39.57) --
	(272.94, 39.57) --
	(272.94, 39.22);
\path[draw=drawColor,line width= 0.8pt,line join=round] (274.61, 39.02) -- (275.94, 39.02);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.28, 38.37) -- (275.28, 38.85);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.28, 39.63) -- (275.28, 39.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.94, 38.37) -- (275.61, 38.37);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.94, 39.63) -- (275.61, 39.63);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.61, 38.85) --
	(275.94, 38.85) --
	(275.94, 39.23) --
	(274.61, 39.23) --
	(274.61, 38.85);
\path[draw=drawColor,line width= 0.8pt,line join=round] (276.28, 38.65) -- (277.61, 38.65);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.95, 38.15) -- (276.95, 38.51);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.95, 39.34) -- (276.95, 38.82);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.61, 38.15) -- (277.28, 38.15);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.61, 39.34) -- (277.28, 39.34);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.28, 38.51) --
	(277.61, 38.51) --
	(277.61, 38.82) --
	(276.28, 38.82) --
	(276.28, 38.51);
\path[draw=drawColor,line width= 0.8pt,line join=round] (277.95, 38.25) -- (279.28, 38.25);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.61, 37.82) -- (278.61, 38.13);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.61, 38.91) -- (278.61, 38.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28, 37.82) -- (278.95, 37.82);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.28, 38.91) -- (278.95, 38.91);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.95, 38.13) --
	(279.28, 38.13) --
	(279.28, 38.38) --
	(277.95, 38.38) --
	(277.95, 38.13);
\path[draw=drawColor,line width= 0.8pt,line join=round] (279.61, 37.85) -- (280.95, 37.85);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.28, 37.30) -- (280.28, 37.70);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.28, 38.50) -- (280.28, 38.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.95, 37.30) -- (280.62, 37.30);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.95, 38.50) -- (280.62, 38.50);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.61, 37.70) --
	(280.95, 37.70) --
	(280.95, 38.00) --
	(279.61, 38.00) --
	(279.61, 37.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.85, 32.47) -- (280.28, 32.47);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.85, 32.47) -- (181.85, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.52, 32.47) -- (183.52, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.19, 32.47) -- (185.19, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.86, 32.47) -- (186.86, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.52, 32.47) -- (188.52, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.19, 32.47) -- (190.19, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.86, 32.47) -- (191.86, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.53, 32.47) -- (193.53, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.20, 32.47) -- (195.20, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.87, 32.47) -- (196.87, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.53, 32.47) -- (198.53, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.20, 32.47) -- (200.20, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.87, 32.47) -- (201.87, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 32.47) -- (203.54, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.21, 32.47) -- (205.21, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.88, 32.47) -- (206.88, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.54, 32.47) -- (208.54, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.21, 32.47) -- (210.21, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.88, 32.47) -- (211.88, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.55, 32.47) -- (213.55, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.22, 32.47) -- (215.22, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.89, 32.47) -- (216.89, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.55, 32.47) -- (218.55, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.22, 32.47) -- (220.22, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.89, 32.47) -- (221.89, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56, 32.47) -- (223.56, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.23, 32.47) -- (225.23, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.90, 32.47) -- (226.90, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.56, 32.47) -- (228.56, 28.51+1.5);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.23, 32.47) -- (230.23, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.90, 32.47) -- (231.90, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.57, 32.47) -- (233.57, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.24, 32.47) -- (235.24, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 32.47) -- (236.91, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.57, 32.47) -- (238.57, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.24, 32.47) -- (240.24, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.91, 32.47) -- (241.91, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.58, 32.47) -- (243.58, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.25, 32.47) -- (245.25, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.92, 32.47) -- (246.92, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.58, 32.47) -- (248.58, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.25, 32.47) -- (250.25, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.92, 32.47) -- (251.92, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.59, 32.47) -- (253.59, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.26, 32.47) -- (255.26, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.93, 32.47) -- (256.93, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.59, 32.47) -- (258.59, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.26, 32.47) -- (260.26, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.93, 32.47) -- (261.93, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.60, 32.47) -- (263.60, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.27, 32.47) -- (265.27, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.94, 32.47) -- (266.94, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.60, 32.47) -- (268.60, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.27, 32.47) -- (270.27, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.94, 32.47) -- (271.94, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.61, 32.47) -- (273.61, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.28, 32.47) -- (275.28, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.95, 32.47) -- (276.95, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.61, 32.47) -- (278.61, 28.51+1.5);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.28, 32.47) -- (280.28, 28.51+1.5);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.85, 18.22+1) {1};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.86, 18.22+1) {7};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (203.54, 18.22+1) {14};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.89, 18.22+1) {22};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.23, 18.22+1) {30};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.23, 18.22-8) {Rank of estimated eigenvalue};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.58, 18.22+1) {38};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.93, 18.22+1) {46};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (280.28, 18.22+1) {60};
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 36.48) -- (177.01,131.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 36.48) -- (173.05+1.5, 36.48);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 60.31) -- (173.05+1.5, 60.31);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 84.14) -- (173.05+1.5, 84.14);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,107.98) -- (173.05+1.5,107.98);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,131.81) -- (173.05+1.5,131.81);
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+3, 36.48) {0};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+3, 60.31) {1};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+3, 84.14) {2};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+3,107.98) {3};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+3,131.81) {4};
\end{scope}
\begin{scope}
%\path[clip] (144.54,  0.00) rectangle (289.08,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.07,  146) {$p = 60$};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.67+8, 86.53) {Estimated eigenvalues};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (177.01, 32.47) --
	(285.12, 32.47) --
	(285.12,140.58) --
	(177.01,140.58) --
	(177.01, 32.47);
\end{scope}
\begin{scope}
\path[clip] (321.55, 32.47) rectangle (429.66,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\path[draw=drawColor,line width= 0.8pt,line join=round] (325.67,123.44) -- (326.56,123.44);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.11,115.41) -- (326.11,121.45);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.11,132.15) -- (326.11,125.56);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.89,115.41) -- (326.33,115.41);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.89,132.15) -- (326.33,132.15);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.67,121.45) --
	(326.56,121.45) --
	(326.56,125.56) --
	(325.67,125.56) --
	(325.67,121.45);
\path[draw=drawColor,line width= 0.8pt,line join=round] (326.78,118.16) -- (327.67,118.16);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.22,112.59) -- (327.22,116.33);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.22,125.89) -- (327.22,120.07);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.00,112.59) -- (327.45,112.59);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.00,125.89) -- (327.45,125.89);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.78,116.33) --
	(327.67,116.33) --
	(327.67,120.07) --
	(326.78,120.07) --
	(326.78,116.33);
\path[draw=drawColor,line width= 0.8pt,line join=round] (327.89,114.04) -- (328.78,114.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.34,107.66) -- (328.34,112.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.34,121.35) -- (328.34,115.59);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.11,107.66) -- (328.56,107.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.11,121.35) -- (328.56,121.35);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.89,112.38) --
	(328.78,112.38) --
	(328.78,115.59) --
	(327.89,115.59) --
	(327.89,112.38);
\path[draw=drawColor,line width= 0.8pt,line join=round] (329.00,110.73) -- (329.89,110.73);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.45,105.97) -- (329.45,109.37);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.45,116.80) -- (329.45,112.63);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.23,105.97) -- (329.67,105.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.23,116.80) -- (329.67,116.80);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.00,109.37) --
	(329.89,109.37) --
	(329.89,112.63) --
	(329.00,112.63) --
	(329.00,109.37);
\path[draw=drawColor,line width= 0.8pt,line join=round] (330.12,107.49) -- (331.01,107.49);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.56,102.07) -- (330.56,106.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.56,112.55) -- (330.56,108.56);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.34,102.07) -- (330.78,102.07);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.34,112.55) -- (330.78,112.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.12,106.23) --
	(331.01,106.23) --
	(331.01,108.56) --
	(330.12,108.56) --
	(330.12,106.23);
\path[draw=drawColor,line width= 0.8pt,line join=round] (331.23,104.85) -- (332.12,104.85);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.67,100.04) -- (331.67,103.33);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.67,108.72) -- (331.67,105.98);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.45,100.04) -- (331.90,100.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.45,108.72) -- (331.90,108.72);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.23,103.33) --
	(332.12,103.33) --
	(332.12,105.98) --
	(331.23,105.98) --
	(331.23,103.33);
\path[draw=drawColor,line width= 0.8pt,line join=round] (332.34,102.66) -- (333.23,102.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.79, 97.87) -- (332.79,101.17);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.79,107.00) -- (332.79,103.58);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.56, 97.87) -- (333.01, 97.87);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.56,107.00) -- (333.01,107.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.34,101.17) --
	(333.23,101.17) --
	(333.23,103.58) --
	(332.34,103.58) --
	(332.34,101.17);
\path[draw=drawColor,line width= 0.8pt,line join=round] (333.45,100.06) -- (334.34,100.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90, 95.05) -- (333.90, 98.54);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90,103.62) -- (333.90,101.45);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.68, 95.05) -- (334.12, 95.05);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.68,103.62) -- (334.12,103.62);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.45, 98.54) --
	(334.34, 98.54) --
	(334.34,101.45) --
	(333.45,101.45) --
	(333.45, 98.54);
\path[draw=drawColor,line width= 0.8pt,line join=round] (334.56, 97.54) -- (335.45, 97.54);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.01, 93.84) -- (335.01, 96.54);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.01,100.80) -- (335.01, 98.70);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.79, 93.84) -- (335.23, 93.84);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.79,100.80) -- (335.23,100.80);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.56, 96.54) --
	(335.45, 96.54) --
	(335.45, 98.70) --
	(334.56, 98.70) --
	(334.56, 96.54);
\path[draw=drawColor,line width= 0.8pt,line join=round] (335.68, 95.59) -- (336.57, 95.59);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.12, 91.88) -- (336.12, 94.64);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.12, 99.52) -- (336.12, 96.33);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.90, 91.88) -- (336.34, 91.88);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.90, 99.52) -- (336.34, 99.52);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.68, 94.64) --
	(336.57, 94.64) --
	(336.57, 96.33) --
	(335.68, 96.33) --
	(335.68, 94.64);
\path[draw=drawColor,line width= 0.8pt,line join=round] (336.79, 93.44) -- (337.68, 93.44);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.23, 89.63) -- (337.23, 92.50);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.23, 97.40) -- (337.23, 94.46);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.01, 89.63) -- (337.46, 89.63);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.01, 97.40) -- (337.46, 97.40);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.79, 92.50) --
	(337.68, 92.50) --
	(337.68, 94.46) --
	(336.79, 94.46) --
	(336.79, 92.50);
\path[draw=drawColor,line width= 0.8pt,line join=round] (337.90, 91.37) -- (338.79, 91.37);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.35, 88.63) -- (338.35, 90.50);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.35, 95.63) -- (338.35, 92.27);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.12, 88.63) -- (338.57, 88.63);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.12, 95.63) -- (338.57, 95.63);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.90, 90.50) --
	(338.79, 90.50) --
	(338.79, 92.27) --
	(337.90, 92.27) --
	(337.90, 90.50);
\path[draw=drawColor,line width= 0.8pt,line join=round] (339.01, 89.78) -- (339.90, 89.78);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.46, 85.95) -- (339.46, 89.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.46, 94.06) -- (339.46, 90.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.24, 85.95) -- (339.68, 85.95);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.24, 94.06) -- (339.68, 94.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.01, 89.00) --
	(339.90, 89.00) --
	(339.90, 90.55) --
	(339.01, 90.55) --
	(339.01, 89.00);
\path[draw=drawColor,line width= 0.8pt,line join=round] (340.13, 87.92) -- (341.02, 87.92);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.57, 85.01) -- (340.57, 87.11);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.57, 90.58) -- (340.57, 88.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.35, 85.01) -- (340.79, 85.01);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.35, 90.58) -- (340.79, 90.58);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.13, 87.11) --
	(341.02, 87.11) --
	(341.02, 88.81) --
	(340.13, 88.81) --
	(340.13, 87.11);
\path[draw=drawColor,line width= 0.8pt,line join=round] (341.24, 86.08) -- (342.13, 86.08);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.68, 83.34) -- (341.68, 85.50);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.68, 89.28) -- (341.68, 87.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.46, 83.34) -- (341.91, 83.34);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.46, 89.28) -- (341.91, 89.28);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.24, 85.50) --
	(342.13, 85.50) --
	(342.13, 87.04) --
	(341.24, 87.04) --
	(341.24, 85.50);
\path[draw=drawColor,line width= 0.8pt,line join=round] (342.35, 84.37) -- (343.24, 84.37);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.80, 81.73) -- (342.80, 83.61);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.80, 86.67) -- (342.80, 85.19);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.57, 81.73) -- (343.02, 81.73);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.57, 86.67) -- (343.02, 86.67);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.35, 83.61) --
	(343.24, 83.61) --
	(343.24, 85.19) --
	(342.35, 85.19) --
	(342.35, 83.61);
\path[draw=drawColor,line width= 0.8pt,line join=round] (343.46, 82.91) -- (344.35, 82.91);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.91, 80.31) -- (343.91, 81.92);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.91, 85.72) -- (343.91, 83.62);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.69, 80.31) -- (344.13, 80.31);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.69, 85.72) -- (344.13, 85.72);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.46, 81.92) --
	(344.35, 81.92) --
	(344.35, 83.62) --
	(343.46, 83.62) --
	(343.46, 81.92);
\path[draw=drawColor,line width= 0.8pt,line join=round] (344.57, 81.29) -- (345.46, 81.29);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.02, 77.76) -- (345.02, 80.53);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.02, 84.22) -- (345.02, 82.11);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.80, 77.76) -- (345.24, 77.76);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.80, 84.22) -- (345.24, 84.22);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.57, 80.53) --
	(345.46, 80.53) --
	(345.46, 82.11) --
	(344.57, 82.11) --
	(344.57, 80.53);
\path[draw=drawColor,line width= 0.8pt,line join=round] (345.69, 79.88) -- (346.58, 79.88);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.13, 76.04) -- (346.13, 79.25);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.13, 83.12) -- (346.13, 80.73);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.91, 76.04) -- (346.35, 76.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.91, 83.12) -- (346.35, 83.12);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.69, 79.25) --
	(346.58, 79.25) --
	(346.58, 80.73) --
	(345.69, 80.73) --
	(345.69, 79.25);
\path[draw=drawColor,line width= 0.8pt,line join=round] (346.80, 78.33) -- (347.69, 78.33);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.24, 75.17) -- (347.24, 77.67);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.24, 81.20) -- (347.24, 79.08);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.02, 75.17) -- (347.47, 75.17);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.02, 81.20) -- (347.47, 81.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.80, 77.67) --
	(347.69, 77.67) --
	(347.69, 79.08) --
	(346.80, 79.08) --
	(346.80, 77.67);
\path[draw=drawColor,line width= 0.8pt,line join=round] (347.91, 76.97) -- (348.80, 76.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.36, 74.15) -- (348.36, 76.22);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.36, 79.38) -- (348.36, 77.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.13, 74.15) -- (348.58, 74.15);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.13, 79.38) -- (348.58, 79.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.91, 76.22) --
	(348.80, 76.22) --
	(348.80, 77.68) --
	(347.91, 77.68) --
	(347.91, 76.22);
\path[draw=drawColor,line width= 0.8pt,line join=round] (349.02, 75.60) -- (349.91, 75.60);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.47, 72.98) -- (349.47, 74.92);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.47, 78.02) -- (349.47, 76.35);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.25, 72.98) -- (349.69, 72.98);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.25, 78.02) -- (349.69, 78.02);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.02, 74.92) --
	(349.91, 74.92) --
	(349.91, 76.35) --
	(349.02, 76.35) --
	(349.02, 74.92);
\path[draw=drawColor,line width= 0.8pt,line join=round] (350.14, 74.31) -- (351.03, 74.31);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.58, 72.15) -- (350.58, 73.74);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.58, 76.72) -- (350.58, 75.13);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.36, 72.15) -- (350.80, 72.15);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.36, 76.72) -- (350.80, 76.72);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.14, 73.74) --
	(351.03, 73.74) --
	(351.03, 75.13) --
	(350.14, 75.13) --
	(350.14, 73.74);
\path[draw=drawColor,line width= 0.8pt,line join=round] (351.25, 72.90) -- (352.14, 72.90);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.69, 70.89) -- (351.69, 72.30);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.69, 75.44) -- (351.69, 73.51);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.47, 70.89) -- (351.92, 70.89);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.47, 75.44) -- (351.92, 75.44);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.25, 72.30) --
	(352.14, 72.30) --
	(352.14, 73.51) --
	(351.25, 73.51) --
	(351.25, 72.30);
\path[draw=drawColor,line width= 0.8pt,line join=round] (352.36, 71.80) -- (353.25, 71.80);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.81, 69.52) -- (352.81, 71.11);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.81, 73.78) -- (352.81, 72.39);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.58, 69.52) -- (353.03, 69.52);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.58, 73.78) -- (353.03, 73.78);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.36, 71.11) --
	(353.25, 71.11) --
	(353.25, 72.39) --
	(352.36, 72.39) --
	(352.36, 71.11);
\path[draw=drawColor,line width= 0.8pt,line join=round] (353.47, 70.55) -- (354.36, 70.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.92, 68.61) -- (353.92, 70.19);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.92, 73.45) -- (353.92, 71.14);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.70, 68.61) -- (354.14, 68.61);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.70, 73.45) -- (354.14, 73.45);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47, 70.19) --
	(354.36, 70.19) --
	(354.36, 71.14) --
	(353.47, 71.14) --
	(353.47, 70.19);
\path[draw=drawColor,line width= 0.8pt,line join=round] (354.58, 69.62) -- (355.47, 69.62);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.03, 66.61) -- (355.03, 69.12);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.03, 71.91) -- (355.03, 70.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.81, 66.61) -- (355.25, 66.61);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.81, 71.91) -- (355.25, 71.91);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.58, 69.12) --
	(355.47, 69.12) --
	(355.47, 70.06) --
	(354.58, 70.06) --
	(354.58, 69.12);
\path[draw=drawColor,line width= 0.8pt,line join=round] (355.70, 68.28) -- (356.59, 68.28);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.14, 65.22) -- (356.14, 67.94);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.14, 70.18) -- (356.14, 68.95);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.92, 65.22) -- (356.36, 65.22);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.92, 70.18) -- (356.36, 70.18);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.70, 67.94) --
	(356.59, 67.94) --
	(356.59, 68.95) --
	(355.70, 68.95) --
	(355.70, 67.94);
\path[draw=drawColor,line width= 0.8pt,line join=round] (356.81, 67.11) -- (357.70, 67.11);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.25, 64.61) -- (357.25, 66.64);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.25, 69.06) -- (357.25, 67.79);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.03, 64.61) -- (357.48, 64.61);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.03, 69.06) -- (357.48, 69.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.81, 66.64) --
	(357.70, 66.64) --
	(357.70, 67.79) --
	(356.81, 67.79) --
	(356.81, 66.64);
\path[draw=drawColor,line width= 0.8pt,line join=round] (357.92, 66.16) -- (358.81, 66.16);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.37, 63.71) -- (358.37, 65.64);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.37, 68.29) -- (358.37, 66.74);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.14, 63.71) -- (358.59, 63.71);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.14, 68.29) -- (358.59, 68.29);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.92, 65.64) --
	(358.81, 65.64) --
	(358.81, 66.74) --
	(357.92, 66.74) --
	(357.92, 65.64);
\path[draw=drawColor,line width= 0.8pt,line join=round] (359.03, 65.15) -- (359.92, 65.15);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.48, 62.36) -- (359.48, 64.59);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.48, 66.96) -- (359.48, 65.57);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.26, 62.36) -- (359.70, 62.36);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.26, 66.96) -- (359.70, 66.96);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.03, 64.59) --
	(359.92, 64.59) --
	(359.92, 65.57) --
	(359.03, 65.57) --
	(359.03, 64.59);
\path[draw=drawColor,line width= 0.8pt,line join=round] (360.15, 64.10) -- (361.04, 64.10);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.59, 61.82) -- (360.59, 63.64);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.59, 65.81) -- (360.59, 64.62);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.37, 61.82) -- (360.81, 61.82);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.37, 65.81) -- (360.81, 65.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.15, 63.64) --
	(361.04, 63.64) --
	(361.04, 64.62) --
	(360.15, 64.62) --
	(360.15, 63.64);
\path[draw=drawColor,line width= 0.8pt,line join=round] (361.26, 63.16) -- (362.15, 63.16);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.70, 60.69) -- (361.70, 62.61);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.70, 65.06) -- (361.70, 63.59);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.48, 60.69) -- (361.93, 60.69);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.48, 65.06) -- (361.93, 65.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.26, 62.61) --
	(362.15, 62.61) --
	(362.15, 63.59) --
	(361.26, 63.59) --
	(361.26, 62.61);
\path[draw=drawColor,line width= 0.8pt,line join=round] (362.37, 62.24) -- (363.26, 62.24);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.82, 60.30) -- (362.82, 61.69);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.82, 64.02) -- (362.82, 62.63);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.59, 60.30) -- (363.04, 60.30);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.59, 64.02) -- (363.04, 64.02);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.37, 61.69) --
	(363.26, 61.69) --
	(363.26, 62.63) --
	(362.37, 62.63) --
	(362.37, 61.69);
\path[draw=drawColor,line width= 0.8pt,line join=round] (363.48, 61.25) -- (364.37, 61.25);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.93, 59.56) -- (363.93, 60.69);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.93, 62.93) -- (363.93, 61.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.71, 59.56) -- (364.15, 59.56);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.71, 62.93) -- (364.15, 62.93);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.48, 60.69) --
	(364.37, 60.69) --
	(364.37, 61.66) --
	(363.48, 61.66) --
	(363.48, 60.69);
\path[draw=drawColor,line width= 0.8pt,line join=round] (364.59, 60.26) -- (365.48, 60.26);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.04, 58.59) -- (365.04, 59.83);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.04, 62.08) -- (365.04, 60.75);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82, 58.59) -- (365.26, 58.59);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82, 62.08) -- (365.26, 62.08);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.59, 59.83) --
	(365.48, 59.83) --
	(365.48, 60.75) --
	(364.59, 60.75) --
	(364.59, 59.83);
\path[draw=drawColor,line width= 0.8pt,line join=round] (365.71, 59.46) -- (366.60, 59.46);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.15, 57.87) -- (366.15, 58.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.15, 60.70) -- (366.15, 59.88);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.93, 57.87) -- (366.37, 57.87);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.93, 60.70) -- (366.37, 60.70);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.71, 58.97) --
	(366.60, 58.97) --
	(366.60, 59.88) --
	(365.71, 59.88) --
	(365.71, 58.97);
\path[draw=drawColor,line width= 0.8pt,line join=round] (366.82, 58.66) -- (367.71, 58.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.26, 57.23) -- (367.26, 58.19);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.26, 60.13) -- (367.26, 59.11);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.04, 57.23) -- (367.49, 57.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.04, 60.13) -- (367.49, 60.13);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.82, 58.19) --
	(367.71, 58.19) --
	(367.71, 59.11) --
	(366.82, 59.11) --
	(366.82, 58.19);
\path[draw=drawColor,line width= 0.8pt,line join=round] (367.93, 57.83) -- (368.82, 57.83);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.38, 56.25) -- (368.38, 57.36);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.38, 59.62) -- (368.38, 58.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.15, 56.25) -- (368.60, 56.25);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.15, 59.62) -- (368.60, 59.62);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.93, 57.36) --
	(368.82, 57.36) --
	(368.82, 58.23) --
	(367.93, 58.23) --
	(367.93, 57.36);
\path[draw=drawColor,line width= 0.8pt,line join=round] (369.04, 56.90) -- (369.93, 56.90);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.49, 55.67) -- (369.49, 56.52);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.49, 58.39) -- (369.49, 57.28);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 55.67) -- (369.71, 55.67);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 58.39) -- (369.71, 58.39);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.04, 56.52) --
	(369.93, 56.52) --
	(369.93, 57.28) --
	(369.04, 57.28) --
	(369.04, 56.52);
\path[draw=drawColor,line width= 0.8pt,line join=round] (370.16, 56.16) -- (371.05, 56.16);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.60, 55.05) -- (370.60, 55.70);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.60, 57.63) -- (370.60, 56.60);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.38, 55.05) -- (370.82, 55.05);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.38, 57.63) -- (370.82, 57.63);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.16, 55.70) --
	(371.05, 55.70) --
	(371.05, 56.60) --
	(370.16, 56.60) --
	(370.16, 55.70);
\path[draw=drawColor,line width= 0.8pt,line join=round] (371.27, 55.34) -- (372.16, 55.34);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.71, 54.23) -- (371.71, 54.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.71, 56.54) -- (371.71, 55.74);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 54.23) -- (371.94, 54.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.49, 56.54) -- (371.94, 56.54);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.27, 54.97) --
	(372.16, 54.97) --
	(372.16, 55.74) --
	(371.27, 55.74) --
	(371.27, 54.97);
\path[draw=drawColor,line width= 0.8pt,line join=round] (372.38, 54.62) -- (373.27, 54.62);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.83, 53.22) -- (372.83, 54.25);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.83, 55.89) -- (372.83, 54.94);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.60, 53.22) -- (373.05, 53.22);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.60, 55.89) -- (373.05, 55.89);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.38, 54.25) --
	(373.27, 54.25) --
	(373.27, 54.94) --
	(372.38, 54.94) --
	(372.38, 54.25);
\path[draw=drawColor,line width= 0.8pt,line join=round] (373.49, 53.79) -- (374.38, 53.79);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.94, 52.59) -- (373.94, 53.41);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.94, 55.33) -- (373.94, 54.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.72, 52.59) -- (374.16, 52.59);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.72, 55.33) -- (374.16, 55.33);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.49, 53.41) --
	(374.38, 53.41) --
	(374.38, 54.20) --
	(373.49, 54.20) --
	(373.49, 53.41);
\path[draw=drawColor,line width= 0.8pt,line join=round] (374.61, 53.10) -- (375.49, 53.10);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 51.63) -- (375.05, 52.70);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 54.82) -- (375.05, 53.49);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.83, 51.63) -- (375.27, 51.63);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.83, 54.82) -- (375.27, 54.82);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.61, 52.70) --
	(375.49, 52.70) --
	(375.49, 53.49) --
	(374.61, 53.49) --
	(374.61, 52.70);
\path[draw=drawColor,line width= 0.8pt,line join=round] (375.72, 52.35) -- (376.61, 52.35);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.16, 51.43) -- (376.16, 52.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.16, 54.35) -- (376.16, 52.71);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.94, 51.43) -- (376.38, 51.43);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.94, 54.35) -- (376.38, 54.35);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.72, 52.06) --
	(376.61, 52.06) --
	(376.61, 52.71) --
	(375.72, 52.71) --
	(375.72, 52.06);
\path[draw=drawColor,line width= 0.8pt,line join=round] (376.83, 51.68) -- (377.72, 51.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.27, 50.66) -- (377.27, 51.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.27, 53.74) -- (377.27, 52.08);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.05, 50.66) -- (377.50, 50.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.05, 53.74) -- (377.50, 53.74);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.83, 51.38) --
	(377.72, 51.38) --
	(377.72, 52.08) --
	(376.83, 52.08) --
	(376.83, 51.38);
\path[draw=drawColor,line width= 0.8pt,line join=round] (377.94, 51.04) -- (378.83, 51.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.39, 49.61) -- (378.39, 50.69);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.39, 53.04) -- (378.39, 51.32);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.16, 49.61) -- (378.61, 49.61);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.16, 53.04) -- (378.61, 53.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.94, 50.69) --
	(378.83, 50.69) --
	(378.83, 51.32) --
	(377.94, 51.32) --
	(377.94, 50.69);
\path[draw=drawColor,line width= 0.8pt,line join=round] (379.05, 50.30) -- (379.94, 50.30);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.50, 49.17) -- (379.50, 49.98);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.50, 51.95) -- (379.50, 50.64);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.28, 49.17) -- (379.72, 49.17);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.28, 51.95) -- (379.72, 51.95);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.05, 49.98) --
	(379.94, 49.98) --
	(379.94, 50.64) --
	(379.05, 50.64) --
	(379.05, 49.98);
\path[draw=drawColor,line width= 0.8pt,line join=round] (380.17, 49.68) -- (381.06, 49.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.61, 48.51) -- (380.61, 49.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.61, 51.00) -- (380.61, 50.01);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.39, 48.51) -- (380.83, 48.51);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.39, 51.00) -- (380.83, 51.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.17, 49.38) --
	(381.06, 49.38) --
	(381.06, 50.01) --
	(380.17, 50.01) --
	(380.17, 49.38);
\path[draw=drawColor,line width= 0.8pt,line join=round] (381.28, 49.04) -- (382.17, 49.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.72, 47.80) -- (381.72, 48.78);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.72, 50.64) -- (381.72, 49.44);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.50, 47.80) -- (381.95, 47.80);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.50, 50.64) -- (381.95, 50.64);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.28, 48.78) --
	(382.17, 48.78) --
	(382.17, 49.44) --
	(381.28, 49.44) --
	(381.28, 48.78);
\path[draw=drawColor,line width= 0.8pt,line join=round] (382.39, 48.48) -- (383.28, 48.48);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.84, 47.48) -- (382.84, 48.18);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.84, 50.08) -- (382.84, 48.80);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.61, 47.48) -- (383.06, 47.48);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.61, 50.08) -- (383.06, 50.08);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.39, 48.18) --
	(383.28, 48.18) --
	(383.28, 48.80) --
	(382.39, 48.80) --
	(382.39, 48.18);
\path[draw=drawColor,line width= 0.8pt,line join=round] (383.50, 47.90) -- (384.39, 47.90);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.95, 46.88) -- (383.95, 47.58);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.95, 48.86) -- (383.95, 48.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.73, 46.88) -- (384.17, 46.88);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.73, 48.86) -- (384.17, 48.86);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.50, 47.58) --
	(384.39, 47.58) --
	(384.39, 48.23) --
	(383.50, 48.23) --
	(383.50, 47.58);
\path[draw=drawColor,line width= 0.8pt,line join=round] (384.62, 47.34) -- (385.50, 47.34);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.06, 46.20) -- (385.06, 47.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.06, 48.51) -- (385.06, 47.64);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.84, 46.20) -- (385.28, 46.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.84, 48.51) -- (385.28, 48.51);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.62, 47.00) --
	(385.50, 47.00) --
	(385.50, 47.64) --
	(384.62, 47.64) --
	(384.62, 47.00);
\path[draw=drawColor,line width= 0.8pt,line join=round] (385.73, 46.81) -- (386.62, 46.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.17, 45.84) -- (386.17, 46.45);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.17, 47.61) -- (386.17, 47.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.95, 45.84) -- (386.39, 45.84);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.95, 47.61) -- (386.39, 47.61);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.73, 46.45) --
	(386.62, 46.45) --
	(386.62, 47.06) --
	(385.73, 47.06) --
	(385.73, 46.45);
\path[draw=drawColor,line width= 0.8pt,line join=round] (386.84, 46.23) -- (387.73, 46.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.28, 45.16) -- (387.28, 45.94);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.28, 47.09) -- (387.28, 46.52);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.06, 45.16) -- (387.51, 45.16);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.06, 47.09) -- (387.51, 47.09);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.84, 45.94) --
	(387.73, 45.94) --
	(387.73, 46.52) --
	(386.84, 46.52) --
	(386.84, 45.94);
\path[draw=drawColor,line width= 0.8pt,line join=round] (387.95, 45.69) -- (388.84, 45.69);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.40, 44.88) -- (388.40, 45.41);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.40, 46.79) -- (388.40, 45.92);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.17, 44.88) -- (388.62, 44.88);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.17, 46.79) -- (388.62, 46.79);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.95, 45.41) --
	(388.84, 45.41) --
	(388.84, 45.92) --
	(387.95, 45.92) --
	(387.95, 45.41);
\path[draw=drawColor,line width= 0.8pt,line join=round] (389.06, 45.19) -- (389.95, 45.19);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.51, 44.05) -- (389.51, 44.94);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.51, 45.81) -- (389.51, 45.45);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.29, 44.05) -- (389.73, 44.05);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.29, 45.81) -- (389.73, 45.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.06, 44.94) --
	(389.95, 44.94) --
	(389.95, 45.45) --
	(389.06, 45.45) --
	(389.06, 44.94);
\path[draw=drawColor,line width= 0.8pt,line join=round] (390.18, 44.74) -- (391.07, 44.74);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.62, 43.97) -- (390.62, 44.45);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.62, 45.56) -- (390.62, 44.99);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.40, 43.97) -- (390.84, 43.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.40, 45.56) -- (390.84, 45.56);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.18, 44.45) --
	(391.07, 44.45) --
	(391.07, 44.99) --
	(390.18, 44.99) --
	(390.18, 44.45);
\path[draw=drawColor,line width= 0.8pt,line join=round] (391.29, 44.25) -- (392.18, 44.25);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.73, 43.65) -- (391.73, 44.01);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.73, 45.00) -- (391.73, 44.44);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.51, 43.65) -- (391.96, 43.65);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.51, 45.00) -- (391.96, 45.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.29, 44.01) --
	(392.18, 44.01) --
	(392.18, 44.44) --
	(391.29, 44.44) --
	(391.29, 44.01);
\path[draw=drawColor,line width= 0.8pt,line join=round] (392.40, 43.77) -- (393.29, 43.77);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.85, 43.09) -- (392.85, 43.54);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.85, 44.49) -- (392.85, 43.95);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.62, 43.09) -- (393.07, 43.09);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.62, 44.49) -- (393.07, 44.49);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.40, 43.54) --
	(393.29, 43.54) --
	(393.29, 43.95) --
	(392.40, 43.95) --
	(392.40, 43.54);
\path[draw=drawColor,line width= 0.8pt,line join=round] (393.51, 43.33) -- (394.40, 43.33);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.96, 42.58) -- (393.96, 43.15);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.96, 44.10) -- (393.96, 43.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.74, 42.58) -- (394.18, 42.58);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.74, 44.10) -- (394.18, 44.10);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.51, 43.15) --
	(394.40, 43.15) --
	(394.40, 43.55) --
	(393.51, 43.55) --
	(393.51, 43.15);
\path[draw=drawColor,line width= 0.8pt,line join=round] (394.62, 42.88) -- (395.51, 42.88);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.07, 42.05) -- (395.07, 42.72);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.07, 43.89) -- (395.07, 43.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.85, 42.05) -- (395.29, 42.05);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.85, 43.89) -- (395.29, 43.89);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.62, 42.72) --
	(395.51, 42.72) --
	(395.51, 43.06) --
	(394.62, 43.06) --
	(394.62, 42.72);
\path[draw=drawColor,line width= 0.8pt,line join=round] (395.74, 42.50) -- (396.63, 42.50);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.18, 41.80) -- (396.18, 42.32);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.18, 43.42) -- (396.18, 42.70);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.96, 41.80) -- (396.40, 41.80);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.96, 43.42) -- (396.40, 43.42);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.74, 42.32) --
	(396.63, 42.32) --
	(396.63, 42.70) --
	(395.74, 42.70) --
	(395.74, 42.32);
\path[draw=drawColor,line width= 0.8pt,line join=round] (396.85, 42.13) -- (397.74, 42.13);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.29, 41.09) -- (397.29, 41.93);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.29, 42.66) -- (397.29, 42.34);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.07, 41.09) -- (397.52, 41.09);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.07, 42.66) -- (397.52, 42.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.85, 41.93) --
	(397.74, 41.93) --
	(397.74, 42.34) --
	(396.85, 42.34) --
	(396.85, 41.93);
\path[draw=drawColor,line width= 0.8pt,line join=round] (397.96, 41.77) -- (398.85, 41.77);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.41, 40.91) -- (398.41, 41.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.41, 42.31) -- (398.41, 41.91);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.18, 40.91) -- (398.63, 40.91);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.18, 42.31) -- (398.63, 42.31);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.96, 41.55) --
	(398.85, 41.55) --
	(398.85, 41.91) --
	(397.96, 41.91) --
	(397.96, 41.55);
\path[draw=drawColor,line width= 0.8pt,line join=round] (399.07, 41.36) -- (399.96, 41.36);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.52, 40.68) -- (399.52, 41.18);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.52, 41.94) -- (399.52, 41.51);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.30, 40.68) -- (399.74, 40.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.30, 41.94) -- (399.74, 41.94);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.07, 41.18) --
	(399.96, 41.18) --
	(399.96, 41.51) --
	(399.07, 41.51) --
	(399.07, 41.18);
\path[draw=drawColor,line width= 0.8pt,line join=round] (400.19, 40.96) -- (401.08, 40.96);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.63, 40.35) -- (400.63, 40.87);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.63, 41.66) -- (400.63, 41.19);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.41, 40.35) -- (400.85, 40.35);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.41, 41.66) -- (400.85, 41.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.19, 40.87) --
	(401.08, 40.87) --
	(401.08, 41.19) --
	(400.19, 41.19) --
	(400.19, 40.87);
\path[draw=drawColor,line width= 0.8pt,line join=round] (401.30, 40.68) -- (402.19, 40.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.74, 40.09) -- (401.74, 40.50);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.74, 41.27) -- (401.74, 40.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.52, 40.09) -- (401.97, 40.09);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.52, 41.27) -- (401.97, 41.27);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.30, 40.50) --
	(402.19, 40.50) --
	(402.19, 40.81) --
	(401.30, 40.81) --
	(401.30, 40.50);
\path[draw=drawColor,line width= 0.8pt,line join=round] (402.41, 40.37) -- (403.30, 40.37);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.86, 39.72) -- (402.86, 40.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.86, 40.72) -- (402.86, 40.51);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.63, 39.72) -- (403.08, 39.72);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.63, 40.72) -- (403.08, 40.72);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.41, 40.20) --
	(403.30, 40.20) --
	(403.30, 40.51) --
	(402.41, 40.51) --
	(402.41, 40.20);
\path[draw=drawColor,line width= 0.8pt,line join=round] (403.52, 40.07) -- (404.41, 40.07);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.97, 39.44) -- (403.97, 39.88);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.97, 40.57) -- (403.97, 40.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.75, 39.44) -- (404.19, 39.44);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.75, 40.57) -- (404.19, 40.57);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.52, 39.88) --
	(404.41, 39.88) --
	(404.41, 40.23) --
	(403.52, 40.23) --
	(403.52, 39.88);
\path[draw=drawColor,line width= 0.8pt,line join=round] (404.63, 39.75) -- (405.52, 39.75);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.08, 39.23) -- (405.08, 39.58);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.08, 40.21) -- (405.08, 39.87);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.86, 39.23) -- (405.30, 39.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.86, 40.21) -- (405.30, 40.21);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.63, 39.58) --
	(405.52, 39.58) --
	(405.52, 39.87) --
	(404.63, 39.87) --
	(404.63, 39.58);
\path[draw=drawColor,line width= 0.8pt,line join=round] (405.75, 39.44) -- (406.64, 39.44);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.19, 39.08) -- (406.19, 39.31);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.19, 39.97) -- (406.19, 39.53);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.97, 39.08) -- (406.41, 39.08);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.97, 39.97) -- (406.41, 39.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.75, 39.31) --
	(406.64, 39.31) --
	(406.64, 39.53) --
	(405.75, 39.53) --
	(405.75, 39.31);
\path[draw=drawColor,line width= 0.8pt,line join=round] (406.86, 39.19) -- (407.75, 39.19);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.30, 38.80) -- (407.30, 39.08);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.30, 39.69) -- (407.30, 39.30);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.08, 38.80) -- (407.53, 38.80);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.08, 39.69) -- (407.53, 39.69);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.86, 39.08) --
	(407.75, 39.08) --
	(407.75, 39.30) --
	(406.86, 39.30) --
	(406.86, 39.08);
\path[draw=drawColor,line width= 0.8pt,line join=round] (407.97, 38.90) -- (408.86, 38.90);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.42, 38.44) -- (408.42, 38.79);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.42, 39.41) -- (408.42, 39.06);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.19, 38.44) -- (408.64, 38.44);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.19, 39.41) -- (408.64, 39.41);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.97, 38.79) --
	(408.86, 38.79) --
	(408.86, 39.06) --
	(407.97, 39.06) --
	(407.97, 38.79);
\path[draw=drawColor,line width= 0.8pt,line join=round] (409.08, 38.66) -- (409.97, 38.66);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.53, 38.29) -- (409.53, 38.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.53, 39.20) -- (409.53, 38.78);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.31, 38.29) -- (409.75, 38.29);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.31, 39.20) -- (409.75, 39.20);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.08, 38.55) --
	(409.97, 38.55) --
	(409.97, 38.78) --
	(409.08, 38.78) --
	(409.08, 38.55);
\path[draw=drawColor,line width= 0.8pt,line join=round] (410.20, 38.44) -- (411.09, 38.44);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.64, 38.04) -- (410.64, 38.34);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.64, 38.92) -- (410.64, 38.54);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.42, 38.04) -- (410.86, 38.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.42, 38.92) -- (410.86, 38.92);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.20, 38.34) --
	(411.09, 38.34) --
	(411.09, 38.54) --
	(410.20, 38.54) --
	(410.20, 38.34);
\path[draw=drawColor,line width= 0.8pt,line join=round] (411.31, 38.23) -- (412.20, 38.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.75, 37.93) -- (411.75, 38.11);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.75, 38.61) -- (411.75, 38.34);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.53, 37.93) -- (411.98, 37.93);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.53, 38.61) -- (411.98, 38.61);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.31, 38.11) --
	(412.20, 38.11) --
	(412.20, 38.34) --
	(411.31, 38.34) --
	(411.31, 38.11);
\path[draw=drawColor,line width= 0.8pt,line join=round] (412.42, 38.00) -- (413.31, 38.00);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.87, 37.61) -- (412.87, 37.91);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.87, 38.38) -- (412.87, 38.10);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.64, 37.61) -- (413.09, 37.61);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.64, 38.38) -- (413.09, 38.38);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.42, 37.91) --
	(413.31, 37.91) --
	(413.31, 38.10) --
	(412.42, 38.10) --
	(412.42, 37.91);
\path[draw=drawColor,line width= 0.8pt,line join=round] (413.53, 37.81) -- (414.42, 37.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.98, 37.48) -- (413.98, 37.73);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.98, 38.19) -- (413.98, 37.91);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.76, 37.48) -- (414.20, 37.48);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.76, 38.19) -- (414.20, 38.19);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.53, 37.73) --
	(414.42, 37.73) --
	(414.42, 37.91) --
	(413.53, 37.91) --
	(413.53, 37.73);
\path[draw=drawColor,line width= 0.8pt,line join=round] (414.64, 37.62) -- (415.53, 37.62);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.09, 37.36) -- (415.09, 37.56);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.09, 37.97) -- (415.09, 37.72);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.87, 37.36) -- (415.31, 37.36);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.87, 37.97) -- (415.31, 37.97);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.64, 37.56) --
	(415.53, 37.56) --
	(415.53, 37.72) --
	(414.64, 37.72) --
	(414.64, 37.56);
\path[draw=drawColor,line width= 0.8pt,line join=round] (415.76, 37.46) -- (416.65, 37.46);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.20, 37.26) -- (416.20, 37.39);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.20, 37.74) -- (416.20, 37.53);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.98, 37.26) -- (416.42, 37.26);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.98, 37.74) -- (416.42, 37.74);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.76, 37.39) --
	(416.65, 37.39) --
	(416.65, 37.53) --
	(415.76, 37.53) --
	(415.76, 37.39);
\path[draw=drawColor,line width= 0.8pt,line join=round] (416.87, 37.31) -- (417.76, 37.31);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.31, 37.11) -- (417.31, 37.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.31, 37.65) -- (417.31, 37.37);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.09, 37.11) -- (417.54, 37.11);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.09, 37.65) -- (417.54, 37.65);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.87, 37.23) --
	(417.76, 37.23) --
	(417.76, 37.37) --
	(416.87, 37.37) --
	(416.87, 37.23);
\path[draw=drawColor,line width= 0.8pt,line join=round] (417.98, 37.16) -- (418.87, 37.16);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.43, 36.99) -- (418.43, 37.10);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.43, 37.49) -- (418.43, 37.23);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.20, 36.99) -- (418.65, 36.99);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.20, 37.49) -- (418.65, 37.49);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.98, 37.10) --
	(418.87, 37.10) --
	(418.87, 37.23) --
	(417.98, 37.23) --
	(417.98, 37.10);
\path[draw=drawColor,line width= 0.8pt,line join=round] (419.09, 37.04) -- (419.98, 37.04);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.54, 36.81) -- (419.54, 36.98);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.54, 37.27) -- (419.54, 37.09);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.32, 36.81) -- (419.76, 36.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.32, 37.27) -- (419.76, 37.27);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.09, 36.98) --
	(419.98, 36.98) --
	(419.98, 37.09) --
	(419.09, 37.09) --
	(419.09, 36.98);
\path[draw=drawColor,line width= 0.8pt,line join=round] (420.21, 36.91) -- (421.10, 36.91);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.65, 36.77) -- (420.65, 36.86);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.65, 37.14) -- (420.65, 36.96);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.43, 36.77) -- (420.87, 36.77);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.43, 37.14) -- (420.87, 37.14);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.21, 36.86) --
	(421.10, 36.86) --
	(421.10, 36.96) --
	(420.21, 36.96) --
	(420.21, 36.86);
\path[draw=drawColor,line width= 0.8pt,line join=round] (421.32, 36.81) -- (422.21, 36.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.76, 36.68) -- (421.76, 36.77);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.76, 36.96) -- (421.76, 36.85);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.54, 36.68) -- (421.99, 36.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.54, 36.96) -- (421.99, 36.96);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.32, 36.77) --
	(422.21, 36.77) --
	(422.21, 36.85) --
	(421.32, 36.85) --
	(421.32, 36.77);
\path[draw=drawColor,line width= 0.8pt,line join=round] (422.43, 36.72) -- (423.32, 36.72);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.88, 36.61) -- (422.88, 36.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.88, 36.86) -- (422.88, 36.75);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.65, 36.61) -- (423.10, 36.61);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.65, 36.86) -- (423.10, 36.86);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.43, 36.68) --
	(423.32, 36.68) --
	(423.32, 36.75) --
	(422.43, 36.75) --
	(422.43, 36.68);
\path[draw=drawColor,line width= 0.8pt,line join=round] (423.54, 36.63) -- (424.43, 36.63);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 36.55) -- (423.99, 36.60);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 36.76) -- (423.99, 36.68);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.77, 36.55) -- (424.21, 36.55);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.77, 36.76) -- (424.21, 36.76);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.54, 36.60) --
	(424.43, 36.60) --
	(424.43, 36.68) --
	(423.54, 36.68) --
	(423.54, 36.60);
\path[draw=drawColor,line width= 0.8pt,line join=round] (424.65, 36.56) -- (425.54, 36.56);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.10, 36.50) -- (425.10, 36.54);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.10, 36.70) -- (425.10, 36.58);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.88, 36.50) -- (425.32, 36.50);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.88, 36.70) -- (425.32, 36.70);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.65, 36.54) --
	(425.54, 36.54) --
	(425.54, 36.58) --
	(424.65, 36.58) --
	(424.65, 36.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.11, 32.47) -- (425.10, 32.47);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.11, 32.47) -- (326.11, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.22, 32.47) -- (327.22, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.34, 32.47) -- (328.34, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.45, 32.47) -- (329.45, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.56, 32.47) -- (330.56, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.67, 32.47) -- (331.67, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.79, 32.47) -- (332.79, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.90, 32.47) -- (333.90, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.01, 32.47) -- (335.01, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.12, 32.47) -- (336.12, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.23, 32.47) -- (337.23, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.35, 32.47) -- (338.35, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.46, 32.47) -- (339.46, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.57, 32.47) -- (340.57, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.68, 32.47) -- (341.68, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.80, 32.47) -- (342.80, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.91, 32.47) -- (343.91, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.02, 32.47) -- (345.02, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.13, 32.47) -- (346.13, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.24, 32.47) -- (347.24, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.36, 32.47) -- (348.36, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.47, 32.47) -- (349.47, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.58, 32.47) -- (350.58, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.69, 32.47) -- (351.69, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.81, 32.47) -- (352.81, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.92, 32.47) -- (353.92, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.03, 32.47) -- (355.03, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.14, 32.47) -- (356.14, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.25, 32.47) -- (357.25, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.37, 32.47) -- (358.37, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.48, 32.47) -- (359.48, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.59, 32.47) -- (360.59, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.70, 32.47) -- (361.70, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.82, 32.47) -- (362.82, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.93, 32.47) -- (363.93, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.04, 32.47) -- (365.04, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.15, 32.47) -- (366.15, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.26, 32.47) -- (367.26, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.38, 32.47) -- (368.38, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.49, 32.47) -- (369.49, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.60, 32.47) -- (370.60, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.71, 32.47) -- (371.71, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.83, 32.47) -- (372.83, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.94, 32.47) -- (373.94, 28.51+1.5);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 32.47) -- (375.05, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.16, 32.47) -- (376.16, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.27, 32.47) -- (377.27, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.39, 32.47) -- (378.39, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.50, 32.47) -- (379.50, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.61, 32.47) -- (380.61, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.72, 32.47) -- (381.72, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.84, 32.47) -- (382.84, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.95, 32.47) -- (383.95, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.06, 32.47) -- (385.06, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.17, 32.47) -- (386.17, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.28, 32.47) -- (387.28, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.40, 32.47) -- (388.40, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.51, 32.47) -- (389.51, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.62, 32.47) -- (390.62, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.73, 32.47) -- (391.73, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.85, 32.47) -- (392.85, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.96, 32.47) -- (393.96, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.07, 32.47) -- (395.07, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.18, 32.47) -- (396.18, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.29, 32.47) -- (397.29, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.41, 32.47) -- (398.41, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.52, 32.47) -- (399.52, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.63, 32.47) -- (400.63, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.74, 32.47) -- (401.74, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.86, 32.47) -- (402.86, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.97, 32.47) -- (403.97, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.08, 32.47) -- (405.08, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.19, 32.47) -- (406.19, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.30, 32.47) -- (407.30, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.42, 32.47) -- (408.42, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.53, 32.47) -- (409.53, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.64, 32.47) -- (410.64, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.75, 32.47) -- (411.75, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.87, 32.47) -- (412.87, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.98, 32.47) -- (413.98, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.09, 32.47) -- (415.09, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.20, 32.47) -- (416.20, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.31, 32.47) -- (417.31, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.43, 32.47) -- (418.43, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.54, 32.47) -- (419.54, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.65, 32.47) -- (420.65, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.76, 32.47) -- (421.76, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.88, 32.47) -- (422.88, 28.51+1.5);
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 32.47) -- (423.99, 28.51+1.5);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.10, 32.47) -- (425.10, 28.51+1.5);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.11, 18.22+1) {1};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.01, 18.22+1) {9};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (346.13, 18.22+1) {19};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (358.37, 18.22+1) {30};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.05, 18.22+1) {45};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.05, 18.22-8) {Rank of estimated eigenvalue};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.84, 18.22+1) {52};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (395.07, 18.22+1) {63};
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.30, 18.22+1) {74};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.10, 18.22+1) {90};
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 36.48) -- (321.55,131.81);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 36.48) -- (317.59+1.5, 36.48);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 60.31) -- (317.59+1.5, 60.31);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 84.14) -- (317.59+1.5, 84.14);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,107.98) -- (317.59+1.5,107.98);
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,131.81) -- (317.59+1.5,131.81);
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+3, 36.48) {0};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+3, 60.31) {1};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+3, 84.14) {2};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+3,107.98) {3};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+3,131.81) {4};
\end{scope}
\begin{scope}
%\path[clip] (289.08,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.61,  146) {$p = 90$}; %2.38
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.21+8, 86.53) {Estimated eigenvalues};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (321.55, 32.47) --
	(429.66, 32.47) --
	(429.66,140.58) --
	(321.55,140.58) --
	(321.55, 32.47);
\end{scope}
\end{tikzpicture}


==> glassop60loss1expt1k100rel.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-12-06 00:32:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 52.34,117.76) --
	( 63.51, 73.29) --
	( 74.68, 39.65) --
	( 85.86,  7.94) --
	( 88.82,  0.00);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34,117.76) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.51, 73.29) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.68, 39.65) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 85.86,  7.94) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (320.45, 18.00) {25};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round, thick] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss {PRIAL}};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,161.84) --
	( 52.34,158.94) --
	( 63.51,155.89) --
	( 74.68,152.92) --
	( 85.86,148.80) --
	( 97.03,145.05) --
	(108.20,141.10) --
	(119.37,135.90) --
	(130.54,131.52) --
	(141.71,126.63) --
	(152.88,120.67) --
	(164.05,116.22) --
	(175.22,110.29) --
	(186.40,103.51) --
	(197.57, 98.44) --
	(208.74, 92.47) --
	(219.91, 85.58) --
	(231.08, 79.81) --
	(242.25, 73.00) --
	(253.42, 66.50) --
	(264.59, 60.05) --
	(275.76, 52.76) --
	(286.94, 46.23) --
	(298.11, 38.03) --
	(309.28, 30.50) --
	(320.45, 22.86);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,159.54) --
	( 52.34,157.14) --
	( 63.51,154.48) --
	( 74.68,152.18) --
	( 85.86,148.62) --
	( 97.03,145.30) --
	(108.20,141.88) --
	(119.37,137.46) --
	(130.54,133.80) --
	(141.71,129.00) --
	(152.88,123.59) --
	(164.05,119.45) --
	(175.22,113.62) --
	(186.40,107.64) --
	(197.57,102.35) --
	(208.74, 96.96) --
	(219.91, 90.31) --
	(231.08, 84.26) --
	(242.25, 77.35) --
	(253.42, 70.92) --
	(264.59, 64.68) --
	(275.76, 57.60) --
	(286.94, 50.48) --
	(298.11, 42.89) --
	(309.28, 35.24) --
	(320.45, 27.35);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17,165.02) --
	( 52.34,139.85) --
	( 63.51,101.25) --
	( 74.68, 64.96) --
	( 85.86, 28.81) --
	( 95.25,  0.00);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,164.23) --
	( 52.34,161.89) --
	( 63.51,159.30) --
	( 74.68,156.70) --
	( 85.86,152.76) --
	( 97.03,148.63) --
	(108.20,144.53) --
	(119.37,139.00) --
	(130.54,134.14) --
	(141.71,127.97) --
	(152.88,120.91) --
	(164.05,114.04) --
	(175.22,106.17) --
	(186.40, 97.95) --
	(197.57, 90.07) --
	(208.74, 80.89) --
	(219.91, 70.80) --
	(231.08, 61.50) --
	(242.25, 51.55) --
	(253.42, 40.20) --
	(264.59, 30.05) --
	(275.76, 18.35) --
	(286.94,  8.31) --
	(295.19,  0.00);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17,160.09) --
	( 52.34,158.43) --
	( 63.51,156.75) --
	( 74.68,155.10) --
	( 85.86,152.38) --
	( 97.03,149.98) --
	(108.20,147.09) --
	(119.37,143.20) --
	(130.54,139.77) --
	(141.71,135.35) --
	(152.88,130.86) --
	(164.05,126.31) --
	(175.22,120.91) --
	(186.40,114.75) --
	(197.57,109.36) --
	(208.74,103.86) --
	(219.91, 96.65) --
	(231.08, 89.74) --
	(242.25, 82.16) --
	(253.42, 74.88) --
	(264.59, 67.13) --
	(275.76, 58.77) --
	(286.94, 50.32) --
	(298.11, 40.70) --
	(309.28, 31.68) --
	(320.45, 22.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,160.62) --
	( 52.34,135.06) --
	( 63.51, 98.92) --
	( 74.68, 68.09) --
	( 85.86, 39.06) --
	( 97.03,  9.81) --
	(102.11,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {GLASSO, banded, $p=60$};
\end{scope}
\end{tikzpicture}


==> precision.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-11-06 13:35:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.9pt,y=0.9pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 32.47,177.01) rectangle (140.58,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 36.48,191.82) -- ( 37.44,187.09) -- ( 38.40,184.08) -- ( 39.36,182.28) -- ( 40.33,181.33) -- ( 41.29,181.02) -- ( 42.25,181.16) -- ( 43.21,181.65) -- ( 44.18,182.40) -- ( 45.14,183.34) -- ( 46.10,184.44) -- ( 47.06,185.64) -- ( 48.03,186.94) -- ( 48.99,188.30) -- ( 49.95,189.70) -- ( 50.91,191.14) -- ( 51.88,192.61) -- ( 52.84,194.09) -- ( 53.80,195.58) -- ( 54.76,197.07) -- ( 55.73,198.56) -- ( 56.69,200.05) -- ( 57.65,201.52) -- ( 58.61,202.99) -- ( 59.58,204.45) -- ( 60.54,205.90) -- ( 61.50,207.33) -- ( 62.46,208.75) -- ( 63.43,210.15) -- ( 64.39,211.54) -- ( 65.35,212.91) -- ( 66.31,214.27) -- ( 67.28,215.61) -- ( 68.24,216.93) -- ( 69.20,218.24) -- ( 70.16,219.53) -- ( 71.13,220.81) -- ( 72.09,222.07) -- ( 73.05,223.31) -- ( 74.01,224.54) -- ( 74.98,225.75) -- ( 75.94,226.95) -- ( 76.90,228.13) -- ( 77.86,229.30) -- ( 78.83,230.45) -- ( 79.79,231.59) -- ( 80.75,232.71) -- ( 81.71,233.83) -- ( 82.68,234.92) -- ( 83.64,236.01) -- ( 84.60,237.08) -- ( 85.56,238.14) -- ( 86.53,239.19) -- ( 87.49,240.22) -- ( 88.45,241.24) -- ( 89.41,242.25) -- ( 90.38,243.25) -- ( 91.34,244.24) -- ( 92.30,245.22) -- ( 93.26,246.18) -- ( 94.23,247.14) -- ( 95.19,248.08) -- ( 96.15,249.02) -- ( 97.11,249.94) -- ( 98.08,250.86) -- ( 99.04,251.76) -- (100.00,252.66) -- (100.96,253.54) -- (101.93,254.42) -- (102.89,255.29) -- (103.85,256.15) -- (104.81,257.00) -- (105.78,257.84) -- (106.74,258.68) -- (107.70,259.50) -- (108.66,260.32) -- (109.63,261.13) -- (110.59,261.93) -- (111.55,262.73) -- (112.51,263.52) -- (113.48,264.30) -- (114.44,265.07) -- (115.40,265.83) -- (116.36,266.59) -- (117.33,267.35) -- (118.29,268.09) -- (119.25,268.83) -- (120.21,269.56) -- (121.18,270.29) -- (122.14,271.01) -- (123.10,271.72) -- (124.06,272.43) -- (125.03,273.13) -- (125.99,273.83) -- (126.95,274.52) -- (127.91,275.20) -- (128.88,275.88) -- (129.84,276.55) -- (130.80,277.22) -- (131.76,277.88) -- (132.73,278.54) -- (133.69,279.19) -- (134.65,279.84) -- (135.61,280.48) -- (136.58,281.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.14,177.01) -- (122.14,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.14,177.01) -- ( 45.14,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39,177.01) -- ( 64.39,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.64,177.01) -- ( 83.64,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.89,177.01) -- (102.89,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14,177.01) -- (122.14,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.14,162.76+1) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.39,162.76+1) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.64,162.76+1) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.89,162.76+1) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.14,162.76+1) {10};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,180.06) -- ( 32.47,277.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,180.06) -- ( 28.51+1.5,180.06);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,196.29) -- ( 28.51+1.5,196.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,212.53) -- ( 28.51+1.5,212.53);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,228.76) -- ( 28.51+1.5,228.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,244.99) -- ( 28.51+1.5,244.99);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,261.22) -- ( 28.51+1.5,261.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,277.45) -- ( 28.51+1.5,277.45);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,180.06) {9.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,196.29) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,212.53) {10.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,244.99) {10.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,277.45) {10.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 32.47,177.01) -- (140.58,177.01) -- (140.58,285.12) -- ( 32.47,285.12) -- ( 32.47,177.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,144.54) rectangle (144.54,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.53,146.92+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.13+5,231.07) {Entropy loss};
\end{scope}
\begin{scope}
\path[clip] (177.01,177.01) rectangle (285.12,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (181.02,281.12) -- (181.98,276.79) -- (182.94,272.90) -- (183.90,269.37) -- (184.87,266.13) -- (185.83,263.15) -- (186.79,260.37) -- (187.75,257.78) -- (188.72,255.36) -- (189.68,253.08) -- (190.64,250.92) -- (191.60,248.88) -- (192.57,246.94) -- (193.53,245.10) -- (194.49,243.33) -- (195.45,241.65) -- (196.42,240.03) -- (197.38,238.48) -- (198.34,236.99) -- (199.30,235.56) -- (200.27,234.17) -- (201.23,232.84) -- (202.19,231.55) -- (203.15,230.30) -- (204.12,229.09) -- (205.08,227.91) -- (206.04,226.77) -- (207.00,225.67) -- (207.97,224.59) -- (208.93,223.54) -- (209.89,222.52) -- (210.85,221.53) -- (211.82,220.56) -- (212.78,219.62) -- (213.74,218.70) -- (214.70,217.80) -- (215.67,216.92) -- (216.63,216.06) -- (217.59,215.21) -- (218.55,214.39) -- (219.52,213.58) -- (220.48,212.79) -- (221.44,212.02) -- (222.40,211.26) -- (223.37,210.51) -- (224.33,209.78) -- (225.29,209.07) -- (226.25,208.36) -- (227.22,207.67) -- (228.18,206.99) -- (229.14,206.33) -- (230.10,205.67) -- (231.07,205.02) -- (232.03,204.39) -- (232.99,203.77) -- (233.95,203.15) -- (234.92,202.55) -- (235.88,201.95) -- (236.84,201.36) -- (237.80,200.79) -- (238.77,200.22) -- (239.73,199.66) -- (240.69,199.10) -- (241.65,198.56) -- (242.62,198.02) -- (243.58,197.49) -- (244.54,196.97) -- (245.50,196.45) -- (246.47,195.94) -- (247.43,195.44) -- (248.39,194.94) -- (249.35,194.45) -- (250.32,193.97) -- (251.28,193.49) -- (252.24,193.02) -- (253.20,192.55) -- (254.17,192.09) -- (255.13,191.64) -- (256.09,191.19) -- (257.05,190.74) -- (258.02,190.30) -- (258.98,189.87) -- (259.94,189.44) -- (260.90,189.01) -- (261.87,188.59) -- (262.83,188.18) -- (263.79,187.76) -- (264.75,187.36) -- (265.72,186.95) -- (266.68,186.55) -- (267.64,186.16) -- (268.60,185.77) -- (269.57,185.38) -- (270.53,185.00) -- (271.49,184.62) -- (272.45,184.24) -- (273.42,183.87) -- (274.38,183.50) -- (275.34,183.14) -- (276.30,182.78) -- (277.27,182.42) -- (278.23,182.06) -- (279.19,181.71) -- (280.15,181.36) -- (281.12,181.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.68,177.01) -- (266.68,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.68,177.01) -- (189.68,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93,177.01) -- (208.93,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18,177.01) -- (228.18,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.43,177.01) -- (247.43,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.68,177.01) -- (266.68,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.68,162.76+1) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.93,162.76+1) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.18,162.76+1) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.43,162.76+1) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.68,162.76+1) {10};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,190.73) -- (177.01,268.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,190.73) -- (173.05+1.5,190.73);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,210.07) -- (173.05+1.5,210.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,229.41) -- (173.05+1.5,229.41);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,248.75) -- (173.05+1.5,248.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,268.09) -- (173.05+1.5,268.09);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,190.73) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,210.07) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,229.41) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,248.75) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,268.09) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (177.01,177.01) -- (285.12,177.01) -- (285.12,285.12) -- (177.01,285.12) -- (177.01,177.01);
\end{scope}
\begin{scope}
\path[clip] (144.54,144.54) rectangle (289.08,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.07,146.92+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.67+5,231.07) {Log determinant};
\end{scope}
\begin{scope}
\path[clip] (321.55,177.01) rectangle (429.66,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (325.56,181.02) -- (326.52,181.21) -- (327.48,181.47) -- (328.44,181.82) -- (329.41,182.31) -- (330.37,182.97) -- (331.33,183.84) -- (332.29,184.93) -- (333.26,186.22) -- (334.22,187.69) -- (335.18,189.28) -- (336.14,190.97) -- (337.11,192.72) -- (338.07,194.50) -- (339.03,196.29) -- (339.99,198.08) -- (340.96,199.86) -- (341.92,201.62) -- (342.88,203.36) -- (343.84,205.07) -- (344.81,206.75) -- (345.77,208.40) -- (346.73,210.01) -- (347.69,211.59) -- (348.66,213.14) -- (349.62,214.66) -- (350.58,216.15) -- (351.54,217.60) -- (352.51,219.03) -- (353.47,220.42) -- (354.43,221.79) -- (355.39,223.13) -- (356.36,224.44) -- (357.32,225.72) -- (358.28,226.98) -- (359.24,228.22) -- (360.21,229.43) -- (361.17,230.62) -- (362.13,231.79) -- (363.09,232.93) -- (364.06,234.06) -- (365.02,235.16) -- (365.98,236.25) -- (366.94,237.31) -- (367.91,238.36) -- (368.87,239.39) -- (369.83,240.41) -- (370.79,241.40) -- (371.76,242.38) -- (372.72,243.35) -- (373.68,244.30) -- (374.64,245.23) -- (375.61,246.15) -- (376.57,247.06) -- (377.53,247.96) -- (378.49,248.84) -- (379.46,249.70) -- (380.42,250.56) -- (381.38,251.40) -- (382.34,252.23) -- (383.31,253.06) -- (384.27,253.86) -- (385.23,254.66) -- (386.19,255.45) -- (387.16,256.23) -- (388.12,257.00) -- (389.08,257.76) -- (390.04,258.50) -- (391.01,259.24) -- (391.97,259.97) -- (392.93,260.69) -- (393.89,261.41) -- (394.86,262.11) -- (395.82,262.81) -- (396.78,263.50) -- (397.74,264.18) -- (398.71,264.85) -- (399.67,265.51) -- (400.63,266.17) -- (401.59,266.82) -- (402.56,267.46) -- (403.52,268.10) -- (404.48,268.73) -- (405.44,269.35) -- (406.41,269.97) -- (407.37,270.58) -- (408.33,271.18) -- (409.29,271.78) -- (410.26,272.37) -- (411.22,272.96) -- (412.18,273.54) -- (413.14,274.11) -- (414.11,274.68) -- (415.07,275.25) -- (416.03,275.81) -- (416.99,276.36) -- (417.96,276.91) -- (418.92,277.45) -- (419.88,277.99) -- (420.84,278.52) -- (421.81,279.05) -- (422.77,279.57) -- (423.73,280.09) -- (424.69,280.61) -- (425.66,281.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.22,177.01) -- (411.22,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.22,177.01) -- (334.22,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47,177.01) -- (353.47,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.72,177.01) -- (372.72,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.97,177.01) -- (391.97,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.22,177.01) -- (411.22,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (334.22,162.76+1) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.47,162.76+1) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.72,162.76+1) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (391.97,162.76+1) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (411.22,162.76+1) {10};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,194.28) -- (321.55,282.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,194.28) -- (317.59+1.5,194.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,223.63) -- (317.59+1.5,223.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,252.98) -- (317.59+1.5,252.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,282.32) -- (317.59+1.5,282.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,194.28) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,223.63) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,252.98) {3.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,282.32) {4.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (321.55,177.01) -- (429.66,177.01) -- (429.66,285.12) -- (321.55,285.12) -- (321.55,177.01);
\end{scope}
\begin{scope}
\path[clip] (289.08,144.54) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.61,146.92+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.21+5,231.07) {Log condition number};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (140.58,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 36.48,136.58) -- ( 37.44,123.05) -- ( 38.40,112.72) -- ( 39.36,104.18) -- ( 40.33, 97.02) -- ( 41.29, 90.92) -- ( 42.25, 86.27) -- ( 43.21, 82.57) -- ( 44.18, 79.33) -- ( 45.14, 76.45) -- ( 46.10, 73.89) -- ( 47.06, 71.59) -- ( 48.03, 69.51) -- ( 48.99, 67.63) -- ( 49.95, 65.91) -- ( 50.91, 64.35) -- ( 51.88, 62.91) -- ( 52.84, 61.58) -- ( 53.80, 60.35) -- ( 54.76, 59.22) -- ( 55.73, 58.16) -- ( 56.69, 57.17) -- ( 57.65, 56.25) -- ( 58.61, 55.39) -- ( 59.58, 54.58) -- ( 60.54, 53.82) -- ( 61.50, 53.10) -- ( 62.46, 52.43) -- ( 63.43, 51.79) -- ( 64.39, 51.18) -- ( 65.35, 50.61) -- ( 66.31, 50.07) -- ( 67.28, 49.55) -- ( 68.24, 49.06) -- ( 69.20, 48.59) -- ( 70.16, 48.14) -- ( 71.13, 47.71) -- ( 72.09, 47.30) -- ( 73.05, 46.91) -- ( 74.01, 46.54) -- ( 74.98, 46.18) -- ( 75.94, 45.83) -- ( 76.90, 45.50) -- ( 77.86, 45.18) -- ( 78.83, 44.88) -- ( 79.79, 44.58) -- ( 80.75, 44.30) -- ( 81.71, 44.03) -- ( 82.68, 43.76) -- ( 83.64, 43.51) -- ( 84.60, 43.26) -- ( 85.56, 43.02) -- ( 86.53, 42.79) -- ( 87.49, 42.57) -- ( 88.45, 42.36) -- ( 89.41, 42.15) -- ( 90.38, 41.95) -- ( 91.34, 41.75) -- ( 92.30, 41.56) -- ( 93.26, 41.38) -- ( 94.23, 41.20) -- ( 95.19, 41.02) -- ( 96.15, 40.85) -- ( 97.11, 40.69) -- ( 98.08, 40.53) -- ( 99.04, 40.38) -- (100.00, 40.22) -- (100.96, 40.08) -- (101.93, 39.93) -- (102.89, 39.79) -- (103.85, 39.66) -- (104.81, 39.53) -- (105.78, 39.40) -- (106.74, 39.27) -- (107.70, 39.15) -- (108.66, 39.03) -- (109.63, 38.91) -- (110.59, 38.80) -- (111.55, 38.68) -- (112.51, 38.58) -- (113.48, 38.47) -- (114.44, 38.36) -- (115.40, 38.26) -- (116.36, 38.16) -- (117.33, 38.06) -- (118.29, 37.97) -- (119.25, 37.88) -- (120.21, 37.78) -- (121.18, 37.69) -- (122.14, 37.61) -- (123.10, 37.52) -- (124.06, 37.44) -- (125.03, 37.35) -- (125.99, 37.27) -- (126.95, 37.19) -- (127.91, 37.11) -- (128.88, 37.04) -- (129.84, 36.96) -- (130.80, 36.89) -- (131.76, 36.82) -- (132.73, 36.75) -- (133.69, 36.68) -- (134.65, 36.61) -- (135.61, 36.54) -- (136.58, 36.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.14, 32.47) -- (122.14, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.14, 32.47) -- ( 45.14, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39, 32.47) -- ( 64.39, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.64, 32.47) -- ( 83.64, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.89, 32.47) -- (102.89, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14, 32.47) -- (122.14, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.14, 18.22+1) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.39, 18.22+1) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.64, 18.22+1) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.89, 18.22+1) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.14, 18.22+1) {10};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 37.06) -- ( 32.47,129.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 37.06) -- ( 28.51+1.5, 37.06);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 60.25) -- ( 28.51+1.5, 60.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 83.44) -- ( 28.51+1.5, 83.44);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,106.63) -- ( 28.51+1.5,106.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,129.82) -- ( 28.51+1.5,129.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,37.06) {7.65};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,60.25) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,83.44) {7.75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,106.63) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,129.82) {7.85};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 32.47, 32.47) -- (140.58, 32.47) -- (140.58,140.58) -- ( 32.47,140.58) -- ( 32.47, 32.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.53,  2.38+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.13+5, 86.53) {One norm};
\end{scope}
\begin{scope}
\path[clip] (177.01, 32.47) rectangle (285.12,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (181.02,136.58) -- (181.98,117.78) -- (182.94,104.72) -- (183.90, 95.10) -- (184.87, 87.74) -- (185.83, 81.91) -- (186.79, 77.19) -- (187.75, 73.29) -- (188.72, 70.01) -- (189.68, 67.21) -- (190.64, 64.79) -- (191.60, 62.69) -- (192.57, 60.84) -- (193.53, 59.20) -- (194.49, 57.74) -- (195.45, 56.43) -- (196.42, 55.25) -- (197.38, 54.17) -- (198.34, 53.19) -- (199.30, 52.30) -- (200.27, 51.47) -- (201.23, 50.72) -- (202.19, 50.01) -- (203.15, 49.36) -- (204.12, 48.76) -- (205.08, 48.19) -- (206.04, 47.67) -- (207.00, 47.17) -- (207.97, 46.71) -- (208.93, 46.27) -- (209.89, 45.86) -- (210.85, 45.48) -- (211.82, 45.11) -- (212.78, 44.76) -- (213.74, 44.43) -- (214.70, 44.12) -- (215.67, 43.83) -- (216.63, 43.54) -- (217.59, 43.27) -- (218.55, 43.02) -- (219.52, 42.77) -- (220.48, 42.54) -- (221.44, 42.31) -- (222.40, 42.10) -- (223.37, 41.89) -- (224.33, 41.69) -- (225.29, 41.50) -- (226.25, 41.32) -- (227.22, 41.15) -- (228.18, 40.98) -- (229.14, 40.81) -- (230.10, 40.66) -- (231.07, 40.51) -- (232.03, 40.36) -- (232.99, 40.22) -- (233.95, 40.08) -- (234.92, 39.95) -- (235.88, 39.82) -- (236.84, 39.70) -- (237.80, 39.58) -- (238.77, 39.46) -- (239.73, 39.35) -- (240.69, 39.24) -- (241.65, 39.14) -- (242.62, 39.03) -- (243.58, 38.93) -- (244.54, 38.84) -- (245.50, 38.74) -- (246.47, 38.65) -- (247.43, 38.56) -- (248.39, 38.47) -- (249.35, 38.39) -- (250.32, 38.31) -- (251.28, 38.23) -- (252.24, 38.15) -- (253.20, 38.07) -- (254.17, 38.00) -- (255.13, 37.93) -- (256.09, 37.86) -- (257.05, 37.79) -- (258.02, 37.72) -- (258.98, 37.65) -- (259.94, 37.59) -- (260.90, 37.53) -- (261.87, 37.47) -- (262.83, 37.41) -- (263.79, 37.35) -- (264.75, 37.29) -- (265.72, 37.23) -- (266.68, 37.18) -- (267.64, 37.12) -- (268.60, 37.07) -- (269.57, 37.02) -- (270.53, 36.97) -- (271.49, 36.92) -- (272.45, 36.87) -- (273.42, 36.82) -- (274.38, 36.78) -- (275.34, 36.73) -- (276.30, 36.69) -- (277.27, 36.64) -- (278.23, 36.60) -- (279.19, 36.56) -- (280.15, 36.52) -- (281.12, 36.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.68, 32.47) -- (266.68, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.68, 32.47) -- (189.68, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93, 32.47) -- (208.93, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 32.47) -- (228.18, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.43, 32.47) -- (247.43, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.68, 32.47) -- (266.68, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.68, 18.22+1) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.93, 18.22+1) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.18, 18.22+1) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.43, 18.22+1) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.68, 18.22+1) {10};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 42.23) -- (177.01,140.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 42.23) -- (173.05+1.5, 42.23);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 61.81) -- (173.05+1.5, 61.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 81.38) -- (173.05+1.5, 81.38);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,100.96) -- (173.05+1.5,100.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,120.53) -- (173.05+1.5,120.53);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,140.10) -- (173.05+1.5,140.10);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 42.23) {3.641};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 81.38) {3.643};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,120.53) {3.645};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (177.01, 32.47) -- (285.12, 32.47) -- (285.12,140.58) -- (177.01,140.58) -- (177.01, 32.47);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.07,  2.38+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.67+5, 86.53) {Spectral norm};
\end{scope}
\begin{scope}
\path[clip] (321.55, 32.47) rectangle (429.66,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (325.56,136.58) -- (326.52,109.37) -- (327.48, 90.48) -- (328.44, 76.99) -- (329.41, 67.15) -- (330.37, 59.84) -- (331.33, 54.34) -- (332.29, 50.14) -- (333.26, 46.92) -- (334.22, 44.43) -- (335.18, 42.49) -- (336.14, 40.98) -- (337.11, 39.81) -- (338.07, 38.89) -- (339.03, 38.19) -- (339.99, 37.65) -- (340.96, 37.25) -- (341.92, 36.95) -- (342.88, 36.74) -- (343.84, 36.60) -- (344.81, 36.51) -- (345.77, 36.48) -- (346.73, 36.48) -- (347.69, 36.51) -- (348.66, 36.57) -- (349.62, 36.65) -- (350.58, 36.75) -- (351.54, 36.86) -- (352.51, 36.98) -- (353.47, 37.12) -- (354.43, 37.25) -- (355.39, 37.40) -- (356.36, 37.55) -- (357.32, 37.70) -- (358.28, 37.85) -- (359.24, 38.01) -- (360.21, 38.16) -- (361.17, 38.32) -- (362.13, 38.47) -- (363.09, 38.63) -- (364.06, 38.78) -- (365.02, 38.94) -- (365.98, 39.09) -- (366.94, 39.24) -- (367.91, 39.38) -- (368.87, 39.53) -- (369.83, 39.67) -- (370.79, 39.82) -- (371.76, 39.96) -- (372.72, 40.09) -- (373.68, 40.23) -- (374.64, 40.36) -- (375.61, 40.49) -- (376.57, 40.62) -- (377.53, 40.75) -- (378.49, 40.87) -- (379.46, 40.99) -- (380.42, 41.11) -- (381.38, 41.23) -- (382.34, 41.35) -- (383.31, 41.46) -- (384.27, 41.57) -- (385.23, 41.68) -- (386.19, 41.79) -- (387.16, 41.90) -- (388.12, 42.00) -- (389.08, 42.10) -- (390.04, 42.20) -- (391.01, 42.30) -- (391.97, 42.40) -- (392.93, 42.50) -- (393.89, 42.59) -- (394.86, 42.68) -- (395.82, 42.77) -- (396.78, 42.86) -- (397.74, 42.95) -- (398.71, 43.03) -- (399.67, 43.12) -- (400.63, 43.20) -- (401.59, 43.28) -- (402.56, 43.36) -- (403.52, 43.44) -- (404.48, 43.52) -- (405.44, 43.59) -- (406.41, 43.67) -- (407.37, 43.74) -- (408.33, 43.81) -- (409.29, 43.89) -- (410.26, 43.96) -- (411.22, 44.03) -- (412.18, 44.09) -- (413.14, 44.16) -- (414.11, 44.23) -- (415.07, 44.29) -- (416.03, 44.35) -- (416.99, 44.42) -- (417.96, 44.48) -- (418.92, 44.54) -- (419.88, 44.60) -- (420.84, 44.66) -- (421.81, 44.72) -- (422.77, 44.77) -- (423.73, 44.83) -- (424.69, 44.89) -- (425.66, 44.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.22, 32.47) -- (411.22, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.22, 32.47) -- (334.22, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.47, 32.47) -- (353.47, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.72, 32.47) -- (372.72, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.97, 32.47) -- (391.97, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.22, 32.47) -- (411.22, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (334.22, 18.22+1) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.47, 18.22+1) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.72, 18.22+1) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (391.97, 18.22+1) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (411.22, 18.22+1) {10};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 37.86) -- (321.55,137.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 37.86) -- (317.59+1.5, 37.86);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 57.70) -- (317.59+1.5, 57.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 77.54) -- (317.59+1.5, 77.54);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 97.38) -- (317.59+1.5, 97.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,117.21) -- (317.59+1.5,117.21);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,137.05) -- (317.59+1.5,137.05);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 37.86) {6.54};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 57.70) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 77.54) {6.58};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 97.38) {};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,117.21) {6.62};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,137.05) {};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (321.55, 32.47) -- (429.66, 32.47) -- (429.66,140.58) -- (321.55,140.58) -- (321.55, 32.47);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.61,  2.38+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.21+5, 86.53) {Frobenius norm};
\end{scope}
\end{tikzpicture}


==> precisionelements.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-11-12 13:42:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.9pt,y=0.9pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 32.47,177.01) rectangle (140.58,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 36.48,268.30) -- ( 36.97,258.21) -- ( 37.46,250.20) -- ( 37.95,243.70) -- ( 38.44,238.32) -- ( 38.93,233.79) -- ( 39.42,229.92) -- ( 39.91,226.58) -- ( 40.40,223.67) -- ( 40.89,221.11) -- ( 41.38,218.84) -- ( 41.87,216.81) -- ( 42.36,214.98) -- ( 42.85,213.34) -- ( 43.35,211.85) -- ( 43.84,210.48) -- ( 44.33,209.24) -- ( 44.82,208.09) -- ( 45.31,207.04) -- ( 45.80,206.06) -- ( 46.29,205.16) -- ( 46.78,204.31) -- ( 47.27,203.53) -- ( 47.76,202.79) -- ( 48.25,202.10) -- ( 48.74,201.46) -- ( 49.23,200.85) -- ( 49.72,200.28) -- ( 50.22,199.74) -- ( 50.71,199.23) -- ( 51.20,198.74) -- ( 51.69,198.28) -- ( 52.18,197.85) -- ( 52.67,197.43) -- ( 53.16,197.04) -- ( 53.65,196.66) -- ( 54.14,196.31) -- ( 54.63,195.96) -- ( 55.12,195.64) -- ( 55.61,195.32) -- ( 56.10,195.02) -- ( 56.59,194.73) -- ( 57.08,194.46) -- ( 57.58,194.19) -- ( 58.07,193.94) -- ( 58.56,193.69) -- ( 59.05,193.46) -- ( 59.54,193.23) -- ( 60.03,193.01) -- ( 60.52,192.80) -- ( 61.01,192.59) -- ( 61.50,192.40) -- ( 61.99,192.20) -- ( 62.48,192.02) -- ( 62.97,191.84) -- ( 63.46,191.67) -- ( 63.95,191.50) -- ( 64.45,191.34) -- ( 64.94,191.18) -- ( 65.43,191.03) -- ( 65.92,190.88) -- ( 66.41,190.74) -- ( 66.90,190.60) -- ( 67.39,190.46) -- ( 67.88,190.33) -- ( 68.37,190.20) -- ( 68.86,190.08) -- ( 69.35,189.96) -- ( 69.84,189.84) -- ( 70.33,189.72) -- ( 70.82,189.61) -- ( 71.31,189.50) -- ( 71.81,189.39) -- ( 72.30,189.29) -- ( 72.79,189.19) -- ( 73.28,189.09) -- ( 73.77,188.99) -- ( 74.26,188.90) -- ( 74.75,188.81) -- ( 75.24,188.72) -- ( 75.73,188.63) -- ( 76.22,188.54) -- ( 76.71,188.46) -- ( 77.20,188.38) -- ( 77.69,188.30) -- ( 78.18,188.22) -- ( 78.68,188.14) -- ( 79.17,188.07) -- ( 79.66,187.99) -- ( 80.15,187.92) -- ( 80.64,187.85) -- ( 81.13,187.78) -- ( 81.62,187.71) -- ( 82.11,187.65) -- ( 82.60,187.58) -- ( 83.09,187.52) -- ( 83.58,187.45) -- ( 84.07,187.39) -- ( 84.56,187.33) -- ( 85.05,187.27) -- ( 85.54,187.22) -- ( 86.04,187.16) -- ( 86.53,187.10) -- ( 87.02,187.05) -- ( 87.51,186.99) -- ( 88.00,186.94) -- ( 88.49,186.89) -- ( 88.98,186.84) -- ( 89.47,186.79) -- ( 89.96,186.74) -- ( 90.45,186.69) -- ( 90.94,186.64) -- ( 91.43,186.59) -- ( 91.92,186.55) -- ( 92.41,186.50) -- ( 92.90,186.46) -- ( 93.40,186.41) -- ( 93.89,186.37) -- ( 94.38,186.33) -- ( 94.87,186.29) -- ( 95.36,186.24) -- ( 95.85,186.20) -- ( 96.34,186.16) -- ( 96.83,186.12) -- ( 97.32,186.09) -- ( 97.81,186.05) -- ( 98.30,186.01) -- ( 98.79,185.97) -- ( 99.28,185.94) -- ( 99.77,185.90) -- (100.27,185.86) -- (100.76,185.83) -- (101.25,185.79) -- (101.74,185.76) -- (102.23,185.73) -- (102.72,185.69) -- (103.21,185.66) -- (103.70,185.63) -- (104.19,185.60) -- (104.68,185.57) -- (105.17,185.54) -- (105.66,185.51) -- (106.15,185.48) -- (106.64,185.45) -- (107.13,185.42) -- (107.63,185.39) -- (108.12,185.36) -- (108.61,185.33) -- (109.10,185.30) -- (109.59,185.28) -- (110.08,185.25) -- (110.57,185.22) -- (111.06,185.20) -- (111.55,185.17) -- (112.04,185.14) -- (112.53,185.12) -- (113.02,185.09) -- (113.51,185.07) -- (114.00,185.04) -- (114.50,185.02) -- (114.99,185.00) -- (115.48,184.97) -- (115.97,184.95) -- (116.46,184.93) -- (116.95,184.90) -- (117.44,184.88) -- (117.93,184.86) -- (118.42,184.84) -- (118.91,184.82) -- (119.40,184.79) -- (119.89,184.77) -- (120.38,184.75) -- (120.87,184.73) -- (121.36,184.71) -- (121.86,184.69) -- (122.35,184.67) -- (122.84,184.65) -- (123.33,184.63) -- (123.82,184.61) -- (124.31,184.59) -- (124.80,184.57) -- (125.29,184.55) -- (125.78,184.53) -- (126.27,184.52) -- (126.76,184.50) -- (127.25,184.48) -- (127.74,184.46) -- (128.23,184.44) -- (128.73,184.43) -- (129.22,184.41) -- (129.71,184.39) -- (130.20,184.38) -- (130.69,184.36) -- (131.18,184.34) -- (131.67,184.33) -- (132.16,184.31) -- (132.65,184.29) -- (133.14,184.28) -- (133.63,184.26) -- (134.12,184.25) -- (134.61,184.23) -- (135.10,184.21) -- (135.59,184.20) -- (136.09,184.18) -- (136.58,184.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61,177.01) -- (129.22,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61,177.01) -- ( 55.61,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.15,177.01) -- ( 80.15,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.68,177.01) -- (104.68,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.22,177.01) -- (129.22,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.61,162.76+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.15,162.76+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.68,162.76+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.22,162.76+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,181.02) -- ( 32.47,281.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,181.02) -- ( 28.51+1.5,181.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,214.38) -- ( 28.51+1.5,214.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,247.75) -- ( 28.51+1.5,247.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,281.12) -- ( 28.51+1.5,281.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,181.02) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,214.38) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,247.75) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,281.12) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 32.47,177.01) -- (140.58,177.01) -- (140.58,285.12) -- ( 32.47,285.12) -- ( 32.47,177.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,144.54) rectangle (144.54,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.53,146.92+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.13+5,231.07) {Size of $\hat{\theta}_{11}$};
\end{scope}
\begin{scope}
\path[clip] (177.01,177.01) rectangle (285.12,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (181.02,262.81) -- (181.51,262.65) -- (182.00,262.52) -- (182.49,262.42) -- (182.98,262.34) -- (183.47,262.26) -- (183.96,262.20) -- (184.45,262.15) -- (184.94,262.10) -- (185.43,262.06) -- (185.92,262.03) -- (186.41,262.00) -- (186.90,261.97) -- (187.39,261.94) -- (187.89,261.92) -- (188.38,261.90) -- (188.87,261.88) -- (189.36,261.86) -- (189.85,261.84) -- (190.34,261.83) -- (190.83,261.81) -- (191.32,261.80) -- (191.81,261.79) -- (192.30,261.77) -- (192.79,261.76) -- (193.28,261.75) -- (193.77,261.74) -- (194.26,261.73) -- (194.76,261.73) -- (195.25,261.72) -- (195.74,261.71) -- (196.23,261.70) -- (196.72,261.70) -- (197.21,261.69) -- (197.70,261.68) -- (198.19,261.68) -- (198.68,261.67) -- (199.17,261.67) -- (199.66,261.66) -- (200.15,261.66) -- (200.64,261.65) -- (201.13,261.65) -- (201.62,261.64) -- (202.12,261.64) -- (202.61,261.63) -- (203.10,261.63) -- (203.59,261.63) -- (204.08,261.62) -- (204.57,261.62) -- (205.06,261.62) -- (205.55,261.61) -- (206.04,261.61) -- (206.53,261.61) -- (207.02,261.60) -- (207.51,261.60) -- (208.00,261.60) -- (208.49,261.60) -- (208.99,261.59) -- (209.48,261.59) -- (209.97,261.59) -- (210.46,261.59) -- (210.95,261.58) -- (211.44,261.58) -- (211.93,261.58) -- (212.42,261.58) -- (212.91,261.58) -- (213.40,261.57) -- (213.89,261.57) -- (214.38,261.57) -- (214.87,261.57) -- (215.36,261.57) -- (215.85,261.56) -- (216.35,261.56) -- (216.84,261.56) -- (217.33,261.56) -- (217.82,261.56) -- (218.31,261.56) -- (218.80,261.55) -- (219.29,261.55) -- (219.78,261.55) -- (220.27,261.55) -- (220.76,261.55) -- (221.25,261.55) -- (221.74,261.55) -- (222.23,261.55) -- (222.72,261.54) -- (223.22,261.54) -- (223.71,261.54) -- (224.20,261.54) -- (224.69,261.54) -- (225.18,261.54) -- (225.67,261.54) -- (226.16,261.54) -- (226.65,261.53) -- (227.14,261.53) -- (227.63,261.53) -- (228.12,261.53) -- (228.61,261.53) -- (229.10,261.53) -- (229.59,261.53) -- (230.08,261.53) -- (230.58,261.53) -- (231.07,261.53) -- (231.56,261.53) -- (232.05,261.52) -- (232.54,261.52) -- (233.03,261.52) -- (233.52,261.52) -- (234.01,261.52) -- (234.50,261.52) -- (234.99,261.52) -- (235.48,261.52) -- (235.97,261.52) -- (236.46,261.52) -- (236.95,261.52) -- (237.44,261.52) -- (237.94,261.52) -- (238.43,261.51) -- (238.92,261.51) -- (239.41,261.51) -- (239.90,261.51) -- (240.39,261.51) -- (240.88,261.51) -- (241.37,261.51) -- (241.86,261.51) -- (242.35,261.51) -- (242.84,261.51) -- (243.33,261.51) -- (243.82,261.51) -- (244.31,261.51) -- (244.81,261.51) -- (245.30,261.51) -- (245.79,261.51) -- (246.28,261.51) -- (246.77,261.50) -- (247.26,261.50) -- (247.75,261.50) -- (248.24,261.50) -- (248.73,261.50) -- (249.22,261.50) -- (249.71,261.50) -- (250.20,261.50) -- (250.69,261.50) -- (251.18,261.50) -- (251.67,261.50) -- (252.17,261.50) -- (252.66,261.50) -- (253.15,261.50) -- (253.64,261.50) -- (254.13,261.50) -- (254.62,261.50) -- (255.11,261.50) -- (255.60,261.50) -- (256.09,261.50) -- (256.58,261.50) -- (257.07,261.50) -- (257.56,261.49) -- (258.05,261.49) -- (258.54,261.49) -- (259.04,261.49) -- (259.53,261.49) -- (260.02,261.49) -- (260.51,261.49) -- (261.00,261.49) -- (261.49,261.49) -- (261.98,261.49) -- (262.47,261.49) -- (262.96,261.49) -- (263.45,261.49) -- (263.94,261.49) -- (264.43,261.49) -- (264.92,261.49) -- (265.41,261.49) -- (265.90,261.49) -- (266.40,261.49) -- (266.89,261.49) -- (267.38,261.49) -- (267.87,261.49) -- (268.36,261.49) -- (268.85,261.49) -- (269.34,261.49) -- (269.83,261.49) -- (270.32,261.49) -- (270.81,261.49) -- (271.30,261.49) -- (271.79,261.48) -- (272.28,261.48) -- (272.77,261.48) -- (273.27,261.48) -- (273.76,261.48) -- (274.25,261.48) -- (274.74,261.48) -- (275.23,261.48) -- (275.72,261.48) -- (276.21,261.48) -- (276.70,261.48) -- (277.19,261.48) -- (277.68,261.48) -- (278.17,261.48) -- (278.66,261.48) -- (279.15,261.48) -- (279.64,261.48) -- (280.13,261.48) -- (280.63,261.48) -- (281.12,261.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.15,177.01) -- (273.76,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.15,177.01) -- (200.15,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.69,177.01) -- (224.69,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.22,177.01) -- (249.22,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.76,177.01) -- (273.76,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.15,162.76+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (224.69,162.76+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.22,162.76+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.76,162.76+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,181.02) -- (177.01,281.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,181.02) -- (173.05+1.5,181.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,214.38) -- (173.05+1.5,214.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,247.75) -- (173.05+1.5,247.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,281.12) -- (173.05+1.5,281.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,181.02) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,214.38) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,247.75) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,281.12) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (177.01,177.01) -- (285.12,177.01) -- (285.12,285.12) -- (177.01,285.12) -- (177.01,177.01);
\end{scope}
\begin{scope}
\path[clip] (144.54,144.54) rectangle (289.08,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.07,146.92+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.67+5,231.07) {Size of $\hat{\theta}_{22}$};
\end{scope}
\begin{scope}
\path[clip] (321.55,177.01) rectangle (429.66,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (325.56,255.68) -- (326.05,255.42) -- (326.54,255.20) -- (327.03,255.03) -- (327.52,254.89) -- (328.01,254.77) -- (328.50,254.67) -- (328.99,254.58) -- (329.48,254.51) -- (329.97,254.44) -- (330.46,254.38) -- (330.95,254.33) -- (331.44,254.28) -- (331.93,254.23) -- (332.43,254.19) -- (332.92,254.16) -- (333.41,254.13) -- (333.90,254.10) -- (334.39,254.07) -- (334.88,254.04) -- (335.37,254.02) -- (335.86,254.00) -- (336.35,253.98) -- (336.84,253.96) -- (337.33,253.94) -- (337.82,253.92) -- (338.31,253.90) -- (338.80,253.89) -- (339.30,253.88) -- (339.79,253.86) -- (340.28,253.85) -- (340.77,253.84) -- (341.26,253.83) -- (341.75,253.81) -- (342.24,253.80) -- (342.73,253.79) -- (343.22,253.78) -- (343.71,253.78) -- (344.20,253.77) -- (344.69,253.76) -- (345.18,253.75) -- (345.67,253.74) -- (346.16,253.74) -- (346.66,253.73) -- (347.15,253.72) -- (347.64,253.72) -- (348.13,253.71) -- (348.62,253.70) -- (349.11,253.70) -- (349.60,253.69) -- (350.09,253.69) -- (350.58,253.68) -- (351.07,253.68) -- (351.56,253.67) -- (352.05,253.67) -- (352.54,253.66) -- (353.03,253.66) -- (353.53,253.65) -- (354.02,253.65) -- (354.51,253.65) -- (355.00,253.64) -- (355.49,253.64) -- (355.98,253.63) -- (356.47,253.63) -- (356.96,253.63) -- (357.45,253.62) -- (357.94,253.62) -- (358.43,253.62) -- (358.92,253.61) -- (359.41,253.61) -- (359.90,253.61) -- (360.39,253.61) -- (360.89,253.60) -- (361.38,253.60) -- (361.87,253.60) -- (362.36,253.59) -- (362.85,253.59) -- (363.34,253.59) -- (363.83,253.59) -- (364.32,253.59) -- (364.81,253.58) -- (365.30,253.58) -- (365.79,253.58) -- (366.28,253.58) -- (366.77,253.57) -- (367.26,253.57) -- (367.76,253.57) -- (368.25,253.57) -- (368.74,253.57) -- (369.23,253.56) -- (369.72,253.56) -- (370.21,253.56) -- (370.70,253.56) -- (371.19,253.56) -- (371.68,253.56) -- (372.17,253.55) -- (372.66,253.55) -- (373.15,253.55) -- (373.64,253.55) -- (374.13,253.55) -- (374.62,253.55) -- (375.12,253.54) -- (375.61,253.54) -- (376.10,253.54) -- (376.59,253.54) -- (377.08,253.54) -- (377.57,253.54) -- (378.06,253.54) -- (378.55,253.53) -- (379.04,253.53) -- (379.53,253.53) -- (380.02,253.53) -- (380.51,253.53) -- (381.00,253.53) -- (381.49,253.53) -- (381.98,253.53) -- (382.48,253.52) -- (382.97,253.52) -- (383.46,253.52) -- (383.95,253.52) -- (384.44,253.52) -- (384.93,253.52) -- (385.42,253.52) -- (385.91,253.52) -- (386.40,253.52) -- (386.89,253.51) -- (387.38,253.51) -- (387.87,253.51) -- (388.36,253.51) -- (388.85,253.51) -- (389.35,253.51) -- (389.84,253.51) -- (390.33,253.51) -- (390.82,253.51) -- (391.31,253.51) -- (391.80,253.51) -- (392.29,253.50) -- (392.78,253.50) -- (393.27,253.50) -- (393.76,253.50) -- (394.25,253.50) -- (394.74,253.50) -- (395.23,253.50) -- (395.72,253.50) -- (396.21,253.50) -- (396.71,253.50) -- (397.20,253.50) -- (397.69,253.50) -- (398.18,253.50) -- (398.67,253.49) -- (399.16,253.49) -- (399.65,253.49) -- (400.14,253.49) -- (400.63,253.49) -- (401.12,253.49) -- (401.61,253.49) -- (402.10,253.49) -- (402.59,253.49) -- (403.08,253.49) -- (403.58,253.49) -- (404.07,253.49) -- (404.56,253.49) -- (405.05,253.49) -- (405.54,253.49) -- (406.03,253.48) -- (406.52,253.48) -- (407.01,253.48) -- (407.50,253.48) -- (407.99,253.48) -- (408.48,253.48) -- (408.97,253.48) -- (409.46,253.48) -- (409.95,253.48) -- (410.44,253.48) -- (410.94,253.48) -- (411.43,253.48) -- (411.92,253.48) -- (412.41,253.48) -- (412.90,253.48) -- (413.39,253.48) -- (413.88,253.48) -- (414.37,253.48) -- (414.86,253.47) -- (415.35,253.47) -- (415.84,253.47) -- (416.33,253.47) -- (416.82,253.47) -- (417.31,253.47) -- (417.81,253.47) -- (418.30,253.47) -- (418.79,253.47) -- (419.28,253.47) -- (419.77,253.47) -- (420.26,253.47) -- (420.75,253.47) -- (421.24,253.47) -- (421.73,253.47) -- (422.22,253.47) -- (422.71,253.47) -- (423.20,253.47) -- (423.69,253.47) -- (424.18,253.47) -- (424.67,253.47) -- (425.17,253.47) -- (425.66,253.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.69,177.01) -- (418.30,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.69,177.01) -- (344.69,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.23,177.01) -- (369.23,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.76,177.01) -- (393.76,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.30,177.01) -- (418.30,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.69,162.76+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.23,162.76+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (393.76,162.76+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (418.30,162.76+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,181.02) -- (321.55,281.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,181.02) -- (317.59+1.5,181.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,214.38) -- (317.59+1.5,214.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,247.75) -- (317.59+1.5,247.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,281.12) -- (317.59+1.5,281.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,181.02) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,214.38) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,247.75) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,281.12) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (321.55,177.01) -- (429.66,177.01) -- (429.66,285.12) -- (321.55,285.12) -- (321.55,177.01);
\end{scope}
\begin{scope}
\path[clip] (289.08,144.54) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.61,146.92+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.21+5,231.07) {Size of $\hat{\theta}_{33}$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (140.58,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 36.48, 45.40) -- ( 36.97, 50.16) -- ( 37.46, 53.93) -- ( 37.95, 56.99) -- ( 38.44, 59.52) -- ( 38.93, 61.66) -- ( 39.42, 63.48) -- ( 39.91, 65.06) -- ( 40.40, 66.43) -- ( 40.89, 67.64) -- ( 41.38, 68.71) -- ( 41.87, 69.66) -- ( 42.36, 70.52) -- ( 42.85, 71.30) -- ( 43.35, 72.00) -- ( 43.84, 72.64) -- ( 44.33, 73.23) -- ( 44.82, 73.77) -- ( 45.31, 74.26) -- ( 45.80, 74.73) -- ( 46.29, 75.15) -- ( 46.78, 75.55) -- ( 47.27, 75.92) -- ( 47.76, 76.27) -- ( 48.25, 76.59) -- ( 48.74, 76.89) -- ( 49.23, 77.18) -- ( 49.72, 77.45) -- ( 50.22, 77.70) -- ( 50.71, 77.95) -- ( 51.20, 78.17) -- ( 51.69, 78.39) -- ( 52.18, 78.59) -- ( 52.67, 78.79) -- ( 53.16, 78.98) -- ( 53.65, 79.15) -- ( 54.14, 79.32) -- ( 54.63, 79.48) -- ( 55.12, 79.64) -- ( 55.61, 79.78) -- ( 56.10, 79.93) -- ( 56.59, 80.06) -- ( 57.08, 80.19) -- ( 57.58, 80.32) -- ( 58.07, 80.44) -- ( 58.56, 80.55) -- ( 59.05, 80.66) -- ( 59.54, 80.77) -- ( 60.03, 80.88) -- ( 60.52, 80.97) -- ( 61.01, 81.07) -- ( 61.50, 81.16) -- ( 61.99, 81.25) -- ( 62.48, 81.34) -- ( 62.97, 81.43) -- ( 63.46, 81.51) -- ( 63.95, 81.59) -- ( 64.45, 81.66) -- ( 64.94, 81.74) -- ( 65.43, 81.81) -- ( 65.92, 81.88) -- ( 66.41, 81.95) -- ( 66.90, 82.01) -- ( 67.39, 82.08) -- ( 67.88, 82.14) -- ( 68.37, 82.20) -- ( 68.86, 82.26) -- ( 69.35, 82.31) -- ( 69.84, 82.37) -- ( 70.33, 82.42) -- ( 70.82, 82.48) -- ( 71.31, 82.53) -- ( 71.81, 82.58) -- ( 72.30, 82.63) -- ( 72.79, 82.67) -- ( 73.28, 82.72) -- ( 73.77, 82.77) -- ( 74.26, 82.81) -- ( 74.75, 82.85) -- ( 75.24, 82.90) -- ( 75.73, 82.94) -- ( 76.22, 82.98) -- ( 76.71, 83.02) -- ( 77.20, 83.06) -- ( 77.69, 83.09) -- ( 78.18, 83.13) -- ( 78.68, 83.17) -- ( 79.17, 83.20) -- ( 79.66, 83.24) -- ( 80.15, 83.27) -- ( 80.64, 83.31) -- ( 81.13, 83.34) -- ( 81.62, 83.37) -- ( 82.11, 83.40) -- ( 82.60, 83.43) -- ( 83.09, 83.46) -- ( 83.58, 83.49) -- ( 84.07, 83.52) -- ( 84.56, 83.55) -- ( 85.05, 83.58) -- ( 85.54, 83.60) -- ( 86.04, 83.63) -- ( 86.53, 83.66) -- ( 87.02, 83.68) -- ( 87.51, 83.71) -- ( 88.00, 83.73) -- ( 88.49, 83.76) -- ( 88.98, 83.78) -- ( 89.47, 83.81) -- ( 89.96, 83.83) -- ( 90.45, 83.85) -- ( 90.94, 83.88) -- ( 91.43, 83.90) -- ( 91.92, 83.92) -- ( 92.41, 83.94) -- ( 92.90, 83.96) -- ( 93.40, 83.98) -- ( 93.89, 84.00) -- ( 94.38, 84.02) -- ( 94.87, 84.04) -- ( 95.36, 84.06) -- ( 95.85, 84.08) -- ( 96.34, 84.10) -- ( 96.83, 84.12) -- ( 97.32, 84.14) -- ( 97.81, 84.16) -- ( 98.30, 84.17) -- ( 98.79, 84.19) -- ( 99.28, 84.21) -- ( 99.77, 84.22) -- (100.27, 84.24) -- (100.76, 84.26) -- (101.25, 84.27) -- (101.74, 84.29) -- (102.23, 84.31) -- (102.72, 84.32) -- (103.21, 84.34) -- (103.70, 84.35) -- (104.19, 84.37) -- (104.68, 84.38) -- (105.17, 84.40) -- (105.66, 84.41) -- (106.15, 84.42) -- (106.64, 84.44) -- (107.13, 84.45) -- (107.63, 84.47) -- (108.12, 84.48) -- (108.61, 84.49) -- (109.10, 84.51) -- (109.59, 84.52) -- (110.08, 84.53) -- (110.57, 84.54) -- (111.06, 84.56) -- (111.55, 84.57) -- (112.04, 84.58) -- (112.53, 84.59) -- (113.02, 84.60) -- (113.51, 84.62) -- (114.00, 84.63) -- (114.50, 84.64) -- (114.99, 84.65) -- (115.48, 84.66) -- (115.97, 84.67) -- (116.46, 84.68) -- (116.95, 84.69) -- (117.44, 84.70) -- (117.93, 84.72) -- (118.42, 84.73) -- (118.91, 84.74) -- (119.40, 84.75) -- (119.89, 84.76) -- (120.38, 84.77) -- (120.87, 84.78) -- (121.36, 84.79) -- (121.86, 84.79) -- (122.35, 84.80) -- (122.84, 84.81) -- (123.33, 84.82) -- (123.82, 84.83) -- (124.31, 84.84) -- (124.80, 84.85) -- (125.29, 84.86) -- (125.78, 84.87) -- (126.27, 84.88) -- (126.76, 84.89) -- (127.25, 84.89) -- (127.74, 84.90) -- (128.23, 84.91) -- (128.73, 84.92) -- (129.22, 84.93) -- (129.71, 84.94) -- (130.20, 84.94) -- (130.69, 84.95) -- (131.18, 84.96) -- (131.67, 84.97) -- (132.16, 84.97) -- (132.65, 84.98) -- (133.14, 84.99) -- (133.63, 85.00) -- (134.12, 85.00) -- (134.61, 85.01) -- (135.10, 85.02) -- (135.59, 85.03) -- (136.09, 85.03) -- (136.58, 85.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 32.47) -- (129.22, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 32.47) -- ( 55.61, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.15, 32.47) -- ( 80.15, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.68, 32.47) -- (104.68, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.22, 32.47) -- (129.22, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.61, 18.22+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.15, 18.22+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.68, 18.22+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.22, 18.22+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 36.48) -- ( 32.47,136.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 36.48) -- ( 28.51+1.5, 36.48);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.50) -- ( 28.51+1.5, 61.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 86.53) -- ( 28.51+1.5, 86.53);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,111.55) -- ( 28.51+1.5,111.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,136.58) -- ( 28.51+1.5,136.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,36.48) {-0.2};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,61.50) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,86.53) {0.0};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,111.55) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,136.58) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 32.47, 32.47) -- (140.58, 32.47) -- (140.58,140.58) -- ( 32.47,140.58) -- ( 32.47, 32.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.53,  2.38+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.13+5, 86.53) {Size of $\hat{\theta}_{21}$};
\end{scope}
\begin{scope}
\path[clip] (177.01, 32.47) rectangle (285.12,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (181.02, 57.95) -- (181.51, 58.73) -- (182.00, 59.34) -- (182.49, 59.83) -- (182.98, 60.25) -- (183.47, 60.59) -- (183.96, 60.89) -- (184.45, 61.14) -- (184.94, 61.37) -- (185.43, 61.56) -- (185.92, 61.74) -- (186.41, 61.89) -- (186.90, 62.03) -- (187.39, 62.16) -- (187.89, 62.27) -- (188.38, 62.38) -- (188.87, 62.47) -- (189.36, 62.56) -- (189.85, 62.64) -- (190.34, 62.71) -- (190.83, 62.78) -- (191.32, 62.85) -- (191.81, 62.91) -- (192.30, 62.96) -- (192.79, 63.02) -- (193.28, 63.07) -- (193.77, 63.11) -- (194.26, 63.16) -- (194.76, 63.20) -- (195.25, 63.24) -- (195.74, 63.27) -- (196.23, 63.31) -- (196.72, 63.34) -- (197.21, 63.37) -- (197.70, 63.40) -- (198.19, 63.43) -- (198.68, 63.46) -- (199.17, 63.49) -- (199.66, 63.51) -- (200.15, 63.53) -- (200.64, 63.56) -- (201.13, 63.58) -- (201.62, 63.60) -- (202.12, 63.62) -- (202.61, 63.64) -- (203.10, 63.66) -- (203.59, 63.68) -- (204.08, 63.69) -- (204.57, 63.71) -- (205.06, 63.73) -- (205.55, 63.74) -- (206.04, 63.76) -- (206.53, 63.77) -- (207.02, 63.79) -- (207.51, 63.80) -- (208.00, 63.81) -- (208.49, 63.83) -- (208.99, 63.84) -- (209.48, 63.85) -- (209.97, 63.86) -- (210.46, 63.87) -- (210.95, 63.89) -- (211.44, 63.90) -- (211.93, 63.91) -- (212.42, 63.92) -- (212.91, 63.93) -- (213.40, 63.94) -- (213.89, 63.95) -- (214.38, 63.95) -- (214.87, 63.96) -- (215.36, 63.97) -- (215.85, 63.98) -- (216.35, 63.99) -- (216.84, 64.00) -- (217.33, 64.00) -- (217.82, 64.01) -- (218.31, 64.02) -- (218.80, 64.03) -- (219.29, 64.03) -- (219.78, 64.04) -- (220.27, 64.05) -- (220.76, 64.05) -- (221.25, 64.06) -- (221.74, 64.07) -- (222.23, 64.07) -- (222.72, 64.08) -- (223.22, 64.08) -- (223.71, 64.09) -- (224.20, 64.10) -- (224.69, 64.10) -- (225.18, 64.11) -- (225.67, 64.11) -- (226.16, 64.12) -- (226.65, 64.12) -- (227.14, 64.13) -- (227.63, 64.13) -- (228.12, 64.14) -- (228.61, 64.14) -- (229.10, 64.15) -- (229.59, 64.15) -- (230.08, 64.15) -- (230.58, 64.16) -- (231.07, 64.16) -- (231.56, 64.17) -- (232.05, 64.17) -- (232.54, 64.18) -- (233.03, 64.18) -- (233.52, 64.18) -- (234.01, 64.19) -- (234.50, 64.19) -- (234.99, 64.19) -- (235.48, 64.20) -- (235.97, 64.20) -- (236.46, 64.21) -- (236.95, 64.21) -- (237.44, 64.21) -- (237.94, 64.22) -- (238.43, 64.22) -- (238.92, 64.22) -- (239.41, 64.23) -- (239.90, 64.23) -- (240.39, 64.23) -- (240.88, 64.24) -- (241.37, 64.24) -- (241.86, 64.24) -- (242.35, 64.24) -- (242.84, 64.25) -- (243.33, 64.25) -- (243.82, 64.25) -- (244.31, 64.26) -- (244.81, 64.26) -- (245.30, 64.26) -- (245.79, 64.26) -- (246.28, 64.27) -- (246.77, 64.27) -- (247.26, 64.27) -- (247.75, 64.27) -- (248.24, 64.28) -- (248.73, 64.28) -- (249.22, 64.28) -- (249.71, 64.28) -- (250.20, 64.29) -- (250.69, 64.29) -- (251.18, 64.29) -- (251.67, 64.29) -- (252.17, 64.29) -- (252.66, 64.30) -- (253.15, 64.30) -- (253.64, 64.30) -- (254.13, 64.30) -- (254.62, 64.31) -- (255.11, 64.31) -- (255.60, 64.31) -- (256.09, 64.31) -- (256.58, 64.31) -- (257.07, 64.31) -- (257.56, 64.32) -- (258.05, 64.32) -- (258.54, 64.32) -- (259.04, 64.32) -- (259.53, 64.32) -- (260.02, 64.33) -- (260.51, 64.33) -- (261.00, 64.33) -- (261.49, 64.33) -- (261.98, 64.33) -- (262.47, 64.33) -- (262.96, 64.34) -- (263.45, 64.34) -- (263.94, 64.34) -- (264.43, 64.34) -- (264.92, 64.34) -- (265.41, 64.34) -- (265.90, 64.35) -- (266.40, 64.35) -- (266.89, 64.35) -- (267.38, 64.35) -- (267.87, 64.35) -- (268.36, 64.35) -- (268.85, 64.36) -- (269.34, 64.36) -- (269.83, 64.36) -- (270.32, 64.36) -- (270.81, 64.36) -- (271.30, 64.36) -- (271.79, 64.36) -- (272.28, 64.37) -- (272.77, 64.37) -- (273.27, 64.37) -- (273.76, 64.37) -- (274.25, 64.37) -- (274.74, 64.37) -- (275.23, 64.37) -- (275.72, 64.37) -- (276.21, 64.38) -- (276.70, 64.38) -- (277.19, 64.38) -- (277.68, 64.38) -- (278.17, 64.38) -- (278.66, 64.38) -- (279.15, 64.38) -- (279.64, 64.38) -- (280.13, 64.39) -- (280.63, 64.39) -- (281.12, 64.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.15, 32.47) -- (273.76, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.15, 32.47) -- (200.15, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.69, 32.47) -- (224.69, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.22, 32.47) -- (249.22, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.76, 32.47) -- (273.76, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.15, 18.22+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (224.69, 18.22+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.22, 18.22+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.76, 18.22+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 36.48) -- (177.01,136.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 36.48) -- (173.05+1.5, 36.48);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 61.50) -- (173.05+1.5, 61.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 86.53) -- (173.05+1.5, 86.53);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,111.55) -- (173.05+1.5,111.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,136.58) -- (173.05+1.5,136.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 36.48) {-0.2};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 61.50) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 86.53) {0.0};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,111.55) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,136.58) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (177.01, 32.47) -- (285.12, 32.47) -- (285.12,140.58) -- (177.01,140.58) -- (177.01, 32.47);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.07,  2.38+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.67+5, 86.53) {Size of $\hat{\theta}_{23}$};
\end{scope}
\begin{scope}
\path[clip] (321.55, 32.47) rectangle (429.66,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (325.56,121.86) -- (326.05,121.65) -- (326.54,121.49) -- (327.03,121.35) -- (327.52,121.24) -- (328.01,121.15) -- (328.50,121.07) -- (328.99,121.00) -- (329.48,120.94) -- (329.97,120.89) -- (330.46,120.84) -- (330.95,120.80) -- (331.44,120.76) -- (331.93,120.73) -- (332.43,120.70) -- (332.92,120.67) -- (333.41,120.64) -- (333.90,120.62) -- (334.39,120.60) -- (334.88,120.58) -- (335.37,120.56) -- (335.86,120.54) -- (336.35,120.52) -- (336.84,120.51) -- (337.33,120.49) -- (337.82,120.48) -- (338.31,120.47) -- (338.80,120.46) -- (339.30,120.45) -- (339.79,120.43) -- (340.28,120.42) -- (340.77,120.42) -- (341.26,120.41) -- (341.75,120.40) -- (342.24,120.39) -- (342.73,120.38) -- (343.22,120.37) -- (343.71,120.37) -- (344.20,120.36) -- (344.69,120.35) -- (345.18,120.35) -- (345.67,120.34) -- (346.16,120.34) -- (346.66,120.33) -- (347.15,120.33) -- (347.64,120.32) -- (348.13,120.32) -- (348.62,120.31) -- (349.11,120.31) -- (349.60,120.30) -- (350.09,120.30) -- (350.58,120.29) -- (351.07,120.29) -- (351.56,120.29) -- (352.05,120.28) -- (352.54,120.28) -- (353.03,120.27) -- (353.53,120.27) -- (354.02,120.27) -- (354.51,120.27) -- (355.00,120.26) -- (355.49,120.26) -- (355.98,120.26) -- (356.47,120.25) -- (356.96,120.25) -- (357.45,120.25) -- (357.94,120.25) -- (358.43,120.24) -- (358.92,120.24) -- (359.41,120.24) -- (359.90,120.24) -- (360.39,120.23) -- (360.89,120.23) -- (361.38,120.23) -- (361.87,120.23) -- (362.36,120.23) -- (362.85,120.22) -- (363.34,120.22) -- (363.83,120.22) -- (364.32,120.22) -- (364.81,120.22) -- (365.30,120.21) -- (365.79,120.21) -- (366.28,120.21) -- (366.77,120.21) -- (367.26,120.21) -- (367.76,120.21) -- (368.25,120.20) -- (368.74,120.20) -- (369.23,120.20) -- (369.72,120.20) -- (370.21,120.20) -- (370.70,120.20) -- (371.19,120.20) -- (371.68,120.19) -- (372.17,120.19) -- (372.66,120.19) -- (373.15,120.19) -- (373.64,120.19) -- (374.13,120.19) -- (374.62,120.19) -- (375.12,120.19) -- (375.61,120.18) -- (376.10,120.18) -- (376.59,120.18) -- (377.08,120.18) -- (377.57,120.18) -- (378.06,120.18) -- (378.55,120.18) -- (379.04,120.18) -- (379.53,120.18) -- (380.02,120.17) -- (380.51,120.17) -- (381.00,120.17) -- (381.49,120.17) -- (381.98,120.17) -- (382.48,120.17) -- (382.97,120.17) -- (383.46,120.17) -- (383.95,120.17) -- (384.44,120.17) -- (384.93,120.17) -- (385.42,120.16) -- (385.91,120.16) -- (386.40,120.16) -- (386.89,120.16) -- (387.38,120.16) -- (387.87,120.16) -- (388.36,120.16) -- (388.85,120.16) -- (389.35,120.16) -- (389.84,120.16) -- (390.33,120.16) -- (390.82,120.16) -- (391.31,120.16) -- (391.80,120.15) -- (392.29,120.15) -- (392.78,120.15) -- (393.27,120.15) -- (393.76,120.15) -- (394.25,120.15) -- (394.74,120.15) -- (395.23,120.15) -- (395.72,120.15) -- (396.21,120.15) -- (396.71,120.15) -- (397.20,120.15) -- (397.69,120.15) -- (398.18,120.15) -- (398.67,120.15) -- (399.16,120.15) -- (399.65,120.15) -- (400.14,120.14) -- (400.63,120.14) -- (401.12,120.14) -- (401.61,120.14) -- (402.10,120.14) -- (402.59,120.14) -- (403.08,120.14) -- (403.58,120.14) -- (404.07,120.14) -- (404.56,120.14) -- (405.05,120.14) -- (405.54,120.14) -- (406.03,120.14) -- (406.52,120.14) -- (407.01,120.14) -- (407.50,120.14) -- (407.99,120.14) -- (408.48,120.14) -- (408.97,120.14) -- (409.46,120.14) -- (409.95,120.13) -- (410.44,120.13) -- (410.94,120.13) -- (411.43,120.13) -- (411.92,120.13) -- (412.41,120.13) -- (412.90,120.13) -- (413.39,120.13) -- (413.88,120.13) -- (414.37,120.13) -- (414.86,120.13) -- (415.35,120.13) -- (415.84,120.13) -- (416.33,120.13) -- (416.82,120.13) -- (417.31,120.13) -- (417.81,120.13) -- (418.30,120.13) -- (418.79,120.13) -- (419.28,120.13) -- (419.77,120.13) -- (420.26,120.13) -- (420.75,120.13) -- (421.24,120.13) -- (421.73,120.13) -- (422.22,120.13) -- (422.71,120.13) -- (423.20,120.12) -- (423.69,120.12) -- (424.18,120.12) -- (424.67,120.12) -- (425.17,120.12) -- (425.66,120.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.69, 32.47) -- (418.30, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.69, 32.47) -- (344.69, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.23, 32.47) -- (369.23, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.76, 32.47) -- (393.76, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.30, 32.47) -- (418.30, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.69, 18.22+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.23, 18.22+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (393.76, 18.22+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (418.30, 18.22+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 36.48) -- (321.55,136.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 36.48) -- (317.59+1.5, 36.48);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 61.50) -- (317.59+1.5, 61.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 86.53) -- (317.59+1.5, 86.53);
Size
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,111.55) -- (317.59+1.5,111.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,136.58) -- (317.59+1.5,136.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 36.48) {-0.2};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 61.50) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 86.53) {0.0};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,111.55) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,136.58) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (321.55, 32.47) -- (429.66, 32.47) -- (429.66,140.58) -- (321.55,140.58) -- (321.55, 32.47);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.61,  2.38+5) {Size of $s_{11}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.21+5, 86.53) {Size of $\hat{\theta}_{24}$};
\end{scope}
\end{tikzpicture}


==> precisionscattered.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-11-06 21:31:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.9pt,y=0.9pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 32.47,177.01) rectangle (140.58,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 36.48,182.78) -- ( 40.65,181.02) -- ( 44.82,190.53) -- ( 48.99,200.37) -- ( 53.16,209.20) -- ( 57.33,217.00) -- ( 61.50,223.85) -- ( 65.67,229.97) -- ( 69.84,235.40) -- ( 74.01,240.35) -- ( 78.18,244.81) -- ( 82.36,248.89) -- ( 86.53,252.62) -- ( 90.70,256.05) -- ( 94.87,259.23) -- ( 99.04,262.14) -- (103.21,264.89) -- (107.38,267.42) -- (111.55,269.79) -- (115.72,272.00) -- (119.89,274.05) -- (124.06,276.00) -- (128.23,277.82) -- (132.41,279.51) -- (136.58,281.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.48,177.01) -- (119.89,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.48,177.01) -- ( 36.48,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,177.01) -- ( 57.33,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.18,177.01) -- ( 78.18,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.04,177.01) -- ( 99.04,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.89,177.01) -- (119.89,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.48,162.76+1) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.33,162.76+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.18,162.76+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.04,162.76+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.89,162.76+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,186.03) -- ( 32.47,268.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,186.03) -- ( 28.51+1.5,186.03);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,206.75) -- ( 28.51+1.5,206.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,227.48) -- ( 28.51+1.5,227.48);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,248.20) -- ( 28.51+1.5,248.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,268.93) -- ( 28.51+1.5,268.93);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,186.03) {10};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,206.75) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,227.48) {30};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,248.20) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,268.93) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 32.47,177.01) -- (140.58,177.01) -- (140.58,285.12) -- ( 32.47,285.12) -- ( 32.47,177.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,144.54) rectangle (144.54,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.53,146.92+5) {Cont.\ cells per variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.13+5,231.07) {Entropy loss};
\end{scope}
\begin{scope}
\path[clip] (177.01,177.01) rectangle (285.12,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (181.02,281.12) -- (185.19,257.78) -- (189.36,244.29) -- (193.53,234.84) -- (197.70,227.58) -- (201.87,221.74) -- (206.04,216.89) -- (210.21,212.71) -- (214.38,209.11) -- (218.55,205.89) -- (222.72,203.05) -- (226.90,200.48) -- (231.07,198.15) -- (235.24,196.03) -- (239.41,194.09) -- (243.58,192.32) -- (247.75,190.66) -- (251.92,189.13) -- (256.09,187.72) -- (260.26,186.40) -- (264.43,185.19) -- (268.60,184.03) -- (272.77,182.95) -- (276.95,181.96) -- (281.12,181.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.02,177.01) -- (264.43,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.02,177.01) -- (181.02,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.87,177.01) -- (201.87,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.72,177.01) -- (222.72,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.58,177.01) -- (243.58,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.43,177.01) -- (264.43,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.02,162.76+1) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.87,162.76+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.72,162.76+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.58,162.76+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.43,162.76+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,185.12) -- (177.01,275.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,185.12) -- (173.05+1.5,185.12);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,207.63) -- (173.05+1.5,207.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,230.14) -- (173.05+1.5,230.14);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,252.65) -- (173.05+1.5,252.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,275.16) -- (173.05+1.5,275.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,185.12) {-80};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,207.63) {-60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,230.14) {-40};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,252.65) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,275.16) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (177.01,177.01) -- (285.12,177.01) -- (285.12,285.12) -- (177.01,285.12) -- (177.01,177.01);
\end{scope}
\begin{scope}
\path[clip] (144.54,144.54) rectangle (289.08,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.07,146.92+5) {Cont.\ cells per variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.67+5,231.07) {Log determinant};
\end{scope}
\begin{scope}
\path[clip] (321.55,177.01) rectangle (429.66,285.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (325.56,225.27) -- (329.73,281.12) -- (333.90,256.02) -- (338.07,234.05) -- (342.24,210.36) -- (346.41,202.31) -- (350.58,198.93) -- (354.75,193.70) -- (358.92,192.74) -- (363.09,188.33) -- (367.26,189.27) -- (371.44,187.66) -- (375.61,184.51) -- (379.78,183.24) -- (383.95,184.32) -- (388.12,186.59) -- (392.29,187.10) -- (396.46,184.14) -- (400.63,184.96) -- (404.80,181.02) -- (408.97,185.47) -- (413.14,185.91) -- (417.31,184.49) -- (421.49,186.58) -- (425.66,184.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.56,177.01) -- (408.97,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.56,177.01) -- (325.56,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.41,177.01) -- (346.41,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.26,177.01) -- (367.26,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.12,177.01) -- (388.12,173.05+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.97,177.01) -- (408.97,173.05+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.56,162.76+1) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (346.41,162.76+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.26,162.76+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.12,162.76+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.97,162.76+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,198.49) -- (321.55,262.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,198.49) -- (317.59+1.5,198.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,230.56) -- (317.59+1.5,230.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,262.64) -- (317.59+1.5,262.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,198.49) {2.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,230.56) {2.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,262.64) {2.35};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (321.55,177.01) -- (429.66,177.01) -- (429.66,285.12) -- (321.55,285.12) -- (321.55,177.01);
\end{scope}
\begin{scope}
\path[clip] (289.08,144.54) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.61,146.92+5) {Cont.\ cells per variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.21+5,231.07) {Log condition number};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (140.58,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 36.48,136.58) -- ( 40.65, 76.38) -- ( 44.82, 58.51) -- ( 48.99, 51.71) -- ( 53.16, 47.62) -- ( 57.33, 45.27) -- ( 61.50, 43.68) -- ( 65.67, 42.39) -- ( 69.84, 41.38) -- ( 74.01, 40.55) -- ( 78.18, 39.93) -- ( 82.36, 39.41) -- ( 86.53, 38.93) -- ( 90.70, 38.54) -- ( 94.87, 38.24) -- ( 99.04, 37.96) -- (103.21, 37.73) -- (107.38, 37.48) -- (111.55, 37.30) -- (115.72, 37.10) -- (119.89, 36.97) -- (124.06, 36.82) -- (128.23, 36.69) -- (132.41, 36.59) -- (136.58, 36.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.48, 32.47) -- (119.89, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.48, 32.47) -- ( 36.48, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33, 32.47) -- ( 57.33, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.18, 32.47) -- ( 78.18, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.04, 32.47) -- ( 99.04, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.89, 32.47) -- (119.89, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.48, 18.22+1) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.33, 18.22+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.18, 18.22+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.04, 18.22+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.89, 18.22+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 32.73) -- ( 32.47,134.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 32.73) -- ( 28.51+1.5, 32.73);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 49.66) -- ( 28.51+1.5, 49.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 66.58) -- ( 28.51+1.5, 66.58);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 83.50) -- ( 28.51+1.5, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,100.43) -- ( 28.51+1.5,100.43);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,117.35) -- ( 28.51+1.5,117.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,134.28) -- ( 28.51+1.5,134.28);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,32.73) {1};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,49.66) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,66.58) {3};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,83.50) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,100.43) {5};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,117.35) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.97+2,134.28) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 32.47, 32.47) -- (140.58, 32.47) -- (140.58,140.58) -- ( 32.47,140.58) -- ( 32.47, 32.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.53,  2.38+5) {Cont.\ cells per variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.13+5, 86.53) {One norm};
\end{scope}
\begin{scope}
\path[clip] (177.01, 32.47) rectangle (285.12,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (181.02,136.58) -- (185.19, 59.33) -- (189.36, 36.48) -- (193.53, 36.81) -- (197.70, 37.64) -- (201.87, 38.22) -- (206.04, 38.63) -- (210.21, 38.94) -- (214.38, 39.18) -- (218.55, 39.37) -- (222.72, 39.53) -- (226.90, 39.66) -- (231.07, 39.77) -- (235.24, 39.87) -- (239.41, 39.95) -- (243.58, 40.02) -- (247.75, 40.08) -- (251.92, 40.14) -- (256.09, 40.19) -- (260.26, 40.23) -- (264.43, 40.27) -- (268.60, 40.31) -- (272.77, 40.34) -- (276.95, 40.37) -- (281.12, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.02, 32.47) -- (264.43, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.02, 32.47) -- (181.02, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.87, 32.47) -- (201.87, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.72, 32.47) -- (222.72, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.58, 32.47) -- (243.58, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.43, 32.47) -- (264.43, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.02, 18.22+1) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.87, 18.22+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.72, 18.22+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.58, 18.22+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.43, 18.22+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 41.33) -- (177.01,139.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 41.33) -- (173.05+1.5, 41.33);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 61.06) -- (173.05+1.5, 61.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 80.79) -- (173.05+1.5, 80.79);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,100.51) -- (173.05+1.5,100.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,120.24) -- (173.05+1.5,120.24);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,139.97) -- (173.05+1.5,139.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 41.33) {1.0};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 61.06) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2, 80.79) {2.0};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,100.51) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,120.24) {3.0};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.51+2,139.97) {3.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (177.01, 32.47) -- (285.12, 32.47) -- (285.12,140.58) -- (177.01,140.58) -- (177.01, 32.47);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.07,  2.38+5) {Cont.\ cells per variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.67+5, 86.53) {Spectral norm};
\end{scope}
\begin{scope}
\path[clip] (321.55, 32.47) rectangle (429.66,140.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (325.56,136.58) -- (329.73, 36.48) -- (333.90, 40.18) -- (338.07, 53.20) -- (342.24, 63.56) -- (346.41, 71.28) -- (350.58, 77.02) -- (354.75, 81.52) -- (358.92, 85.02) -- (363.09, 87.91) -- (367.26, 90.27) -- (371.44, 92.25) -- (375.61, 93.93) -- (379.78, 95.37) -- (383.95, 96.62) -- (388.12, 97.68) -- (392.29, 98.66) -- (396.46, 99.51) -- (400.63,100.27) -- (404.80,100.95) -- (408.97,101.53) -- (413.14,102.10) -- (417.31,102.60) -- (421.49,103.04) -- (425.66,103.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.56, 32.47) -- (408.97, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.56, 32.47) -- (325.56, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.41, 32.47) -- (346.41, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.26, 32.47) -- (367.26, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.12, 32.47) -- (388.12, 28.51+1.5);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.97, 32.47) -- (408.97, 28.51+1.5);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.56, 18.22+1) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (346.41, 18.22+1) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.26, 18.22+1) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.12, 18.22+1) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.97, 18.22+1) {20};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 44.62) -- (321.55,137.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 44.62) -- (317.59+1.5, 44.62);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 63.28) -- (317.59+1.5, 63.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 81.94) -- (317.59+1.5, 81.94);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,100.59) -- (317.59+1.5,100.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,119.25) -- (317.59+1.5,119.25);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,137.90) -- (317.59+1.5,137.90);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 44.62) {3.5};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 63.28) {4.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2, 81.94) {4.5};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,100.59) {5.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,119.25) {5.5};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.05+2,137.90) {6.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] (321.55, 32.47) -- (429.66, 32.47) -- (429.66,140.58) -- (321.55,140.58) -- (321.55, 32.47);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.61,  2.38+5) {Cont.\ cells per variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.21+5, 86.53) {Frobenius norm};
\end{scope}
\end{tikzpicture}


==> propcont01.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2014-01-21 18:11:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (-20,6) rectangle (216.81,310.76);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (210.81,304.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.70, 40.18) -- ( 38.37, 47.70) -- ( 40.04, 55.01) -- ( 41.72, 62.10) -- ( 43.39, 69.00) -- ( 45.07, 75.70) -- ( 46.74, 82.20) -- ( 48.42, 88.52) -- ( 50.09, 94.65) -- ( 51.76,100.61) -- ( 53.44,106.40) -- ( 55.11,112.02) -- ( 56.79,117.48) -- ( 58.46,122.78) -- ( 60.13,127.92) -- ( 61.81,132.92) -- ( 63.48,137.77) -- ( 65.16,142.48) -- ( 66.83,147.06) -- ( 68.51,151.50) -- ( 70.18,155.81) -- ( 71.85,159.99) -- ( 73.53,164.06) -- ( 75.20,168.00) -- ( 76.88,171.83) -- ( 78.55,175.55) -- ( 80.22,179.16) -- ( 81.90,182.66) -- ( 83.57,186.06) -- ( 85.25,189.36) -- ( 86.92,192.57) -- ( 88.60,195.67) -- ( 90.27,198.69) -- ( 91.94,201.62) -- ( 93.62,204.46) -- ( 95.29,207.22) -- ( 96.97,209.89) -- ( 98.64,212.49) -- (100.31,215.01) -- (101.99,217.45) -- (103.66,219.82) -- (105.34,222.13) -- (107.01,224.36) -- (108.69,226.53) -- (110.36,228.63) -- (112.03,230.67) -- (113.71,232.64) -- (115.38,234.56) -- (117.06,236.42) -- (118.73,238.23) -- (120.40,239.98) -- (122.08,241.68) -- (123.75,243.32) -- (125.43,244.92) -- (127.10,246.47) -- (128.78,247.97) -- (130.45,249.43) -- (132.12,250.84) -- (133.80,252.21) -- (135.47,253.54) -- (137.15,254.83) -- (138.82,256.08) -- (140.49,257.29) -- (142.17,258.47) -- (143.84,259.61) -- (145.52,260.71) -- (147.19,261.78) -- (148.87,262.82) -- (150.54,263.82) -- (152.21,264.80) -- (153.89,265.74) -- (155.56,266.66) -- (157.24,267.55) -- (158.91,268.41) -- (160.58,269.24) -- (162.26,270.05) -- (163.93,270.83) -- (165.61,271.59) -- (167.28,272.33) -- (168.96,273.04) -- (170.63,273.73) -- (172.30,274.40) -- (173.98,275.05) -- (175.65,275.68) -- (177.33,276.29) -- (179.00,276.88) -- (180.67,277.45) -- (182.35,278.00) -- (184.02,278.54) -- (185.70,279.06) -- (187.37,279.56) -- (189.05,280.05) -- (190.72,280.52) -- (192.39,280.98) -- (194.07,281.42) -- (195.74,281.85) -- (197.42,282.27) -- (199.09,282.67) -- (200.76,283.06) -- (202.44,283.43) -- (204.11,283.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.70, 30.00) -- (204.11, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.70, 30.00) -- ( 36.70, 27.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.18, 30.00) -- ( 70.18, 27.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.66, 30.00) -- (103.66, 27.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.15, 30.00) -- (137.15, 27.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.63, 30.00) -- (170.63, 27.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.11, 30.00) -- (204.11, 27.29);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36.70, 18.00-1) {0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 70.18, 18.00-1) {2\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (103.66, 18.00-1) {4\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (137.15, 18.00-1) {6\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (170.63, 18.00-1) {8\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (204.11, 18.00-1) {10\%};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 40.18) -- ( 30.00,294.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 40.18) -- ( 27.29, 40.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 91.06) -- ( 27.29, 91.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,141.94) -- ( 27.29,141.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,192.82) -- ( 27.29,192.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,243.70) -- ( 27.29,243.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,294.58) -- ( 27.29,294.58);

\node[text=drawColor,rotate= 90.00,anchor=east,inner sep=0pt, outer sep=0pt, scale=  0.90,rotate=270] at ( 25.20, 40.18) {0\%};

\node[text=drawColor,rotate= 90.00,anchor=east,inner sep=0pt, outer sep=0pt, scale=  0.90,rotate=270] at ( 25.20, 91.06) {20\%};

\node[text=drawColor,rotate= 90.00,anchor=east,inner sep=0pt, outer sep=0pt, scale=  0.90,rotate=270] at ( 25.20,141.94) {40\%};

\node[text=drawColor,rotate= 90.00,anchor=east,inner sep=0pt, outer sep=0pt, scale=  0.90,rotate=270] at ( 25.20,192.82) {60\%};

\node[text=drawColor,rotate= 90.00,anchor=east,inner sep=0pt, outer sep=0pt, scale=  0.90,rotate=270] at ( 25.20,243.70) {80\%};

\node[text=drawColor,rotate= 90.00,anchor=east,inner sep=0pt, outer sep=0pt, scale=  0.90,rotate=270] at ( 25.20,294.58) {100\%};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,thick] ( 30.00, 30.00) -- (210.81, 30.00) -- (210.81,304.76) -- ( 30.00,304.76) -- ( 30.00, 30.00);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (216.81,310.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.41,  2.40+3.5) {Proportion of cells contaminated};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  9.60-10,167.38) {Probability of a row being contaminated};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (210.81,304.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.70, 40.18) -- ( 38.37, 40.68) -- ( 40.04, 41.19) -- ( 41.72, 41.70) -- ( 43.39, 42.21) -- ( 45.07, 42.71) -- ( 46.74, 43.22) -- ( 48.42, 43.73) -- ( 50.09, 44.23) -- ( 51.76, 44.74) -- ( 53.44, 45.24) -- ( 55.11, 45.74) -- ( 56.79, 46.25) -- ( 58.46, 46.75) -- ( 60.13, 47.25) -- ( 61.81, 47.75) -- ( 63.48, 48.25) -- ( 65.16, 48.75) -- ( 66.83, 49.25) -- ( 68.51, 49.75) -- ( 70.18, 50.25) -- ( 71.85, 50.75) -- ( 73.53, 51.25) -- ( 75.20, 51.74) -- ( 76.88, 52.24) -- ( 78.55, 52.74) -- ( 80.22, 53.23) -- ( 81.90, 53.73) -- ( 83.57, 54.22) -- ( 85.25, 54.72) -- ( 86.92, 55.21) -- ( 88.60, 55.71) -- ( 90.27, 56.20) -- ( 91.94, 56.69) -- ( 93.62, 57.18) -- ( 95.29, 57.67) -- ( 96.97, 58.16) -- ( 98.64, 58.65) -- (100.31, 59.14) -- (101.99, 59.63) -- (103.66, 60.12) -- (105.34, 60.61) -- (107.01, 61.10) -- (108.69, 61.59) -- (110.36, 62.07) -- (112.03, 62.56) -- (113.71, 63.04) -- (115.38, 63.53) -- (117.06, 64.01) -- (118.73, 64.50) -- (120.40, 64.98) -- (122.08, 65.46) -- (123.75, 65.95) -- (125.43, 66.43) -- (127.10, 66.91) -- (128.78, 67.39) -- (130.45, 67.87) -- (132.12, 68.35) -- (133.80, 68.83) -- (135.47, 69.31) -- (137.15, 69.79) -- (138.82, 70.27) -- (140.49, 70.75) -- (142.17, 71.22) -- (143.84, 71.70) -- (145.52, 72.17) -- (147.19, 72.65) -- (148.87, 73.13) -- (150.54, 73.60) -- (152.21, 74.07) -- (153.89, 74.55) -- (155.56, 75.02) -- (157.24, 75.49) -- (158.91, 75.96) -- (160.58, 76.44) -- (162.26, 76.91) -- (163.93, 77.38) -- (165.61, 77.85) -- (167.28, 78.32) -- (168.96, 78.79) -- (170.63, 79.25) -- (172.30, 79.72) -- (173.98, 80.19) -- (175.65, 80.66) -- (177.33, 81.12) -- (179.00, 81.59) -- (180.67, 82.05) -- (182.35, 82.52) -- (184.02, 82.98) -- (185.70, 83.45) -- (187.37, 83.91) -- (189.05, 84.37) -- (190.72, 84.83) -- (192.39, 85.30) -- (194.07, 85.76) -- (195.74, 86.22) -- (197.42, 86.68) -- (199.09, 87.14) -- (200.76, 87.60) -- (202.44, 88.06) -- (204.11, 88.51);

\node[anchor=south,scale=0.9] at (189.05, 84.37) {$p=2$};
\node[anchor=south,scale=0.9] at (189.05,280.05) {$p=30$};

\end{scope}

  \path
    ([shift={(-5\pgflinewidth,-3\pgflinewidth)}]current bounding box.south west)
    ([shift={( 5\pgflinewidth, 0\pgflinewidth)}]current bounding box.north east);
\end{tikzpicture}


==> quicp30MCCexpt2k100.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2014-03-13 04:34:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,153.22) --
	( 52.34,108.26) --
	( 63.51, 87.85) --
	( 74.68, 75.64) --
	( 85.86, 68.32) --
	( 97.03, 61.91) --
	(108.20, 58.22) --
	(119.37, 56.61) --
	(130.54, 54.82) --
	(141.71, 52.91) --
	(152.88, 52.65) --
	(164.05, 50.22) --
	(175.22, 49.06) --
	(186.40, 51.29) --
	(197.57, 51.41) --
	(208.74, 50.17) --
	(219.91, 50.12) --
	(231.08, 49.92) --
	(242.25, 48.36) --
	(253.42, 48.92) --
	(264.59, 47.86) --
	(275.76, 50.11) --
	(286.94, 49.83) --
	(298.11, 49.35) --
	(309.28, 49.86) --
	(320.45, 49.39);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,153.22) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34,108.26) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.51, 87.85) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.68, 75.64) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 85.86, 68.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 97.03, 61.91) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (108.20, 58.22) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (119.37, 56.61) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (130.54, 54.82) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (141.71, 52.91) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.88, 52.65) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.05, 50.22) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (175.22, 49.06) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.40, 51.29) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (197.57, 51.41) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (208.74, 50.17) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (219.91, 50.12) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (231.08, 49.92) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (242.25, 48.36) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (253.42, 48.92) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (264.59, 47.86) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (275.76, 50.11) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (286.94, 49.83) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (298.11, 49.35) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (309.28, 49.86) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.45, 49.39) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (320.45, 18.00) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 48.75) -- ( 30.00,155.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 48.75) -- ( 32.89, 48.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 75.55) -- ( 32.89, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,129.13) -- ( 32.89,129.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,155.92) -- ( 32.89,155.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 48.75) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 75.55) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,102.34) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,129.13) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,155.92) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Matthews correlation coefficient};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,142.75) --
	( 52.34,134.99) --
	( 63.51,129.91) --
	( 74.68,125.36) --
	( 85.86,119.06) --
	( 97.03,115.37) --
	(108.20,112.34) --
	(119.37,108.68) --
	(130.54,104.54) --
	(141.71,101.18) --
	(152.88, 98.51) --
	(164.05, 95.73) --
	(175.22, 92.01) --
	(186.40, 91.86) --
	(197.57, 89.29) --
	(208.74, 85.93) --
	(219.91, 86.50) --
	(231.08, 82.14) --
	(242.25, 80.92) --
	(253.42, 78.34) --
	(264.59, 77.55) --
	(275.76, 76.71) --
	(286.94, 72.95) --
	(298.11, 74.33) --
	(309.28, 73.05) --
	(320.45, 71.97);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,137.24) --
	( 52.34,131.72) --
	( 63.51,127.88) --
	( 74.68,124.46) --
	( 85.86,119.26) --
	( 97.03,115.67) --
	(108.20,113.19) --
	(119.37,109.95) --
	(130.54,106.62) --
	(141.71,103.57) --
	(152.88,101.79) --
	(164.05, 99.74) --
	(175.22, 94.51) --
	(186.40, 95.06) --
	(197.57, 92.06) --
	(208.74, 89.79) --
	(219.91, 88.09) --
	(231.08, 83.73) --
	(242.25, 84.57) --
	(253.42, 81.49) --
	(264.59, 79.66) --
	(275.76, 78.79) --
	(286.94, 75.21) --
	(298.11, 75.52) --
	(309.28, 72.86) --
	(320.45, 70.24);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17,149.01) --
	( 52.34,127.55) --
	( 63.51,112.97) --
	( 74.68,101.03) --
	( 85.86, 89.26) --
	( 97.03, 78.38) --
	(108.20, 71.55) --
	(119.37, 64.82) --
	(130.54, 61.25) --
	(141.71, 60.84) --
	(152.88, 57.76) --
	(164.05, 56.45) --
	(175.22, 56.13) --
	(186.40, 52.41) --
	(197.57, 57.06) --
	(208.74, 53.10) --
	(219.91, 52.63) --
	(231.08, 51.85) --
	(242.25, 48.74) --
	(253.42, 49.70) --
	(264.59, 51.47) --
	(275.76, 52.04) --
	(286.94, 49.78) --
	(298.11, 51.71) --
	(309.28, 47.02) --
	(320.45, 50.06);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,144.51) --
	( 52.34,137.70) --
	( 63.51,133.23) --
	( 74.68,129.87) --
	( 85.86,123.03) --
	( 97.03,119.32) --
	(108.20,115.53) --
	(119.37,111.36) --
	(130.54,106.89) --
	(141.71,102.85) --
	(152.88, 99.06) --
	(164.05, 96.79) --
	(175.22, 92.94) --
	(186.40, 89.73) --
	(197.57, 87.10) --
	(208.74, 83.32) --
	(219.91, 78.79) --
	(231.08, 77.48) --
	(242.25, 70.83) --
	(253.42, 69.18) --
	(264.59, 66.49) --
	(275.76, 64.07) --
	(286.94, 60.07) --
	(298.11, 60.71) --
	(309.28, 57.04) --
	(320.45, 55.25);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17,138.82) --
	( 52.34,134.87) --
	( 63.51,134.51) --
	( 74.68,132.00) --
	( 85.86,128.06) --
	( 97.03,126.12) --
	(108.20,123.82) --
	(119.37,120.77) --
	(130.54,116.09) --
	(141.71,114.10) --
	(152.88,112.44) --
	(164.05,108.76) --
	(175.22,106.01) --
	(186.40,103.09) --
	(197.57, 99.49) --
	(208.74, 98.69) --
	(219.91, 95.43) --
	(231.08, 93.47) --
	(242.25, 90.35) --
	(253.42, 87.27) --
	(264.59, 85.44) --
	(275.76, 83.48) --
	(286.94, 79.30) --
	(298.11, 79.68) --
	(309.28, 77.21) --
	(320.45, 74.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,126.43) --
	( 52.34,122.86) --
	( 63.51,116.75) --
	( 74.68,105.50) --
	( 85.86, 91.63) --
	( 97.03, 82.53) --
	(108.20, 76.14) --
	(119.37, 70.41) --
	(130.54, 64.60) --
	(141.71, 62.96) --
	(152.88, 59.42) --
	(164.05, 57.44) --
	(175.22, 54.70) --
	(186.40, 54.80) --
	(197.57, 52.19) --
	(208.74, 51.70) --
	(219.91, 51.03) --
	(231.08, 50.30) --
	(242.25, 50.61) --
	(253.42, 49.85) --
	(264.59, 50.45) --
	(275.76, 49.76) --
	(286.94, 47.52) --
	(298.11, 48.74) --
	(309.28, 48.63) --
	(320.45, 49.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {QUIC, scattered, $p=30$};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);
%
%\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,150.67) -- (358.35,150.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,138.67) -- (358.35,138.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,126.67) -- (358.35,126.67);
%
%\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,114.67) -- (358.35,114.67);
%
%\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,102.67) -- (358.35,102.67);
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67) -- (358.35, 90.67);
%\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67) circle (  1.50);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,159.23) {Classic};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,147.23) {st2PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,135.23) {QnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,123.23) {OGK.Pn};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,111.23) {PnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35, 99.23) {Pnt3PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35, 87.23) {MCD};
%\end{scope}

\end{tikzpicture}


==> quicp30loss1expt1k100rel.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-12-06 03:05:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 52.34, 98.13) --
	( 63.51, 40.43) --
	( 71.53,  0.00);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 98.13) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.51, 40.43) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

0 at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (320.45, 18.00) {25};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round, thick] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss {PRIAL}};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,158.02) --
	( 52.34,153.58) --
	( 63.51,150.30) --
	( 74.68,145.72) --
	( 85.86,140.42) --
	( 97.03,132.34) --
	(108.20,127.89) --
	(119.37,120.63) --
	(130.54,114.30) --
	(141.71,105.38) --
	(152.88, 94.79) --
	(164.05, 87.55) --
	(175.22, 78.82) --
	(186.40, 68.80) --
	(197.57, 59.91) --
	(208.74, 52.84) --
	(219.91, 40.03) --
	(231.08, 29.89) --
	(242.25, 21.89) --
	(253.42,  8.78) --
	(260.16,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,154.81) --
	( 52.34,151.66) --
	( 63.51,149.02) --
	( 74.68,145.57) --
	( 85.86,141.21) --
	( 97.03,135.56) --
	(108.20,130.86) --
	(119.37,125.00) --
	(130.54,120.23) --
	(141.71,112.42) --
	(152.88,104.53) --
	(164.05, 97.50) --
	(175.22, 89.04) --
	(186.40, 80.96) --
	(197.57, 71.53) --
	(208.74, 65.00) --
	(219.91, 54.28) --
	(231.08, 44.52) --
	(242.25, 36.82) --
	(253.42, 25.30) --
	(264.59,  9.60) --
	(275.76,  4.14) --
	(281.10,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17,164.04) --
	( 52.34,142.17) --
	( 63.51,105.31) --
	( 74.68, 56.31) --
	( 85.86,  9.56) --
	( 88.64,  0.00);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,162.32) --
	( 52.34,159.64) --
	( 63.51,156.61) --
	( 74.68,153.50) --
	( 85.86,148.70) --
	( 97.03,142.57) --
	(108.20,137.04) --
	(119.37,129.46) --
	(130.54,122.47) --
	(141.71,113.06) --
	(152.88,100.97) --
	(164.05, 91.92) --
	(175.22, 79.24) --
	(186.40, 66.71) --
	(197.57, 49.75) --
	(208.74, 38.17) --
	(219.91, 18.06) --
	(231.08,  3.96) --
	(234.04,  0.00);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17,155.54) --
	( 52.34,152.51) --
	( 63.51,150.11) --
	( 74.68,146.32) --
	( 85.86,142.18) --
	( 97.03,134.05) --
	(108.20,130.11) --
	(119.37,123.01) --
	(130.54,117.01) --
	(141.71,107.19) --
	(152.88, 95.26) --
	(164.05, 84.92) --
	(175.22, 72.90) --
	(186.40, 61.41) --
	(197.57, 46.79) --
	(208.74, 38.40) --
	(219.91, 20.37) --
	(231.08,  7.15) --
	(236.78,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,144.21) --
	( 52.34,144.38) --
	( 63.51,133.95) --
	( 74.68,109.93) --
	( 85.86, 78.05) --
	( 97.03, 42.43) --
	(108.20,  2.27) --
	(109.00,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {QUIC, banded, $p=30$};
\end{scope}
\end{tikzpicture}


==> quicp30loss1expt2k100rel.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-12-06 03:05:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 52.34,  7.76) --
	( 52.89,  0.00);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34,  7.76) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (320.45, 18.00) {25};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round, thick] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss {PRIAL}};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,159.25) --
	( 52.34,153.13) --
	( 63.51,147.89) --
	( 74.68,141.09) --
	( 85.86,131.62) --
	( 97.03,122.06) --
	(108.20,115.11) --
	(119.37,101.82) --
	(130.54, 91.58) --
	(141.71, 80.02) --
	(152.88, 69.62) --
	(164.05, 53.45) --
	(175.22, 39.97) --
	(186.40, 27.60) --
	(197.57, 14.59) --
	(207.16,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,155.13) --
	( 52.34,149.46) --
	( 63.51,145.10) --
	( 74.68,139.37) --
	( 85.86,130.62) --
	( 97.03,122.18) --
	(108.20,115.96) --
	(119.37,103.96) --
	(130.54, 94.40) --
	(141.71, 83.49) --
	(152.88, 73.63) --
	(164.05, 58.80) --
	(175.22, 44.29) --
	(186.40, 34.43) --
	(197.57, 19.52) --
	(208.74,  4.53) --
	(211.92,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17,163.66) --
	( 52.34,107.85) --
	( 63.51,  6.46) --
	( 64.20,  0.00);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,161.95) --
	( 52.34,156.59) --
	( 63.51,151.49) --
	( 74.68,145.55) --
	( 85.86,136.14) --
	( 97.03,126.81) --
	(108.20,117.60) --
	(119.37,102.55) --
	(130.54, 89.87) --
	(141.71, 74.73) --
	(152.88, 57.74) --
	(164.05, 35.11) --
	(175.22, 13.66) --
	(182.81,  0.00);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17,156.10) --
	( 52.34,152.74) --
	( 63.51,150.67) --
	( 74.68,146.97) --
	( 85.86,141.37) --
	( 97.03,135.68) --
	(108.20,131.84) --
	(119.37,122.86) --
	(130.54,115.12) --
	(141.71,105.75) --
	(152.88, 97.49) --
	(164.05, 83.01) --
	(175.22, 70.26) --
	(186.40, 58.47) --
	(197.57, 45.88) --
	(208.74, 32.36) --
	(219.91, 13.75) --
	(227.13,  0.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,138.95) --
	( 52.34,132.25) --
	( 63.51,110.90) --
	( 74.68, 58.15) --
	( 82.56,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {QUIC, scattered, $p=30$};
\end{scope}
\end{tikzpicture}


==> quicp30loss1expt3k100rel.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-12-06 03:05:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 52.34,113.12) --
	( 63.51, 57.90) --
	( 74.63,  0.00);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34,113.12) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.51, 57.90) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.68, -0.29) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (320.45, 18.00) {25};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round, thick] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss {PRIAL}};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,167.97) --
	( 52.34,165.80) --
	( 63.51,162.98) --
	( 74.68,160.18) --
	( 85.86,155.95) --
	( 97.03,152.53) --
	(108.20,148.22) --
	(119.37,143.05) --
	(130.54,137.81) --
	(141.71,133.06) --
	(152.88,126.37) --
	(164.05,120.56) --
	(175.22,114.87) --
	(186.40,106.84) --
	(197.57,100.91) --
	(208.74, 93.02) --
	(219.91, 85.26) --
	(231.08, 77.18) --
	(242.25, 70.10) --
	(253.42, 61.78) --
	(264.59, 52.62) --
	(275.76, 45.03) --
	(286.94, 35.76) --
	(298.11, 26.71) --
	(309.28, 17.38) --
	(320.45,  7.57);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,166.49) --
	( 52.34,164.02) --
	( 63.51,161.03) --
	( 74.68,158.16) --
	( 85.86,153.84) --
	( 97.03,150.50) --
	(108.20,145.91) --
	(119.37,140.80) --
	(130.54,135.63) --
	(141.71,130.58) --
	(152.88,124.08) --
	(164.05,118.19) --
	(175.22,112.48) --
	(186.40,104.50) --
	(197.57, 98.40) --
	(208.74, 90.51) --
	(219.91, 82.97) --
	(231.08, 74.61) --
	(242.25, 67.59) --
	(253.42, 58.72) --
	(264.59, 49.66) --
	(275.76, 42.19) --
	(286.94, 32.41) --
	(298.11, 23.53) --
	(309.28, 14.94) --
	(320.45,  4.44);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17,168.54) --
	( 52.34,144.40) --
	( 63.51,109.86) --
	( 74.68, 64.44) --
	( 85.86, 20.53) --
	( 91.44,  0.00);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,167.70) --
	( 52.34,165.09) --
	( 63.51,161.92) --
	( 74.68,158.56) --
	( 85.86,153.67) --
	( 97.03,149.75) --
	(108.20,144.43) --
	(119.37,138.07) --
	(130.54,131.60) --
	(141.71,125.38) --
	(152.88,116.87) --
	(164.05,109.52) --
	(175.22,101.57) --
	(186.40, 90.48) --
	(197.57, 82.12) --
	(208.74, 71.66) --
	(219.91, 61.33) --
	(231.08, 49.61) --
	(242.25, 40.75) --
	(253.42, 28.13) --
	(264.59, 15.90) --
	(275.76,  4.82) --
	(279.92,  0.00);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17,167.11) --
	( 52.34,166.23) --
	( 63.51,165.05) --
	( 74.68,164.18) --
	( 85.86,161.96) --
	( 97.03,160.63) --
	(108.20,158.26) --
	(119.37,155.81) --
	(130.54,152.41) --
	(141.71,149.94) --
	(152.88,145.92) --
	(164.05,141.59) --
	(175.22,137.62) --
	(186.40,131.17) --
	(197.57,126.55) --
	(208.74,121.00) --
	(219.91,113.79) --
	(231.08,106.98) --
	(242.25, 99.52) --
	(253.42, 91.31) --
	(264.59, 82.31) --
	(275.76, 74.59) --
	(286.94, 64.39) --
	(298.11, 55.08) --
	(309.28, 46.06) --
	(320.45, 35.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,157.93) --
	( 52.34,154.18) --
	( 63.51,142.87) --
	( 74.68,122.72) --
	( 85.86, 94.59) --
	( 97.03, 60.47) --
	(108.20, 23.13) --
	(115.60,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {QUIC, dense, $p=30$};
\end{scope}
\end{tikzpicture}


==> quicp60MCCexpt2k100.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2014-03-13 04:34:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,153.20) --
	( 52.34,107.17) --
	( 63.51, 85.53) --
	( 74.68, 74.23) --
	( 85.86, 65.74) --
	( 97.03, 61.04) --
	(108.20, 57.34) --
	(119.37, 53.43) --
	(130.54, 53.06) --
	(141.71, 52.25) --
	(152.88, 51.87) --
	(164.05, 50.87) --
	(175.22, 50.02) --
	(186.40, 49.19) --
	(197.57, 50.18) --
	(208.74, 49.33) --
	(219.91, 50.48) --
	(231.08, 49.32) --
	(242.25, 49.13) --
	(253.42, 49.21) --
	(264.59, 49.28) --
	(275.76, 48.43) --
	(286.94, 48.62) --
	(298.11, 49.27) --
	(309.28, 48.69) --
	(320.45, 49.21);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,153.20) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34,107.17) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.51, 85.53) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.68, 74.23) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 85.86, 65.74) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 97.03, 61.04) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (108.20, 57.34) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (119.37, 53.43) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (130.54, 53.06) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (141.71, 52.25) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.88, 51.87) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.05, 50.87) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (175.22, 50.02) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.40, 49.19) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (197.57, 50.18) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (208.74, 49.33) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (219.91, 50.48) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (231.08, 49.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (242.25, 49.13) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (253.42, 49.21) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (264.59, 49.28) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (275.76, 48.43) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (286.94, 48.62) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (298.11, 49.27) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (309.28, 48.69) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.45, 49.21) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (320.45, 18.00) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 48.75) -- ( 30.00,155.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 48.75) -- ( 32.89, 48.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 75.55) -- ( 32.89, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,129.13) -- ( 32.89,129.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,155.92) -- ( 32.89,155.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 48.75) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 75.55) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,102.34) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,129.13) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,155.92) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Matthews correlation coefficient};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,138.77) --
	( 52.34,133.20) --
	( 63.51,129.47) --
	( 74.68,125.03) --
	( 85.86,120.82) --
	( 97.03,116.07) --
	(108.20,112.01) --
	(119.37,108.00) --
	(130.54,106.04) --
	(141.71,103.03) --
	(152.88, 99.31) --
	(164.05, 96.32) --
	(175.22, 93.84) --
	(186.40, 90.27) --
	(197.57, 88.41) --
	(208.74, 85.43) --
	(219.91, 85.03) --
	(231.08, 82.12) --
	(242.25, 80.37) --
	(253.42, 78.25) --
	(264.59, 76.55) --
	(275.76, 74.58) --
	(286.94, 73.23) --
	(298.11, 71.12) --
	(309.28, 70.30) --
	(320.45, 68.75);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,135.18) --
	( 52.34,130.93) --
	( 63.51,127.50) --
	( 74.68,123.45) --
	( 85.86,120.83) --
	( 97.03,117.56) --
	(108.20,112.91) --
	(119.37,109.83) --
	(130.54,108.10) --
	(141.71,105.55) --
	(152.88,101.92) --
	(164.05, 99.20) --
	(175.22, 97.22) --
	(186.40, 93.95) --
	(197.57, 91.88) --
	(208.74, 89.69) --
	(219.91, 87.65) --
	(231.08, 85.76) --
	(242.25, 83.60) --
	(253.42, 80.77) --
	(264.59, 80.10) --
	(275.76, 77.49) --
	(286.94, 75.33) --
	(298.11, 74.81) --
	(309.28, 73.18) --
	(320.45, 71.19);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17,147.88) --
	( 52.34,123.12) --
	( 63.51,103.29) --
	( 74.68, 86.89) --
	( 85.86, 73.96) --
	( 97.03, 66.60) --
	(108.20, 61.96) --
	(119.37, 58.24) --
	(130.54, 56.09) --
	(141.71, 54.18) --
	(152.88, 53.22) --
	(164.05, 51.69) --
	(175.22, 52.43) --
	(186.40, 50.71) --
	(197.57, 50.32) --
	(208.74, 50.41) --
	(219.91, 49.61) --
	(231.08, 49.46) --
	(242.25, 49.98) --
	(253.42, 48.77) --
	(264.59, 49.99) --
	(275.76, 50.50) --
	(286.94, 48.27) --
	(298.11, 48.98) --
	(309.28, 49.27) --
	(320.45, 48.17);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,142.68) --
	( 52.34,138.01) --
	( 63.51,133.24) --
	( 74.68,129.19) --
	( 85.86,124.76) --
	( 97.03,121.54) --
	(108.20,116.11) --
	(119.37,113.02) --
	(130.54,108.94) --
	(141.71,105.66) --
	(152.88,102.46) --
	(164.05, 97.45) --
	(175.22, 93.75) --
	(186.40, 90.03) --
	(197.57, 86.79) --
	(208.74, 83.10) --
	(219.91, 80.31) --
	(231.08, 76.32) --
	(242.25, 72.58) --
	(253.42, 69.49) --
	(264.59, 67.54) --
	(275.76, 63.11) --
	(286.94, 60.77) --
	(298.11, 59.43) --
	(309.28, 57.40) --
	(320.45, 54.55);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17,136.47) --
	( 52.34,134.39) --
	( 63.51,132.16) --
	( 74.68,130.56) --
	( 85.86,128.45) --
	( 97.03,126.01) --
	(108.20,121.43) --
	(119.37,119.93) --
	(130.54,117.02) --
	(141.71,114.35) --
	(152.88,110.72) --
	(164.05,107.59) --
	(175.22,104.87) --
	(186.40,101.85) --
	(197.57, 99.57) --
	(208.74, 95.76) --
	(219.91, 93.75) --
	(231.08, 90.44) --
	(242.25, 88.10) --
	(253.42, 85.18) --
	(264.59, 82.76) --
	(275.76, 79.24) --
	(286.94, 76.93) --
	(298.11, 75.94) --
	(309.28, 72.82) --
	(320.45, 70.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,137.38) --
	( 52.34,114.12) --
	( 63.51, 92.88) --
	( 74.68, 80.05) --
	( 85.86, 70.82) --
	( 97.03, 65.48) --
	(108.20, 60.92) --
	(119.37, 57.24) --
	(130.54, 54.72) --
	(141.71, 53.39) --
	(152.88, 52.65) --
	(164.05, 52.27) --
	(175.22, 50.29) --
	(186.40, 50.10) --
	(197.57, 49.60) --
	(208.74, 48.96) --
	(219.91, 47.57) --
	(231.08, 50.14) --
	(242.25, 48.58) --
	(253.42, 48.30) --
	(264.59, 49.04) --
	(275.76, 48.38) --
	(286.94, 47.25) --
	(298.11, 48.94) --
	(309.28, 48.41) --
	(320.45, 47.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {QUIC, scattered, $p=60$};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);
%
%\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,150.67) -- (358.35,150.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,138.67) -- (358.35,138.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,126.67) -- (358.35,126.67);
%
%\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,114.67) -- (358.35,114.67);
%
%\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,102.67) -- (358.35,102.67);
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67) -- (358.35, 90.67);
%\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67) circle (  1.50);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,159.23) {Classic};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,147.23) {st2PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,135.23) {QnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,123.23) {OGK.Pn};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,111.23) {PnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35, 99.23) {Pnt3PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35, 87.23) {MCD};
%\end{scope}
\end{tikzpicture}


==> quicp60MCCexpt2k100n50.tex <==
% Created by tikzDevice version 0.7.0 on 2014-09-30 05:47:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,134.02) --
	( 62.65, 68.81) --
	( 84.14, 49.69) --
	(105.62, 44.16) --
	(127.10, 40.07) --
	(148.59, 38.57) --
	(170.07, 37.18) --
	(191.55, 35.43) --
	(213.03, 35.15) --
	(234.52, 36.09) --
	(256.00, 36.05) --
	(277.48, 36.85) --
	(298.97, 35.89) --
	(320.45, 35.70);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,134.02) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.65, 68.81) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.14, 49.69) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (105.62, 44.16) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (127.10, 40.07) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (148.59, 38.57) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.07, 37.18) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (191.55, 35.43) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (213.03, 35.15) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (234.52, 36.09) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (256.00, 36.05) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (277.48, 36.85) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (298.97, 35.89) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.45, 35.70) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (309.71, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.88, 30.00) -- ( 94.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59, 30.00) -- (148.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.29, 30.00) -- (202.29, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.00, 30.00) -- (256.00, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.71, 30.00) -- (309.71, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 94.88, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.59, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (202.29, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (256.00, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (309.71, 18.00) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 68.85) -- ( 32.89, 68.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,135.83) -- ( 32.89,135.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 68.85) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,102.34) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,135.83) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Matthews Correlation Coefficient};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,117.27) --
	( 62.65,107.33) --
	( 84.14, 98.94) --
	(105.62, 91.49) --
	(127.10, 84.94) --
	(148.59, 78.75) --
	(170.07, 73.38) --
	(191.55, 68.20) --
	(213.03, 63.61) --
	(234.52, 60.15) --
	(256.00, 57.80) --
	(277.48, 54.49) --
	(298.97, 53.16) --
	(320.45, 48.72);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,111.15) --
	( 62.65,103.08) --
	( 84.14, 96.03) --
	(105.62, 90.93) --
	(127.10, 84.91) --
	(148.59, 80.32) --
	(170.07, 74.48) --
	(191.55, 69.87) --
	(213.03, 67.26) --
	(234.52, 62.02) --
	(256.00, 59.61) --
	(277.48, 56.11) --
	(298.97, 54.66) --
	(320.45, 49.78);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,121.69) --
	( 62.65,111.90) --
	( 84.14,102.78) --
	(105.62, 94.40) --
	(127.10, 86.64) --
	(148.59, 78.21) --
	(170.07, 70.30) --
	(191.55, 62.80) --
	(213.03, 54.62) --
	(234.52, 49.99) --
	(256.00, 45.93) --
	(277.48, 43.03) --
	(298.97, 39.86) --
	(320.45, 39.51);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt,line join=round,line cap=round]  ( 41.17,114.79) --
	( 62.65,109.54) --
	( 84.14,104.81) --
	(105.62,100.29) --
	(127.10, 93.00) --
	(148.59, 86.92) --
	(170.07, 80.10) --
	(191.55, 75.73) --
	(213.03, 68.78) --
	(234.52, 62.98) --
	(256.00, 59.16) --
	(277.48, 54.40) --
	(298.97, 50.45) --
	(320.45, 47.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}



\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);


 
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,111.23-20 +3.4) -- (358.35,111.23-20 +3.4);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,111.23-20 +3.4) circle (  1.50);


%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);


\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {QUIC, scattered, $p=60$, $n=50$};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,150.67) -- (358.35,150.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,138.67) -- (358.35,138.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,126.67) -- (358.35,126.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,114.67) -- (358.35,114.67);
%\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67) circle (  1.50);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,159.23) {Classic};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,147.23) {st2PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,135.23) {QnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,123.23) {PnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,111.23) {Pnt3PD};
%\end{scope}
\end{tikzpicture}


==> quicp60loss1expt1k100rel.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2013-12-06 00:32:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 52.34,117.76) --
	( 63.51, 73.29) --
	( 74.68, 39.65) --
	( 85.86,  7.94) --
	( 88.82,  0.00);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34,117.76) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.51, 73.29) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.68, 39.65) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 85.86,  7.94) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (320.45, 18.00) {25};

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round, thick] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss {PRIAL}};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,161.84) --
	( 52.34,158.94) --
	( 63.51,155.89) --
	( 74.68,152.92) --
	( 85.86,148.80) --
	( 97.03,145.05) --
	(108.20,141.10) --
	(119.37,135.90) --
	(130.54,131.52) --
	(141.71,126.63) --
	(152.88,120.67) --
	(164.05,116.22) --
	(175.22,110.29) --
	(186.40,103.51) --
	(197.57, 98.44) --
	(208.74, 92.47) --
	(219.91, 85.58) --
	(231.08, 79.81) --
	(242.25, 73.00) --
	(253.42, 66.50) --
	(264.59, 60.05) --
	(275.76, 52.76) --
	(286.94, 46.23) --
	(298.11, 38.03) --
	(309.28, 30.50) --
	(320.45, 22.86);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,159.54) --
	( 52.34,157.14) --
	( 63.51,154.48) --
	( 74.68,152.18) --
	( 85.86,148.62) --
	( 97.03,145.30) --
	(108.20,141.88) --
	(119.37,137.46) --
	(130.54,133.80) --
	(141.71,129.00) --
	(152.88,123.59) --
	(164.05,119.45) --
	(175.22,113.62) --
	(186.40,107.64) --
	(197.57,102.35) --
	(208.74, 96.96) --
	(219.91, 90.31) --
	(231.08, 84.26) --
	(242.25, 77.35) --
	(253.42, 70.92) --
	(264.59, 64.68) --
	(275.76, 57.60) --
	(286.94, 50.48) --
	(298.11, 42.89) --
	(309.28, 35.24) --
	(320.45, 27.35);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17,165.02) --
	( 52.34,139.85) --
	( 63.51,101.25) --
	( 74.68, 64.96) --
	( 85.86, 28.81) --
	( 95.25,  0.00);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,164.23) --
	( 52.34,161.89) --
	( 63.51,159.30) --
	( 74.68,156.70) --
	( 85.86,152.76) --
	( 97.03,148.63) --
	(108.20,144.53) --
	(119.37,139.00) --
	(130.54,134.14) --
	(141.71,127.97) --
	(152.88,120.91) --
	(164.05,114.04) --
	(175.22,106.17) --
	(186.40, 97.95) --
	(197.57, 90.07) --
	(208.74, 80.89) --
	(219.91, 70.80) --
	(231.08, 61.50) --
	(242.25, 51.55) --
	(253.42, 40.20) --
	(264.59, 30.05) --
	(275.76, 18.35) --
	(286.94,  8.31) --
	(295.19,  0.00);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17,160.09) --
	( 52.34,158.43) --
	( 63.51,156.75) --
	( 74.68,155.10) --
	( 85.86,152.38) --
	( 97.03,149.98) --
	(108.20,147.09) --
	(119.37,143.20) --
	(130.54,139.77) --
	(141.71,135.35) --
	(152.88,130.86) --
	(164.05,126.31) --
	(175.22,120.91) --
	(186.40,114.75) --
	(197.57,109.36) --
	(208.74,103.86) --
	(219.91, 96.65) --
	(231.08, 89.74) --
	(242.25, 82.16) --
	(253.42, 74.88) --
	(264.59, 67.13) --
	(275.76, 58.77) --
	(286.94, 50.32) --
	(298.11, 40.71) --
	(309.28, 31.68) --
	(320.45, 22.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,160.62) --
	( 52.34,135.06) --
	( 63.51, 98.92) --
	( 74.68, 68.09) --
	( 85.86, 39.06) --
	( 97.03,  9.81) --
	(102.11,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {QUIC, banded, $p=60$};
\end{scope}
\end{tikzpicture}


==> quicp60loss1expt2cond1000k100n50rel.tex <==
% Created by tikzDevice version 0.7.0 on 2014-09-30 04:58:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 62.65, 82.81) --
	( 84.14, 26.67) --
	( 95.56,  0.00);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.65, 82.81) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.14, 26.67) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (309.71, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.88, 30.00) -- ( 94.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59, 30.00) -- (148.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.29, 30.00) -- (202.29, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.00, 30.00) -- (256.00, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.71, 30.00) -- (309.71, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 94.88, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.59, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (202.29, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (256.00, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (309.71, 18.00) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss PRIAL};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,159.92) --
	( 62.65,153.47) --
	( 84.14,146.27) --
	(105.62,138.36) --
	(127.10,128.91) --
	(148.59,118.27) --
	(170.07,107.83) --
	(191.55, 96.55) --
	(213.03, 84.73) --
	(234.52, 72.83) --
	(256.00, 59.78) --
	(277.48, 46.07) --
	(298.97, 32.69) --
	(320.45, 18.38);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,153.97) --
	( 62.65,148.27) --
	( 84.14,141.89) --
	(105.62,135.01) --
	(127.10,126.53) --
	(148.59,116.22) --
	(170.07,106.64) --
	(191.55, 95.90) --
	(213.03, 83.99) --
	(234.52, 72.70) --
	(256.00, 60.03) --
	(277.48, 46.14) --
	(298.97, 33.11) --
	(320.45, 18.96);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,161.74) --
	( 62.65,155.20) --
	( 84.14,147.81) --
	(105.62,137.78) --
	(127.10,126.08) --
	(148.59,111.21) --
	(170.07, 95.40) --
	(191.55, 78.36) --
	(213.03, 61.00) --
	(234.52, 39.91) --
	(256.00, 20.82) --
	(276.79,  0.00);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt,line join=round,line cap=round] ( 41.17,157.74) --
	( 62.65,153.67) --
	( 84.14,149.45) --
	(105.62,143.75) --
	(127.10,137.27) --
	(148.59,128.59) --
	(170.07,119.62) --
	(191.55,109.19) --
	(213.03, 96.31) --
	(234.52, 83.93) --
	(256.00, 68.54) --
	(277.48, 52.62) --
	(298.97, 35.02) --
	(320.45, 18.88);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}



\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);


 
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,111.23-20 +3.4) -- (358.35,111.23-20 +3.4);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,111.23-20 +3.4) circle (  1.50);


%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);


%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {QUIC, scattered, $p=60$, $n=50$};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,150.67) -- (358.35,150.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,138.67) -- (358.35,138.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,126.67) -- (358.35,126.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,114.67) -- (358.35,114.67);
%\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67) circle (  1.50);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,159.23) {Classic};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,147.23) {st2PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,135.23) {QnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,123.23) {PnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,111.23) {Pnt3PD};
%\end{scope}
\end{tikzpicture}


==> quicp60loss1expt2k100n50rel.tex <==
% Created by tikzDevice version 0.7.0 on 2014-09-30 04:58:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 62.65, 72.85) --
	( 84.14,  6.76) --
	( 86.95,  0.00);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.65, 72.85) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.14,  6.76) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (309.71, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.88, 30.00) -- ( 94.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59, 30.00) -- (148.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.29, 30.00) -- (202.29, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.00, 30.00) -- (256.00, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.71, 30.00) -- (309.71, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 94.88, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.59, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (202.29, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (256.00, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (309.71, 18.00) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss PRIAL};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,164.85) --
	( 62.65,159.63) --
	( 84.14,153.43) --
	(105.62,145.43) --
	(127.10,136.80) --
	(148.59,127.05) --
	(170.07,116.14) --
	(191.55,104.19) --
	(213.03, 91.43) --
	(234.52, 78.85) --
	(256.00, 64.83) --
	(277.48, 50.10) --
	(298.97, 34.60) --
	(320.45, 17.29);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,161.75) --
	( 62.65,156.41) --
	( 84.14,150.33) --
	(105.62,142.58) --
	(127.10,134.61) --
	(148.59,125.15) --
	(170.07,114.63) --
	(191.55,103.15) --
	(213.03, 90.96) --
	(234.52, 78.34) --
	(256.00, 64.75) --
	(277.48, 50.19) --
	(298.97, 35.58) --
	(320.45, 18.85);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,165.53) --
	( 62.65,159.86) --
	( 84.14,152.52) --
	(105.62,142.89) --
	(127.10,130.35) --
	(148.59,115.69) --
	(170.07, 97.19) --
	(191.55, 78.67) --
	(213.03, 58.14) --
	(234.52, 37.26) --
	(256.00, 13.23) --
	(268.58,  0.00);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt,line join=round,line cap=round] ( 41.17,163.39) --
	( 62.65,160.61) --
	( 84.14,157.66) --
	(105.62,154.05) --
	(127.10,148.85) --
	(148.59,141.94) --
	(170.07,133.90) --
	(191.55,123.63) --
	(213.03,110.55) --
	(234.52, 96.22) --
	(256.00, 78.40) --
	(277.48, 59.87) --
	(298.97, 40.09) --
	(320.45, 19.74);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}



\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);


 
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,111.23-20 +3.4) -- (358.35,111.23-20 +3.4);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,111.23-20 +3.4) circle (  1.50);


%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);


%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {QUIC, scattered, $p=60$, $n=50$};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,150.67) -- (358.35,150.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,138.67) -- (358.35,138.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,126.67) -- (358.35,126.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,114.67) -- (358.35,114.67);
%\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67) circle (  1.50);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,159.23) {Classic};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,147.23) {st2PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,135.23) {QnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,123.23) {PnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,111.23) {Pnt3PD};
%\end{scope}
\end{tikzpicture}


==> quicp90MCCexpt2k100.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2014-03-13 04:38:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,144.31) --
	( 52.34, 97.65) --
	( 63.51, 78.99) --
	( 74.68, 66.95) --
	( 85.86, 61.13) --
	( 97.03, 57.48) --
	(108.20, 54.44) --
	(119.37, 53.13) --
	(130.54, 51.66) --
	(141.71, 51.23) --
	(152.88, 50.64) --
	(164.05, 50.11) --
	(175.22, 49.91) --
	(186.40, 49.51) --
	(197.57, 49.17) --
	(208.74, 49.01) --
	(219.91, 49.13) --
	(231.08, 48.78) --
	(242.25, 49.54) --
	(253.42, 49.35) --
	(264.59, 49.39) --
	(275.76, 48.06) --
	(286.94, 48.33) --
	(298.11, 48.85) --
	(309.28, 49.90) --
	(320.45, 49.62);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,144.31) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 97.65) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.51, 78.99) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.68, 66.95) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 85.86, 61.13) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 97.03, 57.48) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (108.20, 54.44) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (119.37, 53.13) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (130.54, 51.66) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (141.71, 51.23) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.88, 50.64) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.05, 50.11) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (175.22, 49.91) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.40, 49.51) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (197.57, 49.17) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (208.74, 49.01) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (219.91, 49.13) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (231.08, 48.78) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (242.25, 49.54) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (253.42, 49.35) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (264.59, 49.39) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (275.76, 48.06) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (286.94, 48.33) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (298.11, 48.85) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (309.28, 49.90) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.45, 49.62) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (320.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 30.00) -- ( 97.03, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 30.00) -- (152.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74, 30.00) -- (208.74, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.59, 30.00) -- (264.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.45, 30.00) -- (320.45, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.03, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (152.88, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (208.74, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (264.59, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (320.45, 18.00) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 48.75) -- ( 30.00,155.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 48.75) -- ( 32.89, 48.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 75.55) -- ( 32.89, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,129.13) -- ( 32.89,129.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,155.92) -- ( 32.89,155.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 48.75) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 75.55) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,102.34) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,129.13) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,155.92) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Matthews correlation coefficient};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,129.43) --
	( 52.34,125.54) --
	( 63.51,120.08) --
	( 74.68,115.33) --
	( 85.86,112.07) --
	( 97.03,107.17) --
	(108.20,103.93) --
	(119.37, 99.79) --
	(130.54, 96.67) --
	(141.71, 93.91) --
	(152.88, 91.47) --
	(164.05, 88.43) --
	(175.22, 86.22) --
	(186.40, 84.27) --
	(197.57, 82.31) --
	(208.74, 79.21) --
	(219.91, 77.98) --
	(231.08, 76.23) --
	(242.25, 74.47) --
	(253.42, 72.33) --
	(264.59, 70.53) --
	(275.76, 69.22) --
	(286.94, 67.97) --
	(298.11, 67.11) --
	(309.28, 65.60) --
	(320.45, 64.95);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,126.38) --
	( 52.34,122.90) --
	( 63.51,118.54) --
	( 74.68,114.31) --
	( 85.86,111.77) --
	( 97.03,108.20) --
	(108.20,105.50) --
	(119.37,102.11) --
	(130.54, 98.72) --
	(141.71, 97.24) --
	(152.88, 94.75) --
	(164.05, 91.01) --
	(175.22, 89.10) --
	(186.40, 88.29) --
	(197.57, 85.93) --
	(208.74, 83.17) --
	(219.91, 81.13) --
	(231.08, 78.89) --
	(242.25, 77.00) --
	(253.42, 74.82) --
	(264.59, 73.34) --
	(275.76, 71.83) --
	(286.94, 70.90) --
	(298.11, 69.37) --
	(309.28, 67.76) --
	(320.45, 67.51);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.17,137.76) --
	( 52.34,111.73) --
	( 63.51, 89.77) --
	( 74.68, 74.06) --
	( 85.86, 65.51) --
	( 97.03, 59.64) --
	(108.20, 57.07) --
	(119.37, 54.70) --
	(130.54, 53.24) --
	(141.71, 51.86) --
	(152.88, 52.27) --
	(164.05, 51.07) --
	(175.22, 50.67) --
	(186.40, 50.31) --
	(197.57, 49.87) --
	(208.74, 49.24) --
	(219.91, 49.81) --
	(231.08, 48.95) --
	(242.25, 49.35) --
	(253.42, 50.06) --
	(264.59, 48.90) --
	(275.76, 48.78) --
	(286.94, 49.22) --
	(298.11, 49.14) --
	(309.28, 48.48) --
	(320.45, 48.66);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,132.70) --
	( 52.34,129.24) --
	( 63.51,124.18) --
	( 74.68,119.65) --
	( 85.86,115.72) --
	( 97.03,111.92) --
	(108.20,107.60) --
	(119.37,104.09) --
	(130.54,100.17) --
	(141.71, 97.01) --
	(152.88, 93.63) --
	(164.05, 90.02) --
	(175.22, 87.40) --
	(186.40, 84.29) --
	(197.57, 81.09) --
	(208.74, 77.33) --
	(219.91, 73.87) --
	(231.08, 70.88) --
	(242.25, 67.57) --
	(253.42, 64.90) --
	(264.59, 62.36) --
	(275.76, 59.99) --
	(286.94, 57.57) --
	(298.11, 56.02) --
	(309.28, 54.23) --
	(320.45, 54.57);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 41.17,126.35) --
	( 52.34,125.76) --
	( 63.51,122.61) --
	( 74.68,120.46) --
	( 85.86,117.90) --
	( 97.03,115.31) --
	(108.20,112.06) --
	(119.37,108.94) --
	(130.54,106.27) --
	(141.71,104.37) --
	(152.88,101.58) --
	(164.05, 97.45) --
	(175.22, 95.13) --
	(186.40, 93.94) --
	(197.57, 90.76) --
	(208.74, 87.83) --
	(219.91, 85.12) --
	(231.08, 82.81) --
	(242.25, 80.07) --
	(253.42, 76.92) --
	(264.59, 75.01) --
	(275.76, 73.23) --
	(286.94, 71.02) --
	(298.11, 68.67) --
	(309.28, 67.37) --
	(320.45, 65.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,140.02) --
	( 52.34, 99.49) --
	( 63.51, 80.14) --
	( 74.68, 68.62) --
	( 85.86, 61.96) --
	( 97.03, 57.90) --
	(108.20, 55.56) --
	(119.37, 53.18) --
	(130.54, 52.04) --
	(141.71, 51.02) --
	(152.88, 50.19) --
	(164.05, 50.19) --
	(175.22, 50.15) --
	(186.40, 49.92) --
	(197.57, 48.79) --
	(208.74, 49.34) --
	(219.91, 49.00) --
	(231.08, 49.61) --
	(242.25, 49.09) --
	(253.42, 49.10) --
	(264.59, 48.52) --
	(275.76, 47.69) --
	(286.94, 47.95) --
	(298.11, 49.45) --
	(309.28, 48.99) --
	(320.45, 48.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 87.23-30) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67-30) -- (358.35, 90.67-30);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {QUIC, scattered, $p=90$};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);
%
%\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,150.67) -- (358.35,150.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,138.67) -- (358.35,138.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,126.67) -- (358.35,126.67);
%
%\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,114.67) -- (358.35,114.67);
%
%\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,102.67) -- (358.35,102.67);
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35, 90.67) -- (358.35, 90.67);
%\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67) circle (  1.50);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,159.23) {Classic};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,147.23) {st2PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,135.23) {QnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,123.23) {OGK.Pn};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,111.23) {PnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35, 99.23) {Pnt3PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35, 87.23) {MCD};
%\end{scope}
\end{tikzpicture}


==> quicp90loss1expt1k100n50rel.tex <==
% Created by tikzDevice version 0.7.0 on 2014-09-30 04:50:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 62.65,118.71) --
	( 84.14, 86.43) --
	(105.62, 60.51) --
	(127.10, 41.80) --
	(148.59, 24.59) --
	(170.07,  9.46) --
	(185.86,  0.00);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.65,118.71) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.14, 86.43) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (105.62, 60.51) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (127.10, 41.80) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (148.59, 24.59) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.07,  9.46) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (309.71, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.88, 30.00) -- ( 94.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59, 30.00) -- (148.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.29, 30.00) -- (202.29, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.00, 30.00) -- (256.00, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.71, 30.00) -- (309.71, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 94.88, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.59, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (202.29, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (256.00, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (309.71, 18.00) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss PRIAL};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,163.53) --
	( 62.65,159.19) --
	( 84.14,154.02) --
	(105.62,147.93) --
	(127.10,141.36) --
	(148.59,134.37) --
	(170.07,126.87) --
	(191.55,119.18) --
	(213.03,111.42) --
	(234.52,103.12) --
	(256.00, 93.64) --
	(277.48, 85.38) --
	(298.97, 75.31) --
	(320.45, 66.05);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,160.08) --
	( 62.65,156.05) --
	( 84.14,151.21) --
	(105.62,145.71) --
	(127.10,139.78) --
	(148.59,133.36) --
	(170.07,126.31) --
	(191.55,119.03) --
	(213.03,111.64) --
	(234.52,103.59) --
	(256.00, 94.50) --
	(277.48, 86.41) --
	(298.97, 76.78) --
	(320.45, 67.90);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,164.49) --
	( 62.65,160.17) --
	( 84.14,154.57) --
	(105.62,147.32) --
	(127.10,139.11) --
	(148.59,129.80) --
	(170.07,119.11) --
	(191.55,108.46) --
	(213.03, 96.92) --
	(234.52, 85.43) --
	(256.00, 72.37) --
	(277.48, 61.16) --
	(298.97, 47.38) --
	(320.45, 36.15);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt,line join=round,line cap=round] ( 41.17,162.11) --
	( 62.65,160.02) --
	( 84.14,156.97) --
	(105.62,153.20) --
	(127.10,148.39) --
	(148.59,143.02) --
	(170.07,136.29) --
	(191.55,128.80) --
	(213.03,120.28) --
	(234.52,110.91) --
	(256.00,100.00) --
	(277.48, 89.86) --
	(298.97, 77.73) --
	(320.45, 67.17);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}



\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);


 
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,111.23-20 +3.4) -- (358.35,111.23-20 +3.4);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,111.23-20 +3.4) circle (  1.50);


%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);


%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {QUIC, banded, $p=90$, $n=50$};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,150.67) -- (358.35,150.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,138.67) -- (358.35,138.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,126.67) -- (358.35,126.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,114.67) -- (358.35,114.67);
%\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67) circle (  1.50);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,159.23) {Classic};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,147.23) {st2PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,135.23) {QnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,123.23) {PnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,111.23) {Pnt3PD};
%\end{scope}
\end{tikzpicture}


==> quicp90loss1expt1k10n50rel.tex <==
% Created by tikzDevice version 0.7.0 on 2014-09-30 05:33:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 62.65,162.26) --
	( 84.14,154.89) --
	(105.62,148.61) --
	(127.10,142.73) --
	(148.59,137.80) --
	(170.07,132.42) --
	(191.55,127.84) --
	(213.03,123.80) --
	(234.52,120.15) --
	(256.00,116.83) --
	(277.48,112.58) --
	(298.97,109.27) --
	(320.45,106.20);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.65,162.26) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.14,154.89) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (105.62,148.61) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (127.10,142.73) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (148.59,137.80) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.07,132.42) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (191.55,127.84) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (213.03,123.80) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (234.52,120.15) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (256.00,116.83) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (277.48,112.58) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (298.97,109.27) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.45,106.20) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (309.71, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.88, 30.00) -- ( 94.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59, 30.00) -- (148.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.29, 30.00) -- (202.29, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.00, 30.00) -- (256.00, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.71, 30.00) -- (309.71, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 94.88, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.59, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (202.29, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (256.00, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (309.71, 18.00) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss PRIAL};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,163.59) --
	( 62.65,161.29) --
	( 84.14,158.11) --
	(105.62,155.32) --
	(127.10,152.30) --
	(148.59,149.34) --
	(170.07,146.12) --
	(191.55,143.14) --
	(213.03,139.97) --
	(234.52,137.02) --
	(256.00,134.12) --
	(277.48,130.84) --
	(298.97,127.87) --
	(320.45,124.70);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,160.10) --
	( 62.65,157.78) --
	( 84.14,154.50) --
	(105.62,151.79) --
	(127.10,148.70) --
	(148.59,145.82) --
	(170.07,142.54) --
	(191.55,139.55) --
	(213.03,136.41) --
	(234.52,133.30) --
	(256.00,130.37) --
	(277.48,127.11) --
	(298.97,124.11) --
	(320.45,120.91);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,164.52) --
	( 62.65,162.10) --
	( 84.14,158.60) --
	(105.62,155.54) --
	(127.10,152.20) --
	(148.59,149.06) --
	(170.07,145.45) --
	(191.55,142.15) --
	(213.03,138.57) --
	(234.52,135.32) --
	(256.00,132.19) --
	(277.48,128.53) --
	(298.97,125.37) --
	(320.45,122.14);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt,line join=round,line cap=round] ( 41.17,162.14) --
	( 62.65,160.14) --
	( 84.14,157.04) --
	(105.62,154.45) --
	(127.10,151.41) --
	(148.59,148.51) --
	(170.07,145.28) --
	(191.55,142.27) --
	(213.03,138.97) --
	(234.52,135.88) --
	(256.00,132.96) --
	(277.48,129.66) --
	(298.97,126.62) --
	(320.45,123.47);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}



\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);


 
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,111.23-20 +3.4) -- (358.35,111.23-20 +3.4);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,111.23-20 +3.4) circle (  1.50);


%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);


%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {QUIC, scattered, $p=60$, $n=50$};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,150.67) -- (358.35,150.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,138.67) -- (358.35,138.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,126.67) -- (358.35,126.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,114.67) -- (358.35,114.67);
%\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67) circle (  1.50);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,159.23) {Classic};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,147.23) {st2PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,135.23) {QnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,123.23) {PnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,111.23) {Pnt3PD};
%\end{scope}
\end{tikzpicture}


==> quicp90loss1expt1k50n50rel.tex <==
% Created by tikzDevice version 0.7.0 on 2014-09-30 04:50:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.17,169.32) --
	( 62.65,139.20) --
	( 84.14,115.98) --
	(105.62, 99.01) --
	(127.10, 84.50) --
	(148.59, 70.60) --
	(170.07, 59.84) --
	(191.55, 48.75) --
	(213.03, 39.48) --
	(234.52, 30.48) --
	(256.00, 22.68) --
	(277.48, 15.26) --
	(298.97,  8.19) --
	(320.45,  1.25);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 41.17,169.32) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.65,139.20) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.14,115.98) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (105.62, 99.01) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (127.10, 84.50) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (148.59, 70.60) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.07, 59.84) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (191.55, 48.75) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (213.03, 39.48) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (234.52, 30.48) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (256.00, 22.68) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (277.48, 15.26) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (298.97,  8.19) circle (  1.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.45,  1.25) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- (309.71, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.17, 30.00) -- ( 41.17, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.88, 30.00) -- ( 94.88, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59, 30.00) -- (148.59, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.29, 30.00) -- (202.29, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.00, 30.00) -- (256.00, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.71, 30.00) -- (309.71, 32.89);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 41.17, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 94.88, 18.00) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.59, 18.00) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (202.29, 18.00) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (256.00, 18.00) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (309.71, 18.00) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 30.00,169.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.36) -- ( 32.89, 35.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 57.68) -- ( 32.89, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 80.01) -- ( 32.89, 80.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,102.34) -- ( 32.89,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,124.66) -- ( 32.89,124.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,146.99) -- ( 32.89,146.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,169.32) -- ( 32.89,169.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 35.36) {-300};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20, 80.01) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,124.66) {-100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at ( 25.20,169.32) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 30.00) --
	(331.62, 30.00) --
	(331.62,174.67) --
	( 30.00,174.67) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (180.81,  2.40+5) {Percent contamination in each variable};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (  9.60,102.34) {Entropy loss PRIAL};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (331.62,174.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

% scale tau 2
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.17,163.44) --
	( 62.65,160.01) --
	( 84.14,155.06) --
	(105.62,149.99) --
	(127.10,144.54) --
	(148.59,138.77) --
	(170.07,132.49) --
	(191.55,126.02) --
	(213.03,119.67) --
	(234.52,113.04) --
	(256.00,106.23) --
	(277.48, 99.32) --
	(298.97, 92.13) --
	(320.45, 84.48);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.17,159.96) --
	( 62.65,156.67) --
	( 84.14,151.93) --
	(105.62,147.23) --
	(127.10,142.16) --
	(148.59,136.73) --
	(170.07,130.77) --
	(191.55,124.47) --
	(213.03,118.45) --
	(234.52,111.90) --
	(256.00,105.26) --
	(277.48, 98.36) --
	(298.97, 91.26) --
	(320.45, 83.55);

\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 41.17,164.40) --
	( 62.65,160.83) --
	( 84.14,155.62) --
	(105.62,149.91) --
	(127.10,143.44) --
	(148.59,136.38) --
	(170.07,128.74) --
	(191.55,120.77) --
	(213.03,112.66) --
	(234.52,104.49) --
	(256.00, 95.95) --
	(277.48, 87.01) --
	(298.97, 78.61) --
	(320.45, 69.40);

\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt,line join=round,line cap=round] ( 41.17,161.97) --
	( 62.65,159.90) --
	( 84.14,156.44) --
	(105.62,152.44) --
	(127.10,147.80) --
	(148.59,142.81) --
	(170.07,136.76) --
	(191.55,130.25) --
	(213.03,123.74) --
	(234.52,116.48) --
	(256.00,109.05) --
	(277.48,101.25) --
	(298.97, 93.79) --
	(320.45, 85.64);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (460.00,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}



\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,159.23) {$\widetilde{P}_n$ with {NPD}};
\path[draw=red,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,147.23-5) {$Q_n$ with {NPD}};
\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,150.67-5) -- (358.35,150.67-5);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,135.23-10) {$\tau$ with {NPD}};
\path[draw=orange,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,138.67-10) -- (358.35,138.67-10);


 
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,123.23-15) {$P_n$ with {NPD}};
\path[draw=blue,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,126.67-15) -- (358.35,126.67-15);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {{MCD}};
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,102.67-25) -- (358.35,102.67-25);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35, 99.23-25)  {$P_n$ with {OGK}};
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,114.67-20) -- (358.35,114.67-20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale = 0.90] at (367.35,111.23-20) {Classical};
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,111.23-20 +3.4) -- (358.35,111.23-20 +3.4);
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,111.23-20 +3.4) circle (  1.50);


%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67-72-30) circle (  1.50);


%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale = 0.90] at (260.00,  160.00) {QUIC, banded, $p=60$, $n=50$};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
%\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (340.35,162.67) -- (358.35,162.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (340.35,150.67) -- (358.35,150.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (340.35,138.67) -- (358.35,138.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (340.35,126.67) -- (358.35,126.67);
%
%\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (340.35,114.67) -- (358.35,114.67);
%\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}
%
%\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.35,162.67) circle (  1.50);
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,159.23) {Classic};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,147.23) {st2PD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,135.23) {QnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,123.23) {PnPD};
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.35,111.23) {Pnt3PD};
%\end{scope}
\end{tikzpicture}

